Massive MIMO goes Sub-GHz: Implementation and Experimental Exploration for LPWANs

Low-Power Wide-Area Networks operating in the unlicensed bands are being deployed to connect a rapidly growing number of Internet-of-Things devices. While the unlicensed sub-GHz band offers favorable propagation for long-range connections, measurements show that the energy consumption of the nodes is still mostly dominated by the wireless transmission affecting their autonomy. We investigate the potential benefits of deploying massive MIMO technology to increase system reliability and at the same time support low-energy devices with good coverage at sub-GHz frequencies. The impact of different antenna configurations and propagation conditions is analyzed. Both actual average experienced array gain and channel hardening are examined. The assessment demonstrates the effect of channel hardening as well as the potential benefits of the experienced array gain. These measurements serve as a first assessment of the channel conditions of massive MIMO at sub-GHz frequencies and are, to the best of our knowledge, the first of its kind.

==> img/avg_gain.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}
\definecolor{color3}{rgb}{0.83922,0.15294,0.15686}

\begin{axis}[
axis lines* = {left},
tick align=outside,
tick pos=left,
width = \linewidth,
height = .7\linewidth,
x grid style={white!69.01961!black},
xmin=-0.50000, xmax=32.50000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-57.83839, ymax=-12.80121,
ytick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=0.9, transform shape}},
legend style={draw=none},
legend cell align={left},
xlabel={Base station antenna element},
ylabel={Channel gain averaged over time \si{\deci\bel}}
]
\addplot [color0]
table [row sep=\\] {%
1.00000 -46.71358\\2.00000 -53.43798\\3.00000 -50.88284\\4.00000 -50.98810\\5.00000 -50.00760\\6.00000 -47.03795\\7.00000 -52.68644\\8.00000 -50.01728\\9.00000 -50.18218\\10.00000 -53.30617\\11.00000 -50.03649\\12.00000 -52.40016\\13.00000 -48.96370\\14.00000 -48.29929\\15.00000 -46.84654\\16.00000 -46.42740\\17.00000 -46.25505\\18.00000 -49.20893\\19.00000 -49.13705\\20.00000 -50.04067\\21.00000 -46.43873\\22.00000 -46.20297\\23.00000 -53.72695\\24.00000 -45.69391\\25.00000 -45.69677\\26.00000 -52.26676\\27.00000 -55.79124\\28.00000 -53.71633\\29.00000 -46.07596\\30.00000 -45.89877\\31.00000 -50.21259\\};
\addlegendentry{ULA NLoS}
\addplot [color1]
table [row sep=\\] {%
1.00000 -36.68320\\2.00000 -40.56805\\3.00000 -40.12603\\4.00000 -41.70012\\5.00000 -43.75961\\6.00000 -44.92354\\7.00000 -46.77251\\8.00000 -41.64088\\9.00000 -39.89583\\10.00000 -37.23055\\11.00000 -38.15516\\12.00000 -37.96914\\13.00000 -48.75961\\14.00000 -44.38003\\15.00000 -47.17915\\16.00000 -40.45967\\17.00000 -37.70943\\18.00000 -37.11354\\19.00000 -37.75654\\20.00000 -37.78000\\21.00000 -44.79256\\22.00000 -46.23595\\23.00000 -51.16109\\24.00000 -39.07554\\25.00000 -39.54397\\26.00000 -37.12661\\27.00000 -37.27601\\28.00000 -36.26528\\29.00000 -43.03911\\30.00000 -45.12882\\31.00000 -44.36856\\};
\addlegendentry{URA NLoS}
\addplot [color2]
table [row sep=\\] {%
1.00000 -24.78936\\2.00000 -25.77691\\3.00000 -26.81540\\4.00000 -29.01305\\5.00000 -28.37051\\6.00000 -26.75989\\7.00000 -26.42576\\8.00000 -25.94628\\9.00000 -28.75709\\10.00000 -28.00812\\11.00000 -25.58139\\12.00000 -23.46432\\13.00000 -23.07509\\14.00000 -23.20042\\15.00000 -24.78502\\16.00000 -22.72066\\17.00000 -23.51471\\18.00000 -23.97171\\19.00000 -23.75473\\20.00000 -24.85023\\21.00000 -24.57717\\22.00000 -23.62233\\23.00000 -27.90920\\24.00000 -26.06665\\25.00000 -29.13476\\26.00000 -27.99005\\27.00000 -27.35372\\28.00000 -25.70577\\29.00000 -26.28103\\30.00000 -24.14348\\31.00000 -23.59443\\};
\addlegendentry{ULA LoS}
\addplot [color3]
table [row sep=\\] {%
1.00000 -14.84835\\2.00000 -16.07139\\3.00000 -18.94107\\4.00000 -17.20110\\5.00000 -17.79635\\6.00000 -17.76586\\7.00000 -17.60549\\8.00000 -15.92417\\9.00000 -18.46371\\10.00000 -21.77430\\11.00000 -21.29078\\12.00000 -22.20798\\13.00000 -19.24189\\14.00000 -18.43727\\15.00000 -18.38891\\16.00000 -19.34116\\17.00000 -22.18844\\18.00000 -21.76821\\19.00000 -20.48675\\20.00000 -20.08749\\21.00000 -20.40656\\22.00000 -19.42819\\23.00000 -22.85117\\24.00000 -19.53380\\25.00000 -24.62375\\26.00000 -22.62800\\27.00000 -20.69124\\28.00000 -20.72975\\29.00000 -19.37398\\30.00000 -19.26287\\31.00000 -17.98381\\};
\addlegendentry{URA LoS}
\end{axis}

\end{tikzpicture}


==> img/cdf-snr.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}
\definecolor{color3}{rgb}{0.83922,0.15294,0.15686}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97000,0.03000)}, anchor=south east, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
height = 0.7\linewidth,
width = \linewidth,
legend style={draw=none},
x grid style={white!69.01961!black},
xlabel={SNR (\si{\deci\bel})},
xmin=-1.25504, xmax=46.16090,
xtick style={color=black},
y grid style={white!69.01961!black},
ylabel={ECDF},
ymin=-0.04948, ymax=1.04998,
ytick style={color=black},
extra y ticks = {0.75,0.25},
]
\addplot [thick, color0]
table {%
-inf 0.00000
5.99714 0.00049
6.55927 0.00099
6.78480 0.00148
6.91605 0.00198
7.02042 0.00247
7.25464 0.00297
7.38294 0.00346
7.49143 0.00395
7.49208 0.00445
7.53568 0.00494
7.66363 0.00544
7.67625 0.00593
7.72615 0.00643
7.74525 0.00692
7.78871 0.00741
7.85369 0.00791
7.87381 0.00840
7.88625 0.00890
7.96703 0.00939
7.96902 0.00989
7.97408 0.01038
8.01287 0.01087
8.02033 0.01137
8.02677 0.01186
8.04454 0.01236
8.04666 0.01285
8.05989 0.01335
8.06620 0.01384
8.08660 0.01434
8.11906 0.01483
8.15336 0.01532
8.15404 0.01582
8.15831 0.01631
8.16239 0.01681
8.17021 0.01730
8.18537 0.01780
8.22528 0.01829
8.28570 0.01878
8.29441 0.01928
8.30532 0.01977
8.32401 0.02027
8.33952 0.02076
8.34825 0.02126
8.38632 0.02175
8.39003 0.02224
8.43183 0.02274
8.43912 0.02323
8.44581 0.02373
8.47650 0.02422
8.50337 0.02472
8.51605 0.02521
8.51677 0.02570
8.51794 0.02620
8.52605 0.02669
8.53818 0.02719
8.55012 0.02768
8.60712 0.02818
8.60905 0.02867
8.61042 0.02916
8.61325 0.02966
8.62304 0.03015
8.62917 0.03065
8.63247 0.03114
8.64437 0.03164
8.66429 0.03213
8.66579 0.03262
8.66671 0.03312
8.68949 0.03361
8.71256 0.03411
8.72244 0.03460
8.74088 0.03510
8.75856 0.03559
8.76224 0.03609
8.76448 0.03658
8.76723 0.03707
8.77047 0.03757
8.77333 0.03806
8.79711 0.03856
8.82751 0.03905
8.83196 0.03955
8.85325 0.04004
8.85530 0.04053
8.85763 0.04103
8.86160 0.04152
8.88245 0.04202
8.88411 0.04251
8.88821 0.04301
8.89930 0.04350
8.90507 0.04399
8.90846 0.04449
8.91044 0.04498
8.91811 0.04548
8.91953 0.04597
8.92288 0.04647
8.92525 0.04696
8.93817 0.04745
8.95162 0.04795
8.95653 0.04844
8.95754 0.04894
8.97173 0.04943
8.97610 0.04993
9.00349 0.05042
9.01016 0.05091
9.02090 0.05141
9.02496 0.05190
9.02641 0.05240
9.03685 0.05289
9.03782 0.05339
9.05009 0.05388
9.05640 0.05437
9.06246 0.05487
9.07090 0.05536
9.07588 0.05586
9.08978 0.05635
9.11254 0.05685
9.11257 0.05734
9.12174 0.05783
9.12809 0.05833
9.13817 0.05882
9.14223 0.05932
9.17422 0.05981
9.18597 0.06031
9.18960 0.06080
9.19375 0.06130
9.19453 0.06179
9.20357 0.06228
9.20609 0.06278
9.21229 0.06327
9.22633 0.06377
9.23951 0.06426
9.23978 0.06476
9.24080 0.06525
9.25672 0.06574
9.25745 0.06624
9.26427 0.06673
9.26892 0.06723
9.27052 0.06772
9.28611 0.06822
9.30598 0.06871
9.31695 0.06920
9.32681 0.06970
9.33046 0.07019
9.33291 0.07069
9.34488 0.07118
9.35052 0.07168
9.35202 0.07217
9.35716 0.07266
9.36805 0.07316
9.37519 0.07365
9.38082 0.07415
9.39583 0.07464
9.39929 0.07514
9.41148 0.07563
9.41366 0.07612
9.41627 0.07662
9.42823 0.07711
9.42870 0.07761
9.43231 0.07810
9.44571 0.07860
9.44904 0.07909
9.45422 0.07958
9.45511 0.08008
9.45646 0.08057
9.46221 0.08107
9.46865 0.08156
9.47710 0.08206
9.48163 0.08255
9.48672 0.08304
9.48866 0.08354
9.48912 0.08403
9.49613 0.08453
9.49888 0.08502
9.50056 0.08552
9.50154 0.08601
9.50156 0.08651
9.50357 0.08700
9.50459 0.08749
9.50792 0.08799
9.51065 0.08848
9.51900 0.08898
9.51980 0.08947
9.52202 0.08997
9.52427 0.09046
9.52708 0.09095
9.53259 0.09145
9.54537 0.09194
9.54758 0.09244
9.54918 0.09293
9.55541 0.09343
9.55610 0.09392
9.57410 0.09441
9.59578 0.09491
9.59731 0.09540
9.60171 0.09590
9.61230 0.09639
9.61323 0.09689
9.61701 0.09738
9.61825 0.09787
9.62419 0.09837
9.63848 0.09886
9.63851 0.09936
9.64547 0.09985
9.64568 0.10035
9.64630 0.10084
9.65107 0.10133
9.65367 0.10183
9.65683 0.10232
9.66168 0.10282
9.66622 0.10331
9.67790 0.10381
9.68789 0.10430
9.68813 0.10479
9.68964 0.10529
9.69134 0.10578
9.69504 0.10628
9.71611 0.10677
9.71756 0.10727
9.72230 0.10776
9.72524 0.10826
9.73307 0.10875
9.73756 0.10924
9.74550 0.10974
9.75465 0.11023
9.75945 0.11073
9.76340 0.11122
9.76488 0.11172
9.76651 0.11221
9.76999 0.11270
9.77908 0.11320
9.78165 0.11369
9.79012 0.11419
9.79331 0.11468
9.80514 0.11518
9.81580 0.11567
9.82831 0.11616
9.83034 0.11666
9.83307 0.11715
9.83831 0.11765
9.84265 0.11814
9.84783 0.11864
9.84980 0.11913
9.85085 0.11962
9.85414 0.12012
9.87018 0.12061
9.87549 0.12111
9.88916 0.12160
9.89241 0.12210
9.89479 0.12259
9.91881 0.12308
9.94807 0.12358
9.95198 0.12407
9.96201 0.12457
9.97250 0.12506
9.97727 0.12556
9.98635 0.12605
10.02686 0.12654
10.04255 0.12704
10.04441 0.12753
10.05560 0.12803
10.05619 0.12852
10.05624 0.12902
10.05783 0.12951
10.06035 0.13000
10.06153 0.13050
10.06973 0.13099
10.07263 0.13149
10.07572 0.13198
10.07801 0.13248
10.08265 0.13297
10.08622 0.13347
10.09151 0.13396
10.09297 0.13445
10.09525 0.13495
10.09785 0.13544
10.09909 0.13594
10.11348 0.13643
10.12194 0.13693
10.12205 0.13742
10.12660 0.13791
10.13674 0.13841
10.15788 0.13890
10.16032 0.13940
10.16289 0.13989
10.16600 0.14039
10.17361 0.14088
10.17893 0.14137
10.18274 0.14187
10.20432 0.14236
10.21351 0.14286
10.21426 0.14335
10.21941 0.14385
10.22015 0.14434
10.22775 0.14483
10.23286 0.14533
10.23367 0.14582
10.24876 0.14632
10.24900 0.14681
10.25067 0.14731
10.26645 0.14780
10.26773 0.14829
10.27756 0.14879
10.28056 0.14928
10.31313 0.14978
10.33579 0.15027
10.33710 0.15077
10.33999 0.15126
10.34388 0.15175
10.35449 0.15225
10.35508 0.15274
10.36446 0.15324
10.37091 0.15373
10.37252 0.15423
10.37707 0.15472
10.38378 0.15522
10.40287 0.15571
10.40389 0.15620
10.41033 0.15670
10.41358 0.15719
10.43175 0.15769
10.43444 0.15818
10.43822 0.15868
10.44961 0.15917
10.45336 0.15966
10.45481 0.16016
10.45728 0.16065
10.45924 0.16115
10.46817 0.16164
10.46931 0.16214
10.47045 0.16263
10.47239 0.16312
10.48089 0.16362
10.48375 0.16411
10.49996 0.16461
10.50502 0.16510
10.51999 0.16560
10.52113 0.16609
10.52251 0.16658
10.52843 0.16708
10.52872 0.16757
10.53194 0.16807
10.53318 0.16856
10.55506 0.16906
10.55792 0.16955
10.55804 0.17004
10.57389 0.17054
10.58819 0.17103
10.59963 0.17153
10.60331 0.17202
10.60917 0.17252
10.61916 0.17301
10.62460 0.17350
10.63039 0.17400
10.63240 0.17449
10.63417 0.17499
10.64052 0.17548
10.64168 0.17598
10.64772 0.17647
10.64778 0.17696
10.64902 0.17746
10.65561 0.17795
10.66946 0.17845
10.67399 0.17894
10.67711 0.17944
10.67820 0.17993
10.67846 0.18043
10.69211 0.18092
10.71355 0.18141
10.71368 0.18191
10.73833 0.18240
10.73970 0.18290
10.74874 0.18339
10.75607 0.18389
10.75739 0.18438
10.77861 0.18487
10.78709 0.18537
10.79363 0.18586
10.79928 0.18636
10.80175 0.18685
10.80229 0.18735
10.80372 0.18784
10.80721 0.18833
10.81197 0.18883
10.81562 0.18932
10.82886 0.18982
10.83507 0.19031
10.83576 0.19081
10.84849 0.19130
10.84990 0.19179
10.85740 0.19229
10.85782 0.19278
10.85842 0.19328
10.86285 0.19377
10.86324 0.19427
10.86602 0.19476
10.86680 0.19525
10.87916 0.19575
10.88101 0.19624
10.89659 0.19674
10.90915 0.19723
10.91544 0.19773
10.91825 0.19822
10.92014 0.19871
10.92035 0.19921
10.92493 0.19970
10.92801 0.20020
10.93177 0.20069
10.93336 0.20119
10.93418 0.20168
10.93526 0.20217
10.93711 0.20267
10.95399 0.20316
10.95476 0.20366
10.95765 0.20415
10.96062 0.20465
10.96802 0.20514
10.96896 0.20564
10.98239 0.20613
10.98922 0.20662
10.99726 0.20712
11.00458 0.20761
11.01113 0.20811
11.01174 0.20860
11.01627 0.20910
11.01664 0.20959
11.02353 0.21008
11.02623 0.21058
11.02738 0.21107
11.03557 0.21157
11.04085 0.21206
11.04359 0.21256
11.04384 0.21305
11.05166 0.21354
11.05241 0.21404
11.05628 0.21453
11.05838 0.21503
11.06383 0.21552
11.06444 0.21602
11.06463 0.21651
11.07031 0.21700
11.07731 0.21750
11.08438 0.21799
11.09496 0.21849
11.11870 0.21898
11.12042 0.21948
11.12521 0.21997
11.13412 0.22046
11.13728 0.22096
11.13896 0.22145
11.15017 0.22195
11.15070 0.22244
11.15095 0.22294
11.15260 0.22343
11.15779 0.22392
11.15808 0.22442
11.16424 0.22491
11.16577 0.22541
11.16610 0.22590
11.16875 0.22640
11.17353 0.22689
11.17514 0.22739
11.17852 0.22788
11.18957 0.22837
11.19255 0.22887
11.19973 0.22936
11.20120 0.22986
11.20222 0.23035
11.20297 0.23085
11.20666 0.23134
11.22136 0.23183
11.23662 0.23233
11.24253 0.23282
11.24518 0.23332
11.24541 0.23381
11.24601 0.23431
11.25664 0.23480
11.25697 0.23529
11.25785 0.23579
11.26123 0.23628
11.26487 0.23678
11.27963 0.23727
11.28254 0.23777
11.28662 0.23826
11.29129 0.23875
11.29541 0.23925
11.29783 0.23974
11.30359 0.24024
11.31608 0.24073
11.32430 0.24123
11.32948 0.24172
11.33375 0.24221
11.35123 0.24271
11.35885 0.24320
11.37040 0.24370
11.37810 0.24419
11.38281 0.24469
11.39034 0.24518
11.39334 0.24567
11.41036 0.24617
11.41685 0.24666
11.41716 0.24716
11.42779 0.24765
11.43368 0.24815
11.43601 0.24864
11.44712 0.24913
11.44909 0.24963
11.45205 0.25012
11.47470 0.25062
11.47945 0.25111
11.48154 0.25161
11.48683 0.25210
11.48770 0.25260
11.49523 0.25309
11.50015 0.25358
11.50871 0.25408
11.52540 0.25457
11.52607 0.25507
11.53179 0.25556
11.53360 0.25606
11.53389 0.25655
11.53970 0.25704
11.54428 0.25754
11.54566 0.25803
11.54714 0.25853
11.54962 0.25902
11.55953 0.25952
11.56388 0.26001
11.57065 0.26050
11.57384 0.26100
11.57802 0.26149
11.57847 0.26199
11.58025 0.26248
11.58321 0.26298
11.58711 0.26347
11.59052 0.26396
11.59311 0.26446
11.59616 0.26495
11.59910 0.26545
11.60725 0.26594
11.60811 0.26644
11.61062 0.26693
11.61829 0.26742
11.62250 0.26792
11.63647 0.26841
11.64773 0.26891
11.64861 0.26940
11.65868 0.26990
11.65881 0.27039
11.65909 0.27088
11.66072 0.27138
11.67058 0.27187
11.67091 0.27237
11.67688 0.27286
11.67906 0.27336
11.68008 0.27385
11.68154 0.27435
11.68719 0.27484
11.70011 0.27533
11.70028 0.27583
11.70070 0.27632
11.70109 0.27682
11.71410 0.27731
11.71984 0.27781
11.72767 0.27830
11.73837 0.27879
11.74138 0.27929
11.74179 0.27978
11.74248 0.28028
11.75224 0.28077
11.75405 0.28127
11.76286 0.28176
11.76338 0.28225
11.76854 0.28275
11.80699 0.28324
11.80884 0.28374
11.81293 0.28423
11.83005 0.28473
11.83175 0.28522
11.83455 0.28571
11.83921 0.28621
11.84217 0.28670
11.84381 0.28720
11.84725 0.28769
11.85018 0.28819
11.85224 0.28868
11.85608 0.28917
11.85703 0.28967
11.85737 0.29016
11.85998 0.29066
11.86452 0.29115
11.87588 0.29165
11.87813 0.29214
11.89662 0.29263
11.90905 0.29313
11.91402 0.29362
11.91933 0.29412
11.93696 0.29461
11.94124 0.29511
11.94275 0.29560
11.94649 0.29609
11.95179 0.29659
11.95468 0.29708
11.96013 0.29758
11.96854 0.29807
11.97544 0.29857
11.98278 0.29906
11.99620 0.29956
11.99936 0.30005
12.00341 0.30054
12.01318 0.30104
12.02471 0.30153
12.03532 0.30203
12.05741 0.30252
12.05962 0.30302
12.07017 0.30351
12.07169 0.30400
12.07580 0.30450
12.07748 0.30499
12.07970 0.30549
12.08587 0.30598
12.09608 0.30648
12.10058 0.30697
12.10259 0.30746
12.11953 0.30796
12.12384 0.30845
12.12483 0.30895
12.13221 0.30944
12.13693 0.30994
12.14099 0.31043
12.14209 0.31092
12.14465 0.31142
12.15300 0.31191
12.16327 0.31241
12.16365 0.31290
12.16864 0.31340
12.17043 0.31389
12.17310 0.31438
12.17621 0.31488
12.17695 0.31537
12.19071 0.31587
12.19114 0.31636
12.19170 0.31686
12.20080 0.31735
12.20649 0.31784
12.20728 0.31834
12.21114 0.31883
12.21636 0.31933
12.22732 0.31982
12.23956 0.32032
12.24661 0.32081
12.24854 0.32130
12.25041 0.32180
12.26663 0.32229
12.26836 0.32279
12.27139 0.32328
12.27440 0.32378
12.29479 0.32427
12.29667 0.32477
12.31296 0.32526
12.32409 0.32575
12.32577 0.32625
12.33325 0.32674
12.35043 0.32724
12.35209 0.32773
12.35413 0.32823
12.36318 0.32872
12.36876 0.32921
12.37069 0.32971
12.37267 0.33020
12.39287 0.33070
12.40731 0.33119
12.41836 0.33169
12.42757 0.33218
12.43199 0.33267
12.43304 0.33317
12.43337 0.33366
12.43429 0.33416
12.44595 0.33465
12.44826 0.33515
12.44880 0.33564
12.46184 0.33613
12.46573 0.33663
12.46879 0.33712
12.47404 0.33762
12.48338 0.33811
12.49544 0.33861
12.51650 0.33910
12.51750 0.33959
12.51776 0.34009
12.52807 0.34058
12.54244 0.34108
12.55749 0.34157
12.57036 0.34207
12.57789 0.34256
12.57922 0.34305
12.58469 0.34355
12.58788 0.34404
12.58936 0.34454
12.59930 0.34503
12.61254 0.34553
12.61802 0.34602
12.62167 0.34652
12.62758 0.34701
12.63614 0.34750
12.63646 0.34800
12.64512 0.34849
12.66511 0.34899
12.68191 0.34948
12.68413 0.34998
12.69626 0.35047
12.69977 0.35096
12.70991 0.35146
12.71422 0.35195
12.72687 0.35245
12.73730 0.35294
12.74065 0.35344
12.74231 0.35393
12.74390 0.35442
12.74569 0.35492
12.75043 0.35541
12.75625 0.35591
12.76012 0.35640
12.76547 0.35690
12.76989 0.35739
12.77599 0.35788
12.77957 0.35838
12.78874 0.35887
12.79736 0.35937
12.80807 0.35986
12.81154 0.36036
12.82887 0.36085
12.83013 0.36134
12.83370 0.36184
12.83832 0.36233
12.84331 0.36283
12.84555 0.36332
12.84615 0.36382
12.86616 0.36431
12.87151 0.36480
12.88644 0.36530
12.89088 0.36579
12.89296 0.36629
12.89767 0.36678
12.90412 0.36728
12.93163 0.36777
12.93304 0.36826
12.94146 0.36876
12.94862 0.36925
12.95687 0.36975
12.95974 0.37024
12.97071 0.37074
12.98066 0.37123
12.98234 0.37173
12.98287 0.37222
12.99359 0.37271
13.00022 0.37321
13.00221 0.37370
13.01161 0.37420
13.01975 0.37469
13.02055 0.37519
13.02225 0.37568
13.02300 0.37617
13.02492 0.37667
13.02626 0.37716
13.02848 0.37766
13.02971 0.37815
13.03424 0.37865
13.03477 0.37914
13.03775 0.37963
13.04389 0.38013
13.04529 0.38062
13.04601 0.38112
13.04863 0.38161
13.05081 0.38211
13.05482 0.38260
13.05843 0.38309
13.06402 0.38359
13.08199 0.38408
13.10147 0.38458
13.10901 0.38507
13.11333 0.38557
13.11824 0.38606
13.13644 0.38655
13.14528 0.38705
13.15183 0.38754
13.15354 0.38804
13.15548 0.38853
13.16300 0.38903
13.17160 0.38952
13.18380 0.39001
13.18396 0.39051
13.18450 0.39100
13.19220 0.39150
13.19740 0.39199
13.19774 0.39249
13.20304 0.39298
13.20324 0.39348
13.21011 0.39397
13.21662 0.39446
13.22134 0.39496
13.22731 0.39545
13.23017 0.39595
13.23183 0.39644
13.23451 0.39694
13.23801 0.39743
13.25828 0.39792
13.26655 0.39842
13.26690 0.39891
13.28081 0.39941
13.28260 0.39990
13.29042 0.40040
13.29269 0.40089
13.29717 0.40138
13.30102 0.40188
13.30313 0.40237
13.31128 0.40287
13.31234 0.40336
13.32535 0.40386
13.35029 0.40435
13.35241 0.40484
13.35310 0.40534
13.36316 0.40583
13.36999 0.40633
13.37396 0.40682
13.37839 0.40732
13.38858 0.40781
13.39220 0.40830
13.39426 0.40880
13.39739 0.40929
13.39861 0.40979
13.40483 0.41028
13.41411 0.41078
13.41741 0.41127
13.42345 0.41176
13.43496 0.41226
13.44423 0.41275
13.45006 0.41325
13.45939 0.41374
13.48597 0.41424
13.48890 0.41473
13.49088 0.41522
13.51487 0.41572
13.53763 0.41621
13.53872 0.41671
13.55271 0.41720
13.55625 0.41770
13.55816 0.41819
13.56057 0.41869
13.56379 0.41918
13.60823 0.41967
13.61970 0.42017
13.62456 0.42066
13.63600 0.42116
13.63600 0.42165
13.63706 0.42215
13.64183 0.42264
13.64874 0.42313
13.67692 0.42363
13.67772 0.42412
13.69810 0.42462
13.70556 0.42511
13.71522 0.42561
13.71706 0.42610
13.71714 0.42659
13.71976 0.42709
13.78311 0.42758
13.79414 0.42808
13.79701 0.42857
13.80353 0.42907
13.80356 0.42956
13.80702 0.43005
13.80754 0.43055
13.82396 0.43104
13.83470 0.43154
13.83487 0.43203
13.84557 0.43253
13.84661 0.43302
13.84662 0.43351
13.85440 0.43401
13.85858 0.43450
13.87846 0.43500
13.87993 0.43549
13.88137 0.43599
13.91059 0.43648
13.93162 0.43697
13.93687 0.43747
13.94764 0.43796
13.94783 0.43846
13.95213 0.43895
13.96468 0.43945
13.96738 0.43994
13.98498 0.44043
13.98988 0.44093
13.99207 0.44142
13.99297 0.44192
14.00057 0.44241
14.00592 0.44291
14.02657 0.44340
14.03419 0.44390
14.04208 0.44439
14.04573 0.44488
14.06556 0.44538
14.06964 0.44587
14.08341 0.44637
14.08569 0.44686
14.08680 0.44736
14.09029 0.44785
14.09162 0.44834
14.10699 0.44884
14.11892 0.44933
14.14382 0.44983
14.15400 0.45032
14.16103 0.45082
14.16658 0.45131
14.16725 0.45180
14.17258 0.45230
14.17813 0.45279
14.18165 0.45329
14.19329 0.45378
14.20110 0.45428
14.20406 0.45477
14.21514 0.45526
14.21533 0.45576
14.21931 0.45625
14.22222 0.45675
14.22408 0.45724
14.23398 0.45774
14.25007 0.45823
14.25309 0.45872
14.25553 0.45922
14.25666 0.45971
14.26188 0.46021
14.26550 0.46070
14.26818 0.46120
14.28138 0.46169
14.29589 0.46218
14.31415 0.46268
14.32052 0.46317
14.32238 0.46367
14.33049 0.46416
14.33716 0.46466
14.33856 0.46515
14.35161 0.46565
14.35175 0.46614
14.37132 0.46663
14.37918 0.46713
14.38361 0.46762
14.39839 0.46812
14.39930 0.46861
14.40125 0.46911
14.41080 0.46960
14.41404 0.47009
14.41468 0.47059
14.42221 0.47108
14.42379 0.47158
14.43066 0.47207
14.43551 0.47257
14.44625 0.47306
14.45166 0.47355
14.45338 0.47405
14.46638 0.47454
14.47683 0.47504
14.48764 0.47553
14.49223 0.47603
14.51299 0.47652
14.52301 0.47701
14.52421 0.47751
14.53639 0.47800
14.54575 0.47850
14.56563 0.47899
14.57074 0.47949
14.57384 0.47998
14.58454 0.48047
14.59205 0.48097
14.60187 0.48146
14.60845 0.48196
14.60978 0.48245
14.61508 0.48295
14.62487 0.48344
14.62907 0.48393
14.65880 0.48443
14.66265 0.48492
14.68750 0.48542
14.70462 0.48591
14.70601 0.48641
14.71408 0.48690
14.71942 0.48739
14.72210 0.48789
14.72252 0.48838
14.72540 0.48888
14.74996 0.48937
14.75138 0.48987
14.75366 0.49036
14.75665 0.49086
14.77245 0.49135
14.81385 0.49184
14.81896 0.49234
14.82173 0.49283
14.84675 0.49333
14.85816 0.49382
14.86847 0.49432
14.86871 0.49481
14.87701 0.49530
14.89149 0.49580
14.89749 0.49629
14.89795 0.49679
14.90654 0.49728
14.91425 0.49778
14.92385 0.49827
14.93684 0.49876
14.94180 0.49926
14.94223 0.49975
14.94320 0.50025
14.94593 0.50074
14.95467 0.50124
14.97729 0.50173
14.98235 0.50222
14.98490 0.50272
14.99272 0.50321
14.99506 0.50371
15.00896 0.50420
15.01630 0.50470
15.03963 0.50519
15.05206 0.50568
15.06405 0.50618
15.09060 0.50667
15.10092 0.50717
15.10654 0.50766
15.13813 0.50816
15.15980 0.50865
15.17034 0.50914
15.17910 0.50964
15.18416 0.51013
15.18834 0.51063
15.18928 0.51112
15.20701 0.51162
15.21566 0.51211
15.21744 0.51261
15.23742 0.51310
15.23824 0.51359
15.27032 0.51409
15.28965 0.51458
15.30503 0.51508
15.30518 0.51557
15.31030 0.51607
15.31871 0.51656
15.33621 0.51705
15.36423 0.51755
15.37025 0.51804
15.38937 0.51854
15.40059 0.51903
15.40093 0.51953
15.42569 0.52002
15.42913 0.52051
15.43027 0.52101
15.43618 0.52150
15.43818 0.52200
15.43845 0.52249
15.44147 0.52299
15.44523 0.52348
15.50215 0.52397
15.50923 0.52447
15.52867 0.52496
15.53386 0.52546
15.53559 0.52595
15.53970 0.52645
15.56920 0.52694
15.58480 0.52743
15.58842 0.52793
15.59958 0.52842
15.60358 0.52892
15.62224 0.52941
15.62695 0.52991
15.63679 0.53040
15.63977 0.53089
15.64934 0.53139
15.65135 0.53188
15.66739 0.53238
15.68785 0.53287
15.68880 0.53337
15.68993 0.53386
15.70095 0.53435
15.70506 0.53485
15.71584 0.53534
15.71770 0.53584
15.71844 0.53633
15.72254 0.53683
15.73880 0.53732
15.74208 0.53782
15.74314 0.53831
15.74818 0.53880
15.75838 0.53930
15.75921 0.53979
15.76473 0.54029
15.76517 0.54078
15.79537 0.54128
15.81138 0.54177
15.82090 0.54226
15.82684 0.54276
15.82958 0.54325
15.83164 0.54375
15.83709 0.54424
15.86214 0.54474
15.87501 0.54523
15.87755 0.54572
15.88710 0.54622
15.89608 0.54671
15.90288 0.54721
15.91280 0.54770
15.91648 0.54820
15.92865 0.54869
15.92968 0.54918
15.94663 0.54968
15.94675 0.55017
15.95132 0.55067
15.95862 0.55116
15.97824 0.55166
16.00899 0.55215
16.02111 0.55264
16.02756 0.55314
16.02974 0.55363
16.03299 0.55413
16.03861 0.55462
16.05155 0.55512
16.09525 0.55561
16.09890 0.55610
16.10445 0.55660
16.11071 0.55709
16.11806 0.55759
16.13207 0.55808
16.13825 0.55858
16.16073 0.55907
16.16513 0.55957
16.17454 0.56006
16.22425 0.56055
16.22851 0.56105
16.24231 0.56154
16.24839 0.56204
16.26368 0.56253
16.27560 0.56303
16.28672 0.56352
16.29812 0.56401
16.30034 0.56451
16.35716 0.56500
16.38006 0.56550
16.39241 0.56599
16.39779 0.56649
16.41543 0.56698
16.42373 0.56747
16.43298 0.56797
16.44312 0.56846
16.46021 0.56896
16.47596 0.56945
16.47693 0.56995
16.48523 0.57044
16.49498 0.57093
16.50019 0.57143
16.50697 0.57192
16.54094 0.57242
16.55097 0.57291
16.55580 0.57341
16.56000 0.57390
16.56548 0.57439
16.56686 0.57489
16.57160 0.57538
16.59795 0.57588
16.60898 0.57637
16.62168 0.57687
16.62507 0.57736
16.69636 0.57785
16.71882 0.57835
16.73393 0.57884
16.77600 0.57934
16.78631 0.57983
16.78776 0.58033
16.79902 0.58082
16.82920 0.58131
16.83128 0.58181
16.84251 0.58230
16.84419 0.58280
16.85548 0.58329
16.85790 0.58379
16.85849 0.58428
16.86230 0.58478
16.88167 0.58527
16.89982 0.58576
16.90069 0.58626
16.93831 0.58675
16.95259 0.58725
16.97527 0.58774
16.97633 0.58824
16.99051 0.58873
16.99943 0.58922
17.02190 0.58972
17.02992 0.59021
17.03320 0.59071
17.03769 0.59120
17.04665 0.59170
17.07109 0.59219
17.07373 0.59268
17.09409 0.59318
17.11773 0.59367
17.12002 0.59417
17.12328 0.59466
17.12778 0.59516
17.17763 0.59565
17.17991 0.59614
17.18352 0.59664
17.18380 0.59713
17.18573 0.59763
17.18650 0.59812
17.19296 0.59862
17.20998 0.59911
17.22089 0.59960
17.22840 0.60010
17.24333 0.60059
17.24779 0.60109
17.25156 0.60158
17.28476 0.60208
17.28595 0.60257
17.30471 0.60306
17.33600 0.60356
17.34562 0.60405
17.38359 0.60455
17.40221 0.60504
17.40716 0.60554
17.45563 0.60603
17.51547 0.60652
17.52369 0.60702
17.56580 0.60751
17.56725 0.60801
17.57776 0.60850
17.58076 0.60900
17.60266 0.60949
17.60448 0.60999
17.61475 0.61048
17.62517 0.61097
17.63533 0.61147
17.64034 0.61196
17.64107 0.61246
17.64731 0.61295
17.66472 0.61345
17.69164 0.61394
17.72730 0.61443
17.73166 0.61493
17.73426 0.61542
17.73501 0.61592
17.75627 0.61641
17.77185 0.61691
17.77909 0.61740
17.79278 0.61789
17.79720 0.61839
17.81047 0.61888
17.81448 0.61938
17.82115 0.61987
17.88568 0.62037
17.88777 0.62086
17.92208 0.62135
17.95978 0.62185
17.96398 0.62234
17.96674 0.62284
17.96852 0.62333
17.99618 0.62383
17.99772 0.62432
18.00036 0.62481
18.00154 0.62531
18.04362 0.62580
18.04420 0.62630
18.04571 0.62679
18.04732 0.62729
18.05498 0.62778
18.07920 0.62827
18.09081 0.62877
18.09747 0.62926
18.10011 0.62976
18.10096 0.63025
18.11145 0.63075
18.11372 0.63124
18.12324 0.63174
18.15216 0.63223
18.17378 0.63272
18.18009 0.63322
18.18764 0.63371
18.25190 0.63421
18.26107 0.63470
18.27023 0.63520
18.31153 0.63569
18.34994 0.63618
18.35305 0.63668
18.36769 0.63717
18.38272 0.63767
18.39539 0.63816
18.40492 0.63866
18.41681 0.63915
18.43963 0.63964
18.44447 0.64014
18.45258 0.64063
18.45900 0.64113
18.46117 0.64162
18.47750 0.64212
18.49274 0.64261
18.50241 0.64310
18.51072 0.64360
18.52157 0.64409
18.65964 0.64459
18.66237 0.64508
18.68034 0.64558
18.73057 0.64607
18.73743 0.64656
18.73906 0.64706
18.76362 0.64755
18.79238 0.64805
18.80433 0.64854
18.80985 0.64904
18.81688 0.64953
18.82653 0.65002
18.83350 0.65052
18.83452 0.65101
18.89648 0.65151
18.92345 0.65200
18.93169 0.65250
18.94136 0.65299
18.97863 0.65348
19.01310 0.65398
19.03169 0.65447
19.08852 0.65497
19.10464 0.65546
19.11467 0.65596
19.11604 0.65645
19.21555 0.65695
19.26663 0.65744
19.28032 0.65793
19.30542 0.65843
19.33817 0.65892
19.38157 0.65942
19.38587 0.65991
19.43087 0.66041
19.45070 0.66090
19.46040 0.66139
19.47293 0.66189
19.47639 0.66238
19.48931 0.66288
19.49774 0.66337
19.53908 0.66387
19.54341 0.66436
19.56013 0.66485
19.56023 0.66535
19.57490 0.66584
19.61344 0.66634
19.62345 0.66683
19.63490 0.66733
19.65178 0.66782
19.66757 0.66831
19.71571 0.66881
19.74044 0.66930
19.74046 0.66980
19.76042 0.67029
19.76915 0.67079
19.79526 0.67128
19.79802 0.67177
19.84891 0.67227
19.87201 0.67276
19.87317 0.67326
19.87526 0.67375
19.89432 0.67425
19.92227 0.67474
19.92556 0.67523
19.92592 0.67573
19.92640 0.67622
19.98195 0.67672
20.02020 0.67721
20.06105 0.67771
20.07831 0.67820
20.11883 0.67870
20.17827 0.67919
20.18885 0.67968
20.19316 0.68018
20.20417 0.68067
20.20826 0.68117
20.21327 0.68166
20.23183 0.68216
20.23845 0.68265
20.24795 0.68314
20.26828 0.68364
20.28942 0.68413
20.29036 0.68463
20.29451 0.68512
20.29848 0.68562
20.31545 0.68611
20.31576 0.68660
20.33066 0.68710
20.34964 0.68759
20.35016 0.68809
20.39396 0.68858
20.44428 0.68908
20.44854 0.68957
20.47478 0.69006
20.48134 0.69056
20.49543 0.69105
20.50002 0.69155
20.52273 0.69204
20.56937 0.69254
20.57717 0.69303
20.58509 0.69352
20.59381 0.69402
20.61159 0.69451
20.64686 0.69501
20.64997 0.69550
20.65279 0.69600
20.65597 0.69649
20.66093 0.69698
20.69269 0.69748
20.69443 0.69797
20.70676 0.69847
20.72754 0.69896
20.72986 0.69946
20.75126 0.69995
20.78557 0.70044
20.78750 0.70094
20.82084 0.70143
20.82691 0.70193
20.87476 0.70242
20.88551 0.70292
20.90640 0.70341
20.91220 0.70391
20.91564 0.70440
20.91745 0.70489
20.91917 0.70539
20.93025 0.70588
20.96007 0.70638
20.99155 0.70687
21.00295 0.70737
21.02346 0.70786
21.02661 0.70835
21.05362 0.70885
21.05883 0.70934
21.08470 0.70984
21.08483 0.71033
21.08500 0.71083
21.09688 0.71132
21.10661 0.71181
21.11924 0.71231
21.12713 0.71280
21.13946 0.71330
21.13959 0.71379
21.18136 0.71429
21.18221 0.71478
21.18750 0.71527
21.18859 0.71577
21.19228 0.71626
21.19607 0.71676
21.19829 0.71725
21.21916 0.71775
21.23281 0.71824
21.26181 0.71873
21.26331 0.71923
21.27653 0.71972
21.28636 0.72022
21.28787 0.72071
21.28882 0.72121
21.29487 0.72170
21.31035 0.72219
21.31041 0.72269
21.31345 0.72318
21.31670 0.72368
21.36989 0.72417
21.37096 0.72467
21.38650 0.72516
21.40839 0.72565
21.42006 0.72615
21.45179 0.72664
21.46485 0.72714
21.46926 0.72763
21.48894 0.72813
21.49588 0.72862
21.49983 0.72912
21.50421 0.72961
21.53135 0.73010
21.53176 0.73060
21.53755 0.73109
21.54113 0.73159
21.55080 0.73208
21.55700 0.73258
21.57195 0.73307
21.58334 0.73356
21.60543 0.73406
21.62599 0.73455
21.62929 0.73505
21.64226 0.73554
21.64936 0.73604
21.67249 0.73653
21.71894 0.73702
21.71910 0.73752
21.72365 0.73801
21.73938 0.73851
21.74587 0.73900
21.74925 0.73950
21.74970 0.73999
21.76707 0.74048
21.77916 0.74098
21.78907 0.74147
21.79732 0.74197
21.79772 0.74246
21.82982 0.74296
21.83674 0.74345
21.87783 0.74394
21.87882 0.74444
21.89563 0.74493
21.98023 0.74543
22.01386 0.74592
22.04382 0.74642
22.04878 0.74691
22.05861 0.74740
22.08065 0.74790
22.09362 0.74839
22.12337 0.74889
22.13173 0.74938
22.16804 0.74988
22.17149 0.75037
22.17718 0.75087
22.21103 0.75136
22.22230 0.75185
22.23262 0.75235
22.26349 0.75284
22.28454 0.75334
22.29115 0.75383
22.29224 0.75433
22.38324 0.75482
22.38535 0.75531
22.43986 0.75581
22.45101 0.75630
22.45128 0.75680
22.45458 0.75729
22.60477 0.75779
22.62583 0.75828
22.68901 0.75877
22.75275 0.75927
22.82885 0.75976
22.85890 0.76026
22.90432 0.76075
23.99515 0.76125
24.43341 0.76174
24.46719 0.76223
24.64793 0.76273
24.69361 0.76322
24.78376 0.76372
24.79979 0.76421
24.81345 0.76471
24.84262 0.76520
24.86248 0.76569
24.86477 0.76619
24.87552 0.76668
24.88052 0.76718
24.88208 0.76767
24.88827 0.76817
24.89006 0.76866
24.89173 0.76915
24.90407 0.76965
24.91776 0.77014
24.93735 0.77064
24.95217 0.77113
24.95341 0.77163
24.98505 0.77212
24.98812 0.77261
24.99020 0.77311
24.99534 0.77360
25.00513 0.77410
25.01553 0.77459
25.02519 0.77509
25.03311 0.77558
25.03344 0.77608
25.03521 0.77657
25.03601 0.77706
25.04488 0.77756
25.05767 0.77805
25.05891 0.77855
25.06956 0.77904
25.07212 0.77954
25.07320 0.78003
25.07400 0.78052
25.07517 0.78102
25.08641 0.78151
25.08700 0.78201
25.08725 0.78250
25.08786 0.78300
25.10238 0.78349
25.10754 0.78398
25.12710 0.78448
25.13568 0.78497
25.13845 0.78547
25.15214 0.78596
25.15692 0.78646
25.17220 0.78695
25.17578 0.78744
25.17843 0.78794
25.18006 0.78843
25.18754 0.78893
25.19250 0.78942
25.19611 0.78992
25.19956 0.79041
25.20439 0.79090
25.20562 0.79140
25.20745 0.79189
25.20963 0.79239
25.21971 0.79288
25.22009 0.79338
25.22370 0.79387
25.22703 0.79436
25.23924 0.79486
25.25236 0.79535
25.25920 0.79585
25.27776 0.79634
25.28144 0.79684
25.28337 0.79733
25.28493 0.79783
25.28569 0.79832
25.29430 0.79881
25.29478 0.79931
25.29483 0.79980
25.31136 0.80030
25.31699 0.80079
25.31784 0.80129
25.32225 0.80178
25.32679 0.80227
25.33302 0.80277
25.35356 0.80326
25.36537 0.80376
25.36776 0.80425
25.37099 0.80475
25.38129 0.80524
25.38223 0.80573
25.38665 0.80623
25.39146 0.80672
25.39691 0.80722
25.41008 0.80771
25.41018 0.80821
25.41429 0.80870
25.41761 0.80919
25.42186 0.80969
25.42281 0.81018
25.42326 0.81068
25.42462 0.81117
25.42665 0.81167
25.43027 0.81216
25.43933 0.81265
25.44722 0.81315
25.45468 0.81364
25.45900 0.81414
25.45969 0.81463
25.46457 0.81513
25.47002 0.81562
25.47898 0.81611
25.47991 0.81661
25.48192 0.81710
25.48340 0.81760
25.48604 0.81809
25.49135 0.81859
25.49519 0.81908
25.49696 0.81957
25.49788 0.82007
25.50769 0.82056
25.50881 0.82106
25.51149 0.82155
25.51334 0.82205
25.51880 0.82254
25.52511 0.82304
25.52940 0.82353
25.53392 0.82402
25.53696 0.82452
25.53753 0.82501
25.53892 0.82551
25.54367 0.82600
25.54371 0.82650
25.54725 0.82699
25.55723 0.82748
25.56243 0.82798
25.56973 0.82847
25.57037 0.82897
25.57109 0.82946
25.57289 0.82996
25.57316 0.83045
25.58261 0.83094
25.58736 0.83144
25.58955 0.83193
25.58956 0.83243
25.59331 0.83292
25.59341 0.83342
25.60204 0.83391
25.60336 0.83440
25.60801 0.83490
25.60917 0.83539
25.60920 0.83589
25.60936 0.83638
25.61621 0.83688
25.61741 0.83737
25.61763 0.83786
25.62773 0.83836
25.63086 0.83885
25.63255 0.83935
25.63398 0.83984
25.63527 0.84034
25.63833 0.84083
25.64056 0.84132
25.64197 0.84182
25.64312 0.84231
25.64535 0.84281
25.65492 0.84330
25.65558 0.84380
25.65649 0.84429
25.65939 0.84478
25.66189 0.84528
25.66371 0.84577
25.66815 0.84627
25.66922 0.84676
25.67178 0.84726
25.67511 0.84775
25.68132 0.84825
25.68690 0.84874
25.68810 0.84923
25.69120 0.84973
25.69187 0.85022
25.69744 0.85072
25.70066 0.85121
25.70485 0.85171
25.70599 0.85220
25.70607 0.85269
25.70744 0.85319
25.70914 0.85368
25.71183 0.85418
25.71467 0.85467
25.71620 0.85517
25.71800 0.85566
25.72324 0.85615
25.72446 0.85665
25.73194 0.85714
25.73462 0.85764
25.74121 0.85813
25.75300 0.85863
25.75420 0.85912
25.75970 0.85961
25.76075 0.86011
25.76395 0.86060
25.76603 0.86110
25.76626 0.86159
25.76885 0.86209
25.78080 0.86258
25.78269 0.86307
25.78326 0.86357
25.78731 0.86406
25.79033 0.86456
25.79152 0.86505
25.79667 0.86555
25.79764 0.86604
25.79823 0.86653
25.79946 0.86703
25.82214 0.86752
25.83005 0.86802
25.85604 0.86851
25.85869 0.86901
25.85954 0.86950
25.86490 0.87000
25.86784 0.87049
25.86829 0.87098
25.87057 0.87148
25.87637 0.87197
25.88002 0.87247
25.88568 0.87296
25.88582 0.87346
25.89131 0.87395
25.89571 0.87444
25.89613 0.87494
25.89750 0.87543
25.90056 0.87593
25.90071 0.87642
25.90766 0.87692
25.91208 0.87741
25.91462 0.87790
25.91673 0.87840
25.92098 0.87889
25.92481 0.87939
25.92543 0.87988
25.93668 0.88038
25.94208 0.88087
25.94693 0.88136
25.95139 0.88186
25.95413 0.88235
25.95442 0.88285
25.95708 0.88334
25.95813 0.88384
25.97363 0.88433
25.97693 0.88482
25.97994 0.88532
25.98298 0.88581
25.98879 0.88631
25.99526 0.88680
25.99557 0.88730
26.00475 0.88779
26.01397 0.88828
26.02082 0.88878
26.02285 0.88927
26.02538 0.88977
26.02736 0.89026
26.02858 0.89076
26.04403 0.89125
26.05050 0.89174
26.05096 0.89224
26.06079 0.89273
26.06139 0.89323
26.06948 0.89372
26.07465 0.89422
26.08157 0.89471
26.08310 0.89521
26.08851 0.89570
26.09431 0.89619
26.10085 0.89669
26.10284 0.89718
26.11710 0.89768
26.11878 0.89817
26.11930 0.89867
26.13517 0.89916
26.17664 0.89965
26.19718 0.90015
26.21169 0.90064
26.22006 0.90114
26.22497 0.90163
26.22967 0.90213
26.23075 0.90262
26.23078 0.90311
26.25005 0.90361
26.25018 0.90410
26.27663 0.90460
26.27899 0.90509
26.28331 0.90559
26.28842 0.90608
26.29819 0.90657
26.30216 0.90707
26.30364 0.90756
26.30693 0.90806
26.31074 0.90855
26.34682 0.90905
26.36295 0.90954
26.36579 0.91003
26.39500 0.91053
26.40319 0.91102
26.42332 0.91152
26.42422 0.91201
26.42973 0.91251
26.44043 0.91300
26.45460 0.91349
26.46490 0.91399
26.46930 0.91448
26.47042 0.91498
26.47458 0.91547
26.47929 0.91597
26.48015 0.91646
26.49730 0.91696
26.50206 0.91745
26.50299 0.91794
26.50912 0.91844
26.53572 0.91893
26.57336 0.91943
26.58396 0.91992
26.59020 0.92042
26.59809 0.92091
26.64482 0.92140
26.68100 0.92190
26.71915 0.92239
27.23237 0.92289
27.23622 0.92338
27.27801 0.92388
27.38332 0.92437
27.49830 0.92486
27.53045 0.92536
27.64013 0.92585
27.64537 0.92635
27.89708 0.92684
27.92757 0.92734
28.10411 0.92783
28.11428 0.92832
28.12520 0.92882
28.27908 0.92931
28.33072 0.92981
28.58181 0.93030
28.70675 0.93080
28.85428 0.93129
28.85472 0.93178
28.87722 0.93228
28.88179 0.93277
29.06920 0.93327
29.16683 0.93376
29.19855 0.93426
29.20252 0.93475
29.23923 0.93524
29.24692 0.93574
29.32038 0.93623
29.34846 0.93673
29.38831 0.93722
29.41595 0.93772
29.42609 0.93821
29.42770 0.93870
29.44152 0.93920
29.46583 0.93969
29.46955 0.94019
29.48008 0.94068
29.52849 0.94118
29.53020 0.94167
29.54770 0.94217
29.55584 0.94266
29.72128 0.94315
29.73894 0.94365
29.75230 0.94414
29.79013 0.94464
29.81140 0.94513
29.84597 0.94563
29.85397 0.94612
29.92645 0.94661
29.92798 0.94711
29.93331 0.94760
29.95591 0.94810
29.97519 0.94859
29.99398 0.94909
30.00216 0.94958
30.06765 0.95007
30.06810 0.95057
30.07252 0.95106
30.10178 0.95156
30.10241 0.95205
30.10362 0.95255
30.12024 0.95304
30.14566 0.95353
30.14771 0.95403
30.15659 0.95452
30.15925 0.95502
30.17735 0.95551
30.20376 0.95601
30.20464 0.95650
30.20464 0.95699
30.22345 0.95749
30.25419 0.95798
30.25428 0.95848
30.27067 0.95897
30.29320 0.95947
30.32131 0.95996
30.34147 0.96045
30.36042 0.96095
30.37724 0.96144
30.38083 0.96194
30.39027 0.96243
30.39202 0.96293
30.40202 0.96342
30.45506 0.96391
30.46644 0.96441
30.47432 0.96490
30.48820 0.96540
30.49574 0.96589
30.49740 0.96639
30.53401 0.96688
30.56171 0.96738
30.56509 0.96787
30.56616 0.96836
30.58083 0.96886
30.58105 0.96935
30.59765 0.96985
30.60276 0.97034
30.61310 0.97084
30.61614 0.97133
30.62074 0.97182
30.64323 0.97232
30.64326 0.97281
30.65041 0.97331
30.65249 0.97380
30.65948 0.97430
30.68169 0.97479
30.68461 0.97528
30.68507 0.97578
30.72311 0.97627
30.72461 0.97677
30.73385 0.97726
30.74562 0.97776
30.74577 0.97825
30.75327 0.97874
30.76229 0.97924
30.78629 0.97973
30.78920 0.98023
30.80402 0.98072
30.80473 0.98122
30.82506 0.98171
30.83210 0.98220
30.85358 0.98270
30.86888 0.98319
30.87933 0.98369
30.89351 0.98418
30.91794 0.98468
30.92985 0.98517
30.93996 0.98566
30.95022 0.98616
30.95215 0.98665
30.95479 0.98715
30.96483 0.98764
30.96690 0.98814
30.97362 0.98863
31.01732 0.98913
31.02156 0.98962
31.04589 0.99011
31.05067 0.99061
31.05365 0.99110
31.07875 0.99160
31.12045 0.99209
31.12488 0.99259
31.14387 0.99308
31.16962 0.99357
31.17819 0.99407
31.17834 0.99456
31.24520 0.99506
31.29680 0.99555
31.32188 0.99605
31.32286 0.99654
31.33104 0.99703
31.33127 0.99753
31.44472 0.99802
31.45571 0.99852
31.52352 0.99901
31.65142 0.99951
32.12163 1.00000
};
\addlegendentry{ULA - A}
\addplot [thick, color0, dashed]
table {%
-inf 0.00000
0.90023 0.00064
1.63144 0.00128
1.94267 0.00192
2.11869 0.00256
2.21672 0.00321
2.27625 0.00385
2.30186 0.00449
2.52466 0.00513
2.54952 0.00577
2.61278 0.00641
2.66294 0.00705
2.70883 0.00769
2.86382 0.00833
2.92221 0.00897
3.02019 0.00962
3.06478 0.01026
3.10761 0.01090
3.14490 0.01154
3.20368 0.01218
3.38636 0.01282
3.47670 0.01346
3.54425 0.01410
3.55160 0.01474
3.62721 0.01538
3.64248 0.01603
3.65874 0.01667
3.69845 0.01731
3.78199 0.01795
3.80257 0.01859
3.85760 0.01923
3.88320 0.01987
3.91959 0.02051
3.92279 0.02115
3.99063 0.02179
4.01000 0.02244
4.01391 0.02308
4.04377 0.02372
4.04673 0.02436
4.05220 0.02500
4.05982 0.02564
4.06622 0.02628
4.13028 0.02692
4.14121 0.02756
4.21344 0.02821
4.24663 0.02885
4.28858 0.02949
4.33354 0.03013
4.34763 0.03077
4.37556 0.03141
4.38529 0.03205
4.40031 0.03269
4.41010 0.03333
4.43277 0.03397
4.50930 0.03462
4.51922 0.03526
4.53618 0.03590
4.56155 0.03654
4.59422 0.03718
4.65317 0.03782
4.65486 0.03846
4.67374 0.03910
4.71031 0.03974
4.71917 0.04038
4.73136 0.04103
4.77348 0.04167
4.80718 0.04231
4.89890 0.04295
4.94189 0.04359
5.05493 0.04423
5.08015 0.04487
5.11780 0.04551
5.17809 0.04615
5.19156 0.04679
5.19882 0.04744
5.21363 0.04808
5.27378 0.04872
5.28404 0.04936
5.30254 0.05000
5.31489 0.05064
5.31683 0.05128
5.33969 0.05192
5.34017 0.05256
5.36908 0.05321
5.40297 0.05385
5.44023 0.05449
5.46495 0.05513
5.49533 0.05577
5.54721 0.05641
5.55153 0.05705
5.57340 0.05769
5.57425 0.05833
5.59532 0.05897
5.68437 0.05962
5.69675 0.06026
5.76188 0.06090
5.76367 0.06154
5.78551 0.06218
5.78571 0.06282
5.80056 0.06346
5.84321 0.06410
5.96386 0.06474
5.98674 0.06538
6.02524 0.06603
6.04656 0.06667
6.06729 0.06731
6.15683 0.06795
6.16283 0.06859
6.27064 0.06923
6.27680 0.06987
6.29777 0.07051
6.33642 0.07115
6.34710 0.07179
6.37897 0.07244
6.42726 0.07308
6.45788 0.07372
6.49775 0.07436
6.50449 0.07500
6.50695 0.07564
6.58262 0.07628
6.59653 0.07692
6.60545 0.07756
6.60812 0.07821
6.62275 0.07885
6.63265 0.07949
6.75342 0.08013
6.76146 0.08077
6.76432 0.08141
6.77016 0.08205
6.82509 0.08269
6.82609 0.08333
6.86423 0.08397
6.89606 0.08462
6.94055 0.08526
6.96791 0.08590
6.96823 0.08654
6.96964 0.08718
6.97849 0.08782
7.02405 0.08846
7.05115 0.08910
7.05331 0.08974
7.06763 0.09038
7.09572 0.09103
7.11245 0.09167
7.17199 0.09231
7.23228 0.09295
7.23499 0.09359
7.24255 0.09423
7.24589 0.09487
7.24745 0.09551
7.25118 0.09615
7.26355 0.09679
7.26686 0.09744
7.27659 0.09808
7.28726 0.09872
7.32290 0.09936
7.33891 0.10000
7.38563 0.10064
7.38930 0.10128
7.40092 0.10192
7.40774 0.10256
7.42687 0.10321
7.43660 0.10385
7.46285 0.10449
7.50326 0.10513
7.54063 0.10577
7.58101 0.10641
7.58969 0.10705
7.59898 0.10769
7.61746 0.10833
7.64236 0.10897
7.64427 0.10962
7.70018 0.11026
7.70952 0.11090
7.72588 0.11154
7.76383 0.11218
7.77783 0.11282
7.78216 0.11346
7.80249 0.11410
7.82551 0.11474
7.83099 0.11538
7.83131 0.11603
7.86680 0.11667
7.88648 0.11731
7.89642 0.11795
7.92396 0.11859
7.97301 0.11923
7.97462 0.11987
7.98393 0.12051
7.98424 0.12115
8.02644 0.12179
8.02880 0.12244
8.03696 0.12308
8.07908 0.12372
8.08359 0.12436
8.10408 0.12500
8.11147 0.12564
8.11213 0.12628
8.12163 0.12692
8.18224 0.12756
8.18773 0.12821
8.19232 0.12885
8.20011 0.12949
8.22539 0.13013
8.26218 0.13077
8.29156 0.13141
8.31315 0.13205
8.31437 0.13269
8.33161 0.13333
8.34302 0.13397
8.34718 0.13462
8.36454 0.13526
8.38780 0.13590
8.39277 0.13654
8.39847 0.13718
8.42126 0.13782
8.43430 0.13846
8.44270 0.13910
8.46685 0.13974
8.47072 0.14038
8.48043 0.14103
8.48289 0.14167
8.50886 0.14231
8.51921 0.14295
8.51964 0.14359
8.52185 0.14423
8.53079 0.14487
8.55860 0.14551
8.59223 0.14615
8.61168 0.14679
8.61583 0.14744
8.62081 0.14808
8.62259 0.14872
8.63469 0.14936
8.64050 0.15000
8.67726 0.15064
8.69228 0.15128
8.69995 0.15192
8.70864 0.15256
8.76879 0.15321
8.80186 0.15385
8.81147 0.15449
8.81266 0.15513
8.83437 0.15577
8.85876 0.15641
8.87261 0.15705
8.88137 0.15769
8.88230 0.15833
8.88755 0.15897
8.89351 0.15962
8.90685 0.16026
8.90824 0.16090
8.92671 0.16154
8.95645 0.16218
8.96255 0.16282
8.96546 0.16346
8.97973 0.16410
8.98316 0.16474
8.99453 0.16538
8.99653 0.16603
9.01006 0.16667
9.03318 0.16731
9.04548 0.16795
9.04850 0.16859
9.05295 0.16923
9.06706 0.16987
9.07691 0.17051
9.09213 0.17115
9.10044 0.17179
9.11228 0.17244
9.13661 0.17308
9.13861 0.17372
9.14101 0.17436
9.14105 0.17500
9.16535 0.17564
9.19976 0.17628
9.21165 0.17692
9.21664 0.17756
9.23684 0.17821
9.26139 0.17885
9.26439 0.17949
9.27498 0.18013
9.31026 0.18077
9.31885 0.18141
9.32721 0.18205
9.35892 0.18269
9.36338 0.18333
9.40693 0.18397
9.43480 0.18462
9.44593 0.18526
9.46317 0.18590
9.46779 0.18654
9.48409 0.18718
9.49183 0.18782
9.50900 0.18846
9.50922 0.18910
9.53275 0.18974
9.57026 0.19038
9.57543 0.19103
9.58334 0.19167
9.60629 0.19231
9.61399 0.19295
9.62235 0.19359
9.64368 0.19423
9.64513 0.19487
9.64892 0.19551
9.65812 0.19615
9.65965 0.19679
9.68032 0.19744
9.70418 0.19808
9.72345 0.19872
9.73436 0.19936
9.76405 0.20000
9.76583 0.20064
9.76833 0.20128
9.77601 0.20192
9.78335 0.20256
9.83001 0.20321
9.85547 0.20385
9.88937 0.20449
9.90394 0.20513
9.92538 0.20577
9.92910 0.20641
9.93679 0.20705
9.94157 0.20769
9.94997 0.20833
9.95420 0.20897
10.00258 0.20962
10.05134 0.21026
10.07831 0.21090
10.08339 0.21154
10.13149 0.21218
10.13801 0.21282
10.14885 0.21346
10.15004 0.21410
10.16801 0.21474
10.16959 0.21538
10.17329 0.21603
10.18104 0.21667
10.19418 0.21731
10.21357 0.21795
10.21947 0.21859
10.22460 0.21923
10.22605 0.21987
10.24686 0.22051
10.26114 0.22115
10.26669 0.22179
10.27460 0.22244
10.27914 0.22308
10.27972 0.22372
10.29132 0.22436
10.29357 0.22500
10.29917 0.22564
10.30028 0.22628
10.31031 0.22692
10.32305 0.22756
10.34150 0.22821
10.34441 0.22885
10.34609 0.22949
10.37662 0.23013
10.37988 0.23077
10.38171 0.23141
10.38404 0.23205
10.40663 0.23269
10.40732 0.23333
10.40855 0.23397
10.41348 0.23462
10.41843 0.23526
10.43738 0.23590
10.43741 0.23654
10.48018 0.23718
10.48755 0.23782
10.48799 0.23846
10.51349 0.23910
10.54630 0.23974
10.57179 0.24038
10.58697 0.24103
10.60398 0.24167
10.62265 0.24231
10.62449 0.24295
10.64162 0.24359
10.64315 0.24423
10.65889 0.24487
10.66420 0.24551
10.68096 0.24615
10.69476 0.24679
10.70323 0.24744
10.70889 0.24808
10.71927 0.24872
10.72895 0.24936
10.74789 0.25000
10.75036 0.25064
10.79387 0.25128
10.80175 0.25192
10.82001 0.25256
10.83326 0.25321
10.83337 0.25385
10.84590 0.25449
10.86309 0.25513
10.86690 0.25577
10.87590 0.25641
10.90957 0.25705
10.91723 0.25769
10.94334 0.25833
10.98141 0.25897
10.98276 0.25962
10.98756 0.26026
10.99031 0.26090
10.99544 0.26154
10.99743 0.26218
11.00059 0.26282
11.02562 0.26346
11.03334 0.26410
11.05958 0.26474
11.07296 0.26538
11.08278 0.26603
11.09537 0.26667
11.13220 0.26731
11.13440 0.26795
11.14008 0.26859
11.15129 0.26923
11.16376 0.26987
11.16786 0.27051
11.18734 0.27115
11.19343 0.27179
11.20500 0.27244
11.21094 0.27308
11.23059 0.27372
11.23163 0.27436
11.25613 0.27500
11.26385 0.27564
11.30446 0.27628
11.31564 0.27692
11.32266 0.27756
11.32984 0.27821
11.34787 0.27885
11.35043 0.27949
11.35132 0.28013
11.35226 0.28077
11.35902 0.28141
11.35946 0.28205
11.36858 0.28269
11.37602 0.28333
11.39697 0.28397
11.39813 0.28462
11.42125 0.28526
11.42401 0.28590
11.46425 0.28654
11.46644 0.28718
11.47332 0.28782
11.47809 0.28846
11.50177 0.28910
11.50652 0.28974
11.52360 0.29038
11.52737 0.29103
11.53158 0.29167
11.55281 0.29231
11.55835 0.29295
11.57986 0.29359
11.60091 0.29423
11.60383 0.29487
11.61345 0.29551
11.63191 0.29615
11.64503 0.29679
11.64869 0.29744
11.65032 0.29808
11.65094 0.29872
11.66274 0.29936
11.66866 0.30000
11.67291 0.30064
11.68267 0.30128
11.72922 0.30192
11.75995 0.30256
11.76119 0.30321
11.76326 0.30385
11.76760 0.30449
11.78650 0.30513
11.79099 0.30577
11.80100 0.30641
11.81800 0.30705
11.82411 0.30769
11.86042 0.30833
11.86346 0.30897
11.86833 0.30962
11.87902 0.31026
11.89897 0.31090
11.90614 0.31154
11.91753 0.31218
11.94887 0.31282
11.95807 0.31346
11.96508 0.31410
11.96533 0.31474
11.96870 0.31538
11.97311 0.31603
11.97649 0.31667
12.00784 0.31731
12.01075 0.31795
12.02690 0.31859
12.07067 0.31923
12.11921 0.31987
12.12073 0.32051
12.12341 0.32115
12.12343 0.32179
12.13005 0.32244
12.13271 0.32308
12.14394 0.32372
12.17401 0.32436
12.19560 0.32500
12.21037 0.32564
12.21165 0.32628
12.22141 0.32692
12.22709 0.32756
12.23546 0.32821
12.24770 0.32885
12.26329 0.32949
12.26916 0.33013
12.28097 0.33077
12.30595 0.33141
12.36697 0.33205
12.39212 0.33269
12.39614 0.33333
12.39764 0.33397
12.39927 0.33462
12.40570 0.33526
12.42204 0.33590
12.44515 0.33654
12.47319 0.33718
12.48530 0.33782
12.50126 0.33846
12.53154 0.33910
12.53261 0.33974
12.53455 0.34038
12.53860 0.34103
12.54084 0.34167
12.54784 0.34231
12.54931 0.34295
12.55119 0.34359
12.55942 0.34423
12.56457 0.34487
12.56926 0.34551
12.58058 0.34615
12.61726 0.34679
12.62248 0.34744
12.62764 0.34808
12.62826 0.34872
12.63708 0.34936
12.64010 0.35000
12.64494 0.35064
12.65282 0.35128
12.67388 0.35192
12.67691 0.35256
12.67869 0.35321
12.69169 0.35385
12.69692 0.35449
12.70364 0.35513
12.70865 0.35577
12.71296 0.35641
12.71976 0.35705
12.72134 0.35769
12.73379 0.35833
12.74037 0.35897
12.74488 0.35962
12.74913 0.36026
12.75382 0.36090
12.77100 0.36154
12.77573 0.36218
12.79610 0.36282
12.82283 0.36346
12.83341 0.36410
12.83531 0.36474
12.83801 0.36538
12.86114 0.36603
12.87464 0.36667
12.87792 0.36731
12.89081 0.36795
12.89390 0.36859
12.90031 0.36923
12.92883 0.36987
12.92986 0.37051
12.93148 0.37115
12.94479 0.37179
13.01055 0.37244
13.01272 0.37308
13.01476 0.37372
13.04496 0.37436
13.06349 0.37500
13.06762 0.37564
13.07661 0.37628
13.08445 0.37692
13.08606 0.37756
13.09141 0.37821
13.10070 0.37885
13.11617 0.37949
13.11992 0.38013
13.13321 0.38077
13.14874 0.38141
13.14910 0.38205
13.16107 0.38269
13.16427 0.38333
13.17207 0.38397
13.18114 0.38462
13.18591 0.38526
13.19184 0.38590
13.19266 0.38654
13.20985 0.38718
13.21151 0.38782
13.21692 0.38846
13.22670 0.38910
13.23454 0.38974
13.24055 0.39038
13.24459 0.39103
13.24683 0.39167
13.25750 0.39231
13.26087 0.39295
13.27368 0.39359
13.27692 0.39423
13.27787 0.39487
13.27956 0.39551
13.28697 0.39615
13.29236 0.39679
13.29735 0.39744
13.29755 0.39808
13.30803 0.39872
13.31576 0.39936
13.33294 0.40000
13.34890 0.40064
13.35900 0.40128
13.36349 0.40192
13.36672 0.40256
13.38216 0.40321
13.41030 0.40385
13.41744 0.40449
13.41916 0.40513
13.43982 0.40577
13.45096 0.40641
13.45855 0.40705
13.47286 0.40769
13.47553 0.40833
13.47959 0.40897
13.49686 0.40962
13.49848 0.41026
13.50215 0.41090
13.50763 0.41154
13.51383 0.41218
13.51993 0.41282
13.52298 0.41346
13.53897 0.41410
13.53981 0.41474
13.54143 0.41538
13.54202 0.41603
13.55749 0.41667
13.56362 0.41731
13.59196 0.41795
13.59547 0.41859
13.60803 0.41923
13.61332 0.41987
13.61886 0.42051
13.62133 0.42115
13.63727 0.42179
13.63841 0.42244
13.65724 0.42308
13.67297 0.42372
13.69235 0.42436
13.69458 0.42500
13.70135 0.42564
13.70368 0.42628
13.70619 0.42692
13.70816 0.42756
13.71103 0.42821
13.71920 0.42885
13.72293 0.42949
13.72481 0.43013
13.75400 0.43077
13.76014 0.43141
13.76319 0.43205
13.77555 0.43269
13.77579 0.43333
13.77733 0.43397
13.79260 0.43462
13.79378 0.43526
13.79736 0.43590
13.79794 0.43654
13.80303 0.43718
13.80436 0.43782
13.80719 0.43846
13.81346 0.43910
13.81444 0.43974
13.84281 0.44038
13.84745 0.44103
13.85141 0.44167
13.85452 0.44231
13.85731 0.44295
13.85952 0.44359
13.86037 0.44423
13.87397 0.44487
13.88264 0.44551
13.88373 0.44615
13.89392 0.44679
13.90147 0.44744
13.90445 0.44808
13.91749 0.44872
13.92767 0.44936
13.95104 0.45000
13.95721 0.45064
13.96041 0.45128
13.96081 0.45192
13.96569 0.45256
13.96654 0.45321
13.97024 0.45385
13.97413 0.45449
13.98173 0.45513
13.98332 0.45577
13.99185 0.45641
13.99470 0.45705
13.99499 0.45769
13.99603 0.45833
14.00283 0.45897
14.02264 0.45962
14.05622 0.46026
14.05749 0.46090
14.05855 0.46154
14.05942 0.46218
14.06256 0.46282
14.07757 0.46346
14.08010 0.46410
14.08391 0.46474
14.08488 0.46538
14.09021 0.46603
14.09591 0.46667
14.09766 0.46731
14.10353 0.46795
14.11689 0.46859
14.12404 0.46923
14.15201 0.46987
14.17582 0.47051
14.18032 0.47115
14.18098 0.47179
14.18455 0.47244
14.20572 0.47308
14.22942 0.47372
14.24394 0.47436
14.24439 0.47500
14.24970 0.47564
14.25696 0.47628
14.25977 0.47692
14.26527 0.47756
14.26721 0.47821
14.26754 0.47885
14.26989 0.47949
14.27570 0.48013
14.29031 0.48077
14.30005 0.48141
14.30303 0.48205
14.31000 0.48269
14.31523 0.48333
14.33191 0.48397
14.33223 0.48462
14.33490 0.48526
14.33774 0.48590
14.33832 0.48654
14.34169 0.48718
14.34170 0.48782
14.34251 0.48846
14.34402 0.48910
14.35089 0.48974
14.37051 0.49038
14.37361 0.49103
14.37559 0.49167
14.37979 0.49231
14.38677 0.49295
14.38857 0.49359
14.39839 0.49423
14.40005 0.49487
14.40333 0.49551
14.41979 0.49615
14.42040 0.49679
14.43720 0.49744
14.45399 0.49808
14.45923 0.49872
14.48687 0.49936
14.49756 0.50000
14.50056 0.50064
14.51155 0.50128
14.51383 0.50192
14.53550 0.50256
14.54513 0.50321
14.55486 0.50385
14.55905 0.50449
14.58320 0.50513
14.58971 0.50577
14.59186 0.50641
14.59699 0.50705
14.60411 0.50769
14.61179 0.50833
14.61234 0.50897
14.62040 0.50962
14.62746 0.51026
14.62872 0.51090
14.65341 0.51154
14.65825 0.51218
14.66665 0.51282
14.67698 0.51346
14.67851 0.51410
14.68650 0.51474
14.68801 0.51538
14.68894 0.51603
14.68949 0.51667
14.69054 0.51731
14.73061 0.51795
14.73238 0.51859
14.76659 0.51923
14.76810 0.51987
14.77053 0.52051
14.78156 0.52115
14.78510 0.52179
14.78894 0.52244
14.79775 0.52308
14.80558 0.52372
14.80827 0.52436
14.81629 0.52500
14.81851 0.52564
14.82250 0.52628
14.82858 0.52692
14.83163 0.52756
14.84807 0.52821
14.84865 0.52885
14.85950 0.52949
14.86655 0.53013
14.86869 0.53077
14.89828 0.53141
14.92053 0.53205
14.92519 0.53269
14.92597 0.53333
14.93461 0.53397
14.94225 0.53462
14.94439 0.53526
14.95930 0.53590
14.96024 0.53654
14.96306 0.53718
14.97165 0.53782
14.98483 0.53846
14.99044 0.53910
15.00938 0.53974
15.01095 0.54038
15.02057 0.54103
15.03078 0.54167
15.03302 0.54231
15.05729 0.54295
15.06521 0.54359
15.08691 0.54423
15.09667 0.54487
15.10314 0.54551
15.10822 0.54615
15.11587 0.54679
15.11717 0.54744
15.12090 0.54808
15.12941 0.54872
15.13608 0.54936
15.14017 0.55000
15.14457 0.55064
15.14599 0.55128
15.15185 0.55192
15.16331 0.55256
15.17245 0.55321
15.17426 0.55385
15.17823 0.55449
15.19210 0.55513
15.20256 0.55577
15.20360 0.55641
15.20652 0.55705
15.21348 0.55769
15.21601 0.55833
15.21927 0.55897
15.22092 0.55962
15.22335 0.56026
15.22971 0.56090
15.23254 0.56154
15.24414 0.56218
15.24641 0.56282
15.27002 0.56346
15.27800 0.56410
15.28110 0.56474
15.28450 0.56538
15.28891 0.56603
15.29585 0.56667
15.30288 0.56731
15.32879 0.56795
15.33082 0.56859
15.34210 0.56923
15.35051 0.56987
15.35549 0.57051
15.36300 0.57115
15.38238 0.57179
15.38916 0.57244
15.39454 0.57308
15.39736 0.57372
15.42497 0.57436
15.44035 0.57500
15.44858 0.57564
15.44893 0.57628
15.48160 0.57692
15.48342 0.57756
15.49218 0.57821
15.49803 0.57885
15.51587 0.57949
15.53794 0.58013
15.54381 0.58077
15.55451 0.58141
15.57444 0.58205
15.59292 0.58269
15.60065 0.58333
15.60903 0.58397
15.64441 0.58462
15.66416 0.58526
15.67793 0.58590
15.67842 0.58654
15.67852 0.58718
15.69277 0.58782
15.71122 0.58846
15.71670 0.58910
15.71976 0.58974
15.72128 0.59038
15.72651 0.59103
15.74016 0.59167
15.74533 0.59231
15.76421 0.59295
15.78653 0.59359
15.79117 0.59423
15.81538 0.59487
15.84071 0.59551
15.84156 0.59615
15.84388 0.59679
15.85694 0.59744
15.90769 0.59808
15.91701 0.59872
15.92768 0.59936
15.92934 0.60000
15.93866 0.60064
15.93873 0.60128
15.93982 0.60192
15.96270 0.60256
16.00825 0.60321
16.01568 0.60385
16.02222 0.60449
16.02263 0.60513
16.02281 0.60577
16.02463 0.60641
16.03527 0.60705
16.05441 0.60769
16.05859 0.60833
16.05959 0.60897
16.06689 0.60962
16.06820 0.61026
16.07583 0.61090
16.08376 0.61154
16.09064 0.61218
16.09868 0.61282
16.11350 0.61346
16.11958 0.61410
16.12440 0.61474
16.12690 0.61538
16.12877 0.61603
16.13424 0.61667
16.13631 0.61731
16.16767 0.61795
16.19032 0.61859
16.19587 0.61923
16.20089 0.61987
16.22094 0.62051
16.22576 0.62115
16.22893 0.62179
16.23920 0.62244
16.24841 0.62308
16.25993 0.62372
16.28149 0.62436
16.29797 0.62500
16.30098 0.62564
16.30130 0.62628
16.30521 0.62692
16.32858 0.62756
16.33874 0.62821
16.34163 0.62885
16.34643 0.62949
16.35146 0.63013
16.39123 0.63077
16.39497 0.63141
16.40256 0.63205
16.40971 0.63269
16.40996 0.63333
16.41041 0.63397
16.41482 0.63462
16.41726 0.63526
16.42286 0.63590
16.42796 0.63654
16.43745 0.63718
16.43875 0.63782
16.44648 0.63846
16.45603 0.63910
16.46081 0.63974
16.46356 0.64038
16.47765 0.64103
16.48292 0.64167
16.48437 0.64231
16.48647 0.64295
16.48981 0.64359
16.52321 0.64423
16.54491 0.64487
16.56721 0.64551
16.56777 0.64615
16.56852 0.64679
16.57296 0.64744
16.58217 0.64808
16.58949 0.64872
16.61255 0.64936
16.63628 0.65000
16.63692 0.65064
16.64760 0.65128
16.65815 0.65192
16.66775 0.65256
16.67385 0.65321
16.69342 0.65385
16.70271 0.65449
16.70650 0.65513
16.71211 0.65577
16.71437 0.65641
16.71715 0.65705
16.71789 0.65769
16.73979 0.65833
16.74706 0.65897
16.75592 0.65962
16.77635 0.66026
16.81534 0.66090
16.82176 0.66154
16.82820 0.66218
16.83341 0.66282
16.83817 0.66346
16.84648 0.66410
16.85455 0.66474
16.87143 0.66538
16.87282 0.66603
16.89063 0.66667
16.92465 0.66731
16.93570 0.66795
16.93746 0.66859
16.94072 0.66923
16.95206 0.66987
17.00538 0.67051
17.00539 0.67115
17.05064 0.67179
17.06903 0.67244
17.07758 0.67308
17.08488 0.67372
17.09440 0.67436
17.09658 0.67500
17.12333 0.67564
17.13249 0.67628
17.14276 0.67692
17.15699 0.67756
17.17186 0.67821
17.18532 0.67885
17.19445 0.67949
17.22158 0.68013
17.23173 0.68077
17.23228 0.68141
17.23934 0.68205
17.24018 0.68269
17.25869 0.68333
17.27099 0.68397
17.27101 0.68462
17.35007 0.68526
17.35976 0.68590
17.38444 0.68654
17.38909 0.68718
17.39997 0.68782
17.40232 0.68846
17.41768 0.68910
17.41814 0.68974
17.45219 0.69038
17.45248 0.69103
17.45683 0.69167
17.46524 0.69231
17.47462 0.69295
17.51952 0.69359
17.53321 0.69423
17.53609 0.69487
17.53865 0.69551
17.59590 0.69615
17.59648 0.69679
17.60556 0.69744
17.61599 0.69808
17.68341 0.69872
17.68437 0.69936
17.68802 0.70000
17.71058 0.70064
17.71621 0.70128
17.72773 0.70192
17.73041 0.70256
17.73598 0.70321
17.73997 0.70385
17.75448 0.70449
17.77025 0.70513
17.77826 0.70577
17.77864 0.70641
17.78781 0.70705
17.79640 0.70769
17.80130 0.70833
17.80322 0.70897
17.83728 0.70962
17.86901 0.71026
17.88729 0.71090
17.89650 0.71154
17.91641 0.71218
17.92648 0.71282
17.93712 0.71346
17.94599 0.71410
17.95997 0.71474
18.00362 0.71538
18.00584 0.71603
18.00954 0.71667
18.01637 0.71731
18.04739 0.71795
18.06810 0.71859
18.07210 0.71923
18.07279 0.71987
18.07332 0.72051
18.07788 0.72115
18.08287 0.72179
18.14070 0.72244
18.17732 0.72308
18.18214 0.72372
18.18586 0.72436
18.22770 0.72500
18.26570 0.72564
18.29431 0.72628
18.32880 0.72692
18.34099 0.72756
18.35389 0.72821
18.36787 0.72885
18.38077 0.72949
18.38139 0.73013
18.39263 0.73077
18.41642 0.73141
18.42194 0.73205
18.42303 0.73269
18.45031 0.73333
18.45415 0.73397
18.46746 0.73462
18.48631 0.73526
18.50418 0.73590
18.50827 0.73654
18.52910 0.73718
18.53271 0.73782
18.53909 0.73846
18.57211 0.73910
18.57865 0.73974
18.58243 0.74038
18.59125 0.74103
18.59536 0.74167
18.59971 0.74231
18.60530 0.74295
18.64007 0.74359
18.66267 0.74423
18.66903 0.74487
18.69151 0.74551
18.70675 0.74615
18.74708 0.74679
18.75923 0.74744
18.76483 0.74808
18.76923 0.74872
18.79356 0.74936
18.80341 0.75000
18.80583 0.75064
18.80853 0.75128
18.82259 0.75192
18.82914 0.75256
18.83749 0.75321
18.84867 0.75385
18.85173 0.75449
18.88247 0.75513
18.88413 0.75577
18.89897 0.75641
18.92272 0.75705
18.93085 0.75769
18.93193 0.75833
18.93743 0.75897
18.96613 0.75962
18.97500 0.76026
18.97555 0.76090
18.98432 0.76154
18.99872 0.76218
19.00199 0.76282
19.02711 0.76346
19.04236 0.76410
19.04710 0.76474
19.07479 0.76538
19.09798 0.76603
19.10847 0.76667
19.12272 0.76731
19.12377 0.76795
19.13234 0.76859
19.13711 0.76923
19.16008 0.76987
19.16867 0.77051
19.18017 0.77115
19.21240 0.77179
19.22517 0.77244
19.22698 0.77308
19.22874 0.77372
19.23375 0.77436
19.25140 0.77500
19.27683 0.77564
19.29026 0.77628
19.32744 0.77692
19.33531 0.77756
19.37183 0.77821
19.43046 0.77885
19.43952 0.77949
19.44384 0.78013
19.44396 0.78077
19.45633 0.78141
19.46326 0.78205
19.47253 0.78269
19.47337 0.78333
19.48824 0.78397
19.52400 0.78462
19.52944 0.78526
19.54902 0.78590
19.57283 0.78654
19.60973 0.78718
19.65712 0.78782
19.67096 0.78846
19.69772 0.78910
19.70602 0.78974
19.78776 0.79038
19.81338 0.79103
19.91108 0.79167
19.95182 0.79231
19.96097 0.79295
20.02890 0.79359
20.13248 0.79423
20.13780 0.79487
20.16011 0.79551
20.23877 0.79615
20.25638 0.79679
20.36570 0.79744
20.43864 0.79808
20.50872 0.79872
20.53163 0.79936
20.59895 0.80000
20.62860 0.80064
20.71905 0.80128
20.72315 0.80192
20.81733 0.80256
20.81993 0.80321
20.83296 0.80385
20.83655 0.80449
20.86339 0.80513
20.86358 0.80577
20.86983 0.80641
20.89387 0.80705
21.04104 0.80769
21.04106 0.80833
21.08447 0.80897
21.11068 0.80962
21.11394 0.81026
21.14600 0.81090
21.25344 0.81154
21.25771 0.81218
21.26059 0.81282
21.27037 0.81346
21.28478 0.81410
21.30193 0.81474
21.36306 0.81538
21.39603 0.81603
21.40768 0.81667
21.42442 0.81731
21.42841 0.81795
21.45764 0.81859
21.46574 0.81923
21.47192 0.81987
21.50309 0.82051
21.50640 0.82115
21.51255 0.82179
21.53397 0.82244
21.55780 0.82308
21.56921 0.82372
21.59367 0.82436
21.59592 0.82500
21.60315 0.82564
21.60398 0.82628
21.60462 0.82692
21.61615 0.82756
21.61999 0.82821
21.62645 0.82885
21.64059 0.82949
21.65308 0.83013
21.65914 0.83077
21.65959 0.83141
21.66627 0.83205
21.69360 0.83269
21.70374 0.83333
21.71610 0.83397
21.72313 0.83462
21.73903 0.83526
21.74062 0.83590
21.78665 0.83654
21.81394 0.83718
21.81665 0.83782
21.83449 0.83846
21.84408 0.83910
21.86157 0.83974
21.86163 0.84038
21.88225 0.84103
21.88940 0.84167
21.89733 0.84231
21.90292 0.84295
21.90568 0.84359
21.94494 0.84423
21.94657 0.84487
21.94835 0.84551
21.95748 0.84615
21.97231 0.84679
21.99108 0.84744
22.01494 0.84808
22.04202 0.84872
22.04562 0.84936
22.04655 0.85000
22.07692 0.85064
22.08534 0.85128
22.10196 0.85192
22.15245 0.85256
22.17576 0.85321
22.18693 0.85385
22.19745 0.85449
22.20340 0.85513
22.21112 0.85577
22.34058 0.85641
22.34913 0.85705
22.38357 0.85769
22.41087 0.85833
22.43638 0.85897
22.45055 0.85962
22.49665 0.86026
22.53242 0.86090
22.56964 0.86154
22.60512 0.86218
22.63616 0.86282
22.65386 0.86346
22.65638 0.86410
22.75909 0.86474
22.78985 0.86538
22.87003 0.86603
22.96459 0.86667
23.23198 0.86731
23.41471 0.86795
23.56218 0.86859
23.59786 0.86923
23.63776 0.86987
23.64122 0.87051
23.71671 0.87115
23.76051 0.87179
23.76301 0.87244
23.76880 0.87308
23.79367 0.87372
23.87681 0.87436
23.87740 0.87500
23.92553 0.87564
23.93578 0.87628
23.93947 0.87692
23.95249 0.87756
23.98820 0.87821
24.00260 0.87885
24.01135 0.87949
24.02518 0.88013
24.06102 0.88077
24.07726 0.88141
24.11045 0.88205
24.11109 0.88269
24.12755 0.88333
24.14763 0.88397
24.15362 0.88462
24.18015 0.88526
24.18895 0.88590
24.19622 0.88654
24.20709 0.88718
24.20823 0.88782
24.21291 0.88846
24.23396 0.88910
24.24645 0.88974
24.26552 0.89038
24.27338 0.89103
24.27739 0.89167
24.30591 0.89231
24.30663 0.89295
24.32066 0.89359
24.33811 0.89423
24.36356 0.89487
24.38409 0.89551
24.38692 0.89615
24.40160 0.89679
24.41793 0.89744
24.42789 0.89808
24.43972 0.89872
24.44562 0.89936
24.46824 0.90000
24.47685 0.90064
24.48743 0.90128
24.49964 0.90192
24.54596 0.90256
24.56950 0.90321
24.57547 0.90385
24.58163 0.90449
24.58964 0.90513
24.59055 0.90577
24.59831 0.90641
24.63051 0.90705
24.63206 0.90769
24.63867 0.90833
24.63968 0.90897
24.69630 0.90962
24.71226 0.91026
24.71719 0.91090
24.71785 0.91154
24.77988 0.91218
24.80499 0.91282
24.83352 0.91346
24.87074 0.91410
24.87339 0.91474
24.87428 0.91538
24.90554 0.91603
24.92433 0.91667
24.93295 0.91731
24.94083 0.91795
24.97071 0.91859
24.97154 0.91923
24.97363 0.91987
25.02056 0.92051
25.06529 0.92115
25.14860 0.92179
25.17317 0.92244
25.24133 0.92308
25.26158 0.92372
25.35398 0.92436
25.35401 0.92500
25.42810 0.92564
26.55168 0.92628
26.66987 0.92692
26.69423 0.92756
26.74407 0.92821
26.77207 0.92885
26.78971 0.92949
26.81459 0.93013
26.86868 0.93077
26.92006 0.93141
26.93952 0.93205
26.95183 0.93269
26.95249 0.93333
26.95757 0.93397
26.96079 0.93462
26.98405 0.93526
26.99034 0.93590
27.02209 0.93654
27.02805 0.93718
27.03277 0.93782
27.07755 0.93846
27.08814 0.93910
27.11268 0.93974
27.15547 0.94038
27.16673 0.94103
27.16964 0.94167
27.18515 0.94231
27.21338 0.94295
27.21426 0.94359
27.26425 0.94423
27.31829 0.94487
27.36928 0.94551
27.39474 0.94615
27.40005 0.94679
27.40067 0.94744
27.41660 0.94808
27.43273 0.94872
27.46967 0.94936
27.47535 0.95000
27.47560 0.95064
27.47620 0.95128
27.48959 0.95192
27.49334 0.95256
27.49642 0.95321
27.49960 0.95385
27.51677 0.95449
27.51702 0.95513
27.52351 0.95577
27.52662 0.95641
27.53376 0.95705
27.53753 0.95769
27.55406 0.95833
27.55453 0.95897
27.55830 0.95962
27.56233 0.96026
27.57399 0.96090
27.58546 0.96154
27.60667 0.96218
27.61001 0.96282
27.62067 0.96346
27.64590 0.96410
27.64685 0.96474
27.67602 0.96538
27.69581 0.96603
27.71488 0.96667
27.73592 0.96731
27.75748 0.96795
27.76169 0.96859
27.77836 0.96923
27.78143 0.96987
27.79202 0.97051
27.80106 0.97115
27.81258 0.97179
27.81500 0.97244
27.82147 0.97308
27.83147 0.97372
27.83570 0.97436
27.84048 0.97500
27.84121 0.97564
27.85002 0.97628
27.85057 0.97692
27.88598 0.97756
27.91730 0.97821
27.95129 0.97885
27.97671 0.97949
27.99369 0.98013
27.99375 0.98077
28.01577 0.98141
28.03546 0.98205
28.05647 0.98269
28.06568 0.98333
28.06630 0.98397
28.07030 0.98462
28.08008 0.98526
28.12261 0.98590
28.12788 0.98654
28.13840 0.98718
28.13991 0.98782
28.15708 0.98846
28.16920 0.98910
28.17167 0.98974
28.19383 0.99038
28.24097 0.99103
28.24970 0.99167
28.25473 0.99231
28.30075 0.99295
28.30091 0.99359
28.33324 0.99423
28.38227 0.99487
28.42237 0.99551
28.57549 0.99615
28.62263 0.99679
28.62694 0.99744
28.80073 0.99808
28.96799 0.99872
28.99011 0.99936
29.01535 1.00000
};
\addlegendentry{URA - A}


\addplot [thick, color1]
table {%
-inf 0.00000
2.89885 0.00058
3.63239 0.00117
3.86928 0.00175
4.10936 0.00234
4.35193 0.00292
4.55845 0.00350
5.06013 0.00409
5.20309 0.00467
5.41238 0.00526
5.49590 0.00584
5.54645 0.00643
5.56250 0.00701
5.62249 0.00759
5.70304 0.00818
5.92713 0.00876
5.93846 0.00935
5.95743 0.00993
6.03713 0.01051
6.21246 0.01110
6.31747 0.01168
6.34222 0.01227
6.41137 0.01285
6.47224 0.01343
6.75066 0.01402
6.91131 0.01460
6.98221 0.01519
7.09357 0.01577
7.10261 0.01636
7.12734 0.01694
7.15406 0.01752
7.18277 0.01811
7.34267 0.01869
7.49128 0.01928
7.56366 0.01986
7.72305 0.02044
7.75327 0.02103
7.79069 0.02161
7.80489 0.02220
7.82373 0.02278
7.84001 0.02336
7.91654 0.02395
8.02141 0.02453
8.02827 0.02512
8.08771 0.02570
8.15281 0.02629
8.20868 0.02687
8.26758 0.02745
8.34299 0.02804
8.36103 0.02862
8.41547 0.02921
8.51471 0.02979
8.51478 0.03037
8.56004 0.03096
8.57775 0.03154
8.57783 0.03213
8.60377 0.03271
8.62392 0.03329
8.64092 0.03388
8.65661 0.03446
8.65674 0.03505
8.66427 0.03563
8.71061 0.03621
8.72417 0.03680
8.75760 0.03738
8.77213 0.03797
8.82438 0.03855
8.82740 0.03914
8.83492 0.03972
8.88655 0.04030
8.88711 0.04089
8.89128 0.04147
8.90445 0.04206
8.91975 0.04264
8.92562 0.04322
8.93854 0.04381
8.94364 0.04439
8.94554 0.04498
8.95612 0.04556
9.01485 0.04614
9.02410 0.04673
9.02473 0.04731
9.02725 0.04790
9.03225 0.04848
9.04542 0.04907
9.05036 0.04965
9.06733 0.05023
9.07069 0.05082
9.07971 0.05140
9.08409 0.05199
9.09458 0.05257
9.09625 0.05315
9.11784 0.05374
9.12063 0.05432
9.13972 0.05491
9.15050 0.05549
9.20125 0.05607
9.21408 0.05666
9.21591 0.05724
9.27588 0.05783
9.27950 0.05841
9.32677 0.05900
9.32961 0.05958
9.33939 0.06016
9.36271 0.06075
9.36915 0.06133
9.41286 0.06192
9.41978 0.06250
9.42640 0.06308
9.43403 0.06367
9.44685 0.06425
9.47244 0.06484
9.48037 0.06542
9.48877 0.06600
9.53407 0.06659
9.54582 0.06717
9.59169 0.06776
9.59786 0.06834
9.59938 0.06893
9.61130 0.06951
9.61803 0.07009
9.63615 0.07068
9.64245 0.07126
9.66028 0.07185
9.66945 0.07243
9.66968 0.07301
9.68241 0.07360
9.68403 0.07418
9.68661 0.07477
9.71321 0.07535
9.71545 0.07593
9.72692 0.07652
9.72708 0.07710
9.78376 0.07769
9.79862 0.07827
9.81651 0.07886
9.84969 0.07944
9.87216 0.08002
9.87597 0.08061
9.89276 0.08119
9.90579 0.08178
9.90691 0.08236
9.93104 0.08294
9.93999 0.08353
9.94608 0.08411
9.94840 0.08470
9.94944 0.08528
9.94982 0.08586
9.95928 0.08645
9.96189 0.08703
9.96438 0.08762
9.97581 0.08820
9.98128 0.08879
9.98261 0.08937
9.98270 0.08995
9.98597 0.09054
10.01887 0.09112
10.04440 0.09171
10.06086 0.09229
10.08558 0.09287
10.09639 0.09346
10.09995 0.09404
10.09996 0.09463
10.10499 0.09521
10.11174 0.09579
10.13046 0.09638
10.16336 0.09696
10.17684 0.09755
10.18950 0.09813
10.20075 0.09871
10.21276 0.09930
10.27102 0.09988
10.27415 0.10047
10.30229 0.10105
10.31645 0.10164
10.35324 0.10222
10.39470 0.10280
10.39762 0.10339
10.40951 0.10397
10.42686 0.10456
10.44134 0.10514
10.48421 0.10572
10.48518 0.10631
10.49214 0.10689
10.50330 0.10748
10.52316 0.10806
10.52413 0.10864
10.57090 0.10923
10.57241 0.10981
10.57423 0.11040
10.59969 0.11098
10.60876 0.11157
10.66997 0.11215
10.67688 0.11273
10.68052 0.11332
10.68194 0.11390
10.70546 0.11449
10.71280 0.11507
10.73154 0.11565
10.74481 0.11624
10.74481 0.11682
10.75146 0.11741
10.77787 0.11799
10.78477 0.11857
10.90540 0.11916
10.91058 0.11974
10.92610 0.12033
10.95049 0.12091
10.97897 0.12150
10.98206 0.12208
11.00015 0.12266
11.02362 0.12325
11.05275 0.12383
11.05472 0.12442
11.05600 0.12500
11.07312 0.12558
11.08504 0.12617
11.11738 0.12675
11.12912 0.12734
11.18984 0.12792
11.19831 0.12850
11.19966 0.12909
11.29428 0.12967
11.29557 0.13026
11.33041 0.13084
11.34221 0.13143
11.39051 0.13201
11.39244 0.13259
11.39522 0.13318
11.41497 0.13376
11.42843 0.13435
11.47544 0.13493
11.51255 0.13551
11.59950 0.13610
11.64826 0.13668
11.66550 0.13727
11.85962 0.13785
11.87422 0.13843
11.91450 0.13902
11.93653 0.13960
12.06987 0.14019
12.07516 0.14077
12.11778 0.14136
12.16603 0.14194
12.16907 0.14252
12.20852 0.14311
12.24398 0.14369
12.25046 0.14428
12.28939 0.14486
12.29354 0.14544
12.34294 0.14603
12.35052 0.14661
12.36229 0.14720
12.41270 0.14778
12.46624 0.14836
12.49040 0.14895
12.50369 0.14953
12.53266 0.15012
12.57056 0.15070
12.57385 0.15129
12.58784 0.15187
12.60199 0.15245
12.61012 0.15304
12.64514 0.15362
12.68068 0.15421
12.69572 0.15479
12.71520 0.15537
12.71932 0.15596
12.72374 0.15654
12.72421 0.15713
12.72991 0.15771
12.75199 0.15829
12.76118 0.15888
12.80284 0.15946
12.80461 0.16005
12.81409 0.16063
12.82733 0.16121
12.86882 0.16180
12.89151 0.16238
12.91064 0.16297
12.91295 0.16355
12.91706 0.16414
12.92236 0.16472
12.92953 0.16530
12.93797 0.16589
12.95508 0.16647
13.00037 0.16706
13.02105 0.16764
13.02961 0.16822
13.03506 0.16881
13.06455 0.16939
13.06496 0.16998
13.15615 0.17056
13.15623 0.17114
13.24664 0.17173
13.25358 0.17231
13.27403 0.17290
13.28854 0.17348
13.30750 0.17407
13.33459 0.17465
13.33698 0.17523
13.37915 0.17582
13.44528 0.17640
13.45624 0.17699
13.50618 0.17757
13.53303 0.17815
13.54601 0.17874
13.56690 0.17932
13.57287 0.17991
13.57523 0.18049
13.58028 0.18107
13.58084 0.18166
13.58675 0.18224
13.60622 0.18283
13.63672 0.18341
13.64919 0.18400
13.66527 0.18458
13.67973 0.18516
13.68171 0.18575
13.75596 0.18633
13.76099 0.18692
13.79308 0.18750
13.79948 0.18808
13.82195 0.18867
13.82981 0.18925
13.83023 0.18984
13.85959 0.19042
13.86326 0.19100
13.86614 0.19159
13.86630 0.19217
13.86970 0.19276
13.93013 0.19334
13.93664 0.19393
13.94473 0.19451
13.96798 0.19509
13.97552 0.19568
13.98285 0.19626
14.08254 0.19685
14.08368 0.19743
14.09193 0.19801
14.12506 0.19860
14.15364 0.19918
14.16960 0.19977
14.17933 0.20035
14.22101 0.20093
14.28750 0.20152
14.29020 0.20210
14.34523 0.20269
14.37790 0.20327
14.41830 0.20386
14.41873 0.20444
14.46805 0.20502
14.48294 0.20561
14.48320 0.20619
14.52313 0.20678
14.52647 0.20736
14.54124 0.20794
14.54685 0.20853
14.56970 0.20911
14.58950 0.20970
14.58978 0.21028
14.63216 0.21086
14.68093 0.21145
14.69682 0.21203
14.72303 0.21262
14.72961 0.21320
14.73756 0.21379
14.74919 0.21437
14.75938 0.21495
14.81515 0.21554
14.86926 0.21612
14.88047 0.21671
14.90382 0.21729
14.96587 0.21787
14.98029 0.21846
15.00017 0.21904
15.01695 0.21963
15.05740 0.22021
15.08606 0.22079
15.14985 0.22138
15.20606 0.22196
15.26038 0.22255
15.30414 0.22313
15.33925 0.22371
15.34100 0.22430
15.45553 0.22488
15.48271 0.22547
15.49596 0.22605
15.56832 0.22664
15.57284 0.22722
15.58839 0.22780
15.61191 0.22839
15.71193 0.22897
15.77751 0.22956
15.89064 0.23014
15.94561 0.23072
15.97388 0.23131
15.98723 0.23189
16.05728 0.23248
16.27504 0.23306
16.27626 0.23364
16.27985 0.23423
16.45034 0.23481
16.48993 0.23540
16.52229 0.23598
16.53151 0.23657
16.54898 0.23715
16.56156 0.23773
16.61280 0.23832
16.61330 0.23890
16.64423 0.23949
16.65697 0.24007
16.75013 0.24065
16.95509 0.24124
17.03475 0.24182
17.06850 0.24241
17.16080 0.24299
17.26026 0.24357
17.29101 0.24416
17.32859 0.24474
17.36397 0.24533
17.42388 0.24591
17.53986 0.24650
17.71010 0.24708
17.71356 0.24766
17.73814 0.24825
17.75341 0.24883
17.80426 0.24942
17.86345 0.25000
18.03191 0.25058
18.07380 0.25117
18.15243 0.25175
18.20563 0.25234
18.29899 0.25292
18.43147 0.25350
18.73702 0.25409
18.87361 0.25467
18.92022 0.25526
19.08115 0.25584
19.55634 0.25643
19.57197 0.25701
19.63236 0.25759
19.65560 0.25818
19.96244 0.25876
19.99109 0.25935
20.01454 0.25993
20.02280 0.26051
20.04016 0.26110
20.05555 0.26168
20.07516 0.26227
20.10716 0.26285
20.11529 0.26343
20.13420 0.26402
20.17928 0.26460
20.22043 0.26519
20.26548 0.26577
20.27342 0.26636
20.27784 0.26694
20.33040 0.26752
20.34834 0.26811
20.35454 0.26869
20.36617 0.26928
20.40197 0.26986
20.42503 0.27044
20.43286 0.27103
20.46044 0.27161
20.56671 0.27220
20.59850 0.27278
20.65366 0.27336
20.71388 0.27395
20.72737 0.27453
20.76757 0.27512
20.77092 0.27570
20.81416 0.27629
20.83033 0.27687
20.84956 0.27745
20.86885 0.27804
20.89065 0.27862
20.91927 0.27921
20.96245 0.27979
21.04048 0.28037
21.08008 0.28096
21.11505 0.28154
21.14832 0.28213
21.20266 0.28271
21.26791 0.28329
21.27243 0.28388
21.28101 0.28446
21.28557 0.28505
21.31255 0.28563
21.34099 0.28621
21.44222 0.28680
21.44717 0.28738
21.48182 0.28797
21.52427 0.28855
21.53072 0.28914
21.53312 0.28972
21.53490 0.29030
21.56945 0.29089
21.59467 0.29147
21.60588 0.29206
21.65967 0.29264
21.67307 0.29322
21.70189 0.29381
21.71483 0.29439
21.74133 0.29498
21.78071 0.29556
21.81585 0.29614
21.82971 0.29673
21.84425 0.29731
21.93162 0.29790
21.95046 0.29848
21.95710 0.29907
21.98593 0.29965
22.12083 0.30023
22.31351 0.30082
22.33423 0.30140
22.34262 0.30199
22.40508 0.30257
22.44922 0.30315
22.45280 0.30374
22.46731 0.30432
22.48405 0.30491
22.52217 0.30549
22.54115 0.30607
22.61457 0.30666
22.62055 0.30724
22.64889 0.30783
22.66832 0.30841
22.70715 0.30900
22.71828 0.30958
22.71848 0.31016
22.72074 0.31075
22.73197 0.31133
22.73282 0.31192
22.73607 0.31250
22.75310 0.31308
22.76249 0.31367
22.78215 0.31425
22.82367 0.31484
22.88967 0.31542
22.90372 0.31600
22.90438 0.31659
22.92024 0.31717
22.95146 0.31776
22.95664 0.31834
22.97792 0.31893
22.98707 0.31951
23.02266 0.32009
23.05078 0.32068
23.09822 0.32126
23.11615 0.32185
23.12095 0.32243
23.14115 0.32301
23.14809 0.32360
23.19168 0.32418
23.19945 0.32477
23.27119 0.32535
23.27706 0.32593
23.27788 0.32652
23.32099 0.32710
23.33609 0.32769
23.36588 0.32827
23.38627 0.32886
23.43903 0.32944
23.45765 0.33002
23.49043 0.33061
23.57243 0.33119
23.57266 0.33178
23.57832 0.33236
23.58374 0.33294
23.58504 0.33353
23.64550 0.33411
23.68930 0.33470
23.69148 0.33528
23.70731 0.33586
23.71602 0.33645
23.72842 0.33703
23.73564 0.33762
23.73837 0.33820
23.74100 0.33879
23.74574 0.33937
23.78319 0.33995
23.80603 0.34054
23.83167 0.34112
23.83687 0.34171
23.84177 0.34229
23.86574 0.34287
23.87549 0.34346
23.88335 0.34404
23.89424 0.34463
23.92810 0.34521
23.94247 0.34579
23.95514 0.34638
23.96977 0.34696
23.97519 0.34755
23.98594 0.34813
23.99606 0.34871
24.01208 0.34930
24.03832 0.34988
24.04018 0.35047
24.06917 0.35105
24.07484 0.35164
24.08820 0.35222
24.11540 0.35280
24.11843 0.35339
24.14566 0.35397
24.14931 0.35456
24.17581 0.35514
24.18159 0.35572
24.20791 0.35631
24.22106 0.35689
24.22223 0.35748
24.22812 0.35806
24.33803 0.35864
24.34131 0.35923
24.36565 0.35981
24.37615 0.36040
24.40995 0.36098
24.41904 0.36157
24.44181 0.36215
24.49420 0.36273
24.52714 0.36332
24.55259 0.36390
24.55334 0.36449
24.64995 0.36507
24.65162 0.36565
24.65616 0.36624
24.71107 0.36682
24.73128 0.36741
24.73370 0.36799
24.75735 0.36857
24.77331 0.36916
24.77624 0.36974
24.78166 0.37033
24.78924 0.37091
24.79165 0.37150
24.79632 0.37208
24.82637 0.37266
24.85325 0.37325
24.92022 0.37383
24.93311 0.37442
24.94490 0.37500
24.96269 0.37558
24.99115 0.37617
24.99946 0.37675
25.01211 0.37734
25.09131 0.37792
25.10406 0.37850
25.11564 0.37909
25.12454 0.37967
25.12634 0.38026
25.13147 0.38084
25.16438 0.38143
25.17582 0.38201
25.18177 0.38259
25.20434 0.38318
25.20945 0.38376
25.21054 0.38435
25.21527 0.38493
25.25117 0.38551
25.25535 0.38610
25.28113 0.38668
25.28884 0.38727
25.29207 0.38785
25.30310 0.38843
25.33691 0.38902
25.34344 0.38960
25.37321 0.39019
25.42243 0.39077
25.43381 0.39136
25.44605 0.39194
25.49122 0.39252
25.51764 0.39311
25.58719 0.39369
25.62151 0.39428
25.63826 0.39486
25.67719 0.39544
25.69452 0.39603
25.70431 0.39661
25.70920 0.39720
25.71523 0.39778
25.71855 0.39836
25.73799 0.39895
25.74803 0.39953
25.78620 0.40012
25.79123 0.40070
25.83835 0.40129
25.85779 0.40187
25.89446 0.40245
25.92498 0.40304
25.93769 0.40362
25.94081 0.40421
25.96561 0.40479
25.96727 0.40537
25.98192 0.40596
25.99422 0.40654
26.01619 0.40713
26.06623 0.40771
26.07811 0.40829
26.09792 0.40888
26.12063 0.40946
26.21197 0.41005
26.22121 0.41063
26.23532 0.41121
26.31753 0.41180
26.32697 0.41238
26.33284 0.41297
26.39189 0.41355
26.41346 0.41414
26.41934 0.41472
26.44438 0.41530
26.45592 0.41589
26.48140 0.41647
26.48986 0.41706
26.53789 0.41764
26.54038 0.41822
26.56504 0.41881
26.57014 0.41939
26.59723 0.41998
26.59949 0.42056
26.61411 0.42114
26.61743 0.42173
26.61970 0.42231
26.64958 0.42290
26.67426 0.42348
26.74410 0.42407
26.76410 0.42465
26.77082 0.42523
26.81037 0.42582
26.84470 0.42640
26.85008 0.42699
26.85161 0.42757
26.86577 0.42815
26.88396 0.42874
26.93816 0.42932
26.94556 0.42991
26.97075 0.43049
26.97958 0.43107
27.00713 0.43166
27.06281 0.43224
27.07058 0.43283
27.08142 0.43341
27.11931 0.43400
27.15836 0.43458
27.24239 0.43516
27.24437 0.43575
27.27709 0.43633
27.33290 0.43692
27.36147 0.43750
27.38174 0.43808
27.44707 0.43867
27.46303 0.43925
27.51282 0.43984
27.51733 0.44042
27.52480 0.44100
27.53755 0.44159
27.55886 0.44217
27.57269 0.44276
27.59890 0.44334
27.61189 0.44393
27.63057 0.44451
27.66515 0.44509
27.76072 0.44568
27.78029 0.44626
27.78131 0.44685
27.79740 0.44743
27.82874 0.44801
27.84189 0.44860
27.84438 0.44918
27.85685 0.44977
27.86644 0.45035
27.89368 0.45093
27.91276 0.45152
27.93295 0.45210
27.93659 0.45269
27.95249 0.45327
27.97275 0.45386
27.97725 0.45444
28.05468 0.45502
28.06725 0.45561
28.07327 0.45619
28.12002 0.45678
28.13487 0.45736
28.15172 0.45794
28.20649 0.45853
28.24907 0.45911
28.24911 0.45970
28.25501 0.46028
28.25883 0.46086
28.26106 0.46145
28.27135 0.46203
28.29277 0.46262
28.31450 0.46320
28.33416 0.46379
28.36136 0.46437
28.36419 0.46495
28.43469 0.46554
28.44656 0.46612
28.46700 0.46671
28.47542 0.46729
28.52909 0.46787
28.59602 0.46846
28.61904 0.46904
28.65598 0.46963
28.69098 0.47021
28.74998 0.47079
28.77152 0.47138
28.79858 0.47196
28.80157 0.47255
28.80962 0.47313
28.82430 0.47371
28.85120 0.47430
28.91108 0.47488
28.97810 0.47547
28.99474 0.47605
29.01545 0.47664
29.04317 0.47722
29.04437 0.47780
29.08603 0.47839
29.10236 0.47897
29.11702 0.47956
29.15388 0.48014
29.15755 0.48072
29.21194 0.48131
29.28687 0.48189
29.32143 0.48248
29.36795 0.48306
29.37150 0.48364
29.38995 0.48423
29.42572 0.48481
29.49495 0.48540
29.50292 0.48598
29.51493 0.48657
29.52179 0.48715
29.61083 0.48773
29.66587 0.48832
29.66980 0.48890
29.67830 0.48949
29.68611 0.49007
29.69422 0.49065
29.70895 0.49124
29.72670 0.49182
29.72899 0.49241
29.76002 0.49299
29.76195 0.49357
29.76358 0.49416
29.77653 0.49474
29.78632 0.49533
29.79791 0.49591
29.82739 0.49650
29.84458 0.49708
29.90024 0.49766
29.90699 0.49825
29.91383 0.49883
29.92092 0.49942
29.93375 0.50000
29.93742 0.50058
29.97936 0.50117
29.99167 0.50175
29.99506 0.50234
30.01345 0.50292
30.06206 0.50350
30.07687 0.50409
30.10830 0.50467
30.16745 0.50526
30.16967 0.50584
30.17242 0.50643
30.17340 0.50701
30.19164 0.50759
30.19757 0.50818
30.19949 0.50876
30.23344 0.50935
30.27047 0.50993
30.29471 0.51051
30.31228 0.51110
30.32169 0.51168
30.33425 0.51227
30.35256 0.51285
30.35459 0.51343
30.38316 0.51402
30.39696 0.51460
30.41045 0.51519
30.41083 0.51577
30.42760 0.51636
30.43598 0.51694
30.48406 0.51752
30.48971 0.51811
30.49922 0.51869
30.50596 0.51928
30.53153 0.51986
30.55750 0.52044
30.56071 0.52103
30.62337 0.52161
30.62884 0.52220
30.63349 0.52278
30.64507 0.52336
30.68044 0.52395
30.74156 0.52453
30.74337 0.52512
30.74887 0.52570
30.76258 0.52629
30.78859 0.52687
30.80811 0.52745
30.82042 0.52804
30.83449 0.52862
30.83823 0.52921
30.85041 0.52979
30.86912 0.53037
30.88797 0.53096
30.95451 0.53154
30.99173 0.53213
31.00193 0.53271
31.05379 0.53329
31.06261 0.53388
31.14215 0.53446
31.14810 0.53505
31.14981 0.53563
31.15688 0.53621
31.16634 0.53680
31.20288 0.53738
31.21574 0.53797
31.22140 0.53855
31.22729 0.53914
31.23884 0.53972
31.24414 0.54030
31.24549 0.54089
31.24734 0.54147
31.24964 0.54206
31.27162 0.54264
31.27294 0.54322
31.28657 0.54381
31.30722 0.54439
31.31497 0.54498
31.33139 0.54556
31.35191 0.54614
31.36336 0.54673
31.36606 0.54731
31.39121 0.54790
31.39468 0.54848
31.39902 0.54907
31.48184 0.54965
31.49486 0.55023
31.50398 0.55082
31.51671 0.55140
31.51930 0.55199
31.52981 0.55257
31.53462 0.55315
31.55661 0.55374
31.59395 0.55432
31.59970 0.55491
31.60402 0.55549
31.62589 0.55607
31.63869 0.55666
31.65981 0.55724
31.67286 0.55783
31.69271 0.55841
31.70568 0.55900
31.71199 0.55958
31.72195 0.56016
31.73506 0.56075
31.73986 0.56133
31.74961 0.56192
31.75879 0.56250
31.83953 0.56308
31.86627 0.56367
31.87973 0.56425
31.89576 0.56484
31.90663 0.56542
31.91987 0.56600
31.92672 0.56659
31.92949 0.56717
31.95227 0.56776
31.97198 0.56834
31.98499 0.56893
31.98997 0.56951
31.99880 0.57009
32.00312 0.57068
32.01327 0.57126
32.04894 0.57185
32.06993 0.57243
32.08599 0.57301
32.10861 0.57360
32.10906 0.57418
32.12115 0.57477
32.12831 0.57535
32.15098 0.57593
32.19427 0.57652
32.27801 0.57710
32.28673 0.57769
32.30510 0.57827
32.31669 0.57886
32.32043 0.57944
32.34215 0.58002
32.34508 0.58061
32.36487 0.58119
32.39274 0.58178
32.40020 0.58236
32.40422 0.58294
32.43623 0.58353
32.44000 0.58411
32.46645 0.58470
32.50042 0.58528
32.50624 0.58586
32.52820 0.58645
32.53718 0.58703
32.54685 0.58762
32.55244 0.58820
32.55557 0.58879
32.60387 0.58937
32.60566 0.58995
32.60880 0.59054
32.67524 0.59112
32.68515 0.59171
32.70610 0.59229
32.72756 0.59287
32.73245 0.59346
32.73278 0.59404
32.73852 0.59463
32.76323 0.59521
32.79742 0.59579
32.80426 0.59638
32.82567 0.59696
32.82642 0.59755
32.83697 0.59813
32.84849 0.59871
32.87643 0.59930
32.88013 0.59988
32.88237 0.60047
32.89180 0.60105
32.90690 0.60164
32.90741 0.60222
32.93369 0.60280
32.95855 0.60339
32.95936 0.60397
32.99940 0.60456
33.01749 0.60514
33.05245 0.60572
33.05312 0.60631
33.05563 0.60689
33.06286 0.60748
33.07742 0.60806
33.09316 0.60864
33.09889 0.60923
33.10395 0.60981
33.10519 0.61040
33.13981 0.61098
33.15584 0.61157
33.17803 0.61215
33.19067 0.61273
33.19110 0.61332
33.19312 0.61390
33.21407 0.61449
33.23765 0.61507
33.25794 0.61565
33.26970 0.61624
33.27410 0.61682
33.27808 0.61741
33.28075 0.61799
33.30235 0.61857
33.31182 0.61916
33.31718 0.61974
33.36711 0.62033
33.39459 0.62091
33.41098 0.62150
33.43041 0.62208
33.43583 0.62266
33.43886 0.62325
33.43905 0.62383
33.45727 0.62442
33.48878 0.62500
33.49536 0.62558
33.50097 0.62617
33.51817 0.62675
33.51922 0.62734
33.52062 0.62792
33.52479 0.62850
33.52541 0.62909
33.53836 0.62967
33.54901 0.63026
33.56973 0.63084
33.57619 0.63143
33.57694 0.63201
33.60188 0.63259
33.60308 0.63318
33.60337 0.63376
33.61203 0.63435
33.61555 0.63493
33.61992 0.63551
33.62155 0.63610
33.66845 0.63668
33.67098 0.63727
33.67740 0.63785
33.68415 0.63843
33.68876 0.63902
33.69491 0.63960
33.69932 0.64019
33.70293 0.64077
33.71591 0.64136
33.71610 0.64194
33.72038 0.64252
33.74105 0.64311
33.74369 0.64369
33.75831 0.64428
33.77763 0.64486
33.78197 0.64544
33.78225 0.64603
33.78525 0.64661
33.79356 0.64720
33.80295 0.64778
33.81005 0.64836
33.82342 0.64895
33.84167 0.64953
33.85208 0.65012
33.86745 0.65070
33.88275 0.65129
33.89184 0.65187
33.90214 0.65245
33.90922 0.65304
33.92087 0.65362
33.94181 0.65421
33.94500 0.65479
33.94884 0.65537
33.95173 0.65596
33.95584 0.65654
33.95597 0.65713
33.97026 0.65771
33.97111 0.65829
33.99478 0.65888
34.01273 0.65946
34.01324 0.66005
34.03456 0.66063
34.05099 0.66121
34.05650 0.66180
34.07205 0.66238
34.07528 0.66297
34.07772 0.66355
34.09351 0.66414
34.10455 0.66472
34.10883 0.66530
34.10958 0.66589
34.11353 0.66647
34.12352 0.66706
34.12757 0.66764
34.13916 0.66822
34.16062 0.66881
34.16890 0.66939
34.16960 0.66998
34.17706 0.67056
34.18563 0.67114
34.19003 0.67173
34.19482 0.67231
34.20176 0.67290
34.22116 0.67348
34.26464 0.67407
34.26764 0.67465
34.27522 0.67523
34.28371 0.67582
34.28918 0.67640
34.29792 0.67699
34.30155 0.67757
34.34323 0.67815
34.39343 0.67874
34.40849 0.67932
34.40865 0.67991
34.40966 0.68049
34.40973 0.68107
34.40989 0.68166
34.41770 0.68224
34.42526 0.68283
34.43451 0.68341
34.44434 0.68400
34.44475 0.68458
34.45058 0.68516
34.45063 0.68575
34.51090 0.68633
34.52102 0.68692
34.52251 0.68750
34.53173 0.68808
34.56686 0.68867
34.58696 0.68925
34.59893 0.68984
34.61426 0.69042
34.63472 0.69100
34.64511 0.69159
34.66012 0.69217
34.67382 0.69276
34.68211 0.69334
34.69494 0.69393
34.70722 0.69451
34.71031 0.69509
34.73553 0.69568
34.74702 0.69626
34.75159 0.69685
34.75383 0.69743
34.76128 0.69801
34.79299 0.69860
34.81447 0.69918
34.81573 0.69977
34.81628 0.70035
34.83045 0.70093
34.83268 0.70152
34.83647 0.70210
34.83666 0.70269
34.84643 0.70327
34.86785 0.70386
34.86881 0.70444
34.87554 0.70502
34.88107 0.70561
34.88674 0.70619
34.88737 0.70678
34.88745 0.70736
34.89792 0.70794
34.90106 0.70853
34.91246 0.70911
34.91517 0.70970
34.91643 0.71028
34.93596 0.71086
34.93951 0.71145
34.94408 0.71203
34.94934 0.71262
34.95037 0.71320
34.96754 0.71379
34.96937 0.71437
34.97938 0.71495
34.98531 0.71554
34.98584 0.71612
34.98990 0.71671
35.00113 0.71729
35.00651 0.71787
35.01227 0.71846
35.01536 0.71904
35.02276 0.71963
35.02391 0.72021
35.02467 0.72079
35.02472 0.72138
35.02757 0.72196
35.03757 0.72255
35.04169 0.72313
35.05583 0.72371
35.07621 0.72430
35.08418 0.72488
35.09974 0.72547
35.10355 0.72605
35.11066 0.72664
35.12336 0.72722
35.12524 0.72780
35.12546 0.72839
35.15230 0.72897
35.16293 0.72956
35.16870 0.73014
35.18315 0.73072
35.19131 0.73131
35.19195 0.73189
35.24247 0.73248
35.24375 0.73306
35.24616 0.73364
35.25379 0.73423
35.29833 0.73481
35.29861 0.73540
35.32831 0.73598
35.32846 0.73657
35.33095 0.73715
35.34227 0.73773
35.34810 0.73832
35.35900 0.73890
35.36041 0.73949
35.36979 0.74007
35.37087 0.74065
35.37591 0.74124
35.38131 0.74182
35.39069 0.74241
35.39656 0.74299
35.39824 0.74357
35.40063 0.74416
35.40300 0.74474
35.40799 0.74533
35.40802 0.74591
35.40954 0.74650
35.43116 0.74708
35.43190 0.74766
35.43713 0.74825
35.44500 0.74883
35.45293 0.74942
35.46016 0.75000
35.47346 0.75058
35.48015 0.75117
35.50685 0.75175
35.52691 0.75234
35.53174 0.75292
35.53683 0.75350
35.53683 0.75409
35.53701 0.75467
35.53889 0.75526
35.54620 0.75584
35.54762 0.75643
35.55908 0.75701
35.56296 0.75759
35.56411 0.75818
35.57105 0.75876
35.57125 0.75935
35.57292 0.75993
35.58142 0.76051
35.59025 0.76110
35.59342 0.76168
35.62358 0.76227
35.63700 0.76285
35.63986 0.76343
35.64142 0.76402
35.64182 0.76460
35.64799 0.76519
35.65664 0.76577
35.65969 0.76636
35.69061 0.76694
35.69351 0.76752
35.69674 0.76811
35.70165 0.76869
35.70939 0.76928
35.71227 0.76986
35.71751 0.77044
35.72042 0.77103
35.72064 0.77161
35.74584 0.77220
35.75358 0.77278
35.75835 0.77336
35.76577 0.77395
35.76595 0.77453
35.77340 0.77512
35.77700 0.77570
35.78257 0.77629
35.79092 0.77687
35.79231 0.77745
35.79302 0.77804
35.79565 0.77862
35.79686 0.77921
35.79705 0.77979
35.80430 0.78037
35.81074 0.78096
35.82315 0.78154
35.83699 0.78213
35.84325 0.78271
35.85028 0.78329
35.86357 0.78388
35.90823 0.78446
35.91099 0.78505
35.91380 0.78563
35.91950 0.78621
35.93180 0.78680
35.94077 0.78738
35.94342 0.78797
35.94719 0.78855
35.94999 0.78914
35.95486 0.78972
35.96299 0.79030
35.97823 0.79089
35.98982 0.79147
35.99713 0.79206
36.00038 0.79264
36.00473 0.79322
36.01356 0.79381
36.04855 0.79439
36.06020 0.79498
36.06081 0.79556
36.07198 0.79614
36.07723 0.79673
36.10077 0.79731
36.11695 0.79790
36.12378 0.79848
36.13899 0.79907
36.14416 0.79965
36.15577 0.80023
36.15990 0.80082
36.16012 0.80140
36.16812 0.80199
36.16854 0.80257
36.17668 0.80315
36.19141 0.80374
36.19968 0.80432
36.20485 0.80491
36.22120 0.80549
36.22182 0.80607
36.22351 0.80666
36.24547 0.80724
36.25881 0.80783
36.28060 0.80841
36.29572 0.80900
36.30138 0.80958
36.30334 0.81016
36.32443 0.81075
36.35614 0.81133
36.35649 0.81192
36.38812 0.81250
36.39507 0.81308
36.41784 0.81367
36.44462 0.81425
36.44809 0.81484
36.45709 0.81542
36.45965 0.81600
36.46628 0.81659
36.47408 0.81717
36.47912 0.81776
36.48615 0.81834
36.50757 0.81893
36.53617 0.81951
36.59794 0.82009
36.62202 0.82068
36.62871 0.82126
36.63014 0.82185
36.63325 0.82243
36.64250 0.82301
36.64816 0.82360
36.65585 0.82418
36.67465 0.82477
36.67717 0.82535
36.68117 0.82593
36.68758 0.82652
36.70207 0.82710
36.70656 0.82769
36.71888 0.82827
36.72350 0.82886
36.73119 0.82944
36.73868 0.83002
36.74676 0.83061
36.76089 0.83119
36.76394 0.83178
36.76739 0.83236
36.77357 0.83294
36.77868 0.83353
36.78078 0.83411
36.79220 0.83470
36.79471 0.83528
36.79848 0.83586
36.81067 0.83645
36.81341 0.83703
36.82363 0.83762
36.83129 0.83820
36.84068 0.83879
36.85768 0.83937
36.86775 0.83995
36.86892 0.84054
36.87659 0.84112
36.88008 0.84171
36.88269 0.84229
36.88424 0.84287
36.91154 0.84346
36.94658 0.84404
36.95772 0.84463
36.96196 0.84521
36.96537 0.84579
36.97457 0.84638
36.97633 0.84696
36.98395 0.84755
36.98672 0.84813
36.99876 0.84871
37.01276 0.84930
37.03639 0.84988
37.04232 0.85047
37.04400 0.85105
37.04594 0.85164
37.06987 0.85222
37.07328 0.85280
37.09835 0.85339
37.11205 0.85397
37.12408 0.85456
37.12672 0.85514
37.13651 0.85572
37.14085 0.85631
37.15069 0.85689
37.17624 0.85748
37.19513 0.85806
37.21391 0.85864
37.23321 0.85923
37.25947 0.85981
37.26352 0.86040
37.26369 0.86098
37.27555 0.86157
37.28788 0.86215
37.30156 0.86273
37.30944 0.86332
37.31091 0.86390
37.31332 0.86449
37.31428 0.86507
37.35266 0.86565
37.35432 0.86624
37.35779 0.86682
37.35898 0.86741
37.36272 0.86799
37.39225 0.86857
37.39362 0.86916
37.40165 0.86974
37.40343 0.87033
37.44471 0.87091
37.44927 0.87150
37.49529 0.87208
37.49803 0.87266
37.50007 0.87325
37.51653 0.87383
37.54761 0.87442
37.54915 0.87500
37.55451 0.87558
37.55642 0.87617
37.56591 0.87675
37.57299 0.87734
37.58046 0.87792
37.58490 0.87850
37.59913 0.87909
37.60181 0.87967
37.61763 0.88026
37.62465 0.88084
37.65007 0.88143
37.66868 0.88201
37.66948 0.88259
37.67170 0.88318
37.67662 0.88376
37.67668 0.88435
37.68538 0.88493
37.68971 0.88551
37.70182 0.88610
37.75308 0.88668
37.80491 0.88727
37.81366 0.88785
37.82683 0.88843
37.84908 0.88902
37.85896 0.88960
37.86526 0.89019
37.86820 0.89077
37.87627 0.89136
37.88791 0.89194
37.89835 0.89252
37.90340 0.89311
37.91535 0.89369
37.91984 0.89428
37.92434 0.89486
37.95010 0.89544
37.95211 0.89603
37.97362 0.89661
37.98288 0.89720
38.04774 0.89778
38.04906 0.89836
38.06002 0.89895
38.09830 0.89953
38.11038 0.90012
38.11309 0.90070
38.12405 0.90129
38.13952 0.90187
38.14748 0.90245
38.15160 0.90304
38.15204 0.90362
38.16584 0.90421
38.18698 0.90479
38.18723 0.90537
38.19379 0.90596
38.19752 0.90654
38.20553 0.90713
38.20946 0.90771
38.25695 0.90829
38.26380 0.90888
38.26615 0.90946
38.27931 0.91005
38.29446 0.91063
38.29855 0.91121
38.33680 0.91180
38.35218 0.91238
38.39610 0.91297
38.41114 0.91355
38.42103 0.91414
38.43052 0.91472
38.45333 0.91530
38.45590 0.91589
38.46344 0.91647
38.47355 0.91706
38.48791 0.91764
38.49596 0.91822
38.49700 0.91881
38.51443 0.91939
38.52391 0.91998
38.54236 0.92056
38.54315 0.92114
38.54519 0.92173
38.54782 0.92231
38.55081 0.92290
38.58289 0.92348
38.58443 0.92407
38.59078 0.92465
38.59889 0.92523
38.61226 0.92582
38.61286 0.92640
38.62736 0.92699
38.63334 0.92757
38.63845 0.92815
38.64938 0.92874
38.65022 0.92932
38.68569 0.92991
38.70866 0.93049
38.72692 0.93107
38.73729 0.93166
38.74880 0.93224
38.75631 0.93283
38.75697 0.93341
38.76368 0.93400
38.76961 0.93458
38.79890 0.93516
38.80048 0.93575
38.88397 0.93633
38.88615 0.93692
38.92504 0.93750
38.94246 0.93808
38.94278 0.93867
38.95377 0.93925
38.97389 0.93984
38.97728 0.94042
38.99633 0.94100
38.99689 0.94159
39.00229 0.94217
39.01539 0.94276
39.05854 0.94334
39.06505 0.94393
39.11990 0.94451
39.17003 0.94509
39.17559 0.94568
39.22217 0.94626
39.22357 0.94685
39.23854 0.94743
39.28187 0.94801
39.28646 0.94860
39.30139 0.94918
39.31884 0.94977
39.32943 0.95035
39.42108 0.95093
39.42712 0.95152
39.46014 0.95210
39.47992 0.95269
39.54299 0.95327
39.54567 0.95386
39.54914 0.95444
39.59765 0.95502
39.61521 0.95561
39.63621 0.95619
39.63646 0.95678
39.71418 0.95736
39.77572 0.95794
39.79182 0.95853
39.81028 0.95911
39.81045 0.95970
39.81677 0.96028
39.83622 0.96086
39.84089 0.96145
39.85995 0.96203
39.86741 0.96262
39.89786 0.96320
39.97294 0.96379
39.98297 0.96437
40.03424 0.96495
40.04763 0.96554
40.07297 0.96612
40.07321 0.96671
40.10765 0.96729
40.13712 0.96787
40.14447 0.96846
40.14689 0.96904
40.19224 0.96963
40.19548 0.97021
40.20520 0.97079
40.34895 0.97138
40.35906 0.97196
40.37004 0.97255
40.37081 0.97313
40.37182 0.97371
40.46772 0.97430
40.51061 0.97488
40.56305 0.97547
40.57629 0.97605
40.62889 0.97664
40.63200 0.97722
40.64265 0.97780
40.68574 0.97839
40.74815 0.97897
40.81865 0.97956
40.82765 0.98014
40.89991 0.98072
40.90446 0.98131
40.90945 0.98189
40.91989 0.98248
40.92749 0.98306
40.94486 0.98364
41.03700 0.98423
41.18386 0.98481
41.19425 0.98540
41.22164 0.98598
41.36620 0.98657
41.46344 0.98715
41.52884 0.98773
41.55294 0.98832
41.59625 0.98890
41.62134 0.98949
41.69710 0.99007
41.70455 0.99065
41.77515 0.99124
41.78354 0.99182
41.81567 0.99241
41.82751 0.99299
41.99866 0.99357
42.05779 0.99416
42.10217 0.99474
42.16463 0.99533
42.43786 0.99591
42.48042 0.99650
42.67852 0.99708
42.82186 0.99766
42.85593 0.99825
42.86133 0.99883
43.39840 0.99942
44.00563 1.00000
};
\addlegendentry{ULA - B}
\addplot [thick, color2]
table {%
-inf 0.00000
6.72435 0.00087
7.01174 0.00175
7.93131 0.00262
8.60202 0.00350
8.70225 0.00437
8.77833 0.00524
8.83603 0.00612
8.90899 0.00699
9.02546 0.00787
9.19688 0.00874
9.19831 0.00962
9.84148 0.01049
9.86344 0.01136
9.86954 0.01224
10.04642 0.01311
10.04901 0.01399
10.28798 0.01486
10.29944 0.01573
10.39468 0.01661
10.41830 0.01748
10.44988 0.01836
10.45415 0.01923
10.46781 0.02010
10.47796 0.02098
10.50637 0.02185
10.55308 0.02273
10.71530 0.02360
10.75708 0.02448
10.82081 0.02535
10.82799 0.02622
10.88349 0.02710
10.90311 0.02797
10.90616 0.02885
10.95731 0.02972
10.98840 0.03059
11.00061 0.03147
11.03588 0.03234
11.04446 0.03322
11.07071 0.03409
11.10702 0.03497
11.14166 0.03584
11.15312 0.03671
11.21306 0.03759
11.22859 0.03846
11.25606 0.03934
11.26983 0.04021
11.27381 0.04108
11.31238 0.04196
11.36915 0.04283
11.38502 0.04371
11.40046 0.04458
11.43310 0.04545
11.44383 0.04633
11.44933 0.04720
11.45886 0.04808
11.49042 0.04895
11.50029 0.04983
11.56971 0.05070
11.57281 0.05157
11.59925 0.05245
11.59931 0.05332
11.61810 0.05420
11.62280 0.05507
11.65281 0.05594
11.68265 0.05682
11.68608 0.05769
11.68701 0.05857
11.69213 0.05944
11.69977 0.06031
11.70467 0.06119
11.70698 0.06206
11.72579 0.06294
11.73116 0.06381
11.74719 0.06469
11.75397 0.06556
11.76448 0.06643
11.78470 0.06731
11.78870 0.06818
11.79932 0.06906
11.81008 0.06993
11.81435 0.07080
11.82946 0.07168
11.83723 0.07255
11.83950 0.07343
11.84510 0.07430
11.85178 0.07517
11.85579 0.07605
11.88487 0.07692
11.91939 0.07780
11.92337 0.07867
11.92474 0.07955
11.92788 0.08042
11.92799 0.08129
11.93167 0.08217
11.93446 0.08304
11.93529 0.08392
11.93742 0.08479
11.94569 0.08566
11.94579 0.08654
11.96439 0.08741
11.97695 0.08829
11.97930 0.08916
11.98803 0.09003
11.98983 0.09091
12.00337 0.09178
12.01384 0.09266
12.02701 0.09353
12.06366 0.09441
12.10382 0.09528
12.10869 0.09615
12.11824 0.09703
12.14120 0.09790
12.16333 0.09878
12.17102 0.09965
12.18092 0.10052
12.18877 0.10140
12.20001 0.10227
12.20836 0.10315
12.21413 0.10402
12.22877 0.10490
12.23778 0.10577
12.23824 0.10664
12.24111 0.10752
12.24976 0.10839
12.25580 0.10927
12.26429 0.11014
12.27066 0.11101
12.29966 0.11189
12.30579 0.11276
12.30643 0.11364
12.31117 0.11451
12.32824 0.11538
12.34715 0.11626
12.36048 0.11713
12.37288 0.11801
12.37366 0.11888
12.37643 0.11976
12.37874 0.12063
12.38765 0.12150
12.39262 0.12238
12.39339 0.12325
12.39493 0.12413
12.40781 0.12500
12.41559 0.12587
12.41775 0.12675
12.43008 0.12762
12.43446 0.12850
12.44072 0.12937
12.44188 0.13024
12.44856 0.13112
12.47546 0.13199
12.47949 0.13287
12.48099 0.13374
12.48157 0.13462
12.50155 0.13549
12.50694 0.13636
12.51396 0.13724
12.51460 0.13811
12.51859 0.13899
12.53166 0.13986
12.53654 0.14073
12.53944 0.14161
12.55147 0.14248
12.55253 0.14336
12.55576 0.14423
12.55893 0.14510
12.57942 0.14598
12.58292 0.14685
12.58368 0.14773
12.58388 0.14860
12.58469 0.14948
12.58783 0.15035
12.59778 0.15122
12.59987 0.15210
12.60301 0.15297
12.60439 0.15385
12.60742 0.15472
12.61490 0.15559
12.62241 0.15647
12.64540 0.15734
12.64596 0.15822
12.64923 0.15909
12.65754 0.15997
12.66035 0.16084
12.66434 0.16171
12.66531 0.16259
12.67697 0.16346
12.67790 0.16434
12.68101 0.16521
12.68284 0.16608
12.68353 0.16696
12.68718 0.16783
12.68813 0.16871
12.69328 0.16958
12.69686 0.17045
12.71066 0.17133
12.71704 0.17220
12.72249 0.17308
12.73620 0.17395
12.73627 0.17483
12.73708 0.17570
12.73939 0.17657
12.74087 0.17745
12.76394 0.17832
12.77537 0.17920
12.77866 0.18007
12.78164 0.18094
12.78288 0.18182
12.78652 0.18269
12.78872 0.18357
12.78956 0.18444
12.79162 0.18531
12.79866 0.18619
12.79904 0.18706
12.79925 0.18794
12.80004 0.18881
12.80101 0.18969
12.80214 0.19056
12.80516 0.19143
12.80632 0.19231
12.81317 0.19318
12.81625 0.19406
12.83420 0.19493
12.83952 0.19580
12.84261 0.19668
12.84847 0.19755
12.84971 0.19843
12.84985 0.19930
12.85899 0.20017
12.86194 0.20105
12.86371 0.20192
12.86802 0.20280
12.87002 0.20367
12.87331 0.20455
12.87524 0.20542
12.87600 0.20629
12.87840 0.20717
12.88293 0.20804
12.89288 0.20892
12.89410 0.20979
12.89416 0.21066
12.89741 0.21154
12.89854 0.21241
12.90097 0.21329
12.90256 0.21416
12.90956 0.21503
12.92759 0.21591
12.92999 0.21678
12.93229 0.21766
12.93326 0.21853
12.93588 0.21941
12.94700 0.22028
12.94780 0.22115
12.94901 0.22203
12.95613 0.22290
12.95656 0.22378
12.95996 0.22465
12.96344 0.22552
12.96612 0.22640
12.96638 0.22727
12.97264 0.22815
12.97581 0.22902
12.98011 0.22990
12.98660 0.23077
12.98692 0.23164
12.99031 0.23252
12.99220 0.23339
13.00041 0.23427
13.00254 0.23514
13.00557 0.23601
13.00660 0.23689
13.00870 0.23776
13.00964 0.23864
13.01493 0.23951
13.01504 0.24038
13.01970 0.24126
13.02192 0.24213
13.02388 0.24301
13.02573 0.24388
13.02732 0.24476
13.03216 0.24563
13.03452 0.24650
13.04707 0.24738
13.04888 0.24825
13.04928 0.24913
13.05495 0.25000
13.05726 0.25087
13.06104 0.25175
13.06137 0.25262
13.06619 0.25350
13.06800 0.25437
13.07242 0.25524
13.07732 0.25612
13.07912 0.25699
13.08034 0.25787
13.08278 0.25874
13.08323 0.25962
13.09138 0.26049
13.09461 0.26136
13.09695 0.26224
13.10566 0.26311
13.11056 0.26399
13.11469 0.26486
13.11611 0.26573
13.11918 0.26661
13.12235 0.26748
13.12459 0.26836
13.13071 0.26923
13.13144 0.27010
13.13321 0.27098
13.13522 0.27185
13.13576 0.27273
13.13614 0.27360
13.13636 0.27448
13.14002 0.27535
13.14575 0.27622
13.14631 0.27710
13.15296 0.27797
13.15322 0.27885
13.15530 0.27972
13.17216 0.28059
13.17473 0.28147
13.17563 0.28234
13.17883 0.28322
13.17910 0.28409
13.17984 0.28497
13.18344 0.28584
13.18530 0.28671
13.18645 0.28759
13.18675 0.28846
13.18819 0.28934
13.18875 0.29021
13.18945 0.29108
13.18988 0.29196
13.19014 0.29283
13.19442 0.29371
13.19494 0.29458
13.19634 0.29545
13.19679 0.29633
13.19739 0.29720
13.20141 0.29808
13.20872 0.29895
13.23197 0.29983
13.23645 0.30070
13.23696 0.30157
13.23863 0.30245
13.24517 0.30332
13.24586 0.30420
13.24947 0.30507
13.24998 0.30594
13.25360 0.30682
13.25660 0.30769
13.25740 0.30857
13.26145 0.30944
13.26185 0.31031
13.27116 0.31119
13.27374 0.31206
13.27491 0.31294
13.28081 0.31381
13.28426 0.31469
13.28538 0.31556
13.28681 0.31643
13.28726 0.31731
13.28957 0.31818
13.29165 0.31906
13.29490 0.31993
13.29645 0.32080
13.29712 0.32168
13.29720 0.32255
13.29789 0.32343
13.30015 0.32430
13.30753 0.32517
13.30939 0.32605
13.31740 0.32692
13.32318 0.32780
13.32398 0.32867
13.32488 0.32955
13.32544 0.33042
13.32552 0.33129
13.33452 0.33217
13.33482 0.33304
13.33513 0.33392
13.34405 0.33479
13.34481 0.33566
13.34759 0.33654
13.34944 0.33741
13.35429 0.33829
13.35500 0.33916
13.35668 0.34003
13.36010 0.34091
13.36216 0.34178
13.36370 0.34266
13.36460 0.34353
13.36630 0.34441
13.37169 0.34528
13.37305 0.34615
13.37579 0.34703
13.37859 0.34790
13.38018 0.34878
13.38354 0.34965
13.38465 0.35052
13.38605 0.35140
13.38617 0.35227
13.38626 0.35315
13.38829 0.35402
13.38856 0.35490
13.39099 0.35577
13.39203 0.35664
13.39605 0.35752
13.40552 0.35839
13.40787 0.35927
13.41039 0.36014
13.41503 0.36101
13.41898 0.36189
13.41904 0.36276
13.42307 0.36364
13.42375 0.36451
13.43057 0.36538
13.43854 0.36626
13.44182 0.36713
13.44242 0.36801
13.44279 0.36888
13.44304 0.36976
13.44908 0.37063
13.44937 0.37150
13.45098 0.37238
13.45194 0.37325
13.45354 0.37413
13.45514 0.37500
13.45684 0.37587
13.47299 0.37675
13.47369 0.37762
13.47380 0.37850
13.47554 0.37937
13.47591 0.38024
13.48231 0.38112
13.48849 0.38199
13.49084 0.38287
13.49108 0.38374
13.49108 0.38462
13.49550 0.38549
13.50026 0.38636
13.50052 0.38724
13.50331 0.38811
13.50447 0.38899
13.50646 0.38986
13.50863 0.39073
13.50891 0.39161
13.51069 0.39248
13.51382 0.39336
13.51397 0.39423
13.51942 0.39510
13.52611 0.39598
13.52630 0.39685
13.52804 0.39773
13.52885 0.39860
13.52900 0.39948
13.52991 0.40035
13.53142 0.40122
13.53283 0.40210
13.53331 0.40297
13.53831 0.40385
13.54760 0.40472
13.55291 0.40559
13.56252 0.40647
13.56607 0.40734
13.56959 0.40822
13.57330 0.40909
13.57385 0.40997
13.57634 0.41084
13.57781 0.41171
13.57993 0.41259
13.58407 0.41346
13.58582 0.41434
13.58704 0.41521
13.58816 0.41608
13.58963 0.41696
13.59292 0.41783
13.59543 0.41871
13.59673 0.41958
13.59691 0.42045
13.59791 0.42133
13.60209 0.42220
13.60394 0.42308
13.60464 0.42395
13.61109 0.42483
13.61461 0.42570
13.61598 0.42657
13.61653 0.42745
13.61799 0.42832
13.61833 0.42920
13.62120 0.43007
13.62756 0.43094
13.62771 0.43182
13.63238 0.43269
13.63240 0.43357
13.63873 0.43444
13.63902 0.43531
13.64146 0.43619
13.64252 0.43706
13.64257 0.43794
13.64272 0.43881
13.64989 0.43969
13.65090 0.44056
13.65167 0.44143
13.65167 0.44231
13.65220 0.44318
13.65304 0.44406
13.65425 0.44493
13.65539 0.44580
13.65864 0.44668
13.66235 0.44755
13.66416 0.44843
13.66570 0.44930
13.66670 0.45017
13.66712 0.45105
13.66908 0.45192
13.67766 0.45280
13.67876 0.45367
13.67901 0.45455
13.67911 0.45542
13.67937 0.45629
13.67939 0.45717
13.67969 0.45804
13.68036 0.45892
13.68349 0.45979
13.69142 0.46066
13.69280 0.46154
13.69290 0.46241
13.69728 0.46329
13.69978 0.46416
13.70463 0.46503
13.70685 0.46591
13.70715 0.46678
13.71029 0.46766
13.71045 0.46853
13.71080 0.46941
13.71298 0.47028
13.71403 0.47115
13.71500 0.47203
13.71614 0.47290
13.71684 0.47378
13.71831 0.47465
13.72029 0.47552
13.72107 0.47640
13.72119 0.47727
13.72445 0.47815
13.72527 0.47902
13.72601 0.47990
13.72675 0.48077
13.72820 0.48164
13.73154 0.48252
13.73553 0.48339
13.73689 0.48427
13.73711 0.48514
13.73784 0.48601
13.73800 0.48689
13.73809 0.48776
13.73827 0.48864
13.73888 0.48951
13.73899 0.49038
13.73970 0.49126
13.74028 0.49213
13.74044 0.49301
13.74176 0.49388
13.74386 0.49476
13.74414 0.49563
13.74497 0.49650
13.74751 0.49738
13.75089 0.49825
13.75389 0.49913
13.75476 0.50000
13.75596 0.50087
13.75859 0.50175
13.75926 0.50262
13.76723 0.50350
13.76737 0.50437
13.76804 0.50524
13.77052 0.50612
13.77362 0.50699
13.77392 0.50787
13.77454 0.50874
13.77680 0.50962
13.78322 0.51049
13.78426 0.51136
13.78928 0.51224
13.79059 0.51311
13.79227 0.51399
13.79237 0.51486
13.79353 0.51573
13.79821 0.51661
13.80292 0.51748
13.80309 0.51836
13.80403 0.51923
13.80784 0.52010
13.80858 0.52098
13.80924 0.52185
13.81181 0.52273
13.81292 0.52360
13.81392 0.52448
13.81496 0.52535
13.81625 0.52622
13.81675 0.52710
13.81820 0.52797
13.82196 0.52885
13.82343 0.52972
13.82961 0.53059
13.82978 0.53147
13.83070 0.53234
13.83204 0.53322
13.83546 0.53409
13.84131 0.53497
13.84419 0.53584
13.85232 0.53671
13.85576 0.53759
13.85626 0.53846
13.85846 0.53934
13.86256 0.54021
13.86702 0.54108
13.86720 0.54196
13.86915 0.54283
13.87714 0.54371
13.87773 0.54458
13.87986 0.54545
13.88066 0.54633
13.88506 0.54720
13.88537 0.54808
13.88592 0.54895
13.88650 0.54983
13.88650 0.55070
13.88664 0.55157
13.88669 0.55245
13.88750 0.55332
13.88819 0.55420
13.89241 0.55507
13.89307 0.55594
13.89633 0.55682
13.89782 0.55769
13.90020 0.55857
13.90068 0.55944
13.90128 0.56031
13.90204 0.56119
13.90274 0.56206
13.90317 0.56294
13.90762 0.56381
13.90872 0.56469
13.91075 0.56556
13.91331 0.56643
13.91383 0.56731
13.91485 0.56818
13.92096 0.56906
13.92352 0.56993
13.92935 0.57080
13.93055 0.57168
13.93158 0.57255
13.93382 0.57343
13.93482 0.57430
13.93694 0.57517
13.93972 0.57605
13.94105 0.57692
13.94309 0.57780
13.94515 0.57867
13.94537 0.57955
13.95536 0.58042
13.95555 0.58129
13.95635 0.58217
13.95747 0.58304
13.95995 0.58392
13.96153 0.58479
13.96283 0.58566
13.96573 0.58654
13.96920 0.58741
13.97123 0.58829
13.97763 0.58916
13.97966 0.59003
13.98055 0.59091
13.98427 0.59178
13.98599 0.59266
13.98996 0.59353
13.99184 0.59441
13.99230 0.59528
13.99836 0.59615
14.00173 0.59703
14.00927 0.59790
14.01015 0.59878
14.01057 0.59965
14.01587 0.60052
14.01745 0.60140
14.02148 0.60227
14.02209 0.60315
14.02377 0.60402
14.02432 0.60490
14.02458 0.60577
14.02571 0.60664
14.02908 0.60752
14.03398 0.60839
14.03999 0.60927
14.04034 0.61014
14.04233 0.61101
14.04414 0.61189
14.04447 0.61276
14.04474 0.61364
14.04640 0.61451
14.04695 0.61538
14.04832 0.61626
14.04839 0.61713
14.04995 0.61801
14.04996 0.61888
14.05085 0.61976
14.05151 0.62063
14.05398 0.62150
14.05462 0.62238
14.06032 0.62325
14.06316 0.62413
14.06409 0.62500
14.06420 0.62587
14.06556 0.62675
14.06678 0.62762
14.06898 0.62850
14.07239 0.62937
14.07547 0.63024
14.07623 0.63112
14.07802 0.63199
14.07826 0.63287
14.07919 0.63374
14.07994 0.63462
14.08247 0.63549
14.08421 0.63636
14.08496 0.63724
14.08603 0.63811
14.08759 0.63899
14.08958 0.63986
14.09250 0.64073
14.09430 0.64161
14.09633 0.64248
14.09704 0.64336
14.09790 0.64423
14.10268 0.64510
14.10398 0.64598
14.10622 0.64685
14.11275 0.64773
14.11386 0.64860
14.11399 0.64948
14.11849 0.65035
14.11941 0.65122
14.12058 0.65210
14.12155 0.65297
14.12268 0.65385
14.12459 0.65472
14.12563 0.65559
14.12851 0.65647
14.12909 0.65734
14.13018 0.65822
14.13061 0.65909
14.13099 0.65997
14.13562 0.66084
14.13707 0.66171
14.13735 0.66259
14.13747 0.66346
14.13756 0.66434
14.13798 0.66521
14.13828 0.66608
14.13850 0.66696
14.14276 0.66783
14.14276 0.66871
14.14332 0.66958
14.14820 0.67045
14.15138 0.67133
14.15280 0.67220
14.15691 0.67308
14.16153 0.67395
14.16193 0.67483
14.16348 0.67570
14.16387 0.67657
14.16419 0.67745
14.16664 0.67832
14.16887 0.67920
14.16943 0.68007
14.17062 0.68094
14.17274 0.68182
14.17425 0.68269
14.17844 0.68357
14.17859 0.68444
14.18279 0.68531
14.18444 0.68619
14.18814 0.68706
14.18945 0.68794
14.19221 0.68881
14.19289 0.68969
14.19321 0.69056
14.19384 0.69143
14.19434 0.69231
14.19643 0.69318
14.19792 0.69406
14.20254 0.69493
14.20650 0.69580
14.20663 0.69668
14.20796 0.69755
14.20803 0.69843
14.21008 0.69930
14.21057 0.70017
14.21165 0.70105
14.21569 0.70192
14.21720 0.70280
14.22497 0.70367
14.22600 0.70455
14.22602 0.70542
14.22649 0.70629
14.22693 0.70717
14.22825 0.70804
14.23008 0.70892
14.23106 0.70979
14.23174 0.71066
14.23198 0.71154
14.23524 0.71241
14.23561 0.71329
14.23617 0.71416
14.23659 0.71503
14.23716 0.71591
14.24356 0.71678
14.25338 0.71766
14.25544 0.71853
14.25654 0.71941
14.25703 0.72028
14.26183 0.72115
14.26344 0.72203
14.26647 0.72290
14.27522 0.72378
14.27587 0.72465
14.27622 0.72552
14.27838 0.72640
14.27934 0.72727
14.28022 0.72815
14.28203 0.72902
14.28651 0.72990
14.28667 0.73077
14.28867 0.73164
14.28950 0.73252
14.29189 0.73339
14.29487 0.73427
14.29749 0.73514
14.29978 0.73601
14.30032 0.73689
14.30145 0.73776
14.30466 0.73864
14.30562 0.73951
14.30722 0.74038
14.30768 0.74126
14.31749 0.74213
14.32078 0.74301
14.32474 0.74388
14.32491 0.74476
14.32553 0.74563
14.33117 0.74650
14.33485 0.74738
14.33562 0.74825
14.33721 0.74913
14.33838 0.75000
14.34068 0.75087
14.34484 0.75175
14.34680 0.75262
14.34799 0.75350
14.34839 0.75437
14.34983 0.75524
14.35391 0.75612
14.35416 0.75699
14.35888 0.75787
14.35929 0.75874
14.36591 0.75962
14.36711 0.76049
14.37004 0.76136
14.37179 0.76224
14.37260 0.76311
14.37348 0.76399
14.38012 0.76486
14.38084 0.76573
14.38171 0.76661
14.38505 0.76748
14.38842 0.76836
14.39156 0.76923
14.39339 0.77010
14.39598 0.77098
14.39725 0.77185
14.40230 0.77273
14.40301 0.77360
14.40405 0.77448
14.40556 0.77535
14.40559 0.77622
14.40960 0.77710
14.40969 0.77797
14.41333 0.77885
14.41487 0.77972
14.41622 0.78059
14.42068 0.78147
14.42225 0.78234
14.42336 0.78322
14.42477 0.78409
14.42946 0.78497
14.42966 0.78584
14.43403 0.78671
14.43496 0.78759
14.44005 0.78846
14.44592 0.78934
14.44596 0.79021
14.45178 0.79108
14.45387 0.79196
14.45423 0.79283
14.45445 0.79371
14.45458 0.79458
14.46329 0.79545
14.46712 0.79633
14.46925 0.79720
14.46984 0.79808
14.47281 0.79895
14.47348 0.79983
14.47390 0.80070
14.47699 0.80157
14.47902 0.80245
14.47934 0.80332
14.47995 0.80420
14.48162 0.80507
14.48327 0.80594
14.48416 0.80682
14.48636 0.80769
14.48739 0.80857
14.49162 0.80944
14.49476 0.81031
14.49697 0.81119
14.50502 0.81206
14.50893 0.81294
14.51364 0.81381
14.51752 0.81469
14.51963 0.81556
14.52596 0.81643
14.53154 0.81731
14.53184 0.81818
14.53320 0.81906
14.53429 0.81993
14.53564 0.82080
14.53571 0.82168
14.53626 0.82255
14.53761 0.82343
14.54063 0.82430
14.54420 0.82517
14.54499 0.82605
14.54515 0.82692
14.54906 0.82780
14.55145 0.82867
14.55423 0.82955
14.55761 0.83042
14.56271 0.83129
14.56610 0.83217
14.56781 0.83304
14.57070 0.83392
14.57644 0.83479
14.57718 0.83566
14.57749 0.83654
14.58391 0.83741
14.58898 0.83829
14.59072 0.83916
14.59727 0.84003
14.59815 0.84091
14.59859 0.84178
14.60281 0.84266
14.60368 0.84353
14.60965 0.84441
14.61262 0.84528
14.61661 0.84615
14.61701 0.84703
14.62134 0.84790
14.62228 0.84878
14.62276 0.84965
14.62530 0.85052
14.62666 0.85140
14.62728 0.85227
14.63026 0.85315
14.63167 0.85402
14.63210 0.85490
14.63223 0.85577
14.64050 0.85664
14.64393 0.85752
14.64671 0.85839
14.64907 0.85927
14.65130 0.86014
14.65361 0.86101
14.65570 0.86189
14.65584 0.86276
14.65908 0.86364
14.66375 0.86451
14.66507 0.86538
14.67482 0.86626
14.67553 0.86713
14.67660 0.86801
14.67948 0.86888
14.68353 0.86976
14.68679 0.87063
14.68994 0.87150
14.69036 0.87238
14.69089 0.87325
14.69119 0.87413
14.69127 0.87500
14.69309 0.87587
14.69519 0.87675
14.69789 0.87762
14.71860 0.87850
14.72306 0.87937
14.72586 0.88024
14.73618 0.88112
14.73665 0.88199
14.73705 0.88287
14.73859 0.88374
14.73979 0.88462
14.74068 0.88549
14.74107 0.88636
14.74510 0.88724
14.74550 0.88811
14.74812 0.88899
14.75040 0.88986
14.75695 0.89073
14.76056 0.89161
14.76380 0.89248
14.76501 0.89336
14.76828 0.89423
14.77018 0.89510
14.77116 0.89598
14.77222 0.89685
14.77280 0.89773
14.77520 0.89860
14.77672 0.89948
14.77874 0.90035
14.78066 0.90122
14.78087 0.90210
14.78156 0.90297
14.78174 0.90385
14.78296 0.90472
14.78497 0.90559
14.78551 0.90647
14.79058 0.90734
14.79209 0.90822
14.79501 0.90909
14.79521 0.90997
14.79554 0.91084
14.79988 0.91171
14.80144 0.91259
14.80721 0.91346
14.81381 0.91434
14.81913 0.91521
14.82278 0.91608
14.82306 0.91696
14.83449 0.91783
14.85787 0.91871
14.86234 0.91958
14.86275 0.92045
14.86282 0.92133
14.86351 0.92220
14.86414 0.92308
14.86653 0.92395
14.87354 0.92483
14.87997 0.92570
14.88281 0.92657
14.88844 0.92745
14.89083 0.92832
14.89423 0.92920
14.89584 0.93007
14.89823 0.93094
14.90520 0.93182
14.90693 0.93269
14.90851 0.93357
14.91778 0.93444
14.93044 0.93531
14.93698 0.93619
14.94327 0.93706
14.95248 0.93794
14.96157 0.93881
14.97134 0.93969
14.97867 0.94056
15.00274 0.94143
15.00568 0.94231
15.01945 0.94318
15.02976 0.94406
15.03300 0.94493
15.04787 0.94580
15.04967 0.94668
15.05074 0.94755
15.05181 0.94843
15.05531 0.94930
15.05536 0.95017
15.06680 0.95105
15.07514 0.95192
15.07647 0.95280
15.08401 0.95367
15.09444 0.95455
15.09478 0.95542
15.10574 0.95629
15.11477 0.95717
15.11583 0.95804
15.11858 0.95892
15.13595 0.95979
15.13712 0.96066
15.13810 0.96154
15.16193 0.96241
15.16269 0.96329
15.16710 0.96416
15.17836 0.96503
15.19370 0.96591
15.19517 0.96678
15.20314 0.96766
15.20659 0.96853
15.21661 0.96941
15.22511 0.97028
15.22669 0.97115
15.22771 0.97203
15.23989 0.97290
15.24007 0.97378
15.25431 0.97465
15.25485 0.97552
15.28036 0.97640
15.29948 0.97727
15.30259 0.97815
15.31428 0.97902
15.31697 0.97990
15.32088 0.98077
15.34192 0.98164
15.37802 0.98252
15.40330 0.98339
15.40870 0.98427
15.40934 0.98514
15.44064 0.98601
15.44625 0.98689
15.45156 0.98776
15.46273 0.98864
15.47546 0.98951
15.51149 0.99038
15.54224 0.99126
15.59476 0.99213
15.60654 0.99301
15.63245 0.99388
15.64592 0.99476
15.67360 0.99563
15.90013 0.99650
15.90663 0.99738
15.91454 0.99825
16.06896 0.99913
16.97351 1.00000
};
\addlegendentry{ULA - C}
\addplot [thick, color3]
table {%
-inf 0.00000
7.38804 0.00055
7.61017 0.00109
8.38985 0.00164
8.53790 0.00219
8.69064 0.00273
8.70171 0.00328
8.75807 0.00383
8.78897 0.00437
9.00442 0.00492
9.06305 0.00547
9.10499 0.00601
9.20763 0.00656
9.55807 0.00711
9.61588 0.00765
9.73480 0.00820
9.75508 0.00875
9.83045 0.00929
9.89132 0.00984
10.19493 0.01039
10.26305 0.01093
10.26960 0.01148
10.27684 0.01203
10.27893 0.01258
10.32074 0.01312
10.42353 0.01367
10.46032 0.01422
10.60957 0.01476
10.66178 0.01531
10.67021 0.01586
10.68955 0.01640
10.77777 0.01695
10.83117 0.01750
10.84237 0.01804
10.94605 0.01859
10.98756 0.01914
10.99252 0.01968
11.02597 0.02023
11.09041 0.02078
11.09571 0.02132
11.15805 0.02187
11.18064 0.02242
11.18100 0.02296
11.18296 0.02351
11.18951 0.02406
11.24195 0.02460
11.25915 0.02515
11.27397 0.02570
11.29491 0.02624
11.33456 0.02679
11.39000 0.02734
11.49268 0.02788
11.52461 0.02843
11.56517 0.02898
11.72891 0.02952
11.74107 0.03007
11.80363 0.03062
11.80703 0.03116
11.88426 0.03171
11.91466 0.03226
11.92726 0.03280
11.94737 0.03335
11.95477 0.03390
11.97973 0.03445
12.03658 0.03499
12.04338 0.03554
12.04981 0.03609
12.07004 0.03663
12.09224 0.03718
12.11281 0.03773
12.13876 0.03827
12.14189 0.03882
12.15595 0.03937
12.16060 0.03991
12.16131 0.04046
12.16585 0.04101
12.18434 0.04155
12.18992 0.04210
12.20223 0.04265
12.20918 0.04319
12.22164 0.04374
12.23402 0.04429
12.24469 0.04483
12.26151 0.04538
12.29654 0.04593
12.33999 0.04647
12.34324 0.04702
12.34779 0.04757
12.35471 0.04811
12.36755 0.04866
12.37466 0.04921
12.37821 0.04975
12.38945 0.05030
12.39260 0.05085
12.40386 0.05139
12.41106 0.05194
12.41886 0.05249
12.43522 0.05303
12.45329 0.05358
12.45344 0.05413
12.45414 0.05467
12.45563 0.05522
12.45891 0.05577
12.46113 0.05631
12.46477 0.05686
12.47116 0.05741
12.47205 0.05796
12.48699 0.05850
12.49097 0.05905
12.49672 0.05960
12.49894 0.06014
12.51094 0.06069
12.51662 0.06124
12.52971 0.06178
12.53361 0.06233
12.53402 0.06288
12.53635 0.06342
12.53708 0.06397
12.54034 0.06452
12.54115 0.06506
12.56017 0.06561
12.56027 0.06616
12.56076 0.06670
12.56232 0.06725
12.56664 0.06780
12.56853 0.06834
12.56958 0.06889
12.57301 0.06944
12.59339 0.06998
12.59395 0.07053
12.61278 0.07108
12.61394 0.07162
12.62509 0.07217
12.62726 0.07272
12.62769 0.07326
12.62970 0.07381
12.63125 0.07436
12.63443 0.07490
12.63508 0.07545
12.63653 0.07600
12.63949 0.07654
12.64188 0.07709
12.64574 0.07764
12.65216 0.07818
12.65579 0.07873
12.66005 0.07928
12.66280 0.07983
12.66919 0.08037
12.67303 0.08092
12.67831 0.08147
12.68351 0.08201
12.69245 0.08256
12.70087 0.08311
12.70213 0.08365
12.70353 0.08420
12.70572 0.08475
12.71035 0.08529
12.71042 0.08584
12.71217 0.08639
12.72045 0.08693
12.72459 0.08748
12.72912 0.08803
12.73958 0.08857
12.76160 0.08912
12.77463 0.08967
12.77979 0.09021
12.78905 0.09076
12.78938 0.09131
12.79234 0.09185
12.79533 0.09240
12.80238 0.09295
12.80289 0.09349
12.80312 0.09404
12.80540 0.09459
12.81165 0.09513
12.81192 0.09568
12.81282 0.09623
12.82585 0.09677
12.84015 0.09732
12.84119 0.09787
12.84370 0.09841
12.84614 0.09896
12.85251 0.09951
12.85794 0.10005
12.87578 0.10060
12.88191 0.10115
12.88541 0.10169
12.88819 0.10224
12.88894 0.10279
12.89150 0.10334
12.89699 0.10388
12.89720 0.10443
12.90027 0.10498
12.90166 0.10552
12.90779 0.10607
12.91048 0.10662
12.91310 0.10716
12.91312 0.10771
12.91400 0.10826
12.91456 0.10880
12.92019 0.10935
12.92176 0.10990
12.92977 0.11044
12.93421 0.11099
12.94234 0.11154
12.94584 0.11208
12.95019 0.11263
12.95470 0.11318
12.95968 0.11372
12.96397 0.11427
12.97455 0.11482
12.97486 0.11536
12.97791 0.11591
12.98817 0.11646
12.98844 0.11700
12.99786 0.11755
13.00181 0.11810
13.00274 0.11864
13.00733 0.11919
13.00963 0.11974
13.01236 0.12028
13.01370 0.12083
13.01982 0.12138
13.02037 0.12192
13.02409 0.12247
13.02513 0.12302
13.03491 0.12356
13.03688 0.12411
13.04441 0.12466
13.04450 0.12521
13.04455 0.12575
13.04583 0.12630
13.05118 0.12685
13.05847 0.12739
13.05948 0.12794
13.06048 0.12849
13.06266 0.12903
13.06490 0.12958
13.06789 0.13013
13.06923 0.13067
13.07842 0.13122
13.07854 0.13177
13.08361 0.13231
13.08777 0.13286
13.09413 0.13341
13.09649 0.13395
13.09678 0.13450
13.10143 0.13505
13.10324 0.13559
13.10509 0.13614
13.10520 0.13669
13.11648 0.13723
13.12443 0.13778
13.12530 0.13833
13.13519 0.13887
13.13715 0.13942
13.14125 0.13997
13.15296 0.14051
13.15553 0.14106
13.15681 0.14161
13.15863 0.14215
13.15880 0.14270
13.16010 0.14325
13.16297 0.14379
13.16371 0.14434
13.16453 0.14489
13.16511 0.14543
13.17257 0.14598
13.17746 0.14653
13.17933 0.14707
13.18403 0.14762
13.18795 0.14817
13.18823 0.14872
13.19032 0.14926
13.19326 0.14981
13.19421 0.15036
13.19870 0.15090
13.20511 0.15145
13.20554 0.15200
13.21035 0.15254
13.21963 0.15309
13.22613 0.15364
13.23055 0.15418
13.23152 0.15473
13.23461 0.15528
13.23777 0.15582
13.25108 0.15637
13.26226 0.15692
13.26336 0.15746
13.26365 0.15801
13.26982 0.15856
13.27031 0.15910
13.27178 0.15965
13.27224 0.16020
13.27381 0.16074
13.27516 0.16129
13.27716 0.16184
13.27897 0.16238
13.28657 0.16293
13.28773 0.16348
13.28885 0.16402
13.29232 0.16457
13.29636 0.16512
13.29811 0.16566
13.29911 0.16621
13.30106 0.16676
13.30159 0.16730
13.30162 0.16785
13.30405 0.16840
13.30410 0.16894
13.31278 0.16949
13.31742 0.17004
13.31796 0.17059
13.31955 0.17113
13.32279 0.17168
13.32417 0.17223
13.32593 0.17277
13.32745 0.17332
13.32755 0.17387
13.33389 0.17441
13.33544 0.17496
13.33600 0.17551
13.33842 0.17605
13.34162 0.17660
13.34679 0.17715
13.35169 0.17769
13.35356 0.17824
13.35422 0.17879
13.35446 0.17933
13.35459 0.17988
13.36570 0.18043
13.36581 0.18097
13.37629 0.18152
13.37828 0.18207
13.38069 0.18261
13.38315 0.18316
13.38369 0.18371
13.38454 0.18425
13.38612 0.18480
13.38708 0.18535
13.38909 0.18589
13.39073 0.18644
13.39720 0.18699
13.40330 0.18753
13.40410 0.18808
13.40575 0.18863
13.40639 0.18917
13.40855 0.18972
13.41630 0.19027
13.41783 0.19081
13.42481 0.19136
13.42602 0.19191
13.43224 0.19245
13.43764 0.19300
13.43978 0.19355
13.44177 0.19410
13.44575 0.19464
13.44837 0.19519
13.45180 0.19574
13.45258 0.19628
13.45293 0.19683
13.45368 0.19738
13.45921 0.19792
13.46142 0.19847
13.46319 0.19902
13.46608 0.19956
13.46890 0.20011
13.46935 0.20066
13.47222 0.20120
13.47239 0.20175
13.47305 0.20230
13.47989 0.20284
13.48048 0.20339
13.48519 0.20394
13.49023 0.20448
13.49046 0.20503
13.49134 0.20558
13.49185 0.20612
13.49721 0.20667
13.50249 0.20722
13.50463 0.20776
13.50804 0.20831
13.50955 0.20886
13.51409 0.20940
13.51427 0.20995
13.52343 0.21050
13.52804 0.21104
13.52922 0.21159
13.53121 0.21214
13.53669 0.21268
13.53849 0.21323
13.55196 0.21378
13.55247 0.21432
13.55477 0.21487
13.55726 0.21542
13.56070 0.21597
13.56088 0.21651
13.56191 0.21706
13.56280 0.21761
13.56355 0.21815
13.56375 0.21870
13.56481 0.21925
13.56622 0.21979
13.56653 0.22034
13.57463 0.22089
13.57468 0.22143
13.57622 0.22198
13.57642 0.22253
13.57695 0.22307
13.57777 0.22362
13.58564 0.22417
13.58567 0.22471
13.58731 0.22526
13.59634 0.22581
13.59777 0.22635
13.59881 0.22690
13.59942 0.22745
13.60015 0.22799
13.60046 0.22854
13.60522 0.22909
13.60606 0.22963
13.60684 0.23018
13.60731 0.23073
13.61103 0.23127
13.61278 0.23182
13.61312 0.23237
13.61599 0.23291
13.61650 0.23346
13.61762 0.23401
13.62406 0.23455
13.62783 0.23510
13.63407 0.23565
13.64295 0.23619
13.64379 0.23674
13.64543 0.23729
13.64976 0.23783
13.65022 0.23838
13.65312 0.23893
13.65428 0.23948
13.65531 0.24002
13.65725 0.24057
13.65765 0.24112
13.65771 0.24166
13.65963 0.24221
13.66129 0.24276
13.66201 0.24330
13.66275 0.24385
13.66467 0.24440
13.66896 0.24494
13.66976 0.24549
13.67549 0.24604
13.67722 0.24658
13.67998 0.24713
13.68474 0.24768
13.68727 0.24822
13.68915 0.24877
13.69111 0.24932
13.69341 0.24986
13.69573 0.25041
13.69685 0.25096
13.69687 0.25150
13.69951 0.25205
13.70172 0.25260
13.70180 0.25314
13.70277 0.25369
13.70787 0.25424
13.70978 0.25478
13.71773 0.25533
13.72034 0.25588
13.72291 0.25642
13.72361 0.25697
13.72455 0.25752
13.73149 0.25806
13.73155 0.25861
13.73818 0.25916
13.73845 0.25970
13.73975 0.26025
13.74039 0.26080
13.74362 0.26134
13.74556 0.26189
13.74753 0.26244
13.75014 0.26299
13.75690 0.26353
13.76183 0.26408
13.76314 0.26463
13.76440 0.26517
13.76723 0.26572
13.76735 0.26627
13.76907 0.26681
13.76990 0.26736
13.77352 0.26791
13.77482 0.26845
13.77639 0.26900
13.77689 0.26955
13.78267 0.27009
13.78615 0.27064
13.78750 0.27119
13.78800 0.27173
13.79318 0.27228
13.79427 0.27283
13.79759 0.27337
13.79961 0.27392
13.79966 0.27447
13.80056 0.27501
13.80532 0.27556
13.80665 0.27611
13.80786 0.27665
13.80831 0.27720
13.81013 0.27775
13.81210 0.27829
13.81214 0.27884
13.81272 0.27939
13.81620 0.27993
13.82217 0.28048
13.82222 0.28103
13.82878 0.28157
13.83076 0.28212
13.83953 0.28267
13.84427 0.28321
13.84768 0.28376
13.85004 0.28431
13.85299 0.28486
13.85410 0.28540
13.85459 0.28595
13.85526 0.28650
13.85637 0.28704
13.85674 0.28759
13.85871 0.28814
13.86112 0.28868
13.86154 0.28923
13.86530 0.28978
13.86550 0.29032
13.86765 0.29087
13.86939 0.29142
13.86939 0.29196
13.87044 0.29251
13.87538 0.29306
13.87605 0.29360
13.87635 0.29415
13.87715 0.29470
13.87898 0.29524
13.88261 0.29579
13.88436 0.29634
13.88447 0.29688
13.88836 0.29743
13.89167 0.29798
13.89625 0.29852
13.89739 0.29907
13.90113 0.29962
13.90200 0.30016
13.90414 0.30071
13.90624 0.30126
13.91039 0.30180
13.91135 0.30235
13.91177 0.30290
13.91291 0.30344
13.91575 0.30399
13.92414 0.30454
13.92485 0.30508
13.92514 0.30563
13.93040 0.30618
13.93041 0.30672
13.93363 0.30727
13.93441 0.30782
13.93553 0.30837
13.93709 0.30891
13.93831 0.30946
13.94006 0.31001
13.94275 0.31055
13.94987 0.31110
13.95173 0.31165
13.95714 0.31219
13.95765 0.31274
13.95790 0.31329
13.95894 0.31383
13.95900 0.31438
13.95901 0.31493
13.96014 0.31547
13.96139 0.31602
13.96230 0.31657
13.96579 0.31711
13.96878 0.31766
13.97766 0.31821
13.97790 0.31875
13.97884 0.31930
13.97977 0.31985
13.98373 0.32039
13.98465 0.32094
13.98479 0.32149
13.98556 0.32203
13.98986 0.32258
13.99586 0.32313
13.99647 0.32367
13.99814 0.32422
13.99918 0.32477
13.99974 0.32531
14.00360 0.32586
14.00388 0.32641
14.00658 0.32695
14.00659 0.32750
14.00716 0.32805
14.00853 0.32859
14.01029 0.32914
14.01321 0.32969
14.01403 0.33024
14.01593 0.33078
14.01743 0.33133
14.01800 0.33188
14.01831 0.33242
14.02154 0.33297
14.02353 0.33352
14.03178 0.33406
14.03187 0.33461
14.03221 0.33516
14.03256 0.33570
14.03409 0.33625
14.03506 0.33680
14.03857 0.33734
14.03895 0.33789
14.04074 0.33844
14.04480 0.33898
14.04524 0.33953
14.04922 0.34008
14.05119 0.34062
14.05215 0.34117
14.05426 0.34172
14.06240 0.34226
14.06541 0.34281
14.06724 0.34336
14.06765 0.34390
14.06837 0.34445
14.06859 0.34500
14.07225 0.34554
14.07285 0.34609
14.07458 0.34664
14.07872 0.34718
14.07943 0.34773
14.08086 0.34828
14.08263 0.34882
14.08429 0.34937
14.08545 0.34992
14.08570 0.35046
14.08769 0.35101
14.08815 0.35156
14.08991 0.35210
14.09065 0.35265
14.09470 0.35320
14.09485 0.35375
14.09502 0.35429
14.09604 0.35484
14.10086 0.35539
14.10166 0.35593
14.10422 0.35648
14.10509 0.35703
14.10778 0.35757
14.11312 0.35812
14.11346 0.35867
14.11699 0.35921
14.11813 0.35976
14.11925 0.36031
14.12012 0.36085
14.12082 0.36140
14.12585 0.36195
14.12863 0.36249
14.12932 0.36304
14.12963 0.36359
14.13111 0.36413
14.13167 0.36468
14.13197 0.36523
14.13277 0.36577
14.13870 0.36632
14.14158 0.36687
14.14166 0.36741
14.14205 0.36796
14.14609 0.36851
14.14888 0.36905
14.14900 0.36960
14.15071 0.37015
14.15426 0.37069
14.15428 0.37124
14.15581 0.37179
14.16202 0.37233
14.16407 0.37288
14.16557 0.37343
14.16609 0.37397
14.16915 0.37452
14.16927 0.37507
14.16930 0.37562
14.17153 0.37616
14.17187 0.37671
14.17239 0.37726
14.17518 0.37780
14.17862 0.37835
14.17983 0.37890
14.18007 0.37944
14.18167 0.37999
14.18434 0.38054
14.18465 0.38108
14.18759 0.38163
14.19715 0.38218
14.19963 0.38272
14.20001 0.38327
14.20030 0.38382
14.20246 0.38436
14.20459 0.38491
14.20593 0.38546
14.20599 0.38600
14.20678 0.38655
14.20692 0.38710
14.20964 0.38764
14.21181 0.38819
14.21377 0.38874
14.21541 0.38928
14.21977 0.38983
14.22134 0.39038
14.22380 0.39092
14.22470 0.39147
14.23021 0.39202
14.23219 0.39256
14.23373 0.39311
14.23419 0.39366
14.23875 0.39420
14.24017 0.39475
14.24192 0.39530
14.24347 0.39584
14.24383 0.39639
14.24549 0.39694
14.24913 0.39748
14.24966 0.39803
14.25032 0.39858
14.25277 0.39913
14.25292 0.39967
14.26092 0.40022
14.26522 0.40077
14.26598 0.40131
14.27272 0.40186
14.27392 0.40241
14.27513 0.40295
14.27640 0.40350
14.27795 0.40405
14.28399 0.40459
14.28687 0.40514
14.28745 0.40569
14.28810 0.40623
14.28921 0.40678
14.28983 0.40733
14.29017 0.40787
14.29126 0.40842
14.29577 0.40897
14.29603 0.40951
14.29648 0.41006
14.29848 0.41061
14.30626 0.41115
14.30745 0.41170
14.31067 0.41225
14.31411 0.41279
14.31418 0.41334
14.31462 0.41389
14.31568 0.41443
14.31622 0.41498
14.31655 0.41553
14.31703 0.41607
14.31808 0.41662
14.32112 0.41717
14.32773 0.41771
14.32799 0.41826
14.32822 0.41881
14.32928 0.41935
14.33145 0.41990
14.33176 0.42045
14.33645 0.42100
14.33747 0.42154
14.33817 0.42209
14.34051 0.42264
14.34166 0.42318
14.34552 0.42373
14.34747 0.42428
14.34842 0.42482
14.35011 0.42537
14.35047 0.42592
14.35381 0.42646
14.35661 0.42701
14.35663 0.42756
14.36271 0.42810
14.36366 0.42865
14.36590 0.42920
14.36713 0.42974
14.36946 0.43029
14.37020 0.43084
14.37076 0.43138
14.37147 0.43193
14.37187 0.43248
14.37328 0.43302
14.37328 0.43357
14.37700 0.43412
14.37710 0.43466
14.37719 0.43521
14.37936 0.43576
14.38529 0.43630
14.39177 0.43685
14.39331 0.43740
14.39413 0.43794
14.39488 0.43849
14.39989 0.43904
14.40124 0.43958
14.40149 0.44013
14.40270 0.44068
14.40330 0.44122
14.40421 0.44177
14.40689 0.44232
14.40861 0.44286
14.41187 0.44341
14.41357 0.44396
14.41839 0.44451
14.41846 0.44505
14.41883 0.44560
14.41903 0.44615
14.41935 0.44669
14.41975 0.44724
14.41987 0.44779
14.42173 0.44833
14.42467 0.44888
14.42529 0.44943
14.42550 0.44997
14.42689 0.45052
14.42733 0.45107
14.42806 0.45161
14.42977 0.45216
14.43030 0.45271
14.43343 0.45325
14.43652 0.45380
14.43686 0.45435
14.44031 0.45489
14.44167 0.45544
14.44257 0.45599
14.44438 0.45653
14.44638 0.45708
14.44643 0.45763
14.44739 0.45817
14.44868 0.45872
14.44961 0.45927
14.44998 0.45981
14.45017 0.46036
14.45120 0.46091
14.45267 0.46145
14.45326 0.46200
14.45334 0.46255
14.45412 0.46309
14.45958 0.46364
14.46028 0.46419
14.46098 0.46473
14.46264 0.46528
14.46648 0.46583
14.46724 0.46638
14.46858 0.46692
14.46890 0.46747
14.47086 0.46802
14.47087 0.46856
14.47552 0.46911
14.47597 0.46966
14.47885 0.47020
14.48036 0.47075
14.48213 0.47130
14.48284 0.47184
14.48489 0.47239
14.48562 0.47294
14.48742 0.47348
14.48836 0.47403
14.48863 0.47458
14.48878 0.47512
14.48909 0.47567
14.49030 0.47622
14.49094 0.47676
14.49377 0.47731
14.49686 0.47786
14.49920 0.47840
14.50088 0.47895
14.50239 0.47950
14.50751 0.48004
14.50859 0.48059
14.50863 0.48114
14.51030 0.48168
14.51105 0.48223
14.51250 0.48278
14.51341 0.48332
14.51373 0.48387
14.51707 0.48442
14.51765 0.48496
14.51810 0.48551
14.51811 0.48606
14.51924 0.48660
14.52344 0.48715
14.52489 0.48770
14.52752 0.48824
14.52793 0.48879
14.52891 0.48934
14.53056 0.48989
14.53111 0.49043
14.53126 0.49098
14.53165 0.49153
14.53318 0.49207
14.53618 0.49262
14.53701 0.49317
14.53756 0.49371
14.53886 0.49426
14.54195 0.49481
14.54208 0.49535
14.54213 0.49590
14.54471 0.49645
14.54565 0.49699
14.54586 0.49754
14.54595 0.49809
14.54638 0.49863
14.55030 0.49918
14.55287 0.49973
14.55317 0.50027
14.55532 0.50082
14.55534 0.50137
14.55651 0.50191
14.55932 0.50246
14.56382 0.50301
14.56549 0.50355
14.56705 0.50410
14.57170 0.50465
14.57449 0.50519
14.57674 0.50574
14.57716 0.50629
14.57953 0.50683
14.57972 0.50738
14.58035 0.50793
14.58090 0.50847
14.58146 0.50902
14.58320 0.50957
14.58832 0.51011
14.58843 0.51066
14.59214 0.51121
14.59225 0.51176
14.59330 0.51230
14.59420 0.51285
14.59484 0.51340
14.59709 0.51394
14.59791 0.51449
14.59820 0.51504
14.60214 0.51558
14.60230 0.51613
14.60285 0.51668
14.60554 0.51722
14.60835 0.51777
14.61009 0.51832
14.61220 0.51886
14.61316 0.51941
14.61375 0.51996
14.61528 0.52050
14.61542 0.52105
14.61574 0.52160
14.61855 0.52214
14.61960 0.52269
14.61965 0.52324
14.62054 0.52378
14.62118 0.52433
14.62407 0.52488
14.62526 0.52542
14.62565 0.52597
14.62604 0.52652
14.62635 0.52706
14.62688 0.52761
14.62733 0.52816
14.62875 0.52870
14.62945 0.52925
14.63001 0.52980
14.63078 0.53034
14.63111 0.53089
14.63190 0.53144
14.63263 0.53198
14.63580 0.53253
14.63598 0.53308
14.63644 0.53362
14.63665 0.53417
14.63864 0.53472
14.64083 0.53527
14.64448 0.53581
14.64865 0.53636
14.64896 0.53691
14.64969 0.53745
14.65056 0.53800
14.65076 0.53855
14.65143 0.53909
14.65291 0.53964
14.65321 0.54019
14.65449 0.54073
14.65894 0.54128
14.65915 0.54183
14.65951 0.54237
14.66563 0.54292
14.66616 0.54347
14.66701 0.54401
14.66998 0.54456
14.67073 0.54511
14.67496 0.54565
14.67506 0.54620
14.67556 0.54675
14.67569 0.54729
14.67704 0.54784
14.67897 0.54839
14.67959 0.54893
14.68022 0.54948
14.68125 0.55003
14.68290 0.55057
14.68478 0.55112
14.68600 0.55167
14.68675 0.55221
14.68857 0.55276
14.68979 0.55331
14.69046 0.55385
14.69096 0.55440
14.69350 0.55495
14.69353 0.55549
14.69399 0.55604
14.69459 0.55659
14.69568 0.55714
14.69782 0.55768
14.69969 0.55823
14.70064 0.55878
14.70793 0.55932
14.70809 0.55987
14.71173 0.56042
14.71241 0.56096
14.71339 0.56151
14.71416 0.56206
14.71589 0.56260
14.71722 0.56315
14.72202 0.56370
14.73113 0.56424
14.73359 0.56479
14.74038 0.56534
14.74111 0.56588
14.74111 0.56643
14.74347 0.56698
14.74356 0.56752
14.74578 0.56807
14.74589 0.56862
14.74615 0.56916
14.74651 0.56971
14.74766 0.57026
14.74926 0.57080
14.75134 0.57135
14.75298 0.57190
14.75688 0.57244
14.76036 0.57299
14.76262 0.57354
14.76405 0.57408
14.76587 0.57463
14.76876 0.57518
14.77013 0.57572
14.77078 0.57627
14.77705 0.57682
14.77902 0.57736
14.77936 0.57791
14.77939 0.57846
14.78046 0.57900
14.78315 0.57955
14.78344 0.58010
14.78357 0.58065
14.78599 0.58119
14.78610 0.58174
14.78717 0.58229
14.78819 0.58283
14.78986 0.58338
14.79050 0.58393
14.79265 0.58447
14.79296 0.58502
14.79320 0.58557
14.79490 0.58611
14.79603 0.58666
14.79736 0.58721
14.79738 0.58775
14.79939 0.58830
14.79973 0.58885
14.79989 0.58939
14.80071 0.58994
14.80287 0.59049
14.80301 0.59103
14.80438 0.59158
14.80582 0.59213
14.81093 0.59267
14.81518 0.59322
14.81561 0.59377
14.81615 0.59431
14.81617 0.59486
14.81678 0.59541
14.81826 0.59595
14.81836 0.59650
14.82083 0.59705
14.82127 0.59759
14.82165 0.59814
14.82242 0.59869
14.82321 0.59923
14.82429 0.59978
14.82515 0.60033
14.82593 0.60087
14.82611 0.60142
14.82687 0.60197
14.82857 0.60252
14.84034 0.60306
14.84086 0.60361
14.84256 0.60416
14.84486 0.60470
14.84674 0.60525
14.85320 0.60580
14.85781 0.60634
14.85793 0.60689
14.86030 0.60744
14.86310 0.60798
14.86719 0.60853
14.87046 0.60908
14.87172 0.60962
14.87340 0.61017
14.87443 0.61072
14.87459 0.61126
14.87478 0.61181
14.87588 0.61236
14.87707 0.61290
14.88196 0.61345
14.88295 0.61400
14.88357 0.61454
14.88891 0.61509
14.89532 0.61564
14.89816 0.61618
14.90338 0.61673
14.90825 0.61728
14.90843 0.61782
14.91055 0.61837
14.91063 0.61892
14.91572 0.61946
14.91908 0.62001
14.92193 0.62056
14.92717 0.62110
14.92919 0.62165
14.92969 0.62220
14.92973 0.62274
14.93131 0.62329
14.93255 0.62384
14.93325 0.62438
14.93623 0.62493
14.93919 0.62548
14.94029 0.62603
14.94574 0.62657
14.94581 0.62712
14.94802 0.62767
14.95279 0.62821
14.95459 0.62876
14.95488 0.62931
14.95764 0.62985
14.95867 0.63040
14.95884 0.63095
14.96020 0.63149
14.96411 0.63204
14.96481 0.63259
14.96625 0.63313
14.96771 0.63368
14.96884 0.63423
14.96959 0.63477
14.97136 0.63532
14.97252 0.63587
14.97360 0.63641
14.97589 0.63696
14.97592 0.63751
14.97777 0.63805
14.97916 0.63860
14.98061 0.63915
14.98287 0.63969
14.98432 0.64024
14.98662 0.64079
14.98718 0.64133
14.98794 0.64188
14.98795 0.64243
14.98809 0.64297
14.98994 0.64352
14.99107 0.64407
14.99116 0.64461
14.99199 0.64516
14.99467 0.64571
14.99629 0.64625
14.99790 0.64680
15.00253 0.64735
15.00332 0.64790
15.00738 0.64844
15.01183 0.64899
15.01385 0.64954
15.01508 0.65008
15.01715 0.65063
15.01715 0.65118
15.01971 0.65172
15.02009 0.65227
15.02210 0.65282
15.02646 0.65336
15.02728 0.65391
15.02815 0.65446
15.02874 0.65500
15.03102 0.65555
15.03314 0.65610
15.03565 0.65664
15.03626 0.65719
15.04118 0.65774
15.04859 0.65828
15.04869 0.65883
15.04917 0.65938
15.04919 0.65992
15.04957 0.66047
15.05356 0.66102
15.05404 0.66156
15.05798 0.66211
15.06040 0.66266
15.06106 0.66320
15.06198 0.66375
15.06228 0.66430
15.06921 0.66484
15.07186 0.66539
15.07334 0.66594
15.07335 0.66648
15.07341 0.66703
15.07344 0.66758
15.07384 0.66812
15.07417 0.66867
15.07487 0.66922
15.07543 0.66976
15.07685 0.67031
15.07849 0.67086
15.08131 0.67141
15.08331 0.67195
15.08544 0.67250
15.08752 0.67305
15.08834 0.67359
15.09087 0.67414
15.09106 0.67469
15.09249 0.67523
15.09653 0.67578
15.09841 0.67633
15.10155 0.67687
15.10264 0.67742
15.10398 0.67797
15.10739 0.67851
15.10914 0.67906
15.10917 0.67961
15.10946 0.68015
15.11179 0.68070
15.11587 0.68125
15.11779 0.68179
15.11781 0.68234
15.11876 0.68289
15.12123 0.68343
15.12180 0.68398
15.12192 0.68453
15.12284 0.68507
15.12344 0.68562
15.12516 0.68617
15.12584 0.68671
15.12742 0.68726
15.13200 0.68781
15.13252 0.68835
15.13608 0.68890
15.13838 0.68945
15.13894 0.68999
15.14245 0.69054
15.14354 0.69109
15.14854 0.69163
15.15259 0.69218
15.15457 0.69273
15.15802 0.69328
15.15841 0.69382
15.17294 0.69437
15.17427 0.69492
15.17487 0.69546
15.17594 0.69601
15.17812 0.69656
15.18234 0.69710
15.18244 0.69765
15.18385 0.69820
15.18571 0.69874
15.18759 0.69929
15.18777 0.69984
15.18869 0.70038
15.19108 0.70093
15.19458 0.70148
15.19836 0.70202
15.19905 0.70257
15.20757 0.70312
15.21240 0.70366
15.21341 0.70421
15.21718 0.70476
15.21822 0.70530
15.21960 0.70585
15.22251 0.70640
15.22304 0.70694
15.22333 0.70749
15.22542 0.70804
15.22788 0.70858
15.23131 0.70913
15.23493 0.70968
15.23740 0.71022
15.23945 0.71077
15.23998 0.71132
15.24007 0.71186
15.24366 0.71241
15.24517 0.71296
15.24645 0.71350
15.24893 0.71405
15.25053 0.71460
15.25385 0.71514
15.25421 0.71569
15.25601 0.71624
15.25841 0.71679
15.25882 0.71733
15.26025 0.71788
15.26227 0.71843
15.26574 0.71897
15.26652 0.71952
15.26751 0.72007
15.26952 0.72061
15.27162 0.72116
15.27307 0.72171
15.27342 0.72225
15.27350 0.72280
15.27434 0.72335
15.27681 0.72389
15.27699 0.72444
15.27814 0.72499
15.28002 0.72553
15.28159 0.72608
15.28675 0.72663
15.28707 0.72717
15.28888 0.72772
15.28973 0.72827
15.29028 0.72881
15.29092 0.72936
15.29155 0.72991
15.29505 0.73045
15.29657 0.73100
15.29726 0.73155
15.29740 0.73209
15.29871 0.73264
15.30212 0.73319
15.30275 0.73373
15.30508 0.73428
15.30788 0.73483
15.30833 0.73537
15.30885 0.73592
15.30978 0.73647
15.31052 0.73701
15.31105 0.73756
15.31188 0.73811
15.31401 0.73866
15.31428 0.73920
15.31535 0.73975
15.31581 0.74030
15.31611 0.74084
15.31645 0.74139
15.32604 0.74194
15.32869 0.74248
15.33038 0.74303
15.33189 0.74358
15.33207 0.74412
15.33240 0.74467
15.33368 0.74522
15.33510 0.74576
15.33688 0.74631
15.33867 0.74686
15.34007 0.74740
15.34010 0.74795
15.34536 0.74850
15.34962 0.74904
15.35132 0.74959
15.35346 0.75014
15.35480 0.75068
15.35639 0.75123
15.35704 0.75178
15.35794 0.75232
15.35893 0.75287
15.36639 0.75342
15.37021 0.75396
15.37134 0.75451
15.37135 0.75506
15.37189 0.75560
15.37221 0.75615
15.37534 0.75670
15.37594 0.75724
15.37631 0.75779
15.37747 0.75834
15.37942 0.75888
15.38069 0.75943
15.38235 0.75998
15.38256 0.76052
15.38578 0.76107
15.38823 0.76162
15.38837 0.76217
15.38841 0.76271
15.38943 0.76326
15.39007 0.76381
15.39027 0.76435
15.39211 0.76490
15.39538 0.76545
15.39709 0.76599
15.39851 0.76654
15.39993 0.76709
15.40219 0.76763
15.40553 0.76818
15.40684 0.76873
15.40820 0.76927
15.41028 0.76982
15.41037 0.77037
15.41038 0.77091
15.41262 0.77146
15.41534 0.77201
15.41639 0.77255
15.41962 0.77310
15.41969 0.77365
15.41987 0.77419
15.42069 0.77474
15.42486 0.77529
15.43400 0.77583
15.43714 0.77638
15.44038 0.77693
15.44179 0.77747
15.44251 0.77802
15.44450 0.77857
15.44949 0.77911
15.44955 0.77966
15.45011 0.78021
15.45568 0.78075
15.45632 0.78130
15.45673 0.78185
15.46350 0.78239
15.46849 0.78294
15.47476 0.78349
15.47679 0.78403
15.47821 0.78458
15.48073 0.78513
15.48562 0.78568
15.48661 0.78622
15.48767 0.78677
15.49050 0.78732
15.49169 0.78786
15.49768 0.78841
15.49978 0.78896
15.50269 0.78950
15.50300 0.79005
15.50425 0.79060
15.50591 0.79114
15.50630 0.79169
15.50801 0.79224
15.50854 0.79278
15.50874 0.79333
15.51678 0.79388
15.52032 0.79442
15.52218 0.79497
15.52275 0.79552
15.52688 0.79606
15.52795 0.79661
15.52939 0.79716
15.52963 0.79770
15.53037 0.79825
15.53185 0.79880
15.53191 0.79934
15.53694 0.79989
15.54299 0.80044
15.54491 0.80098
15.54657 0.80153
15.55182 0.80208
15.55240 0.80262
15.55490 0.80317
15.55653 0.80372
15.55700 0.80426
15.55714 0.80481
15.55814 0.80536
15.57497 0.80590
15.57615 0.80645
15.57850 0.80700
15.58214 0.80755
15.58303 0.80809
15.58327 0.80864
15.58692 0.80919
15.59034 0.80973
15.59041 0.81028
15.59630 0.81083
15.59726 0.81137
15.60058 0.81192
15.60350 0.81247
15.60487 0.81301
15.60760 0.81356
15.60781 0.81411
15.61098 0.81465
15.61269 0.81520
15.61757 0.81575
15.62246 0.81629
15.62508 0.81684
15.63132 0.81739
15.63430 0.81793
15.63483 0.81848
15.63720 0.81903
15.63734 0.81957
15.63819 0.82012
15.64088 0.82067
15.64193 0.82121
15.64273 0.82176
15.64303 0.82231
15.64314 0.82285
15.64324 0.82340
15.64389 0.82395
15.64861 0.82449
15.65346 0.82504
15.65522 0.82559
15.65791 0.82613
15.66270 0.82668
15.66512 0.82723
15.67361 0.82777
15.67818 0.82832
15.68005 0.82887
15.68019 0.82941
15.68179 0.82996
15.68246 0.83051
15.68307 0.83106
15.68316 0.83160
15.68462 0.83215
15.69203 0.83270
15.69220 0.83324
15.69306 0.83379
15.69483 0.83434
15.69604 0.83488
15.70051 0.83543
15.70178 0.83598
15.70327 0.83652
15.70391 0.83707
15.70408 0.83762
15.70811 0.83816
15.70921 0.83871
15.71055 0.83926
15.71081 0.83980
15.71084 0.84035
15.71273 0.84090
15.71329 0.84144
15.71375 0.84199
15.71699 0.84254
15.71788 0.84308
15.71924 0.84363
15.71924 0.84418
15.72472 0.84472
15.72584 0.84527
15.72618 0.84582
15.72670 0.84636
15.72765 0.84691
15.72910 0.84746
15.73717 0.84800
15.73983 0.84855
15.74724 0.84910
15.75041 0.84964
15.75167 0.85019
15.75651 0.85074
15.76045 0.85128
15.76045 0.85183
15.76263 0.85238
15.76270 0.85293
15.76824 0.85347
15.76904 0.85402
15.77393 0.85457
15.77539 0.85511
15.77622 0.85566
15.78014 0.85621
15.78467 0.85675
15.78580 0.85730
15.78833 0.85785
15.78874 0.85839
15.79190 0.85894
15.79249 0.85949
15.79355 0.86003
15.79389 0.86058
15.79440 0.86113
15.79644 0.86167
15.79927 0.86222
15.80959 0.86277
15.81132 0.86331
15.81135 0.86386
15.81158 0.86441
15.81202 0.86495
15.81365 0.86550
15.81696 0.86605
15.82113 0.86659
15.82230 0.86714
15.82246 0.86769
15.82263 0.86823
15.82351 0.86878
15.82694 0.86933
15.83456 0.86987
15.83506 0.87042
15.83837 0.87097
15.84223 0.87151
15.84729 0.87206
15.84791 0.87261
15.85085 0.87315
15.85510 0.87370
15.85530 0.87425
15.85684 0.87479
15.85796 0.87534
15.86005 0.87589
15.86365 0.87644
15.86579 0.87698
15.86921 0.87753
15.86978 0.87808
15.87060 0.87862
15.87293 0.87917
15.87295 0.87972
15.87819 0.88026
15.88075 0.88081
15.89084 0.88136
15.89620 0.88190
15.89719 0.88245
15.89778 0.88300
15.90548 0.88354
15.91057 0.88409
15.91423 0.88464
15.91797 0.88518
15.91916 0.88573
15.92274 0.88628
15.92447 0.88682
15.92459 0.88737
15.93102 0.88792
15.93529 0.88846
15.93649 0.88901
15.94449 0.88956
15.94474 0.89010
15.94578 0.89065
15.95090 0.89120
15.95111 0.89174
15.95997 0.89229
15.96164 0.89284
15.96331 0.89338
15.96491 0.89393
15.96806 0.89448
15.97214 0.89502
15.97449 0.89557
15.97611 0.89612
15.97749 0.89666
15.97807 0.89721
15.97949 0.89776
15.98052 0.89831
15.98068 0.89885
15.98302 0.89940
15.98457 0.89995
15.98529 0.90049
15.98713 0.90104
15.98742 0.90159
15.99181 0.90213
15.99307 0.90268
15.99673 0.90323
16.00294 0.90377
16.00437 0.90432
16.00511 0.90487
16.01214 0.90541
16.01289 0.90596
16.01661 0.90651
16.01931 0.90705
16.02316 0.90760
16.02610 0.90815
16.02824 0.90869
16.03671 0.90924
16.04401 0.90979
16.06199 0.91033
16.06252 0.91088
16.07104 0.91143
16.07728 0.91197
16.08407 0.91252
16.08746 0.91307
16.08857 0.91361
16.10111 0.91416
16.10501 0.91471
16.10647 0.91525
16.11607 0.91580
16.12813 0.91635
16.12842 0.91689
16.13109 0.91744
16.13807 0.91799
16.14630 0.91853
16.14759 0.91908
16.15632 0.91963
16.16186 0.92017
16.16406 0.92072
16.16706 0.92127
16.16948 0.92182
16.17897 0.92236
16.22080 0.92291
16.22243 0.92346
16.22340 0.92400
16.22447 0.92455
16.22729 0.92510
16.23003 0.92564
16.23443 0.92619
16.23609 0.92674
16.23842 0.92728
16.24226 0.92783
16.24644 0.92838
16.24693 0.92892
16.24891 0.92947
16.24903 0.93002
16.26407 0.93056
16.26481 0.93111
16.26678 0.93166
16.27574 0.93220
16.27743 0.93275
16.29024 0.93330
16.29360 0.93384
16.29833 0.93439
16.30035 0.93494
16.30128 0.93548
16.31218 0.93603
16.31921 0.93658
16.31973 0.93712
16.32463 0.93767
16.32546 0.93822
16.32945 0.93876
16.32994 0.93931
16.34105 0.93986
16.35461 0.94040
16.35681 0.94095
16.37178 0.94150
16.37443 0.94204
16.37474 0.94259
16.38999 0.94314
16.39110 0.94369
16.39401 0.94423
16.40571 0.94478
16.40650 0.94533
16.41186 0.94587
16.42264 0.94642
16.42312 0.94697
16.42347 0.94751
16.43399 0.94806
16.43994 0.94861
16.44238 0.94915
16.44246 0.94970
16.44520 0.95025
16.44827 0.95079
16.45409 0.95134
16.45906 0.95189
16.46464 0.95243
16.47281 0.95298
16.48077 0.95353
16.48232 0.95407
16.48274 0.95462
16.48888 0.95517
16.50779 0.95571
16.51028 0.95626
16.51067 0.95681
16.52133 0.95735
16.52430 0.95790
16.52830 0.95845
16.53030 0.95899
16.53832 0.95954
16.56467 0.96009
16.56506 0.96063
16.56925 0.96118
16.59941 0.96173
16.61472 0.96227
16.62571 0.96282
16.62692 0.96337
16.63041 0.96391
16.63957 0.96446
16.64760 0.96501
16.65334 0.96555
16.66459 0.96610
16.66585 0.96665
16.68075 0.96720
16.68650 0.96774
16.68901 0.96829
16.69079 0.96884
16.69865 0.96938
16.69903 0.96993
16.70361 0.97048
16.71325 0.97102
16.74459 0.97157
16.74565 0.97212
16.75158 0.97266
16.75261 0.97321
16.75312 0.97376
16.76397 0.97430
16.82930 0.97485
16.84213 0.97540
16.87557 0.97594
16.89012 0.97649
16.90441 0.97704
16.90524 0.97758
16.91716 0.97813
16.92101 0.97868
16.93130 0.97922
16.97040 0.97977
17.00078 0.98032
17.00552 0.98086
17.00632 0.98141
17.01683 0.98196
17.06394 0.98250
17.06895 0.98305
17.07215 0.98360
17.07652 0.98414
17.10034 0.98469
17.12494 0.98524
17.13715 0.98578
17.15748 0.98633
17.15844 0.98688
17.18128 0.98742
17.18930 0.98797
17.30741 0.98852
17.37871 0.98907
17.38851 0.98961
17.41653 0.99016
17.45418 0.99071
17.45731 0.99125
17.47645 0.99180
17.48638 0.99235
17.56379 0.99289
17.58535 0.99344
17.61114 0.99399
17.73085 0.99453
17.84442 0.99508
17.92826 0.99563
18.05931 0.99617
18.33137 0.99672
18.52850 0.99727
18.53506 0.99781
18.67771 0.99836
18.73636 0.99891
18.74758 0.99945
18.76000 1.00000
};
\addlegendentry{ULA - D}

\addplot [thick, color1, dashed]
table {%
-inf 0.00000
1.15825 0.00058
1.37151 0.00116
1.68821 0.00174
1.93655 0.00232
2.47736 0.00290
2.61854 0.00347
2.70910 0.00405
2.76852 0.00463
2.85753 0.00521
2.94723 0.00579
2.97618 0.00637
3.10873 0.00695
3.17038 0.00753
3.22569 0.00811
3.29654 0.00869
3.30952 0.00926
3.33343 0.00984
3.38462 0.01042
3.40678 0.01100
3.43219 0.01158
3.43517 0.01216
3.44026 0.01274
3.45417 0.01332
3.50348 0.01390
3.51472 0.01448
3.56295 0.01506
3.62294 0.01563
3.63045 0.01621
3.63348 0.01679
3.65204 0.01737
3.66273 0.01795
3.67034 0.01853
3.67589 0.01911
3.68221 0.01969
3.68451 0.02027
3.70169 0.02085
3.70436 0.02142
3.72799 0.02200
3.72840 0.02258
3.75854 0.02316
3.76718 0.02374
3.78082 0.02432
3.80997 0.02490
3.82945 0.02548
3.83582 0.02606
3.83965 0.02664
3.84139 0.02721
3.85385 0.02779
3.86902 0.02837
3.88887 0.02895
3.90794 0.02953
3.91354 0.03011
3.91924 0.03069
3.93916 0.03127
3.93963 0.03185
3.97767 0.03243
3.99712 0.03301
4.04681 0.03358
4.05821 0.03416
4.08821 0.03474
4.11053 0.03532
4.13315 0.03590
4.17807 0.03648
4.19043 0.03706
4.19613 0.03764
4.20905 0.03822
4.21260 0.03880
4.21343 0.03937
4.21650 0.03995
4.23136 0.04053
4.25933 0.04111
4.27000 0.04169
4.32489 0.04227
4.33505 0.04285
4.34279 0.04343
4.35866 0.04401
4.36325 0.04459
4.38605 0.04517
4.42869 0.04574
4.53609 0.04632
4.54161 0.04690
4.55104 0.04748
4.56897 0.04806
4.57263 0.04864
4.57720 0.04922
4.59726 0.04980
4.65743 0.05038
4.65790 0.05096
4.67276 0.05153
4.69324 0.05211
4.75127 0.05269
4.75196 0.05327
4.78078 0.05385
4.79415 0.05443
4.79775 0.05501
4.83144 0.05559
4.85550 0.05617
4.89411 0.05675
4.93443 0.05732
4.94178 0.05790
4.96159 0.05848
4.97265 0.05906
4.99281 0.05964
4.99363 0.06022
4.99622 0.06080
5.02688 0.06138
5.06013 0.06196
5.13328 0.06254
5.13805 0.06312
5.14486 0.06369
5.23061 0.06427
5.28414 0.06485
5.29122 0.06543
5.31112 0.06601
5.31612 0.06659
5.41238 0.06717
5.45460 0.06775
5.49138 0.06833
5.51634 0.06891
5.52040 0.06948
5.53123 0.07006
5.53568 0.07064
5.53655 0.07122
5.57112 0.07180
5.58586 0.07238
5.58974 0.07296
5.59989 0.07354
5.63805 0.07412
5.64947 0.07470
5.66967 0.07528
5.67847 0.07585
5.69614 0.07643
5.69815 0.07701
5.75839 0.07759
5.79121 0.07817
5.79777 0.07875
5.83475 0.07933
5.86321 0.07991
5.91998 0.08049
5.93243 0.08107
5.93775 0.08164
5.93948 0.08222
5.94206 0.08280
6.02209 0.08338
6.03713 0.08396
6.16914 0.08454
6.18116 0.08512
6.19361 0.08570
6.22845 0.08628
6.23053 0.08686
6.25868 0.08743
6.31803 0.08801
6.32213 0.08859
6.38678 0.08917
6.38919 0.08975
6.41364 0.09033
6.44681 0.09091
6.47224 0.09149
6.48617 0.09207
6.48986 0.09265
6.49969 0.09323
6.56212 0.09380
6.58974 0.09438
6.59884 0.09496
6.60385 0.09554
6.63447 0.09612
6.66128 0.09670
6.67279 0.09728
6.67499 0.09786
6.68754 0.09844
6.69216 0.09902
6.69320 0.09959
6.70418 0.10017
6.71375 0.10075
6.73186 0.10133
6.74642 0.10191
6.75066 0.10249
6.80041 0.10307
6.80511 0.10365
6.83440 0.10423
6.85107 0.10481
6.88739 0.10539
6.97080 0.10596
6.97770 0.10654
7.04409 0.10712
7.09357 0.10770
7.09450 0.10828
7.09719 0.10886
7.10395 0.10944
7.11072 0.11002
7.11129 0.11060
7.14125 0.11118
7.15353 0.11175
7.15484 0.11233
7.18277 0.11291
7.19210 0.11349
7.20530 0.11407
7.22651 0.11465
7.24753 0.11523
7.25599 0.11581
7.31234 0.11639
7.31622 0.11697
7.34712 0.11754
7.35305 0.11812
7.37265 0.11870
7.39816 0.11928
7.40144 0.11986
7.43169 0.12044
7.49128 0.12102
7.52284 0.12160
7.56440 0.12218
7.62136 0.12276
7.67225 0.12334
7.70514 0.12391
7.71205 0.12449
7.74672 0.12507
7.78131 0.12565
7.78223 0.12623
7.84001 0.12681
7.90121 0.12739
7.91654 0.12797
7.96338 0.12855
7.97291 0.12913
7.97756 0.12970
8.02141 0.13028
8.02525 0.13086
8.02827 0.13144
8.02911 0.13202
8.16506 0.13260
8.16662 0.13318
8.26758 0.13376
8.27258 0.13434
8.35744 0.13492
8.42316 0.13550
8.45822 0.13607
8.48521 0.13665
8.50223 0.13723
8.51471 0.13781
8.60377 0.13839
8.62392 0.13897
8.65661 0.13955
8.65674 0.14013
8.66427 0.14071
8.66708 0.14129
8.72417 0.14186
8.73793 0.14244
8.75760 0.14302
8.77819 0.14360
8.79268 0.14418
8.80477 0.14476
8.85850 0.14534
8.88519 0.14592
8.88711 0.14650
8.89128 0.14708
8.90445 0.14765
8.90447 0.14823
8.94364 0.14881
8.94554 0.14939
8.95971 0.14997
9.01485 0.15055
9.04542 0.15113
9.05036 0.15171
9.06166 0.15229
9.06733 0.15287
9.07069 0.15345
9.08162 0.15402
9.09458 0.15460
9.13195 0.15518
9.15050 0.15576
9.20125 0.15634
9.27588 0.15692
9.27950 0.15750
9.30943 0.15808
9.32961 0.15866
9.36271 0.15924
9.36915 0.15981
9.41286 0.16039
9.43142 0.16097
9.43403 0.16155
9.44685 0.16213
9.47244 0.16271
9.48037 0.16329
9.48563 0.16387
9.48877 0.16445
9.49990 0.16503
9.50113 0.16561
9.52850 0.16618
9.54582 0.16676
9.59938 0.16734
9.61803 0.16792
9.63615 0.16850
9.64245 0.16908
9.64851 0.16966
9.68241 0.17024
9.68661 0.17082
9.70252 0.17140
9.71321 0.17197
9.74152 0.17255
9.79862 0.17313
9.81651 0.17371
9.84969 0.17429
9.85368 0.17487
9.85729 0.17545
9.86102 0.17603
9.87788 0.17661
9.88026 0.17719
9.89276 0.17776
9.93999 0.17834
9.94608 0.17892
9.94840 0.17950
9.94944 0.18008
9.94982 0.18066
9.95928 0.18124
9.96189 0.18182
9.97581 0.18240
9.98128 0.18298
9.98270 0.18356
9.98597 0.18413
9.99847 0.18471
9.99997 0.18529
10.01887 0.18587
10.03059 0.18645
10.04440 0.18703
10.08182 0.18761
10.09995 0.18819
10.11580 0.18877
10.16333 0.18935
10.16657 0.18992
10.18950 0.19050
10.20075 0.19108
10.22278 0.19166
10.22443 0.19224
10.23936 0.19282
10.24368 0.19340
10.25123 0.19398
10.25493 0.19456
10.29577 0.19514
10.30229 0.19572
10.31645 0.19629
10.31985 0.19687
10.32416 0.19745
10.35324 0.19803
10.36783 0.19861
10.39470 0.19919
10.39762 0.19977
10.40401 0.20035
10.40951 0.20093
10.42686 0.20151
10.45502 0.20208
10.48238 0.20266
10.48421 0.20324
10.48437 0.20382
10.49137 0.20440
10.51344 0.20498
10.52316 0.20556
10.52413 0.20614
10.54906 0.20672
10.57241 0.20730
10.57423 0.20787
10.59969 0.20845
10.60565 0.20903
10.64856 0.20961
10.66239 0.21019
10.67688 0.21077
10.68194 0.21135
10.70546 0.21193
10.72393 0.21251
10.73154 0.21309
10.74481 0.21367
10.74481 0.21424
10.74693 0.21482
10.74796 0.21540
10.77787 0.21598
10.78477 0.21656
10.79912 0.21714
10.81680 0.21772
10.83072 0.21830
10.85428 0.21888
10.86887 0.21946
10.87086 0.22003
10.87514 0.22061
10.87752 0.22119
10.92514 0.22177
10.92610 0.22235
10.94805 0.22293
10.98634 0.22351
11.00015 0.22409
11.02070 0.22467
11.02362 0.22525
11.05275 0.22583
11.05472 0.22640
11.05600 0.22698
11.05646 0.22756
11.07312 0.22814
11.08480 0.22872
11.08504 0.22930
11.11738 0.22988
11.12912 0.23046
11.19966 0.23104
11.20314 0.23162
11.22743 0.23219
11.22859 0.23277
11.26957 0.23335
11.27734 0.23393
11.29557 0.23451
11.29733 0.23509
11.31823 0.23567
11.33041 0.23625
11.38181 0.23683
11.39051 0.23741
11.39244 0.23798
11.39922 0.23856
11.41497 0.23914
11.41714 0.23972
11.58585 0.24030
11.63145 0.24088
11.64826 0.24146
11.65096 0.24204
11.67080 0.24262
11.67356 0.24320
11.72677 0.24378
11.75435 0.24435
11.76703 0.24493
11.81440 0.24551
11.90867 0.24609
11.95041 0.24667
11.98783 0.24725
12.03637 0.24783
12.07115 0.24841
12.13874 0.24899
12.14835 0.24957
12.16907 0.25014
12.20717 0.25072
12.20852 0.25130
12.24398 0.25188
12.27092 0.25246
12.30859 0.25304
12.32590 0.25362
12.45792 0.25420
12.45858 0.25478
12.50369 0.25536
12.68068 0.25594
12.77334 0.25651
12.92236 0.25709
12.92953 0.25767
12.99110 0.25825
13.04084 0.25883
13.13861 0.25941
13.21732 0.25999
13.27403 0.26057
13.30342 0.26115
13.35144 0.26173
13.37992 0.26230
13.39813 0.26288
13.45624 0.26346
13.46107 0.26404
13.52455 0.26462
13.54383 0.26520
13.57889 0.26578
13.58006 0.26636
13.64008 0.26694
13.65772 0.26752
13.70540 0.26809
13.70813 0.26867
13.71418 0.26925
13.75770 0.26983
13.76567 0.27041
13.80124 0.27099
13.81396 0.27157
13.90100 0.27215
14.00115 0.27273
14.02642 0.27331
14.03603 0.27389
14.06626 0.27446
14.09543 0.27504
14.11326 0.27562
14.13825 0.27620
14.14680 0.27678
14.17006 0.27736
14.18777 0.27794
14.22698 0.27852
14.26591 0.27910
14.27878 0.27968
14.31217 0.28025
14.32710 0.28083
14.35281 0.28141
14.39718 0.28199
14.39735 0.28257
14.42408 0.28315
14.42612 0.28373
14.44592 0.28431
14.47699 0.28489
14.48750 0.28547
14.48823 0.28605
14.50022 0.28662
14.50264 0.28720
14.52082 0.28778
14.57849 0.28836
14.58430 0.28894
14.59960 0.28952
14.62444 0.29010
14.63120 0.29068
14.65495 0.29126
14.65702 0.29184
14.69139 0.29241
14.70935 0.29299
14.71503 0.29357
14.76199 0.29415
14.77393 0.29473
14.82192 0.29531
14.85844 0.29589
14.86015 0.29647
14.86544 0.29705
14.91795 0.29763
14.92858 0.29820
14.99955 0.29878
15.02624 0.29936
15.04073 0.29994
15.05340 0.30052
15.08151 0.30110
15.09742 0.30168
15.12137 0.30226
15.12532 0.30284
15.13025 0.30342
15.23851 0.30400
15.25769 0.30457
15.27375 0.30515
15.29978 0.30573
15.33767 0.30631
15.36653 0.30689
15.38185 0.30747
15.39984 0.30805
15.41299 0.30863
15.41730 0.30921
15.42095 0.30979
15.44333 0.31036
15.46353 0.31094
15.49136 0.31152
15.49464 0.31210
15.52291 0.31268
15.53895 0.31326
15.55148 0.31384
15.56294 0.31442
15.56754 0.31500
15.57064 0.31558
15.57870 0.31616
15.61904 0.31673
15.64951 0.31731
15.65049 0.31789
15.66212 0.31847
15.69565 0.31905
15.71053 0.31963
15.75366 0.32021
15.76608 0.32079
15.76752 0.32137
15.77691 0.32195
15.79788 0.32252
15.79924 0.32310
15.81088 0.32368
15.82069 0.32426
15.83490 0.32484
15.83968 0.32542
15.84770 0.32600
15.84878 0.32658
15.89534 0.32716
15.92777 0.32774
15.92817 0.32831
15.92870 0.32889
15.95125 0.32947
15.95746 0.33005
15.96187 0.33063
15.96196 0.33121
15.97919 0.33179
15.98495 0.33237
15.98502 0.33295
15.98969 0.33353
15.99154 0.33411
16.01528 0.33468
16.02285 0.33526
16.04475 0.33584
16.05347 0.33642
16.05394 0.33700
16.09163 0.33758
16.10215 0.33816
16.11489 0.33874
16.11826 0.33932
16.14344 0.33990
16.14834 0.34047
16.14924 0.34105
16.18468 0.34163
16.22588 0.34221
16.25148 0.34279
16.25545 0.34337
16.25546 0.34395
16.25945 0.34453
16.26074 0.34511
16.27033 0.34569
16.28188 0.34627
16.29005 0.34684
16.29521 0.34742
16.31208 0.34800
16.31309 0.34858
16.31660 0.34916
16.31881 0.34974
16.31920 0.35032
16.32398 0.35090
16.33091 0.35148
16.35143 0.35206
16.35735 0.35263
16.35898 0.35321
16.37740 0.35379
16.37804 0.35437
16.38218 0.35495
16.39001 0.35553
16.39224 0.35611
16.41118 0.35669
16.41437 0.35727
16.41915 0.35785
16.42278 0.35843
16.43065 0.35900
16.44910 0.35958
16.47588 0.36016
16.48431 0.36074
16.48605 0.36132
16.50310 0.36190
16.52867 0.36248
16.52877 0.36306
16.53686 0.36364
16.54570 0.36422
16.55005 0.36479
16.55340 0.36537
16.55450 0.36595
16.56435 0.36653
16.56557 0.36711
16.57454 0.36769
16.57510 0.36827
16.58759 0.36885
16.58785 0.36943
16.59950 0.37001
16.60039 0.37058
16.60124 0.37116
16.60426 0.37174
16.61057 0.37232
16.61183 0.37290
16.61187 0.37348
16.61444 0.37406
16.61817 0.37464
16.62162 0.37522
16.62547 0.37580
16.62588 0.37638
16.63142 0.37695
16.63234 0.37753
16.63855 0.37811
16.63869 0.37869
16.64344 0.37927
16.64412 0.37985
16.66069 0.38043
16.66937 0.38101
16.67011 0.38159
16.67510 0.38217
16.67817 0.38274
16.67910 0.38332
16.68198 0.38390
16.68483 0.38448
16.69108 0.38506
16.69260 0.38564
16.71020 0.38622
16.71372 0.38680
16.71712 0.38738
16.72629 0.38796
16.72744 0.38854
16.73570 0.38911
16.74476 0.38969
16.74954 0.39027
16.75692 0.39085
16.75930 0.39143
16.76689 0.39201
16.76888 0.39259
16.77277 0.39317
16.77335 0.39375
16.77539 0.39433
16.79382 0.39490
16.79410 0.39548
16.80704 0.39606
16.81943 0.39664
16.82011 0.39722
16.82020 0.39780
16.84130 0.39838
16.84680 0.39896
16.84686 0.39954
16.84957 0.40012
16.85218 0.40069
16.85568 0.40127
16.85885 0.40185
16.86131 0.40243
16.86716 0.40301
16.88696 0.40359
16.88719 0.40417
16.89085 0.40475
16.89760 0.40533
16.89896 0.40591
16.90061 0.40649
16.90918 0.40706
16.91386 0.40764
16.91896 0.40822
16.92119 0.40880
16.92423 0.40938
16.92425 0.40996
16.92531 0.41054
16.93053 0.41112
16.93189 0.41170
16.93455 0.41228
16.93917 0.41285
16.94022 0.41343
16.94353 0.41401
16.94601 0.41459
16.94614 0.41517
16.94752 0.41575
16.95297 0.41633
16.95438 0.41691
16.96960 0.41749
16.96983 0.41807
16.98345 0.41865
16.99969 0.41922
16.99970 0.41980
17.00419 0.42038
17.00467 0.42096
17.00769 0.42154
17.00840 0.42212
17.01009 0.42270
17.01015 0.42328
17.02136 0.42386
17.02424 0.42444
17.02710 0.42501
17.02712 0.42559
17.03431 0.42617
17.03523 0.42675
17.04045 0.42733
17.04131 0.42791
17.04257 0.42849
17.04545 0.42907
17.04618 0.42965
17.04672 0.43023
17.05203 0.43080
17.05308 0.43138
17.05989 0.43196
17.06090 0.43254
17.06143 0.43312
17.07770 0.43370
17.07865 0.43428
17.07959 0.43486
17.08068 0.43544
17.08231 0.43602
17.09215 0.43660
17.09999 0.43717
17.10281 0.43775
17.10393 0.43833
17.10673 0.43891
17.11206 0.43949
17.11966 0.44007
17.12524 0.44065
17.12809 0.44123
17.13072 0.44181
17.13450 0.44239
17.13645 0.44296
17.13771 0.44354
17.14001 0.44412
17.14085 0.44470
17.14539 0.44528
17.14556 0.44586
17.14567 0.44644
17.14643 0.44702
17.15604 0.44760
17.15732 0.44818
17.15927 0.44876
17.16448 0.44933
17.17235 0.44991
17.17496 0.45049
17.17868 0.45107
17.17931 0.45165
17.18032 0.45223
17.18627 0.45281
17.18651 0.45339
17.18722 0.45397
17.18911 0.45455
17.19413 0.45512
17.19609 0.45570
17.19794 0.45628
17.19826 0.45686
17.19853 0.45744
17.20374 0.45802
17.20423 0.45860
17.20505 0.45918
17.20714 0.45976
17.20811 0.46034
17.20861 0.46091
17.21191 0.46149
17.21366 0.46207
17.21372 0.46265
17.21569 0.46323
17.21791 0.46381
17.21800 0.46439
17.21907 0.46497
17.21976 0.46555
17.22187 0.46613
17.22896 0.46671
17.22986 0.46728
17.23174 0.46786
17.23221 0.46844
17.23454 0.46902
17.23898 0.46960
17.24044 0.47018
17.25426 0.47076
17.25723 0.47134
17.26332 0.47192
17.26793 0.47250
17.27473 0.47307
17.27600 0.47365
17.27658 0.47423
17.27943 0.47481
17.28004 0.47539
17.28121 0.47597
17.28510 0.47655
17.28658 0.47713
17.28901 0.47771
17.29615 0.47829
17.29646 0.47887
17.29929 0.47944
17.29993 0.48002
17.30838 0.48060
17.31018 0.48118
17.31041 0.48176
17.31050 0.48234
17.31201 0.48292
17.31219 0.48350
17.31264 0.48408
17.31387 0.48466
17.31930 0.48523
17.32007 0.48581
17.32121 0.48639
17.32521 0.48697
17.33007 0.48755
17.33337 0.48813
17.33609 0.48871
17.33638 0.48929
17.34004 0.48987
17.34153 0.49045
17.35169 0.49102
17.35241 0.49160
17.35595 0.49218
17.35689 0.49276
17.35903 0.49334
17.35983 0.49392
17.36496 0.49450
17.37011 0.49508
17.37104 0.49566
17.37370 0.49624
17.37413 0.49682
17.37980 0.49739
17.38388 0.49797
17.38771 0.49855
17.39371 0.49913
17.39873 0.49971
17.40003 0.50029
17.40304 0.50087
17.40568 0.50145
17.41088 0.50203
17.41146 0.50261
17.41157 0.50318
17.42473 0.50376
17.42589 0.50434
17.42644 0.50492
17.42901 0.50550
17.43100 0.50608
17.43300 0.50666
17.43397 0.50724
17.43432 0.50782
17.43882 0.50840
17.43926 0.50898
17.43981 0.50955
17.44386 0.51013
17.44411 0.51071
17.44954 0.51129
17.45045 0.51187
17.45065 0.51245
17.45092 0.51303
17.45464 0.51361
17.45758 0.51419
17.46201 0.51477
17.46310 0.51534
17.46329 0.51592
17.46576 0.51650
17.46604 0.51708
17.46681 0.51766
17.46985 0.51824
17.47131 0.51882
17.47180 0.51940
17.48252 0.51998
17.48257 0.52056
17.48742 0.52113
17.48822 0.52171
17.48975 0.52229
17.49202 0.52287
17.49356 0.52345
17.49414 0.52403
17.49632 0.52461
17.49639 0.52519
17.49713 0.52577
17.49914 0.52635
17.50846 0.52693
17.52346 0.52750
17.52482 0.52808
17.52498 0.52866
17.53059 0.52924
17.53408 0.52982
17.53614 0.53040
17.53615 0.53098
17.53632 0.53156
17.53708 0.53214
17.54228 0.53272
17.54795 0.53329
17.54813 0.53387
17.55051 0.53445
17.55284 0.53503
17.55763 0.53561
17.56386 0.53619
17.56413 0.53677
17.56913 0.53735
17.57377 0.53793
17.57396 0.53851
17.57559 0.53909
17.58178 0.53966
17.58577 0.54024
17.58687 0.54082
17.59498 0.54140
17.59828 0.54198
17.59828 0.54256
17.59962 0.54314
17.60888 0.54372
17.61600 0.54430
17.61671 0.54488
17.61717 0.54545
17.61928 0.54603
17.63205 0.54661
17.63231 0.54719
17.63535 0.54777
17.63540 0.54835
17.63550 0.54893
17.63827 0.54951
17.63992 0.55009
17.64052 0.55067
17.64250 0.55124
17.64361 0.55182
17.64480 0.55240
17.64697 0.55298
17.64706 0.55356
17.64967 0.55414
17.65130 0.55472
17.65223 0.55530
17.65301 0.55588
17.65590 0.55646
17.65832 0.55704
17.65969 0.55761
17.66144 0.55819
17.66477 0.55877
17.66581 0.55935
17.67051 0.55993
17.67384 0.56051
17.67552 0.56109
17.68682 0.56167
17.68689 0.56225
17.68810 0.56283
17.69012 0.56340
17.70424 0.56398
17.70461 0.56456
17.71092 0.56514
17.71208 0.56572
17.71308 0.56630
17.71565 0.56688
17.71985 0.56746
17.72013 0.56804
17.72391 0.56862
17.72557 0.56920
17.72790 0.56977
17.73447 0.57035
17.74212 0.57093
17.75149 0.57151
17.75290 0.57209
17.75393 0.57267
17.75446 0.57325
17.76800 0.57383
17.76985 0.57441
17.77553 0.57499
17.77654 0.57556
17.77808 0.57614
17.77942 0.57672
17.78177 0.57730
17.79693 0.57788
17.79732 0.57846
17.79773 0.57904
17.79888 0.57962
17.80083 0.58020
17.81771 0.58078
17.81967 0.58135
17.82153 0.58193
17.82557 0.58251
17.82703 0.58309
17.83552 0.58367
17.83762 0.58425
17.84015 0.58483
17.84052 0.58541
17.84414 0.58599
17.84482 0.58657
17.84605 0.58715
17.84640 0.58772
17.84655 0.58830
17.84838 0.58888
17.85015 0.58946
17.85149 0.59004
17.85300 0.59062
17.85746 0.59120
17.86397 0.59178
17.86796 0.59236
17.87640 0.59294
17.87787 0.59351
17.88121 0.59409
17.88493 0.59467
17.88752 0.59525
17.88777 0.59583
17.89179 0.59641
17.89639 0.59699
17.89749 0.59757
17.89948 0.59815
17.90023 0.59873
17.90082 0.59931
17.91524 0.59988
17.91686 0.60046
17.91976 0.60104
17.92553 0.60162
17.92653 0.60220
17.93034 0.60278
17.93859 0.60336
17.94118 0.60394
17.94648 0.60452
17.95691 0.60510
17.96153 0.60567
17.96477 0.60625
17.96955 0.60683
17.97401 0.60741
17.97849 0.60799
17.98593 0.60857
17.98756 0.60915
18.00053 0.60973
18.00813 0.61031
18.01145 0.61089
18.01721 0.61146
18.01859 0.61204
18.03347 0.61262
18.04647 0.61320
18.06304 0.61378
18.06356 0.61436
18.07181 0.61494
18.07785 0.61552
18.08654 0.61610
18.08662 0.61668
18.09497 0.61726
18.10094 0.61783
18.11047 0.61841
18.11738 0.61899
18.12041 0.61957
18.14060 0.62015
18.15020 0.62073
18.15043 0.62131
18.15319 0.62189
18.16127 0.62247
18.16213 0.62305
18.16487 0.62362
18.17984 0.62420
18.18007 0.62478
18.18099 0.62536
18.18299 0.62594
18.19316 0.62652
18.19319 0.62710
18.19478 0.62768
18.19800 0.62826
18.20420 0.62884
18.23128 0.62942
18.23224 0.62999
18.24102 0.63057
18.24372 0.63115
18.25496 0.63173
18.25745 0.63231
18.25991 0.63289
18.27258 0.63347
18.27417 0.63405
18.27942 0.63463
18.28489 0.63521
18.28604 0.63578
18.29260 0.63636
18.29561 0.63694
18.29570 0.63752
18.29653 0.63810
18.29881 0.63868
18.30108 0.63926
18.32467 0.63984
18.32929 0.64042
18.34889 0.64100
18.35952 0.64157
18.36395 0.64215
18.39022 0.64273
18.39919 0.64331
18.41667 0.64389
18.43366 0.64447
18.44772 0.64505
18.45995 0.64563
18.46100 0.64621
18.46519 0.64679
18.46629 0.64737
18.47353 0.64794
18.47709 0.64852
18.48000 0.64910
18.49271 0.64968
18.49887 0.65026
18.50122 0.65084
18.51914 0.65142
18.52891 0.65200
18.52899 0.65258
18.53409 0.65316
18.54360 0.65373
18.54517 0.65431
18.55437 0.65489
18.56235 0.65547
18.56473 0.65605
18.56551 0.65663
18.56600 0.65721
18.56883 0.65779
18.57117 0.65837
18.57746 0.65895
18.59118 0.65953
18.59519 0.66010
18.60911 0.66068
18.61081 0.66126
18.61156 0.66184
18.61781 0.66242
18.63083 0.66300
18.63540 0.66358
18.66110 0.66416
18.66577 0.66474
18.66653 0.66532
18.67717 0.66589
18.69807 0.66647
18.73666 0.66705
18.73721 0.66763
18.74309 0.66821
18.74727 0.66879
18.78059 0.66937
18.78515 0.66995
18.79341 0.67053
18.81721 0.67111
18.82487 0.67169
18.83561 0.67226
18.86594 0.67284
18.87485 0.67342
18.89805 0.67400
19.00128 0.67458
19.00554 0.67516
19.00961 0.67574
19.02352 0.67632
19.04587 0.67690
19.05902 0.67748
19.06101 0.67805
19.08166 0.67863
19.08207 0.67921
19.09760 0.67979
19.11383 0.68037
19.12948 0.68095
19.14692 0.68153
19.15698 0.68211
19.16509 0.68269
19.18469 0.68327
19.19410 0.68384
19.20933 0.68442
19.23969 0.68500
19.25071 0.68558
19.25500 0.68616
19.27438 0.68674
19.30013 0.68732
19.32207 0.68790
19.32564 0.68848
19.35095 0.68906
19.39552 0.68964
19.39612 0.69021
19.39768 0.69079
19.39885 0.69137
19.40491 0.69195
19.40598 0.69253
19.41010 0.69311
19.41286 0.69369
19.43412 0.69427
19.44046 0.69485
19.44410 0.69543
19.46762 0.69600
19.47073 0.69658
19.48202 0.69716
19.48847 0.69774
19.49312 0.69832
19.50154 0.69890
19.50198 0.69948
19.50693 0.70006
19.51116 0.70064
19.51479 0.70122
19.52204 0.70180
19.52548 0.70237
19.53677 0.70295
19.54575 0.70353
19.54965 0.70411
19.55298 0.70469
19.56025 0.70527
19.56896 0.70585
19.59554 0.70643
19.62164 0.70701
19.62970 0.70759
19.63504 0.70816
19.64080 0.70874
19.64536 0.70932
19.64712 0.70990
19.65202 0.71048
19.66880 0.71106
19.68168 0.71164
19.68411 0.71222
19.68542 0.71280
19.69005 0.71338
19.69373 0.71395
19.69644 0.71453
19.73338 0.71511
19.73390 0.71569
19.73459 0.71627
19.74030 0.71685
19.75563 0.71743
19.75992 0.71801
19.76867 0.71859
19.77024 0.71917
19.77560 0.71975
19.77863 0.72032
19.77890 0.72090
19.78563 0.72148
19.79069 0.72206
19.79413 0.72264
19.80218 0.72322
19.80674 0.72380
19.81989 0.72438
19.82330 0.72496
19.83191 0.72554
19.83224 0.72611
19.83489 0.72669
19.83773 0.72727
19.83917 0.72785
19.84006 0.72843
19.85217 0.72901
19.85555 0.72959
19.85575 0.73017
19.85728 0.73075
19.85868 0.73133
19.86039 0.73191
19.87258 0.73248
19.87361 0.73306
19.87441 0.73364
19.87534 0.73422
19.87725 0.73480
19.88246 0.73538
19.88641 0.73596
19.88778 0.73654
19.89833 0.73712
19.90096 0.73770
19.90455 0.73827
19.91141 0.73885
19.91280 0.73943
19.91403 0.74001
19.91495 0.74059
19.91973 0.74117
19.91983 0.74175
19.92161 0.74233
19.92538 0.74291
19.92563 0.74349
19.93028 0.74406
19.93377 0.74464
19.93616 0.74522
19.93813 0.74580
19.94217 0.74638
19.94231 0.74696
19.94446 0.74754
19.94648 0.74812
19.94718 0.74870
19.95151 0.74928
19.95576 0.74986
19.95850 0.75043
19.96047 0.75101
19.96162 0.75159
19.96436 0.75217
19.96537 0.75275
19.97069 0.75333
19.97096 0.75391
19.97623 0.75449
19.98086 0.75507
19.98283 0.75565
19.98645 0.75622
19.99089 0.75680
19.99221 0.75738
19.99223 0.75796
19.99377 0.75854
19.99704 0.75912
19.99933 0.75970
20.00111 0.76028
20.00441 0.76086
20.01467 0.76144
20.01507 0.76202
20.01542 0.76259
20.02593 0.76317
20.02748 0.76375
20.02954 0.76433
20.03495 0.76491
20.03656 0.76549
20.03736 0.76607
20.03985 0.76665
20.04011 0.76723
20.04144 0.76781
20.04153 0.76838
20.04170 0.76896
20.04339 0.76954
20.04516 0.77012
20.04793 0.77070
20.04856 0.77128
20.05000 0.77186
20.05050 0.77244
20.05306 0.77302
20.06215 0.77360
20.06393 0.77417
20.07009 0.77475
20.07209 0.77533
20.07260 0.77591
20.07437 0.77649
20.07795 0.77707
20.07820 0.77765
20.08125 0.77823
20.08127 0.77881
20.08311 0.77939
20.08327 0.77997
20.08453 0.78054
20.08759 0.78112
20.09542 0.78170
20.10017 0.78228
20.10053 0.78286
20.10639 0.78344
20.10714 0.78402
20.11054 0.78460
20.11174 0.78518
20.11468 0.78576
20.11540 0.78633
20.11830 0.78691
20.11957 0.78749
20.12688 0.78807
20.12935 0.78865
20.13241 0.78923
20.13871 0.78981
20.14886 0.79039
20.15385 0.79097
20.15611 0.79155
20.15740 0.79213
20.16122 0.79270
20.16216 0.79328
20.16623 0.79386
20.16772 0.79444
20.17054 0.79502
20.17113 0.79560
20.17250 0.79618
20.17503 0.79676
20.17600 0.79734
20.18443 0.79792
20.18508 0.79849
20.18730 0.79907
20.19793 0.79965
20.20224 0.80023
20.20596 0.80081
20.20727 0.80139
20.20746 0.80197
20.21571 0.80255
20.21735 0.80313
20.21979 0.80371
20.22103 0.80428
20.22168 0.80486
20.22418 0.80544
20.22452 0.80602
20.22479 0.80660
20.22814 0.80718
20.22988 0.80776
20.23114 0.80834
20.23127 0.80892
20.23202 0.80950
20.23684 0.81008
20.23786 0.81065
20.24038 0.81123
20.24123 0.81181
20.24398 0.81239
20.24772 0.81297
20.24814 0.81355
20.25089 0.81413
20.25346 0.81471
20.25679 0.81529
20.25939 0.81587
20.26007 0.81644
20.26300 0.81702
20.26528 0.81760
20.26681 0.81818
20.26735 0.81876
20.26877 0.81934
20.26923 0.81992
20.27084 0.82050
20.27975 0.82108
20.28421 0.82166
20.28946 0.82224
20.28953 0.82281
20.29139 0.82339
20.29366 0.82397
20.29399 0.82455
20.29866 0.82513
20.30353 0.82571
20.31422 0.82629
20.31673 0.82687
20.32290 0.82745
20.32543 0.82803
20.32546 0.82860
20.33202 0.82918
20.33373 0.82976
20.33537 0.83034
20.33543 0.83092
20.33581 0.83150
20.33673 0.83208
20.33689 0.83266
20.33900 0.83324
20.35058 0.83382
20.35116 0.83439
20.35707 0.83497
20.35930 0.83555
20.36397 0.83613
20.37346 0.83671
20.37832 0.83729
20.38094 0.83787
20.38161 0.83845
20.38982 0.83903
20.39138 0.83961
20.39170 0.84019
20.39321 0.84076
20.39393 0.84134
20.39730 0.84192
20.40231 0.84250
20.40540 0.84308
20.40646 0.84366
20.40827 0.84424
20.41180 0.84482
20.41256 0.84540
20.42190 0.84598
20.42287 0.84655
20.42303 0.84713
20.42588 0.84771
20.43451 0.84829
20.43984 0.84887
20.44015 0.84945
20.44119 0.85003
20.44136 0.85061
20.44152 0.85119
20.44161 0.85177
20.44172 0.85235
20.44245 0.85292
20.44272 0.85350
20.44942 0.85408
20.45468 0.85466
20.46543 0.85524
20.46581 0.85582
20.46772 0.85640
20.47094 0.85698
20.47441 0.85756
20.47468 0.85814
20.47641 0.85871
20.47729 0.85929
20.48039 0.85987
20.48362 0.86045
20.48408 0.86103
20.48863 0.86161
20.48972 0.86219
20.49354 0.86277
20.50580 0.86335
20.50938 0.86393
20.51217 0.86450
20.51555 0.86508
20.51591 0.86566
20.51667 0.86624
20.51824 0.86682
20.51863 0.86740
20.51997 0.86798
20.52062 0.86856
20.52280 0.86914
20.52297 0.86972
20.52346 0.87030
20.52356 0.87087
20.52757 0.87145
20.52822 0.87203
20.54606 0.87261
20.54730 0.87319
20.56240 0.87377
20.56334 0.87435
20.56751 0.87493
20.56900 0.87551
20.57318 0.87609
20.57893 0.87666
20.58013 0.87724
20.58449 0.87782
20.59261 0.87840
20.59611 0.87898
20.60266 0.87956
20.61275 0.88014
20.62100 0.88072
20.62561 0.88130
20.63256 0.88188
20.63457 0.88246
20.64274 0.88303
20.64307 0.88361
20.64346 0.88419
20.64703 0.88477
20.64818 0.88535
20.65012 0.88593
20.65037 0.88651
20.65385 0.88709
20.66229 0.88767
20.66454 0.88825
20.66864 0.88882
20.67055 0.88940
20.67296 0.88998
20.67451 0.89056
20.67754 0.89114
20.68001 0.89172
20.68267 0.89230
20.68731 0.89288
20.69078 0.89346
20.69094 0.89404
20.69125 0.89461
20.69418 0.89519
20.69721 0.89577
20.69728 0.89635
20.70617 0.89693
20.70770 0.89751
20.70998 0.89809
20.71148 0.89867
20.71726 0.89925
20.71784 0.89983
20.71884 0.90041
20.73266 0.90098
20.73881 0.90156
20.74539 0.90214
20.74790 0.90272
20.76372 0.90330
20.76634 0.90388
20.76932 0.90446
20.77761 0.90504
20.78397 0.90562
20.78477 0.90620
20.78622 0.90677
20.79269 0.90735
20.79554 0.90793
20.79808 0.90851
20.80913 0.90909
20.80977 0.90967
20.81172 0.91025
20.81358 0.91083
20.81632 0.91141
20.81816 0.91199
20.81973 0.91257
20.82045 0.91314
20.82972 0.91372
20.83012 0.91430
20.83082 0.91488
20.83971 0.91546
20.84786 0.91604
20.84803 0.91662
20.84830 0.91720
20.85040 0.91778
20.85317 0.91836
20.85397 0.91893
20.86303 0.91951
20.86305 0.92009
20.86634 0.92067
20.86947 0.92125
20.87972 0.92183
20.88075 0.92241
20.88337 0.92299
20.88509 0.92357
20.88636 0.92415
20.89248 0.92472
20.89441 0.92530
20.90044 0.92588
20.90618 0.92646
20.90995 0.92704
20.91778 0.92762
20.91969 0.92820
20.93236 0.92878
20.93403 0.92936
20.93425 0.92994
20.93534 0.93052
20.93534 0.93109
20.93889 0.93167
20.93902 0.93225
20.94916 0.93283
20.95043 0.93341
20.96459 0.93399
20.96892 0.93457
20.97020 0.93515
20.97031 0.93573
20.97075 0.93631
20.97078 0.93688
20.97149 0.93746
20.97715 0.93804
20.97903 0.93862
20.97956 0.93920
20.98536 0.93978
20.99414 0.94036
21.00018 0.94094
21.00160 0.94152
21.00167 0.94210
21.01017 0.94268
21.01467 0.94325
21.01978 0.94383
21.02231 0.94441
21.02581 0.94499
21.03194 0.94557
21.03578 0.94615
21.03648 0.94673
21.03955 0.94731
21.04141 0.94789
21.04204 0.94847
21.04306 0.94904
21.05240 0.94962
21.05813 0.95020
21.07022 0.95078
21.08467 0.95136
21.08531 0.95194
21.08599 0.95252
21.08740 0.95310
21.09223 0.95368
21.09541 0.95426
21.09846 0.95483
21.10291 0.95541
21.10956 0.95599
21.10989 0.95657
21.11033 0.95715
21.11518 0.95773
21.11728 0.95831
21.12697 0.95889
21.12868 0.95947
21.13084 0.96005
21.13107 0.96063
21.13767 0.96120
21.14033 0.96178
21.14600 0.96236
21.16324 0.96294
21.17001 0.96352
21.17099 0.96410
21.17495 0.96468
21.17970 0.96526
21.18015 0.96584
21.18039 0.96642
21.18336 0.96699
21.19230 0.96757
21.19514 0.96815
21.19699 0.96873
21.20419 0.96931
21.24704 0.96989
21.24718 0.97047
21.24799 0.97105
21.25004 0.97163
21.26890 0.97221
21.27654 0.97279
21.27706 0.97336
21.29294 0.97394
21.29640 0.97452
21.30710 0.97510
21.30957 0.97568
21.30961 0.97626
21.31041 0.97684
21.31131 0.97742
21.32437 0.97800
21.32563 0.97858
21.33768 0.97915
21.34180 0.97973
21.34865 0.98031
21.35461 0.98089
21.36148 0.98147
21.37461 0.98205
21.38081 0.98263
21.39292 0.98321
21.39432 0.98379
21.40447 0.98437
21.40521 0.98494
21.41653 0.98552
21.42041 0.98610
21.42350 0.98668
21.43004 0.98726
21.43826 0.98784
21.45318 0.98842
21.46649 0.98900
21.49371 0.98958
21.49387 0.99016
21.50352 0.99074
21.50654 0.99131
21.51563 0.99189
21.52697 0.99247
21.53646 0.99305
21.53838 0.99363
21.57516 0.99421
21.57656 0.99479
21.58250 0.99537
21.58554 0.99595
21.61372 0.99653
21.62770 0.99710
21.66687 0.99768
21.73882 0.99826
21.76174 0.99884
21.77743 0.99942
21.91967 1.00000
};
\addlegendentry{URA - B}
\addplot [thick, color2, dashed]
table {%
-inf 0.00000
8.64001 0.00081
8.65333 0.00162
8.71122 0.00243
8.94762 0.00323
8.99511 0.00404
9.03510 0.00485
9.10590 0.00566
9.20568 0.00647
9.38009 0.00728
9.39285 0.00808
9.41026 0.00889
9.43983 0.00970
9.69183 0.01051
9.76401 0.01132
9.78299 0.01213
9.80559 0.01293
9.82349 0.01374
9.83889 0.01455
9.84814 0.01536
9.93364 0.01617
9.95119 0.01698
9.96478 0.01778
9.97437 0.01859
9.99398 0.01940
10.01412 0.02021
10.01635 0.02102
10.05641 0.02183
10.06112 0.02264
10.10265 0.02344
10.15112 0.02425
10.15432 0.02506
10.16241 0.02587
10.17085 0.02668
10.18774 0.02749
10.19523 0.02829
10.20595 0.02910
10.20683 0.02991
10.20947 0.03072
10.21664 0.03153
10.22156 0.03234
10.26540 0.03314
10.27219 0.03395
10.29361 0.03476
10.29471 0.03557
10.32379 0.03638
10.35033 0.03719
10.35574 0.03800
10.36025 0.03880
10.40986 0.03961
10.42603 0.04042
10.43878 0.04123
10.46491 0.04204
10.48901 0.04285
10.53742 0.04365
10.53786 0.04446
10.55839 0.04527
10.58239 0.04608
10.58766 0.04689
10.59567 0.04770
10.61366 0.04850
10.61403 0.04931
10.62763 0.05012
10.63836 0.05093
10.66055 0.05174
10.66701 0.05255
10.68258 0.05335
10.68928 0.05416
10.69138 0.05497
10.72047 0.05578
10.76332 0.05659
10.76736 0.05740
10.78714 0.05821
10.79475 0.05901
10.80458 0.05982
10.81030 0.06063
10.81086 0.06144
10.83387 0.06225
10.85095 0.06306
10.87610 0.06386
10.89582 0.06467
10.90102 0.06548
10.90760 0.06629
10.91768 0.06710
10.91897 0.06791
10.92604 0.06871
10.93023 0.06952
10.93677 0.07033
10.93901 0.07114
10.93966 0.07195
10.94526 0.07276
10.94803 0.07357
10.96096 0.07437
10.96658 0.07518
10.98621 0.07599
10.98814 0.07680
11.00316 0.07761
11.00521 0.07842
11.02624 0.07922
11.02955 0.08003
11.02996 0.08084
11.03509 0.08165
11.04102 0.08246
11.04791 0.08327
11.04793 0.08407
11.05059 0.08488
11.06267 0.08569
11.07226 0.08650
11.07459 0.08731
11.08906 0.08812
11.09114 0.08892
11.09477 0.08973
11.09954 0.09054
11.10430 0.09135
11.10689 0.09216
11.11137 0.09297
11.11781 0.09378
11.12760 0.09458
11.13069 0.09539
11.13467 0.09620
11.13599 0.09701
11.15189 0.09782
11.16614 0.09863
11.16634 0.09943
11.16940 0.10024
11.17937 0.10105
11.18735 0.10186
11.19858 0.10267
11.19875 0.10348
11.20802 0.10428
11.20876 0.10509
11.21482 0.10590
11.21530 0.10671
11.22109 0.10752
11.22248 0.10833
11.22698 0.10914
11.23025 0.10994
11.23760 0.11075
11.24488 0.11156
11.25932 0.11237
11.26172 0.11318
11.26778 0.11399
11.27102 0.11479
11.27279 0.11560
11.27467 0.11641
11.27573 0.11722
11.29062 0.11803
11.29906 0.11884
11.30127 0.11964
11.30220 0.12045
11.30399 0.12126
11.31138 0.12207
11.31386 0.12288
11.31466 0.12369
11.31589 0.12449
11.31832 0.12530
11.33893 0.12611
11.34632 0.12692
11.34812 0.12773
11.35157 0.12854
11.35250 0.12935
11.35304 0.13015
11.35384 0.13096
11.35584 0.13177
11.36478 0.13258
11.36600 0.13339
11.37072 0.13420
11.37244 0.13500
11.37340 0.13581
11.38352 0.13662
11.39299 0.13743
11.40155 0.13824
11.42180 0.13905
11.42213 0.13985
11.42416 0.14066
11.43417 0.14147
11.43625 0.14228
11.44566 0.14309
11.45862 0.14390
11.46200 0.14470
11.46717 0.14551
11.46990 0.14632
11.47222 0.14713
11.48179 0.14794
11.49007 0.14875
11.49629 0.14956
11.50455 0.15036
11.50456 0.15117
11.51356 0.15198
11.51422 0.15279
11.51908 0.15360
11.52307 0.15441
11.53253 0.15521
11.53370 0.15602
11.53516 0.15683
11.53654 0.15764
11.54028 0.15845
11.54182 0.15926
11.54657 0.16006
11.54667 0.16087
11.54939 0.16168
11.55093 0.16249
11.55319 0.16330
11.56542 0.16411
11.56994 0.16492
11.57590 0.16572
11.57728 0.16653
11.58603 0.16734
11.58711 0.16815
11.58781 0.16896
11.59174 0.16977
11.59585 0.17057
11.59645 0.17138
11.59939 0.17219
11.60496 0.17300
11.60740 0.17381
11.60743 0.17462
11.61350 0.17542
11.61652 0.17623
11.62259 0.17704
11.62606 0.17785
11.62671 0.17866
11.63057 0.17947
11.63522 0.18027
11.63934 0.18108
11.64322 0.18189
11.64357 0.18270
11.64978 0.18351
11.65310 0.18432
11.65525 0.18513
11.65948 0.18593
11.66323 0.18674
11.66380 0.18755
11.66745 0.18836
11.67052 0.18917
11.68127 0.18998
11.68291 0.19078
11.68320 0.19159
11.68595 0.19240
11.68784 0.19321
11.69256 0.19402
11.69620 0.19483
11.69855 0.19563
11.69917 0.19644
11.70725 0.19725
11.70984 0.19806
11.71453 0.19887
11.71788 0.19968
11.72326 0.20049
11.73229 0.20129
11.73526 0.20210
11.73688 0.20291
11.73906 0.20372
11.74499 0.20453
11.74704 0.20534
11.74764 0.20614
11.75058 0.20695
11.75166 0.20776
11.75233 0.20857
11.75259 0.20938
11.75421 0.21019
11.76045 0.21099
11.77474 0.21180
11.77668 0.21261
11.77690 0.21342
11.77954 0.21423
11.78701 0.21504
11.78807 0.21584
11.79934 0.21665
11.80392 0.21746
11.80988 0.21827
11.81111 0.21908
11.81193 0.21989
11.81548 0.22070
11.82106 0.22150
11.82217 0.22231
11.82339 0.22312
11.82535 0.22393
11.82663 0.22474
11.82701 0.22555
11.83042 0.22635
11.83236 0.22716
11.84058 0.22797
11.84436 0.22878
11.84972 0.22959
11.85132 0.23040
11.85438 0.23120
11.85516 0.23201
11.85932 0.23282
11.85955 0.23363
11.86046 0.23444
11.86226 0.23525
11.86228 0.23605
11.86252 0.23686
11.86809 0.23767
11.86916 0.23848
11.87087 0.23929
11.87426 0.24010
11.87485 0.24091
11.87906 0.24171
11.88047 0.24252
11.88833 0.24333
11.88843 0.24414
11.89143 0.24495
11.89257 0.24576
11.89396 0.24656
11.90141 0.24737
11.90608 0.24818
11.90767 0.24899
11.91149 0.24980
11.91368 0.25061
11.91406 0.25141
11.91602 0.25222
11.91908 0.25303
11.92136 0.25384
11.92264 0.25465
11.92717 0.25546
11.92857 0.25627
11.92980 0.25707
11.93318 0.25788
11.93348 0.25869
11.93533 0.25950
11.94039 0.26031
11.94965 0.26112
11.95366 0.26192
11.95430 0.26273
11.95521 0.26354
11.95887 0.26435
11.96548 0.26516
11.96722 0.26597
11.96777 0.26677
11.96847 0.26758
11.97264 0.26839
11.97653 0.26920
11.97731 0.27001
11.97895 0.27082
11.97990 0.27162
11.97991 0.27243
11.98589 0.27324
11.98941 0.27405
11.98944 0.27486
11.99182 0.27567
11.99895 0.27648
11.99967 0.27728
12.00014 0.27809
12.00308 0.27890
12.00571 0.27971
12.00932 0.28052
12.01177 0.28133
12.01185 0.28213
12.01222 0.28294
12.01650 0.28375
12.01854 0.28456
12.02177 0.28537
12.02200 0.28618
12.02413 0.28698
12.02777 0.28779
12.03224 0.28860
12.03681 0.28941
12.03758 0.29022
12.03843 0.29103
12.03895 0.29184
12.03988 0.29264
12.04171 0.29345
12.04438 0.29426
12.04513 0.29507
12.04539 0.29588
12.04629 0.29669
12.04739 0.29749
12.04824 0.29830
12.04966 0.29911
12.05014 0.29992
12.05234 0.30073
12.05398 0.30154
12.05484 0.30234
12.05544 0.30315
12.05753 0.30396
12.05838 0.30477
12.06012 0.30558
12.06113 0.30639
12.06226 0.30719
12.06299 0.30800
12.06336 0.30881
12.06427 0.30962
12.06618 0.31043
12.06766 0.31124
12.06912 0.31205
12.06998 0.31285
12.08235 0.31366
12.09074 0.31447
12.09240 0.31528
12.09480 0.31609
12.09635 0.31690
12.09750 0.31770
12.09783 0.31851
12.09846 0.31932
12.09960 0.32013
12.10094 0.32094
12.10202 0.32175
12.10670 0.32255
12.10675 0.32336
12.10822 0.32417
12.10868 0.32498
12.11120 0.32579
12.11200 0.32660
12.11461 0.32741
12.11946 0.32821
12.12014 0.32902
12.12125 0.32983
12.12248 0.33064
12.12433 0.33145
12.12524 0.33226
12.12709 0.33306
12.12773 0.33387
12.13127 0.33468
12.13248 0.33549
12.13328 0.33630
12.13336 0.33711
12.13590 0.33791
12.13732 0.33872
12.14440 0.33953
12.15093 0.34034
12.15103 0.34115
12.15236 0.34196
12.15279 0.34276
12.15504 0.34357
12.15605 0.34438
12.15688 0.34519
12.16309 0.34600
12.16506 0.34681
12.16614 0.34762
12.16741 0.34842
12.16843 0.34923
12.16895 0.35004
12.17201 0.35085
12.17267 0.35166
12.17307 0.35247
12.17499 0.35327
12.17599 0.35408
12.17724 0.35489
12.17729 0.35570
12.18131 0.35651
12.18147 0.35732
12.18231 0.35812
12.18305 0.35893
12.18358 0.35974
12.18584 0.36055
12.18974 0.36136
12.19215 0.36217
12.19386 0.36297
12.19498 0.36378
12.19583 0.36459
12.19792 0.36540
12.19902 0.36621
12.19912 0.36702
12.19993 0.36783
12.20068 0.36863
12.20214 0.36944
12.20321 0.37025
12.20553 0.37106
12.20941 0.37187
12.21181 0.37268
12.21784 0.37348
12.22001 0.37429
12.22601 0.37510
12.22613 0.37591
12.22828 0.37672
12.22937 0.37753
12.24295 0.37833
12.24660 0.37914
12.24990 0.37995
12.25047 0.38076
12.25302 0.38157
12.25661 0.38238
12.25730 0.38319
12.26583 0.38399
12.26672 0.38480
12.26710 0.38561
12.26868 0.38642
12.26874 0.38723
12.27090 0.38804
12.27136 0.38884
12.27245 0.38965
12.27864 0.39046
12.28139 0.39127
12.28231 0.39208
12.28406 0.39289
12.29370 0.39369
12.29545 0.39450
12.29666 0.39531
12.29747 0.39612
12.29755 0.39693
12.29828 0.39774
12.29876 0.39854
12.29966 0.39935
12.30104 0.40016
12.30279 0.40097
12.30358 0.40178
12.30416 0.40259
12.30438 0.40340
12.30505 0.40420
12.30566 0.40501
12.31044 0.40582
12.31067 0.40663
12.31164 0.40744
12.31539 0.40825
12.31552 0.40905
12.31773 0.40986
12.32201 0.41067
12.32246 0.41148
12.32425 0.41229
12.32701 0.41310
12.33123 0.41390
12.33311 0.41471
12.33330 0.41552
12.33433 0.41633
12.33676 0.41714
12.33837 0.41795
12.33964 0.41876
12.33976 0.41956
12.34085 0.42037
12.34337 0.42118
12.34381 0.42199
12.34568 0.42280
12.34666 0.42361
12.34687 0.42441
12.34778 0.42522
12.34820 0.42603
12.34848 0.42684
12.34869 0.42765
12.34957 0.42846
12.35069 0.42926
12.35319 0.43007
12.35445 0.43088
12.35533 0.43169
12.35563 0.43250
12.35746 0.43331
12.35840 0.43411
12.35996 0.43492
12.36136 0.43573
12.36265 0.43654
12.36484 0.43735
12.36632 0.43816
12.36836 0.43897
12.36946 0.43977
12.36979 0.44058
12.37089 0.44139
12.37115 0.44220
12.37613 0.44301
12.37618 0.44382
12.37631 0.44462
12.38042 0.44543
12.38115 0.44624
12.38116 0.44705
12.38196 0.44786
12.38345 0.44867
12.38706 0.44947
12.38813 0.45028
12.39344 0.45109
12.39457 0.45190
12.39578 0.45271
12.39690 0.45352
12.39863 0.45432
12.39888 0.45513
12.39915 0.45594
12.40036 0.45675
12.40200 0.45756
12.40590 0.45837
12.40710 0.45918
12.40764 0.45998
12.40919 0.46079
12.40985 0.46160
12.41387 0.46241
12.41747 0.46322
12.41818 0.46403
12.41872 0.46483
12.41899 0.46564
12.41949 0.46645
12.42017 0.46726
12.42081 0.46807
12.42153 0.46888
12.42285 0.46968
12.42420 0.47049
12.42490 0.47130
12.42498 0.47211
12.42500 0.47292
12.42656 0.47373
12.42740 0.47454
12.42776 0.47534
12.42781 0.47615
12.42841 0.47696
12.43076 0.47777
12.43119 0.47858
12.43160 0.47939
12.43189 0.48019
12.43218 0.48100
12.43355 0.48181
12.43673 0.48262
12.43761 0.48343
12.43781 0.48424
12.43868 0.48504
12.44016 0.48585
12.44057 0.48666
12.44468 0.48747
12.44705 0.48828
12.45051 0.48909
12.45192 0.48989
12.45206 0.49070
12.45313 0.49151
12.45432 0.49232
12.45537 0.49313
12.45694 0.49394
12.45928 0.49475
12.46005 0.49555
12.46044 0.49636
12.46098 0.49717
12.46253 0.49798
12.46320 0.49879
12.46471 0.49960
12.46617 0.50040
12.46806 0.50121
12.46872 0.50202
12.47069 0.50283
12.47228 0.50364
12.47363 0.50445
12.47738 0.50525
12.48069 0.50606
12.48156 0.50687
12.48247 0.50768
12.48368 0.50849
12.48489 0.50930
12.48509 0.51011
12.48597 0.51091
12.49163 0.51172
12.49410 0.51253
12.49538 0.51334
12.50027 0.51415
12.50176 0.51496
12.50200 0.51576
12.50319 0.51657
12.50545 0.51738
12.50755 0.51819
12.50924 0.51900
12.51020 0.51981
12.51172 0.52061
12.51486 0.52142
12.51529 0.52223
12.51740 0.52304
12.51979 0.52385
12.52145 0.52466
12.52239 0.52546
12.52303 0.52627
12.52573 0.52708
12.52793 0.52789
12.52931 0.52870
12.53352 0.52951
12.53467 0.53032
12.53760 0.53112
12.54111 0.53193
12.54384 0.53274
12.54562 0.53355
12.54732 0.53436
12.54774 0.53517
12.54853 0.53597
12.54922 0.53678
12.55571 0.53759
12.55761 0.53840
12.55860 0.53921
12.55939 0.54002
12.56255 0.54082
12.56673 0.54163
12.56772 0.54244
12.56783 0.54325
12.56861 0.54406
12.56956 0.54487
12.57024 0.54568
12.57362 0.54648
12.57423 0.54729
12.57446 0.54810
12.57490 0.54891
12.57697 0.54972
12.57867 0.55053
12.57976 0.55133
12.58157 0.55214
12.58232 0.55295
12.58374 0.55376
12.58707 0.55457
12.58760 0.55538
12.58981 0.55618
12.59052 0.55699
12.59078 0.55780
12.59124 0.55861
12.59132 0.55942
12.59368 0.56023
12.59751 0.56103
12.60006 0.56184
12.60012 0.56265
12.60109 0.56346
12.60457 0.56427
12.60668 0.56508
12.60695 0.56589
12.60910 0.56669
12.61070 0.56750
12.61192 0.56831
12.61403 0.56912
12.61486 0.56993
12.61493 0.57074
12.61712 0.57154
12.61787 0.57235
12.61942 0.57316
12.62292 0.57397
12.62399 0.57478
12.62440 0.57559
12.62610 0.57639
12.63447 0.57720
12.63939 0.57801
12.64102 0.57882
12.64263 0.57963
12.64377 0.58044
12.64440 0.58124
12.64473 0.58205
12.64709 0.58286
12.64953 0.58367
12.65190 0.58448
12.65470 0.58529
12.65920 0.58610
12.65947 0.58690
12.66172 0.58771
12.66608 0.58852
12.66665 0.58933
12.66876 0.59014
12.67000 0.59095
12.67073 0.59175
12.67221 0.59256
12.67356 0.59337
12.67824 0.59418
12.67984 0.59499
12.67999 0.59580
12.68214 0.59660
12.68450 0.59741
12.68614 0.59822
12.68734 0.59903
12.68852 0.59984
12.68964 0.60065
12.68989 0.60146
12.69119 0.60226
12.69202 0.60307
12.69254 0.60388
12.69296 0.60469
12.69651 0.60550
12.69788 0.60631
12.70278 0.60711
12.70332 0.60792
12.70375 0.60873
12.70392 0.60954
12.70393 0.61035
12.70402 0.61116
12.70429 0.61196
12.70443 0.61277
12.70701 0.61358
12.70757 0.61439
12.71285 0.61520
12.71603 0.61601
12.71729 0.61681
12.71890 0.61762
12.72409 0.61843
12.72512 0.61924
12.72534 0.62005
12.72569 0.62086
12.72602 0.62167
12.72640 0.62247
12.72718 0.62328
12.72906 0.62409
12.73039 0.62490
12.73208 0.62571
12.73361 0.62652
12.73446 0.62732
12.73480 0.62813
12.73615 0.62894
12.73789 0.62975
12.74050 0.63056
12.74121 0.63137
12.74299 0.63217
12.74534 0.63298
12.74757 0.63379
12.74824 0.63460
12.74872 0.63541
12.75399 0.63622
12.75572 0.63703
12.75611 0.63783
12.75669 0.63864
12.75889 0.63945
12.75990 0.64026
12.76264 0.64107
12.76349 0.64188
12.76382 0.64268
12.76594 0.64349
12.76778 0.64430
12.76856 0.64511
12.76856 0.64592
12.77218 0.64673
12.77230 0.64753
12.77233 0.64834
12.77440 0.64915
12.77602 0.64996
12.77663 0.65077
12.77716 0.65158
12.77841 0.65238
12.77941 0.65319
12.78555 0.65400
12.79072 0.65481
12.79307 0.65562
12.79514 0.65643
12.79575 0.65724
12.79699 0.65804
12.79714 0.65885
12.79772 0.65966
12.79966 0.66047
12.80055 0.66128
12.80351 0.66209
12.80446 0.66289
12.80659 0.66370
12.80734 0.66451
12.80889 0.66532
12.80998 0.66613
12.81000 0.66694
12.81062 0.66774
12.81079 0.66855
12.81115 0.66936
12.81215 0.67017
12.81230 0.67098
12.81353 0.67179
12.81423 0.67259
12.81772 0.67340
12.82012 0.67421
12.82187 0.67502
12.82288 0.67583
12.82621 0.67664
12.82745 0.67745
12.82886 0.67825
12.83065 0.67906
12.83092 0.67987
12.83149 0.68068
12.83427 0.68149
12.83479 0.68230
12.83660 0.68310
12.83747 0.68391
12.83761 0.68472
12.84369 0.68553
12.84658 0.68634
12.84983 0.68715
12.85001 0.68795
12.85356 0.68876
12.86026 0.68957
12.86241 0.69038
12.86297 0.69119
12.86371 0.69200
12.86444 0.69281
12.86659 0.69361
12.86923 0.69442
12.86990 0.69523
12.87096 0.69604
12.87221 0.69685
12.87224 0.69766
12.87308 0.69846
12.87706 0.69927
12.88147 0.70008
12.88308 0.70089
12.88555 0.70170
12.89268 0.70251
12.89313 0.70331
12.89389 0.70412
12.89502 0.70493
12.89517 0.70574
12.89626 0.70655
12.89684 0.70736
12.89697 0.70816
12.89860 0.70897
12.90048 0.70978
12.90054 0.71059
12.90082 0.71140
12.90100 0.71221
12.90479 0.71302
12.90624 0.71382
12.91034 0.71463
12.91387 0.71544
12.91585 0.71625
12.91628 0.71706
12.91729 0.71787
12.91911 0.71867
12.92440 0.71948
12.92686 0.72029
12.92817 0.72110
12.93201 0.72191
12.93531 0.72272
12.93580 0.72352
12.93818 0.72433
12.93855 0.72514
12.93867 0.72595
12.93899 0.72676
12.93905 0.72757
12.94076 0.72838
12.94662 0.72918
12.94703 0.72999
12.94751 0.73080
12.94802 0.73161
12.94820 0.73242
12.94926 0.73323
12.94954 0.73403
12.95910 0.73484
12.96157 0.73565
12.96166 0.73646
12.96747 0.73727
12.96850 0.73808
12.97090 0.73888
12.97107 0.73969
12.97139 0.74050
12.97160 0.74131
12.97949 0.74212
12.98598 0.74293
12.98717 0.74373
12.99458 0.74454
12.99522 0.74535
12.99821 0.74616
12.99899 0.74697
12.99959 0.74778
13.00326 0.74859
13.00762 0.74939
13.00826 0.75020
13.01058 0.75101
13.01420 0.75182
13.01707 0.75263
13.02443 0.75344
13.02623 0.75424
13.02634 0.75505
13.02747 0.75586
13.03210 0.75667
13.03429 0.75748
13.03476 0.75829
13.03857 0.75909
13.04096 0.75990
13.04544 0.76071
13.04624 0.76152
13.04760 0.76233
13.04767 0.76314
13.04907 0.76395
13.04946 0.76475
13.05043 0.76556
13.05307 0.76637
13.05565 0.76718
13.06085 0.76799
13.06707 0.76880
13.07228 0.76960
13.07313 0.77041
13.07706 0.77122
13.07933 0.77203
13.08149 0.77284
13.08393 0.77365
13.08562 0.77445
13.08605 0.77526
13.08926 0.77607
13.09121 0.77688
13.09451 0.77769
13.09685 0.77850
13.09698 0.77930
13.09859 0.78011
13.10179 0.78092
13.10451 0.78173
13.10640 0.78254
13.10718 0.78335
13.10818 0.78416
13.11809 0.78496
13.12041 0.78577
13.12538 0.78658
13.12630 0.78739
13.12867 0.78820
13.12891 0.78901
13.13050 0.78981
13.13862 0.79062
13.14002 0.79143
13.14016 0.79224
13.14632 0.79305
13.14710 0.79386
13.14948 0.79466
13.15041 0.79547
13.15053 0.79628
13.15566 0.79709
13.15592 0.79790
13.15878 0.79871
13.17680 0.79951
13.17864 0.80032
13.17945 0.80113
13.17986 0.80194
13.18341 0.80275
13.18360 0.80356
13.18429 0.80437
13.18532 0.80517
13.18622 0.80598
13.18707 0.80679
13.19323 0.80760
13.19433 0.80841
13.19607 0.80922
13.20014 0.81002
13.20230 0.81083
13.21035 0.81164
13.22051 0.81245
13.22150 0.81326
13.22201 0.81407
13.22359 0.81487
13.22376 0.81568
13.22753 0.81649
13.23054 0.81730
13.23085 0.81811
13.24160 0.81892
13.24368 0.81973
13.24661 0.82053
13.24684 0.82134
13.24804 0.82215
13.25170 0.82296
13.25269 0.82377
13.25276 0.82458
13.26333 0.82538
13.26367 0.82619
13.26493 0.82700
13.26553 0.82781
13.28062 0.82862
13.29549 0.82943
13.29940 0.83023
13.30124 0.83104
13.30385 0.83185
13.30453 0.83266
13.30555 0.83347
13.31283 0.83428
13.31518 0.83508
13.31630 0.83589
13.31959 0.83670
13.32043 0.83751
13.32087 0.83832
13.32737 0.83913
13.32839 0.83994
13.33095 0.84074
13.33578 0.84155
13.33837 0.84236
13.34011 0.84317
13.34692 0.84398
13.34822 0.84479
13.35468 0.84559
13.35475 0.84640
13.35980 0.84721
13.36082 0.84802
13.36268 0.84883
13.36283 0.84964
13.36489 0.85044
13.36780 0.85125
13.37467 0.85206
13.37857 0.85287
13.38061 0.85368
13.38208 0.85449
13.38236 0.85530
13.38604 0.85610
13.38657 0.85691
13.39691 0.85772
13.40265 0.85853
13.40756 0.85934
13.41088 0.86015
13.42121 0.86095
13.42193 0.86176
13.42354 0.86257
13.42544 0.86338
13.43122 0.86419
13.43136 0.86500
13.43438 0.86580
13.43464 0.86661
13.43640 0.86742
13.44115 0.86823
13.44621 0.86904
13.44718 0.86985
13.45747 0.87065
13.46392 0.87146
13.46393 0.87227
13.46571 0.87308
13.46671 0.87389
13.46756 0.87470
13.47797 0.87551
13.48125 0.87631
13.48181 0.87712
13.48953 0.87793
13.48993 0.87874
13.49069 0.87955
13.49844 0.88036
13.50859 0.88116
13.50907 0.88197
13.51244 0.88278
13.51620 0.88359
13.52066 0.88440
13.52200 0.88521
13.52263 0.88601
13.52294 0.88682
13.52489 0.88763
13.52715 0.88844
13.52758 0.88925
13.52883 0.89006
13.52930 0.89086
13.53262 0.89167
13.53386 0.89248
13.54072 0.89329
13.54163 0.89410
13.54359 0.89491
13.54435 0.89572
13.54537 0.89652
13.55278 0.89733
13.55890 0.89814
13.56323 0.89895
13.56324 0.89976
13.56696 0.90057
13.57027 0.90137
13.57257 0.90218
13.58221 0.90299
13.58582 0.90380
13.58709 0.90461
13.59055 0.90542
13.59407 0.90622
13.59697 0.90703
13.59871 0.90784
13.59970 0.90865
13.60084 0.90946
13.60579 0.91027
13.60697 0.91108
13.61981 0.91188
13.62459 0.91269
13.62497 0.91350
13.62961 0.91431
13.63497 0.91512
13.64554 0.91593
13.64849 0.91673
13.64950 0.91754
13.65115 0.91835
13.65873 0.91916
13.66006 0.91997
13.66416 0.92078
13.66975 0.92158
13.69434 0.92239
13.69864 0.92320
13.70268 0.92401
13.70342 0.92482
13.70537 0.92563
13.70865 0.92643
13.70916 0.92724
13.71745 0.92805
13.72540 0.92886
13.72957 0.92967
13.73014 0.93048
13.74831 0.93129
13.75864 0.93209
13.76101 0.93290
13.76120 0.93371
13.77359 0.93452
13.79025 0.93533
13.79382 0.93614
13.79454 0.93694
13.80491 0.93775
13.80615 0.93856
13.80947 0.93937
13.81149 0.94018
13.82006 0.94099
13.82142 0.94179
13.82182 0.94260
13.82422 0.94341
13.82777 0.94422
13.84799 0.94503
13.84997 0.94584
13.85112 0.94665
13.85390 0.94745
13.86206 0.94826
13.87020 0.94907
13.87888 0.94988
13.88021 0.95069
13.88133 0.95150
13.88784 0.95230
13.88820 0.95311
13.89377 0.95392
13.91184 0.95473
13.92054 0.95554
13.92473 0.95635
13.92737 0.95715
13.94631 0.95796
13.96126 0.95877
13.96166 0.95958
13.96349 0.96039
13.97481 0.96120
14.00289 0.96200
14.00488 0.96281
14.01545 0.96362
14.01690 0.96443
14.02174 0.96524
14.02601 0.96605
14.07514 0.96686
14.08095 0.96766
14.09867 0.96847
14.12396 0.96928
14.12886 0.97009
14.12986 0.97090
14.14638 0.97171
14.14681 0.97251
14.14821 0.97332
14.15277 0.97413
14.18584 0.97494
14.18594 0.97575
14.19054 0.97656
14.20591 0.97736
14.23886 0.97817
14.24274 0.97898
14.25043 0.97979
14.25332 0.98060
14.25422 0.98141
14.26516 0.98222
14.27964 0.98302
14.30129 0.98383
14.31514 0.98464
14.34199 0.98545
14.35272 0.98626
14.35432 0.98707
14.41611 0.98787
14.41703 0.98868
14.43548 0.98949
14.53824 0.99030
14.53927 0.99111
14.54283 0.99192
14.63965 0.99272
14.65643 0.99353
14.66100 0.99434
14.66327 0.99515
14.67344 0.99596
14.71180 0.99677
14.72764 0.99757
14.79044 0.99838
15.05013 0.99919
15.27321 1.00000
};
\addlegendentry{URA - C}
\addplot [thick, color3, dashed]
table {%
-inf 0.00000
5.83762 0.00055
12.67081 0.00111
12.77659 0.00166
12.85863 0.00221
12.96409 0.00277
12.97223 0.00332
13.04201 0.00387
13.08397 0.00442
13.09904 0.00498
13.14527 0.00553
13.16619 0.00608
13.24016 0.00664
13.26248 0.00719
13.26756 0.00774
13.27878 0.00830
13.28370 0.00885
13.28622 0.00940
13.29307 0.00996
13.31453 0.01051
13.32316 0.01106
13.33917 0.01162
13.34596 0.01217
13.35004 0.01272
13.35290 0.01327
13.36219 0.01383
13.37162 0.01438
13.37331 0.01493
13.37366 0.01549
13.37682 0.01604
13.38254 0.01659
13.38778 0.01715
13.39438 0.01770
13.40040 0.01825
13.40572 0.01881
13.41176 0.01936
13.41722 0.01991
13.41793 0.02046
13.42125 0.02102
13.43077 0.02157
13.43747 0.02212
13.44447 0.02268
13.44481 0.02323
13.44965 0.02378
13.46040 0.02434
13.46082 0.02489
13.47082 0.02544
13.47726 0.02600
13.47877 0.02655
13.48620 0.02710
13.48939 0.02765
13.49643 0.02821
13.51113 0.02876
13.51609 0.02931
13.51631 0.02987
13.51925 0.03042
13.52099 0.03097
13.52589 0.03153
13.54386 0.03208
13.54972 0.03263
13.56458 0.03319
13.57129 0.03374
13.57283 0.03429
13.57789 0.03485
13.58051 0.03540
13.58547 0.03595
13.59034 0.03650
13.59093 0.03706
13.59162 0.03761
13.59375 0.03816
13.59444 0.03872
13.59986 0.03927
13.60301 0.03982
13.60605 0.04038
13.60938 0.04093
13.62426 0.04148
13.63642 0.04204
13.63649 0.04259
13.63710 0.04314
13.63853 0.04369
13.65028 0.04425
13.65044 0.04480
13.65138 0.04535
13.65604 0.04591
13.65814 0.04646
13.66899 0.04701
13.67000 0.04757
13.68410 0.04812
13.68775 0.04867
13.68930 0.04923
13.69172 0.04978
13.70122 0.05033
13.70445 0.05088
13.70590 0.05144
13.71064 0.05199
13.71210 0.05254
13.71785 0.05310
13.71803 0.05365
13.71855 0.05420
13.72168 0.05476
13.72326 0.05531
13.72567 0.05586
13.72914 0.05642
13.73270 0.05697
13.73470 0.05752
13.73599 0.05808
13.73652 0.05863
13.73824 0.05918
13.73909 0.05973
13.74018 0.06029
13.74122 0.06084
13.74611 0.06139
13.74687 0.06195
13.76068 0.06250
13.76081 0.06305
13.77395 0.06361
13.77468 0.06416
13.77999 0.06471
13.78188 0.06527
13.78252 0.06582
13.78258 0.06637
13.78312 0.06692
13.78516 0.06748
13.78813 0.06803
13.78967 0.06858
13.80029 0.06914
13.80583 0.06969
13.80891 0.07024
13.82011 0.07080
13.82186 0.07135
13.82528 0.07190
13.82821 0.07246
13.83276 0.07301
13.83314 0.07356
13.83386 0.07412
13.83478 0.07467
13.84093 0.07522
13.84685 0.07577
13.84728 0.07633
13.85165 0.07688
13.85258 0.07743
13.86494 0.07799
13.86685 0.07854
13.86755 0.07909
13.86906 0.07965
13.86909 0.08020
13.87013 0.08075
13.87422 0.08131
13.87822 0.08186
13.87830 0.08241
13.87933 0.08296
13.88126 0.08352
13.88379 0.08407
13.88562 0.08462
13.88588 0.08518
13.88630 0.08573
13.89287 0.08628
13.89517 0.08684
13.89611 0.08739
13.89835 0.08794
13.90027 0.08850
13.90050 0.08905
13.90372 0.08960
13.90950 0.09015
13.91077 0.09071
13.91109 0.09126
13.91508 0.09181
13.91604 0.09237
13.91839 0.09292
13.91999 0.09347
13.92053 0.09403
13.92114 0.09458
13.92127 0.09513
13.93041 0.09569
13.93185 0.09624
13.93327 0.09679
13.93473 0.09735
13.93735 0.09790
13.93775 0.09845
13.94110 0.09900
13.94252 0.09956
13.94329 0.10011
13.94354 0.10066
13.94403 0.10122
13.94839 0.10177
13.95183 0.10232
13.95318 0.10288
13.95461 0.10343
13.95501 0.10398
13.95504 0.10454
13.95582 0.10509
13.95758 0.10564
13.96137 0.10619
13.96345 0.10675
13.96458 0.10730
13.96512 0.10785
13.98040 0.10841
13.98102 0.10896
13.98439 0.10951
13.98867 0.11007
13.99298 0.11062
13.99356 0.11117
13.99532 0.11173
14.00601 0.11228
14.00653 0.11283
14.00885 0.11338
14.00990 0.11394
14.01088 0.11449
14.01541 0.11504
14.01659 0.11560
14.02000 0.11615
14.02032 0.11670
14.02161 0.11726
14.02181 0.11781
14.02227 0.11836
14.02340 0.11892
14.02432 0.11947
14.02793 0.12002
14.03122 0.12058
14.03173 0.12113
14.03357 0.12168
14.03430 0.12223
14.03578 0.12279
14.03721 0.12334
14.03872 0.12389
14.03991 0.12445
14.04058 0.12500
14.04266 0.12555
14.04303 0.12611
14.04443 0.12666
14.04608 0.12721
14.04840 0.12777
14.05042 0.12832
14.05299 0.12887
14.05476 0.12942
14.05654 0.12998
14.06181 0.13053
14.06290 0.13108
14.06378 0.13164
14.06913 0.13219
14.07057 0.13274
14.07211 0.13330
14.07329 0.13385
14.07518 0.13440
14.08740 0.13496
14.08932 0.13551
14.08985 0.13606
14.09086 0.13662
14.09103 0.13717
14.09146 0.13772
14.09199 0.13827
14.09635 0.13883
14.09804 0.13938
14.09892 0.13993
14.10030 0.14049
14.10242 0.14104
14.10245 0.14159
14.10319 0.14215
14.10511 0.14270
14.10556 0.14325
14.10567 0.14381
14.10828 0.14436
14.10828 0.14491
14.10881 0.14546
14.11161 0.14602
14.11454 0.14657
14.11652 0.14712
14.11666 0.14768
14.11706 0.14823
14.11744 0.14878
14.11759 0.14934
14.11843 0.14989
14.12104 0.15044
14.12240 0.15100
14.12332 0.15155
14.12664 0.15210
14.12874 0.15265
14.13291 0.15321
14.13306 0.15376
14.13651 0.15431
14.13879 0.15487
14.14553 0.15542
14.14726 0.15597
14.14762 0.15653
14.14880 0.15708
14.15040 0.15763
14.15705 0.15819
14.15873 0.15874
14.15975 0.15929
14.16023 0.15985
14.16041 0.16040
14.16482 0.16095
14.16567 0.16150
14.16604 0.16206
14.16871 0.16261
14.16906 0.16316
14.17018 0.16372
14.17029 0.16427
14.17137 0.16482
14.17250 0.16538
14.17279 0.16593
14.17442 0.16648
14.17443 0.16704
14.17845 0.16759
14.17979 0.16814
14.18018 0.16869
14.18514 0.16925
14.18596 0.16980
14.19153 0.17035
14.19299 0.17091
14.19363 0.17146
14.19910 0.17201
14.19963 0.17257
14.20009 0.17312
14.20129 0.17367
14.20129 0.17423
14.20265 0.17478
14.20498 0.17533
14.21243 0.17588
14.21495 0.17644
14.21571 0.17699
14.21748 0.17754
14.21778 0.17810
14.22072 0.17865
14.22082 0.17920
14.22151 0.17976
14.22225 0.18031
14.22243 0.18086
14.22245 0.18142
14.22289 0.18197
14.22329 0.18252
14.22451 0.18308
14.22974 0.18363
14.23100 0.18418
14.23390 0.18473
14.23736 0.18529
14.23876 0.18584
14.23908 0.18639
14.23975 0.18695
14.24024 0.18750
14.24219 0.18805
14.24263 0.18861
14.24292 0.18916
14.24331 0.18971
14.24450 0.19027
14.24584 0.19082
14.24638 0.19137
14.24869 0.19192
14.24963 0.19248
14.24996 0.19303
14.25089 0.19358
14.25785 0.19414
14.25824 0.19469
14.25912 0.19524
14.26318 0.19580
14.26480 0.19635
14.26646 0.19690
14.26664 0.19746
14.27060 0.19801
14.27390 0.19856
14.27768 0.19912
14.28126 0.19967
14.28146 0.20022
14.28285 0.20077
14.28377 0.20133
14.28474 0.20188
14.28515 0.20243
14.28518 0.20299
14.28805 0.20354
14.28984 0.20409
14.29122 0.20465
14.29181 0.20520
14.29291 0.20575
14.29418 0.20631
14.29570 0.20686
14.29972 0.20741
14.29984 0.20796
14.30085 0.20852
14.30267 0.20907
14.30635 0.20962
14.30650 0.21018
14.31210 0.21073
14.31383 0.21128
14.31532 0.21184
14.31726 0.21239
14.32180 0.21294
14.32726 0.21350
14.32879 0.21405
14.32940 0.21460
14.32976 0.21515
14.33200 0.21571
14.33205 0.21626
14.33335 0.21681
14.33510 0.21737
14.33655 0.21792
14.33948 0.21847
14.34083 0.21903
14.34088 0.21958
14.34227 0.22013
14.34755 0.22069
14.34832 0.22124
14.34921 0.22179
14.34925 0.22235
14.35196 0.22290
14.35293 0.22345
14.35337 0.22400
14.35427 0.22456
14.36106 0.22511
14.36249 0.22566
14.36682 0.22622
14.36777 0.22677
14.37623 0.22732
14.37663 0.22788
14.37727 0.22843
14.37839 0.22898
14.38022 0.22954
14.38054 0.23009
14.38400 0.23064
14.38540 0.23119
14.38585 0.23175
14.38804 0.23230
14.39024 0.23285
14.39232 0.23341
14.39389 0.23396
14.39498 0.23451
14.39612 0.23507
14.39873 0.23562
14.40102 0.23617
14.40102 0.23673
14.40154 0.23728
14.40243 0.23783
14.40275 0.23838
14.40417 0.23894
14.40492 0.23949
14.41086 0.24004
14.41097 0.24060
14.41212 0.24115
14.41241 0.24170
14.41318 0.24226
14.41383 0.24281
14.41642 0.24336
14.41652 0.24392
14.41760 0.24447
14.41911 0.24502
14.41932 0.24558
14.42004 0.24613
14.42353 0.24668
14.42404 0.24723
14.42436 0.24779
14.42506 0.24834
14.42614 0.24889
14.42775 0.24945
14.42818 0.25000
14.42938 0.25055
14.42954 0.25111
14.43303 0.25166
14.43416 0.25221
14.43424 0.25277
14.43427 0.25332
14.43565 0.25387
14.43615 0.25442
14.43888 0.25498
14.43947 0.25553
14.43960 0.25608
14.44024 0.25664
14.44059 0.25719
14.44132 0.25774
14.44156 0.25830
14.44574 0.25885
14.44627 0.25940
14.44658 0.25996
14.44684 0.26051
14.44783 0.26106
14.44882 0.26162
14.44895 0.26217
14.44906 0.26272
14.45262 0.26327
14.45558 0.26383
14.45619 0.26438
14.45855 0.26493
14.46072 0.26549
14.46639 0.26604
14.47158 0.26659
14.47165 0.26715
14.47169 0.26770
14.47220 0.26825
14.47370 0.26881
14.47651 0.26936
14.47906 0.26991
14.47941 0.27046
14.48047 0.27102
14.48126 0.27157
14.48127 0.27212
14.48283 0.27268
14.48283 0.27323
14.48542 0.27378
14.48745 0.27434
14.48842 0.27489
14.48847 0.27544
14.49095 0.27600
14.49461 0.27655
14.49543 0.27710
14.49630 0.27765
14.49947 0.27821
14.49991 0.27876
14.50147 0.27931
14.50189 0.27987
14.50476 0.28042
14.50873 0.28097
14.51011 0.28153
14.51123 0.28208
14.51208 0.28263
14.51354 0.28319
14.51543 0.28374
14.51585 0.28429
14.51621 0.28485
14.51667 0.28540
14.51745 0.28595
14.51813 0.28650
14.52018 0.28706
14.52056 0.28761
14.52064 0.28816
14.52139 0.28872
14.52139 0.28927
14.52361 0.28982
14.52729 0.29038
14.52760 0.29093
14.52906 0.29148
14.53084 0.29204
14.53343 0.29259
14.53361 0.29314
14.53412 0.29369
14.53452 0.29425
14.53499 0.29480
14.53978 0.29535
14.53990 0.29591
14.54006 0.29646
14.54022 0.29701
14.54051 0.29757
14.54596 0.29812
14.54625 0.29867
14.54682 0.29923
14.54689 0.29978
14.54744 0.30033
14.55036 0.30088
14.55063 0.30144
14.55143 0.30199
14.55321 0.30254
14.55396 0.30310
14.55601 0.30365
14.55735 0.30420
14.55873 0.30476
14.55875 0.30531
14.55997 0.30586
14.56101 0.30642
14.56195 0.30697
14.56314 0.30752
14.56533 0.30808
14.56696 0.30863
14.56936 0.30918
14.56953 0.30973
14.56987 0.31029
14.57023 0.31084
14.57047 0.31139
14.57141 0.31195
14.57179 0.31250
14.57216 0.31305
14.57527 0.31361
14.57725 0.31416
14.57846 0.31471
14.57996 0.31527
14.58026 0.31582
14.58091 0.31637
14.58261 0.31692
14.58523 0.31748
14.58735 0.31803
14.58843 0.31858
14.58899 0.31914
14.59338 0.31969
14.59557 0.32024
14.60066 0.32080
14.60099 0.32135
14.60386 0.32190
14.60494 0.32246
14.60531 0.32301
14.60551 0.32356
14.60968 0.32412
14.61149 0.32467
14.61154 0.32522
14.61163 0.32577
14.61341 0.32633
14.61347 0.32688
14.61408 0.32743
14.61547 0.32799
14.61622 0.32854
14.61645 0.32909
14.61720 0.32965
14.61768 0.33020
14.61798 0.33075
14.62055 0.33131
14.62232 0.33186
14.62405 0.33241
14.62725 0.33296
14.62801 0.33352
14.62863 0.33407
14.62899 0.33462
14.62957 0.33518
14.63423 0.33573
14.63423 0.33628
14.63479 0.33684
14.63796 0.33739
14.63813 0.33794
14.63988 0.33850
14.64023 0.33905
14.64056 0.33960
14.64135 0.34015
14.64202 0.34071
14.64258 0.34126
14.64338 0.34181
14.64402 0.34237
14.64632 0.34292
14.64701 0.34347
14.64817 0.34403
14.64822 0.34458
14.65040 0.34513
14.65085 0.34569
14.65253 0.34624
14.65454 0.34679
14.65593 0.34735
14.65716 0.34790
14.65767 0.34845
14.65916 0.34900
14.65987 0.34956
14.66252 0.35011
14.66294 0.35066
14.66337 0.35122
14.66366 0.35177
14.66455 0.35232
14.66578 0.35288
14.66662 0.35343
14.67070 0.35398
14.67276 0.35454
14.67340 0.35509
14.67378 0.35564
14.67924 0.35619
14.67936 0.35675
14.68092 0.35730
14.68362 0.35785
14.68602 0.35841
14.68604 0.35896
14.68622 0.35951
14.68818 0.36007
14.68949 0.36062
14.69200 0.36117
14.69334 0.36173
14.69489 0.36228
14.69624 0.36283
14.69632 0.36338
14.69807 0.36394
14.70105 0.36449
14.70205 0.36504
14.70335 0.36560
14.70465 0.36615
14.70473 0.36670
14.70547 0.36726
14.70569 0.36781
14.70740 0.36836
14.71078 0.36892
14.71264 0.36947
14.71272 0.37002
14.71602 0.37058
14.71844 0.37113
14.72237 0.37168
14.72237 0.37223
14.72388 0.37279
14.72410 0.37334
14.72571 0.37389
14.72610 0.37445
14.72614 0.37500
14.72645 0.37555
14.72718 0.37611
14.72725 0.37666
14.72752 0.37721
14.72839 0.37777
14.72885 0.37832
14.73034 0.37887
14.73204 0.37942
14.73220 0.37998
14.73399 0.38053
14.73885 0.38108
14.73935 0.38164
14.74150 0.38219
14.74202 0.38274
14.74751 0.38330
14.74775 0.38385
14.74883 0.38440
14.74999 0.38496
14.75014 0.38551
14.75076 0.38606
14.75348 0.38662
14.75658 0.38717
14.75789 0.38772
14.75897 0.38827
14.76015 0.38883
14.76048 0.38938
14.76054 0.38993
14.76117 0.39049
14.76242 0.39104
14.76244 0.39159
14.76374 0.39215
14.76516 0.39270
14.76797 0.39325
14.76994 0.39381
14.77021 0.39436
14.77054 0.39491
14.77171 0.39546
14.77189 0.39602
14.77194 0.39657
14.77491 0.39712
14.77529 0.39768
14.77604 0.39823
14.77639 0.39878
14.77688 0.39934
14.77700 0.39989
14.77755 0.40044
14.77800 0.40100
14.77999 0.40155
14.78267 0.40210
14.78341 0.40265
14.78369 0.40321
14.78494 0.40376
14.78494 0.40431
14.78535 0.40487
14.78823 0.40542
14.78894 0.40597
14.78924 0.40653
14.79006 0.40708
14.79086 0.40763
14.79270 0.40819
14.79479 0.40874
14.79672 0.40929
14.79692 0.40985
14.79971 0.41040
14.80218 0.41095
14.80260 0.41150
14.80281 0.41206
14.80418 0.41261
14.80428 0.41316
14.80514 0.41372
14.80691 0.41427
14.81252 0.41482
14.81356 0.41538
14.81438 0.41593
14.81500 0.41648
14.81711 0.41704
14.81750 0.41759
14.82007 0.41814
14.82084 0.41869
14.82394 0.41925
14.82518 0.41980
14.82711 0.42035
14.82923 0.42091
14.83328 0.42146
14.83382 0.42201
14.83828 0.42257
14.84224 0.42312
14.84242 0.42367
14.84247 0.42423
14.84281 0.42478
14.84497 0.42533
14.84563 0.42588
14.84620 0.42644
14.84705 0.42699
14.84992 0.42754
14.85157 0.42810
14.85289 0.42865
14.85617 0.42920
14.85667 0.42976
14.85725 0.43031
14.85840 0.43086
14.85917 0.43142
14.86099 0.43197
14.86177 0.43252
14.86323 0.43308
14.86337 0.43363
14.86419 0.43418
14.86629 0.43473
14.86773 0.43529
14.86872 0.43584
14.86940 0.43639
14.87129 0.43695
14.87157 0.43750
14.87278 0.43805
14.87278 0.43861
14.87530 0.43916
14.87557 0.43971
14.87862 0.44027
14.87881 0.44082
14.87940 0.44137
14.88075 0.44192
14.88194 0.44248
14.88433 0.44303
14.88444 0.44358
14.88744 0.44414
14.88799 0.44469
14.88821 0.44524
14.88881 0.44580
14.88895 0.44635
14.88959 0.44690
14.89001 0.44746
14.89283 0.44801
14.89356 0.44856
14.89639 0.44912
14.89749 0.44967
14.89757 0.45022
14.89785 0.45077
14.89789 0.45133
14.89799 0.45188
14.89895 0.45243
14.90109 0.45299
14.90111 0.45354
14.90182 0.45409
14.90232 0.45465
14.90415 0.45520
14.90428 0.45575
14.90589 0.45631
14.90672 0.45686
14.90827 0.45741
14.90926 0.45796
14.90959 0.45852
14.90976 0.45907
14.91310 0.45962
14.91357 0.46018
14.91376 0.46073
14.91407 0.46128
14.91510 0.46184
14.91635 0.46239
14.91759 0.46294
14.91771 0.46350
14.91841 0.46405
14.91969 0.46460
14.91987 0.46515
14.92000 0.46571
14.92028 0.46626
14.92062 0.46681
14.92089 0.46737
14.92155 0.46792
14.92451 0.46847
14.92612 0.46903
14.92893 0.46958
14.93103 0.47013
14.93228 0.47069
14.93441 0.47124
14.93456 0.47179
14.93513 0.47235
14.93680 0.47290
14.93703 0.47345
14.93817 0.47400
14.93993 0.47456
14.94323 0.47511
14.94326 0.47566
14.94391 0.47622
14.94516 0.47677
14.94733 0.47732
14.95121 0.47788
14.95218 0.47843
14.95464 0.47898
14.95510 0.47954
14.95519 0.48009
14.95582 0.48064
14.96035 0.48119
14.96390 0.48175
14.96429 0.48230
14.96433 0.48285
14.96713 0.48341
14.96726 0.48396
14.96877 0.48451
14.96914 0.48507
14.97006 0.48562
14.97013 0.48617
14.97441 0.48673
14.97637 0.48728
14.97714 0.48783
14.97854 0.48838
14.97857 0.48894
14.98071 0.48949
14.98125 0.49004
14.98286 0.49060
14.98327 0.49115
14.98610 0.49170
14.98625 0.49226
14.98663 0.49281
14.98776 0.49336
14.98831 0.49392
14.98936 0.49447
14.99044 0.49502
14.99198 0.49558
14.99233 0.49613
14.99236 0.49668
14.99273 0.49723
14.99345 0.49779
14.99395 0.49834
14.99515 0.49889
14.99530 0.49945
14.99534 0.50000
14.99638 0.50055
14.99740 0.50111
14.99892 0.50166
15.00028 0.50221
15.00123 0.50277
15.00300 0.50332
15.00491 0.50387
15.00996 0.50442
15.01030 0.50498
15.01077 0.50553
15.01200 0.50608
15.01311 0.50664
15.01332 0.50719
15.01610 0.50774
15.01614 0.50830
15.01688 0.50885
15.01769 0.50940
15.01842 0.50996
15.01971 0.51051
15.02045 0.51106
15.02112 0.51162
15.02144 0.51217
15.02168 0.51272
15.02318 0.51327
15.02343 0.51383
15.02350 0.51438
15.02606 0.51493
15.02748 0.51549
15.02774 0.51604
15.02805 0.51659
15.02884 0.51715
15.03062 0.51770
15.03325 0.51825
15.03352 0.51881
15.03514 0.51936
15.03573 0.51991
15.03692 0.52046
15.03826 0.52102
15.03916 0.52157
15.03961 0.52212
15.03991 0.52268
15.04152 0.52323
15.04336 0.52378
15.04398 0.52434
15.04485 0.52489
15.04536 0.52544
15.04798 0.52600
15.05101 0.52655
15.05129 0.52710
15.05199 0.52765
15.05376 0.52821
15.05433 0.52876
15.05598 0.52931
15.05848 0.52987
15.05858 0.53042
15.05961 0.53097
15.06094 0.53153
15.06165 0.53208
15.06199 0.53263
15.06357 0.53319
15.06527 0.53374
15.06607 0.53429
15.06623 0.53485
15.06658 0.53540
15.06765 0.53595
15.06855 0.53650
15.06909 0.53706
15.06914 0.53761
15.06997 0.53816
15.07112 0.53872
15.07199 0.53927
15.07274 0.53982
15.07564 0.54038
15.07728 0.54093
15.07728 0.54148
15.07849 0.54204
15.07929 0.54259
15.08219 0.54314
15.08293 0.54369
15.08313 0.54425
15.08479 0.54480
15.08941 0.54535
15.09034 0.54591
15.09094 0.54646
15.09253 0.54701
15.09267 0.54757
15.09623 0.54812
15.09824 0.54867
15.09839 0.54923
15.10112 0.54978
15.10131 0.55033
15.10246 0.55088
15.10291 0.55144
15.10362 0.55199
15.10403 0.55254
15.10490 0.55310
15.10626 0.55365
15.10672 0.55420
15.10711 0.55476
15.10738 0.55531
15.10746 0.55586
15.10787 0.55642
15.10789 0.55697
15.10837 0.55752
15.10857 0.55808
15.11075 0.55863
15.11231 0.55918
15.11469 0.55973
15.11507 0.56029
15.11535 0.56084
15.11611 0.56139
15.11664 0.56195
15.11698 0.56250
15.11723 0.56305
15.11834 0.56361
15.11856 0.56416
15.11881 0.56471
15.11897 0.56527
15.11998 0.56582
15.12079 0.56637
15.12135 0.56692
15.12306 0.56748
15.12343 0.56803
15.12472 0.56858
15.12507 0.56914
15.12551 0.56969
15.12582 0.57024
15.12775 0.57080
15.12896 0.57135
15.12958 0.57190
15.13063 0.57246
15.13237 0.57301
15.13466 0.57356
15.13829 0.57412
15.14029 0.57467
15.14038 0.57522
15.14109 0.57577
15.14134 0.57633
15.14141 0.57688
15.14152 0.57743
15.14221 0.57799
15.14336 0.57854
15.14506 0.57909
15.14610 0.57965
15.14858 0.58020
15.14866 0.58075
15.15180 0.58131
15.15188 0.58186
15.15199 0.58241
15.15435 0.58296
15.15437 0.58352
15.15455 0.58407
15.15514 0.58462
15.15560 0.58518
15.15905 0.58573
15.15958 0.58628
15.15963 0.58684
15.15984 0.58739
15.16075 0.58794
15.16093 0.58850
15.16148 0.58905
15.16204 0.58960
15.16385 0.59015
15.16771 0.59071
15.16994 0.59126
15.17018 0.59181
15.17028 0.59237
15.17028 0.59292
15.17040 0.59347
15.17047 0.59403
15.17058 0.59458
15.17399 0.59513
15.17409 0.59569
15.17500 0.59624
15.17748 0.59679
15.17829 0.59735
15.17837 0.59790
15.17903 0.59845
15.17936 0.59900
15.18035 0.59956
15.18062 0.60011
15.18231 0.60066
15.18496 0.60122
15.18560 0.60177
15.18632 0.60232
15.18697 0.60288
15.18787 0.60343
15.18955 0.60398
15.18971 0.60454
15.19033 0.60509
15.19049 0.60564
15.19126 0.60619
15.19239 0.60675
15.19333 0.60730
15.19359 0.60785
15.19434 0.60841
15.19708 0.60896
15.19812 0.60951
15.20051 0.61007
15.20054 0.61062
15.20102 0.61117
15.20163 0.61173
15.20165 0.61228
15.20489 0.61283
15.20491 0.61338
15.20546 0.61394
15.21366 0.61449
15.21381 0.61504
15.21482 0.61560
15.21502 0.61615
15.21732 0.61670
15.21830 0.61726
15.21907 0.61781
15.21973 0.61836
15.21976 0.61892
15.22128 0.61947
15.22204 0.62002
15.22222 0.62058
15.22284 0.62113
15.22432 0.62168
15.22505 0.62223
15.22506 0.62279
15.22560 0.62334
15.22824 0.62389
15.22828 0.62445
15.22945 0.62500
15.22981 0.62555
15.22994 0.62611
15.23134 0.62666
15.23465 0.62721
15.23580 0.62777
15.23609 0.62832
15.23613 0.62887
15.23771 0.62942
15.23958 0.62998
15.23965 0.63053
15.23989 0.63108
15.24071 0.63164
15.24202 0.63219
15.24282 0.63274
15.24369 0.63330
15.24655 0.63385
15.24681 0.63440
15.24736 0.63496
15.24764 0.63551
15.25111 0.63606
15.25207 0.63662
15.25569 0.63717
15.25623 0.63772
15.25715 0.63827
15.25721 0.63883
15.25752 0.63938
15.25977 0.63993
15.26175 0.64049
15.26328 0.64104
15.26452 0.64159
15.26469 0.64215
15.26743 0.64270
15.26923 0.64325
15.27116 0.64381
15.27194 0.64436
15.27200 0.64491
15.27415 0.64546
15.27522 0.64602
15.27694 0.64657
15.27769 0.64712
15.27808 0.64768
15.27869 0.64823
15.27921 0.64878
15.28104 0.64934
15.28160 0.64989
15.28217 0.65044
15.28337 0.65100
15.28445 0.65155
15.28446 0.65210
15.28580 0.65265
15.28649 0.65321
15.28655 0.65376
15.29042 0.65431
15.29241 0.65487
15.29296 0.65542
15.29367 0.65597
15.29455 0.65653
15.29653 0.65708
15.29722 0.65763
15.29725 0.65819
15.29913 0.65874
15.29978 0.65929
15.30006 0.65985
15.30144 0.66040
15.30360 0.66095
15.30513 0.66150
15.30641 0.66206
15.30746 0.66261
15.30768 0.66316
15.30828 0.66372
15.30830 0.66427
15.30881 0.66482
15.30896 0.66538
15.30999 0.66593
15.31255 0.66648
15.31362 0.66704
15.31369 0.66759
15.31521 0.66814
15.31567 0.66869
15.31656 0.66925
15.31684 0.66980
15.31774 0.67035
15.31863 0.67091
15.31973 0.67146
15.32202 0.67201
15.32442 0.67257
15.32451 0.67312
15.32559 0.67367
15.32603 0.67423
15.32672 0.67478
15.32918 0.67533
15.32997 0.67588
15.33117 0.67644
15.33205 0.67699
15.33278 0.67754
15.33605 0.67810
15.33698 0.67865
15.33712 0.67920
15.33719 0.67976
15.33746 0.68031
15.33779 0.68086
15.33829 0.68142
15.33952 0.68197
15.34021 0.68252
15.34022 0.68308
15.34042 0.68363
15.34233 0.68418
15.34335 0.68473
15.34483 0.68529
15.34595 0.68584
15.34735 0.68639
15.34777 0.68695
15.34817 0.68750
15.34861 0.68805
15.34881 0.68861
15.34962 0.68916
15.34974 0.68971
15.34976 0.69027
15.34995 0.69082
15.35117 0.69137
15.35121 0.69192
15.35155 0.69248
15.35216 0.69303
15.35341 0.69358
15.35527 0.69414
15.35668 0.69469
15.35704 0.69524
15.35748 0.69580
15.35815 0.69635
15.35841 0.69690
15.35863 0.69746
15.35935 0.69801
15.35974 0.69856
15.36227 0.69912
15.36388 0.69967
15.36756 0.70022
15.36832 0.70077
15.36901 0.70133
15.36943 0.70188
15.36964 0.70243
15.37049 0.70299
15.37173 0.70354
15.37262 0.70409
15.37406 0.70465
15.37423 0.70520
15.37609 0.70575
15.37715 0.70631
15.37744 0.70686
15.37767 0.70741
15.37915 0.70796
15.37952 0.70852
15.37978 0.70907
15.37979 0.70962
15.37988 0.71018
15.37992 0.71073
15.38041 0.71128
15.38046 0.71184
15.38170 0.71239
15.38234 0.71294
15.38293 0.71350
15.38341 0.71405
15.38363 0.71460
15.38519 0.71515
15.38585 0.71571
15.38594 0.71626
15.38686 0.71681
15.38800 0.71737
15.38853 0.71792
15.38896 0.71847
15.39098 0.71903
15.39133 0.71958
15.39183 0.72013
15.39217 0.72069
15.39484 0.72124
15.39551 0.72179
15.39594 0.72235
15.39877 0.72290
15.39937 0.72345
15.39983 0.72400
15.40132 0.72456
15.40257 0.72511
15.40287 0.72566
15.40313 0.72622
15.40323 0.72677
15.40401 0.72732
15.40422 0.72788
15.40470 0.72843
15.40644 0.72898
15.40687 0.72954
15.40978 0.73009
15.41022 0.73064
15.41030 0.73119
15.41205 0.73175
15.41293 0.73230
15.41314 0.73285
15.41407 0.73341
15.41433 0.73396
15.41440 0.73451
15.41527 0.73507
15.41623 0.73562
15.41745 0.73617
15.41843 0.73673
15.42118 0.73728
15.42122 0.73783
15.42452 0.73838
15.42623 0.73894
15.42699 0.73949
15.42757 0.74004
15.42817 0.74060
15.43036 0.74115
15.43044 0.74170
15.43133 0.74226
15.43275 0.74281
15.43597 0.74336
15.43957 0.74392
15.44169 0.74447
15.44173 0.74502
15.44394 0.74558
15.44428 0.74613
15.44443 0.74668
15.44447 0.74723
15.44454 0.74779
15.44669 0.74834
15.44729 0.74889
15.44857 0.74945
15.44878 0.75000
15.44898 0.75055
15.44952 0.75111
15.44961 0.75166
15.45012 0.75221
15.45098 0.75277
15.45229 0.75332
15.45484 0.75387
15.45546 0.75442
15.45750 0.75498
15.45803 0.75553
15.45969 0.75608
15.45977 0.75664
15.46050 0.75719
15.46484 0.75774
15.46549 0.75830
15.46566 0.75885
15.46709 0.75940
15.46805 0.75996
15.46989 0.76051
15.47083 0.76106
15.47242 0.76162
15.47249 0.76217
15.47256 0.76272
15.47288 0.76327
15.47364 0.76383
15.47534 0.76438
15.47617 0.76493
15.47802 0.76549
15.48193 0.76604
15.48215 0.76659
15.48491 0.76715
15.48511 0.76770
15.48533 0.76825
15.48580 0.76881
15.48631 0.76936
15.48718 0.76991
15.48733 0.77046
15.48773 0.77102
15.49008 0.77157
15.49105 0.77212
15.49515 0.77268
15.49584 0.77323
15.49612 0.77378
15.49615 0.77434
15.49736 0.77489
15.49894 0.77544
15.49921 0.77600
15.50009 0.77655
15.50203 0.77710
15.50225 0.77765
15.50424 0.77821
15.50638 0.77876
15.50753 0.77931
15.50758 0.77987
15.50861 0.78042
15.50880 0.78097
15.51012 0.78153
15.51215 0.78208
15.51265 0.78263
15.51455 0.78319
15.51498 0.78374
15.51571 0.78429
15.51674 0.78485
15.51791 0.78540
15.51814 0.78595
15.51854 0.78650
15.51978 0.78706
15.52152 0.78761
15.52171 0.78816
15.52193 0.78872
15.52218 0.78927
15.52240 0.78982
15.52259 0.79038
15.52278 0.79093
15.52325 0.79148
15.52451 0.79204
15.52455 0.79259
15.52458 0.79314
15.52757 0.79369
15.52874 0.79425
15.52893 0.79480
15.52947 0.79535
15.53009 0.79591
15.53121 0.79646
15.53166 0.79701
15.53312 0.79757
15.53362 0.79812
15.53600 0.79867
15.53626 0.79923
15.53657 0.79978
15.53720 0.80033
15.53731 0.80088
15.53811 0.80144
15.54090 0.80199
15.54122 0.80254
15.54216 0.80310
15.54436 0.80365
15.54583 0.80420
15.54611 0.80476
15.54658 0.80531
15.54760 0.80586
15.54806 0.80642
15.54845 0.80697
15.54928 0.80752
15.55003 0.80808
15.55052 0.80863
15.55148 0.80918
15.55242 0.80973
15.55436 0.81029
15.55444 0.81084
15.55475 0.81139
15.55514 0.81195
15.55543 0.81250
15.55547 0.81305
15.55608 0.81361
15.55678 0.81416
15.55800 0.81471
15.55855 0.81527
15.55860 0.81582
15.55885 0.81637
15.55942 0.81692
15.55965 0.81748
15.55982 0.81803
15.56089 0.81858
15.56108 0.81914
15.56125 0.81969
15.56146 0.82024
15.56166 0.82080
15.56191 0.82135
15.56246 0.82190
15.56329 0.82246
15.56452 0.82301
15.56455 0.82356
15.56595 0.82412
15.56825 0.82467
15.57037 0.82522
15.57052 0.82577
15.57153 0.82633
15.57178 0.82688
15.57219 0.82743
15.57292 0.82799
15.57511 0.82854
15.57663 0.82909
15.57927 0.82965
15.57927 0.83020
15.57949 0.83075
15.57974 0.83131
15.57994 0.83186
15.58009 0.83241
15.58462 0.83296
15.58472 0.83352
15.58543 0.83407
15.58703 0.83462
15.58974 0.83518
15.58990 0.83573
15.59234 0.83628
15.59568 0.83684
15.59595 0.83739
15.59879 0.83794
15.60002 0.83850
15.60043 0.83905
15.60330 0.83960
15.60420 0.84015
15.60733 0.84071
15.61188 0.84126
15.61367 0.84181
15.61381 0.84237
15.61457 0.84292
15.61478 0.84347
15.61504 0.84403
15.61533 0.84458
15.61555 0.84513
15.61572 0.84569
15.61639 0.84624
15.61684 0.84679
15.61799 0.84735
15.62079 0.84790
15.62098 0.84845
15.62106 0.84900
15.62186 0.84956
15.62243 0.85011
15.62296 0.85066
15.62363 0.85122
15.62456 0.85177
15.62462 0.85232
15.62724 0.85288
15.62843 0.85343
15.62852 0.85398
15.63051 0.85454
15.63084 0.85509
15.63314 0.85564
15.63330 0.85619
15.63637 0.85675
15.63705 0.85730
15.63789 0.85785
15.64122 0.85841
15.64153 0.85896
15.64306 0.85951
15.64391 0.86007
15.64526 0.86062
15.64554 0.86117
15.64648 0.86173
15.64736 0.86228
15.64874 0.86283
15.64904 0.86338
15.64950 0.86394
15.65054 0.86449
15.65070 0.86504
15.65179 0.86560
15.65338 0.86615
15.65383 0.86670
15.65478 0.86726
15.65542 0.86781
15.65634 0.86836
15.65644 0.86892
15.65667 0.86947
15.65766 0.87002
15.65789 0.87058
15.66002 0.87113
15.66022 0.87168
15.66087 0.87223
15.66096 0.87279
15.66132 0.87334
15.66260 0.87389
15.66490 0.87445
15.66660 0.87500
15.66720 0.87555
15.66808 0.87611
15.66833 0.87666
15.66910 0.87721
15.66996 0.87777
15.67154 0.87832
15.67456 0.87887
15.67524 0.87942
15.67533 0.87998
15.67551 0.88053
15.67592 0.88108
15.67743 0.88164
15.67861 0.88219
15.68036 0.88274
15.68134 0.88330
15.68362 0.88385
15.68697 0.88440
15.68753 0.88496
15.68768 0.88551
15.68895 0.88606
15.69142 0.88662
15.69253 0.88717
15.69497 0.88772
15.69615 0.88827
15.69708 0.88883
15.69829 0.88938
15.69833 0.88993
15.69906 0.89049
15.69952 0.89104
15.70094 0.89159
15.70185 0.89215
15.70195 0.89270
15.70249 0.89325
15.70475 0.89381
15.70564 0.89436
15.70608 0.89491
15.70646 0.89546
15.70777 0.89602
15.70835 0.89657
15.71028 0.89712
15.71124 0.89768
15.71146 0.89823
15.71367 0.89878
15.71693 0.89934
15.71784 0.89989
15.72191 0.90044
15.72212 0.90100
15.72342 0.90155
15.72580 0.90210
15.72702 0.90265
15.72789 0.90321
15.72902 0.90376
15.72949 0.90431
15.73441 0.90487
15.73515 0.90542
15.73523 0.90597
15.73663 0.90653
15.74232 0.90708
15.74259 0.90763
15.74353 0.90819
15.74405 0.90874
15.74686 0.90929
15.74842 0.90985
15.74853 0.91040
15.74942 0.91095
15.75184 0.91150
15.75223 0.91206
15.75466 0.91261
15.75811 0.91316
15.76241 0.91372
15.76510 0.91427
15.76545 0.91482
15.76610 0.91538
15.76682 0.91593
15.76740 0.91648
15.76806 0.91704
15.76843 0.91759
15.77039 0.91814
15.77265 0.91869
15.77423 0.91925
15.77431 0.91980
15.77498 0.92035
15.77502 0.92091
15.77555 0.92146
15.77556 0.92201
15.77753 0.92257
15.77966 0.92312
15.78064 0.92367
15.78727 0.92423
15.78761 0.92478
15.78810 0.92533
15.78822 0.92588
15.78831 0.92644
15.78839 0.92699
15.79179 0.92754
15.79419 0.92810
15.79592 0.92865
15.79899 0.92920
15.80069 0.92976
15.80137 0.93031
15.80451 0.93086
15.80578 0.93142
15.80613 0.93197
15.80853 0.93252
15.80964 0.93308
15.81080 0.93363
15.81229 0.93418
15.81291 0.93473
15.82091 0.93529
15.82194 0.93584
15.82226 0.93639
15.82574 0.93695
15.82861 0.93750
15.82880 0.93805
15.82883 0.93861
15.82963 0.93916
15.82965 0.93971
15.83134 0.94027
15.83202 0.94082
15.83267 0.94137
15.83826 0.94192
15.83970 0.94248
15.84058 0.94303
15.84251 0.94358
15.84260 0.94414
15.84487 0.94469
15.84970 0.94524
15.85061 0.94580
15.85081 0.94635
15.85542 0.94690
15.85700 0.94746
15.85710 0.94801
15.85801 0.94856
15.85917 0.94912
15.86451 0.94967
15.86454 0.95022
15.87060 0.95077
15.87378 0.95133
15.87690 0.95188
15.87761 0.95243
15.87976 0.95299
15.88270 0.95354
15.88421 0.95409
15.88750 0.95465
15.88941 0.95520
15.89007 0.95575
15.89046 0.95631
15.89157 0.95686
15.89177 0.95741
15.89550 0.95796
15.89592 0.95852
15.89918 0.95907
15.90276 0.95962
15.90487 0.96018
15.91046 0.96073
15.91383 0.96128
15.91581 0.96184
15.91633 0.96239
15.91727 0.96294
15.91879 0.96350
15.91918 0.96405
15.91993 0.96460
15.92335 0.96515
15.92735 0.96571
15.92976 0.96626
15.93631 0.96681
15.94178 0.96737
15.94453 0.96792
15.94646 0.96847
15.95177 0.96903
15.95852 0.96958
15.96114 0.97013
15.96503 0.97069
15.96840 0.97124
15.96958 0.97179
15.97779 0.97235
15.97866 0.97290
15.97935 0.97345
15.98032 0.97400
15.98183 0.97456
15.98555 0.97511
15.99559 0.97566
15.99616 0.97622
16.00068 0.97677
16.01560 0.97732
16.01779 0.97788
16.02188 0.97843
16.02274 0.97898
16.02419 0.97954
16.02460 0.98009
16.02542 0.98064
16.02800 0.98119
16.02815 0.98175
16.02873 0.98230
16.03006 0.98285
16.03029 0.98341
16.04043 0.98396
16.05098 0.98451
16.05383 0.98507
16.05806 0.98562
16.06039 0.98617
16.06637 0.98673
16.06824 0.98728
16.07105 0.98783
16.07105 0.98838
16.07112 0.98894
16.08606 0.98949
16.09010 0.99004
16.09656 0.99060
16.09909 0.99115
16.10434 0.99170
16.10838 0.99226
16.13791 0.99281
16.14904 0.99336
16.17509 0.99392
16.17684 0.99447
16.19487 0.99502
16.29984 0.99558
16.32201 0.99613
16.36111 0.99668
16.45052 0.99723
16.49175 0.99779
16.52927 0.99834
16.56510 0.99889
16.76989 0.99945
16.83793 1.00000
};
\addlegendentry{URA - D}
\end{axis}

\end{tikzpicture}


==> img/chhard-ULA-A.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}

\begin{axis}[
axis lines* = {left},
legend style={nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
title={ULA-A},
width = \linewidth,
x grid style={white!69.01961!black},
xmin=-85.15000, xmax=1788.15000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-69.10787, ymax=-5.72370,
ytick style={color=black}
]
\addplot [color0, opacity=0.6]
table [row sep=\\] {%
0.00000 -35.94921\\1.00000 -33.66200\\2.00000 -35.04082\\3.00000 -34.83428\\4.00000 -36.43129\\5.00000 -50.20618\\6.00000 -37.19045\\7.00000 -36.38601\\8.00000 -43.84632\\9.00000 -36.97366\\10.00000 -33.80882\\11.00000 -41.10794\\12.00000 -35.82075\\13.00000 -36.22678\\14.00000 -35.36318\\15.00000 -36.53262\\16.00000 -55.08734\\17.00000 -36.77702\\18.00000 -35.58220\\19.00000 -31.90029\\20.00000 -52.07704\\21.00000 -34.91701\\22.00000 -35.79315\\23.00000 -31.91153\\24.00000 -32.30685\\25.00000 -33.47366\\26.00000 -31.01409\\27.00000 -32.24738\\28.00000 -35.31363\\29.00000 -33.60702\\30.00000 -66.22677\\31.00000 -33.08600\\32.00000 -33.44381\\33.00000 -50.91199\\34.00000 -30.71594\\35.00000 -28.61878\\36.00000 -31.38378\\37.00000 -31.01409\\38.00000 -30.61934\\39.00000 -28.72246\\40.00000 -29.50026\\41.00000 -42.57190\\42.00000 -30.69037\\43.00000 -30.34182\\44.00000 -27.94211\\45.00000 -44.58325\\46.00000 -30.09894\\47.00000 -30.15759\\48.00000 -28.05774\\49.00000 -27.98357\\50.00000 -29.96440\\51.00000 -28.32181\\52.00000 -29.81104\\53.00000 -33.34876\\54.00000 -33.86897\\55.00000 -45.54492\\56.00000 -31.45412\\57.00000 -35.94920\\58.00000 -59.23708\\59.00000 -32.27876\\60.00000 -30.94661\\61.00000 -35.34896\\62.00000 -32.49398\\63.00000 -33.61415\\64.00000 -31.14013\\65.00000 -33.60702\\66.00000 -50.91199\\67.00000 -32.75348\\68.00000 -33.13900\\69.00000 -31.00233\\70.00000 -43.84632\\71.00000 -31.06142\\72.00000 -31.25748\\73.00000 -28.05708\\74.00000 -28.44454\\75.00000 -29.05590\\76.00000 -26.48396\\77.00000 -29.18785\\78.00000 -28.54780\\79.00000 -29.22147\\80.00000 -43.21648\\81.00000 -26.06606\\82.00000 -27.82258\\83.00000 -41.73971\\84.00000 -25.39677\\85.00000 -23.79020\\86.00000 -27.48950\\87.00000 -26.53448\\88.00000 -27.30527\\89.00000 -24.82264\\90.00000 -29.24316\\91.00000 -42.68569\\92.00000 -30.24435\\93.00000 -31.67376\\94.00000 -30.66134\\95.00000 -49.69465\\96.00000 -34.34030\\97.00000 -34.08894\\98.00000 -33.32866\\99.00000 -33.97110\\100.00000 -34.00221\\101.00000 -31.00494\\102.00000 -33.16038\\103.00000 -31.55810\\104.00000 -31.36247\\105.00000 -44.49492\\106.00000 -28.13657\\107.00000 -30.73552\\108.00000 -44.49491\\109.00000 -26.61114\\110.00000 -26.01323\\111.00000 -32.24738\\112.00000 -28.17313\\113.00000 -27.63840\\114.00000 -25.18020\\115.00000 -27.92731\\116.00000 -36.12378\\117.00000 -28.83501\\118.00000 -29.19817\\119.00000 -27.19045\\120.00000 -46.73288\\121.00000 -32.38862\\122.00000 -31.33000\\123.00000 -29.53082\\124.00000 -29.04675\\125.00000 -31.19568\\126.00000 -28.98402\\127.00000 -31.07599\\128.00000 -31.75365\\129.00000 -31.75365\\130.00000 -45.97372\\131.00000 -29.60203\\132.00000 -31.20114\\133.00000 -47.08864\\134.00000 -31.13206\\135.00000 -29.24925\\136.00000 -33.92229\\137.00000 -34.05457\\138.00000 -33.80633\\139.00000 -32.71461\\140.00000 -36.85662\\141.00000 -44.61310\\142.00000 -37.08864\\143.00000 -35.47496\\144.00000 -31.15092\\145.00000 -48.98402\\146.00000 -29.52246\\147.00000 -29.43522\\148.00000 -27.02033\\149.00000 -25.93700\\150.00000 -27.86544\\151.00000 -25.07234\\152.00000 -26.00249\\153.00000 -27.85279\\154.00000 -29.02353\\155.00000 -44.58325\\156.00000 -27.72890\\157.00000 -30.19209\\158.00000 -47.19588\\159.00000 -30.10212\\160.00000 -29.99325\\161.00000 -35.85251\\162.00000 -35.19558\\163.00000 -36.35906\\164.00000 -30.97763\\165.00000 -31.22853\\166.00000 -43.94791\\167.00000 -28.40420\\168.00000 -27.50813\\169.00000 -24.70848\\170.00000 -43.17326\\171.00000 -25.93578\\172.00000 -26.02814\\173.00000 -23.70189\\174.00000 -24.17419\\175.00000 -25.92118\\176.00000 -24.39009\\177.00000 -27.82509\\178.00000 -30.45416\\179.00000 -31.47588\\180.00000 -45.69599\\181.00000 -31.71659\\182.00000 -33.92229\\183.00000 -46.35906\\184.00000 -34.85007\\185.00000 -31.51093\\186.00000 -33.04406\\187.00000 -30.22249\\188.00000 -30.03063\\189.00000 -27.00627\\190.00000 -29.37832\\191.00000 -45.08734\\192.00000 -27.82258\\193.00000 -29.01197\\194.00000 -26.68821\\195.00000 -46.31452\\196.00000 -28.42721\\197.00000 -29.65909\\198.00000 -28.84452\\199.00000 -28.53522\\200.00000 -31.71659\\201.00000 -28.98402\\202.00000 -29.98912\\203.00000 -33.00872\\204.00000 -31.73508\\205.00000 -48.37348\\206.00000 -28.65737\\207.00000 -31.26717\\208.00000 -46.05644\\209.00000 -28.49038\\210.00000 -26.36040\\211.00000 -29.94902\\212.00000 -29.18013\\213.00000 -28.11639\\214.00000 -25.97003\\215.00000 -27.72031\\216.00000 -47.19588\\217.00000 -28.02279\\218.00000 -28.44454\\219.00000 -26.52052\\220.00000 -49.69465\\221.00000 -29.55692\\222.00000 -31.48461\\223.00000 -29.26846\\224.00000 -29.10365\\225.00000 -33.11984\\226.00000 -30.05153\\227.00000 -31.74900\\228.00000 -32.93891\\229.00000 -33.20563\\230.00000 -41.00233\\231.00000 -30.04316\\232.00000 -31.30057\\233.00000 -47.19588\\234.00000 -28.48818\\235.00000 -28.17789\\236.00000 -29.67059\\237.00000 -27.52215\\238.00000 -27.73873\\239.00000 -26.36578\\240.00000 -29.73635\\241.00000 -50.20618\\242.00000 -28.95950\\243.00000 -29.28424\\244.00000 -28.24027\\245.00000 -46.93259\\246.00000 -33.84632\\247.00000 -34.66432\\248.00000 -34.28163\\249.00000 -32.78482\\250.00000 -33.67405\\251.00000 -30.32728\\252.00000 -32.58502\\253.00000 -32.81837\\254.00000 -33.94021\\255.00000 -53.92229\\256.00000 -31.13206\\257.00000 -33.47366\\258.00000 -45.25768\\259.00000 -34.28163\\260.00000 -35.01446\\261.00000 -38.50356\\262.00000 -37.54621\\263.00000 -35.69599\\264.00000 -33.32198\\265.00000 -35.49326\\266.00000 -50.54476\\267.00000 -34.55656\\268.00000 -33.12835\\269.00000 -28.89240\\270.00000 -49.23708\\271.00000 -29.94289\\272.00000 -29.05590\\273.00000 -25.56538\\274.00000 -25.15671\\275.00000 -26.90813\\276.00000 -24.18558\\277.00000 -27.06909\\278.00000 -27.69162\\279.00000 -28.47869\\280.00000 -44.13163\\281.00000 -28.44382\\282.00000 -30.23559\\283.00000 -59.23707\\284.00000 -29.40262\\285.00000 -26.94179\\286.00000 -29.61812\\287.00000 -28.35855\\288.00000 -28.25133\\289.00000 -25.83938\\290.00000 -28.05443\\291.00000 -55.08734\\292.00000 -28.81369\\293.00000 -28.86281\\294.00000 -27.37090\\295.00000 -50.54476\\296.00000 -30.15223\\297.00000 -31.62532\\298.00000 -28.49403\\299.00000 -27.98357\\300.00000 -30.32728\\301.00000 -27.19588\\302.00000 -28.49623\\303.00000 -29.12984\\304.00000 -28.80660\\305.00000 -53.92229\\306.00000 -27.06487\\307.00000 -28.64902\\308.00000 -45.25768\\309.00000 -27.52449\\310.00000 -26.47982\\311.00000 -31.69054\\312.00000 -32.68569\\313.00000 -33.20563\\314.00000 -32.68954\\315.00000 -40.20618\\316.00000 -52.24738\\317.00000 -48.09764\\318.00000 -43.30422\\319.00000 -34.89139\\320.00000 -45.25768\\321.00000 -31.12133\\322.00000 -28.59250\\323.00000 -25.48373\\324.00000 -24.30389\\325.00000 -25.50023\\326.00000 -23.29006\\327.00000 -25.75754\\328.00000 -27.29693\\329.00000 -26.88887\\330.00000 -45.36318\\331.00000 -26.93821\\332.00000 -30.40046\\333.00000 -48.98402\\334.00000 -34.32626\\335.00000 -37.23405\\336.00000 -54.18558\\337.00000 -36.49088\\338.00000 -33.80882\\339.00000 -28.07765\\340.00000 -29.24925\\341.00000 -46.93259\\342.00000 -28.37490\\343.00000 -28.09764\\344.00000 -26.90813\\345.00000 -42.68569\\346.00000 -31.52561\\347.00000 -32.40661\\348.00000 -31.05086\\349.00000 -32.45918\\350.00000 -35.25768\\351.00000 -39.06674\\352.00000 -41.51386\\353.00000 -56.22677\\354.00000 -42.24738\\355.00000 -50.09894\\356.00000 -34.21827\\357.00000 -36.14930\\358.00000 -41.21618\\359.00000 -33.23170\\360.00000 -28.40348\\361.00000 -33.47366\\362.00000 -33.34876\\363.00000 -31.91153\\364.00000 -31.36956\\365.00000 -34.30668\\366.00000 -45.36318\\367.00000 -35.48593\\368.00000 -32.89634\\369.00000 -28.94080\\370.00000 -63.21647\\371.00000 -30.40046\\372.00000 -30.42666\\373.00000 -29.30271\\374.00000 -29.46533\\375.00000 -32.78285\\376.00000 -31.13610\\377.00000 -33.33758\\378.00000 -32.28752\\379.00000 -32.35110\\380.00000 -48.98402\\381.00000 -28.76823\\382.00000 -31.69054\\383.00000 -44.07834\\384.00000 -28.81684\\385.00000 -26.13014\\386.00000 -30.89541\\387.00000 -28.67642\\388.00000 -30.24873\\389.00000 -27.35511\\390.00000 -30.93119\\391.00000 -53.92229\\392.00000 -34.56544\\393.00000 -34.28163\\394.00000 -30.69037\\395.00000 -51.60280\\396.00000 -30.35416\\397.00000 -29.49012\\398.00000 -25.71718\\399.00000 -25.09905\\400.00000 -26.74558\\401.00000 -25.04744\\402.00000 -27.23843\\403.00000 -29.57566\\404.00000 -30.24873\\405.00000 -52.07704\\406.00000 -30.47374\\407.00000 -32.97162\\408.00000 -57.19588\\409.00000 -31.73971\\410.00000 -27.58820\\411.00000 -31.55810\\412.00000 -28.33944\\413.00000 -27.42722\\414.00000 -24.39408\\415.00000 -26.95821\\416.00000 -41.88109\\417.00000 -27.05487\\418.00000 -26.96644\\419.00000 -25.08734\\420.00000 -44.49491\\421.00000 -27.75537\\422.00000 -29.53082\\423.00000 -28.15887\\424.00000 -28.15413\\425.00000 -31.07201\\426.00000 -27.72338\\427.00000 -29.37026\\428.00000 -29.80411\\429.00000 -29.06340\\430.00000 -50.54476\\431.00000 -26.67808\\432.00000 -28.29936\\433.00000 -40.83602\\434.00000 -27.52449\\435.00000 -25.53454\\436.00000 -29.22580\\437.00000 -27.56686\\438.00000 -27.42207\\439.00000 -25.67873\\440.00000 -26.85662\\441.00000 -55.08734\\442.00000 -26.90610\\443.00000 -25.60133\\444.00000 -21.99727\\445.00000 -40.66375\\446.00000 -23.69922\\447.00000 -23.43079\\448.00000 -21.41952\\449.00000 -20.99439\\450.00000 -23.49213\\451.00000 -21.33887\\452.00000 -23.34675\\453.00000 -24.83901\\454.00000 -25.58145\\455.00000 -46.93259\\456.00000 -24.55419\\457.00000 -26.62064\\458.00000 -46.93259\\459.00000 -25.35145\\460.00000 -23.23999\\461.00000 -26.75391\\462.00000 -25.03257\\463.00000 -24.29414\\464.00000 -21.75892\\465.00000 -23.28895\\466.00000 -45.25768\\467.00000 -22.52998\\468.00000 -22.24147\\469.00000 -20.22249\\470.00000 -41.17528\\471.00000 -23.07442\\472.00000 -24.34819\\473.00000 -23.09655\\474.00000 -24.56277\\475.00000 -28.28818\\476.00000 -25.75754\\477.00000 -28.96113\\478.00000 -28.34156\\479.00000 -28.17517\\480.00000 -42.24738\\481.00000 -25.17099\\482.00000 -26.00249\\483.00000 -44.13163\\484.00000 -24.39550\\485.00000 -21.42038\\486.00000 -25.43316\\487.00000 -24.62479\\488.00000 -26.19045\\489.00000 -23.30333\\490.00000 -27.52391\\491.00000 -46.22678\\492.00000 -27.50988\\493.00000 -26.65310\\494.00000 -23.45711\\495.00000 -46.73288\\496.00000 -24.14425\\497.00000 -23.94791\\498.00000 -21.69971\\499.00000 -22.10890\\500.00000 -24.57701\\501.00000 -21.98433\\502.00000 -24.61849\\503.00000 -26.31806\\504.00000 -26.76373\\505.00000 -45.97372\\506.00000 -26.05644\\507.00000 -28.38631\\508.00000 -50.91199\\509.00000 -30.35528\\510.00000 -28.38631\\511.00000 -30.85488\\512.00000 -30.28838\\513.00000 -30.34518\\514.00000 -26.12887\\515.00000 -27.14139\\516.00000 -55.08734\\517.00000 -25.64783\\518.00000 -25.86049\\519.00000 -22.87963\\520.00000 -44.07834\\521.00000 -25.52123\\522.00000 -25.20759\\523.00000 -23.70772\\524.00000 -24.36004\\525.00000 -27.40495\\526.00000 -26.35861\\527.00000 -29.05007\\528.00000 -31.92603\\529.00000 -32.63792\\530.00000 -59.23707\\531.00000 -29.75197\\532.00000 -31.26717\\533.00000 -44.26778\\534.00000 -28.48818\\535.00000 -27.22092\\536.00000 -30.13190\\537.00000 -29.69658\\538.00000 -31.06142\\539.00000 -29.51597\\540.00000 -35.08734\\541.00000 -56.22678\\542.00000 -41.60280\\543.00000 -40.63969\\544.00000 -41.57295\\545.00000 -55.08734\\546.00000 -41.06804\\547.00000 -42.57190\\548.00000 -40.15223\\549.00000 -36.28801\\550.00000 -39.44159\\551.00000 -35.41691\\552.00000 -36.28801\\553.00000 -38.61502\\554.00000 -43.37120\\555.00000 -63.21647\\556.00000 -42.62842\\557.00000 -56.22678\\558.00000 -48.37348\\559.00000 -41.80198\\560.00000 -41.60280\\561.00000 -37.79445\\562.00000 -38.89480\\563.00000 -38.35217\\564.00000 -34.93955\\565.00000 -40.55651\\566.00000 -49.23708\\567.00000 -42.07704\\568.00000 -50.20618\\569.00000 -43.64999\\570.00000 -57.19587\\571.00000 -38.91895\\572.00000 -37.79445\\573.00000 -34.55656\\574.00000 -36.01902\\575.00000 -39.94289\\576.00000 -36.73288\\577.00000 -38.54780\\578.00000 -40.93761\\579.00000 -39.74318\\580.00000 -54.18558\\581.00000 -40.79852\\582.00000 -45.69599\\583.00000 -41.99432\\584.00000 -44.07834\\585.00000 -35.19558\\586.00000 -42.07704\\587.00000 -40.10954\\588.00000 -37.78822\\589.00000 -32.81837\\590.00000 -34.83744\\591.00000 -48.98402\\592.00000 -35.01775\\593.00000 -36.45412\\594.00000 -32.85618\\595.00000 -53.92229\\596.00000 -39.74318\\597.00000 -42.57190\\598.00000 -41.60280\\599.00000 -49.23708\\600.00000 -44.49491\\601.00000 -41.57295\\602.00000 -36.56536\\603.00000 -39.36936\\604.00000 -35.42773\\605.00000 -46.22678\\606.00000 -30.30723\\607.00000 -31.55810\\608.00000 -42.68569\\609.00000 -27.77766\\610.00000 -26.47614\\611.00000 -29.02353\\612.00000 -29.65144\\613.00000 -27.21983\\614.00000 -27.59950\\615.00000 -29.74318\\616.00000 -40.74903\\617.00000 -29.77255\\618.00000 -33.65479\\619.00000 -29.06674\\620.00000 -51.60280\\621.00000 -32.07370\\622.00000 -31.48461\\623.00000 -27.60010\\624.00000 -27.19099\\625.00000 -29.32393\\626.00000 -26.67086\\627.00000 -29.31685\\628.00000 -29.77255\\629.00000 -29.33458\\630.00000 -52.07704\\631.00000 -27.90616\\632.00000 -30.69037\\633.00000 -52.24738\\634.00000 -30.47837\\635.00000 -29.69465\\636.00000 -32.87220\\637.00000 -32.24738\\638.00000 -33.65479\\639.00000 -31.99432\\640.00000 -34.66432\\641.00000 -53.67405\\642.00000 -32.84221\\643.00000 -31.16443\\644.00000 -29.34258\\645.00000 -57.19588\\646.00000 -31.10794\\647.00000 -32.27876\\648.00000 -28.75655\\649.00000 -28.89480\\650.00000 -33.81879\\651.00000 -31.45991\\652.00000 -36.69401\\653.00000 -36.10685\\654.00000 -39.54292\\655.00000 -52.24738\\656.00000 -35.43135\\657.00000 -35.46037\\658.00000 -57.19588\\659.00000 -31.32860\\660.00000 -27.45940\\661.00000 -30.93119\\662.00000 -27.12160\\663.00000 -27.73873\\664.00000 -25.97372\\665.00000 -29.24316\\666.00000 -50.09894\\667.00000 -29.95209\\668.00000 -31.12133\\669.00000 -30.06517\\670.00000 -52.07704\\671.00000 -30.64449\\672.00000 -30.27181\\673.00000 -26.48396\\674.00000 -27.03809\\675.00000 -28.39847\\676.00000 -26.11827\\677.00000 -28.93108\\678.00000 -30.58722\\679.00000 -31.41522\\680.00000 -42.57190\\681.00000 -32.58690\\682.00000 -35.41691\\683.00000 -48.09764\\684.00000 -33.10924\\685.00000 -28.24027\\686.00000 -31.30476\\687.00000 -29.17071\\688.00000 -29.07678\\689.00000 -26.41993\\690.00000 -28.85088\\691.00000 -48.59250\\692.00000 -28.42721\\693.00000 -29.09607\\694.00000 -26.64114\\695.00000 -40.15223\\696.00000 -28.83501\\697.00000 -28.69785\\698.00000 -26.62445\\699.00000 -25.00396\\700.00000 -27.90169\\701.00000 -25.12964\\702.00000 -26.75980\\703.00000 -27.42722\\704.00000 -27.69954\\705.00000 -44.13163\\706.00000 -25.32490\\707.00000 -26.45412\\708.00000 -42.06037\\709.00000 -24.85957\\710.00000 -21.90607\\711.00000 -25.31468\\712.00000 -23.67285\\713.00000 -24.87036\\714.00000 -22.06637\\715.00000 -24.53591\\716.00000 -46.05644\\717.00000 -25.10006\\718.00000 -26.28801\\719.00000 -24.46905\\720.00000 -47.53446\\721.00000 -25.70176\\722.00000 -24.84817\\723.00000 -21.71075\\724.00000 -21.19364\\725.00000 -23.67598\\726.00000 -20.61147\\727.00000 -22.81441\\728.00000 -24.81636\\729.00000 -24.73582\\730.00000 -40.63969\\731.00000 -23.56681\\732.00000 -24.83428\\733.00000 -39.77255\\734.00000 -24.20244\\735.00000 -21.92974\\736.00000 -25.47788\\737.00000 -24.96969\\738.00000 -24.73674\\739.00000 -21.66904\\740.00000 -24.87609\\741.00000 -39.29831\\742.00000 -24.17988\\743.00000 -24.34791\\744.00000 -21.78196\\745.00000 -43.67405\\746.00000 -23.84105\\747.00000 -23.39535\\748.00000 -21.00233\\749.00000 -20.72878\\750.00000 -22.96813\\751.00000 -20.81448\\752.00000 -23.89783\\753.00000 -24.35242\\754.00000 -25.03026\\755.00000 -41.10794\\756.00000 -23.37728\\757.00000 -24.41835\\758.00000 -41.51386\\759.00000 -22.86578\\760.00000 -20.49887\\761.00000 -24.35721\\762.00000 -22.62444\\763.00000 -23.09718\\764.00000 -21.37965\\765.00000 -23.77832\\766.00000 -53.21648\\767.00000 -26.24724\\768.00000 -26.39458\\769.00000 -24.17338\\770.00000 -46.22678\\771.00000 -26.17755\\772.00000 -26.06564\\773.00000 -23.02428\\774.00000 -23.54264\\775.00000 -25.90140\\776.00000 -24.72689\\777.00000 -28.43803\\778.00000 -29.65909\\779.00000 -30.91199\\780.00000 -50.66375\\781.00000 -29.97674\\782.00000 -31.99432\\783.00000 -56.68435\\784.00000 -28.26798\\785.00000 -24.45863\\786.00000 -27.62220\\787.00000 -26.03936\\788.00000 -25.32173\\789.00000 -23.15953\\790.00000 -25.30062\\791.00000 -48.98402\\792.00000 -25.48556\\793.00000 -25.14857\\794.00000 -23.67405\\795.00000 -44.89139\\796.00000 -26.93412\\797.00000 -26.41448\\798.00000 -23.56681\\799.00000 -23.19568\\800.00000 -24.86814\\801.00000 -22.54558\\802.00000 -24.98891\\803.00000 -25.77316\\804.00000 -25.71101\\805.00000 -47.90169\\806.00000 -23.94791\\807.00000 -25.94921\\808.00000 -46.05644\\809.00000 -24.83775\\810.00000 -23.60678\\811.00000 -28.32393\\812.00000 -27.40438\\813.00000 -28.24580\\814.00000 -25.46839\\815.00000 -27.50521\\816.00000 -44.37986\\817.00000 -26.31097\\818.00000 -24.77264\\819.00000 -22.36768\\820.00000 -40.55651\\821.00000 -23.10395\\822.00000 -23.30222\\823.00000 -21.14215\\824.00000 -21.19677\\825.00000 -23.33334\\826.00000 -21.67635\\827.00000 -23.75761\\828.00000 -25.41691\\829.00000 -26.26078\\830.00000 -43.94791\\831.00000 -24.94117\\832.00000 -25.91027\\833.00000 -44.61310\\834.00000 -24.07199\\835.00000 -21.39105\\836.00000 -25.95981\\837.00000 -23.50627\\838.00000 -23.60773\\839.00000 -21.59128\\840.00000 -24.60651\\841.00000 -45.58220\\842.00000 -25.42593\\843.00000 -24.81761\\844.00000 -22.28191\\845.00000 -46.31452\\846.00000 -23.94149\\847.00000 -23.49422\\848.00000 -21.05535\\849.00000 -20.92222\\850.00000 -23.32799\\851.00000 -22.12745\\852.00000 -24.49491\\853.00000 -26.55411\\854.00000 -26.08914\\855.00000 -55.08734\\856.00000 -25.63569\\857.00000 -27.29638\\858.00000 -41.61780\\859.00000 -25.78138\\860.00000 -22.82611\\861.00000 -27.19588\\862.00000 -25.80930\\863.00000 -26.55832\\864.00000 -23.89047\\865.00000 -26.16426\\866.00000 -42.78285\\867.00000 -26.84108\\868.00000 -26.74558\\869.00000 -23.88338\\870.00000 -44.58325\\871.00000 -25.72143\\872.00000 -25.67720\\873.00000 -22.58070\\874.00000 -22.78600\\875.00000 -24.77543\\876.00000 -22.28611\\877.00000 -25.94921\\878.00000 -27.09924\\879.00000 -27.03704\\880.00000 -44.61310\\881.00000 -26.02109\\882.00000 -27.00679\\883.00000 -41.57295\\884.00000 -25.24657\\885.00000 -22.49987\\886.00000 -26.05644\\887.00000 -23.76179\\888.00000 -23.05429\\889.00000 -21.11356\\890.00000 -23.25465\\891.00000 -42.68569\\892.00000 -24.42609\\893.00000 -25.30378\\894.00000 -23.80882\\895.00000 -54.18558\\896.00000 -26.94179\\897.00000 -25.42593\\898.00000 -21.84769\\899.00000 -20.72963\\900.00000 -22.63184\\901.00000 -19.59722\\902.00000 -22.46740\\903.00000 -24.01524\\904.00000 -23.94791\\905.00000 -48.37348\\906.00000 -24.32430\\907.00000 -25.84614\\908.00000 -44.13163\\909.00000 -25.97823\\910.00000 -22.38056\\911.00000 -25.26846\\912.00000 -23.01079\\913.00000 -22.58070\\914.00000 -19.85138\\915.00000 -21.13072\\916.00000 -39.40533\\917.00000 -20.29336\\918.00000 -20.07054\\919.00000 -17.74353\\920.00000 -35.79315\\921.00000 -20.93119\\922.00000 -21.65674\\923.00000 -20.58521\\924.00000 -21.79180\\925.00000 -25.51201\\926.00000 -24.07596\\927.00000 -26.25073\\928.00000 -26.79381\\929.00000 -25.38745\\930.00000 -40.66375\\931.00000 -21.91877\\932.00000 -23.29691\\933.00000 -39.11715\\934.00000 -21.60280\\935.00000 -18.92404\\936.00000 -23.39286\\937.00000 -22.21605\\938.00000 -22.84341\\939.00000 -21.22853\\940.00000 -24.51332\\941.00000 -43.10924\\942.00000 -24.75001\\943.00000 -24.27082\\944.00000 -21.52488\\945.00000 -40.54476\\946.00000 -22.46174\\947.00000 -22.29454\\948.00000 -19.68983\\949.00000 -19.90018\\950.00000 -22.41581\\951.00000 -20.58948\\952.00000 -23.39535\\953.00000 -25.20793\\954.00000 -25.37459\\955.00000 -44.89139\\956.00000 -24.55656\\957.00000 -25.37708\\958.00000 -45.97372\\959.00000 -24.20953\\960.00000 -21.55721\\961.00000 -25.08567\\962.00000 -24.14425\\963.00000 -24.44276\\964.00000 -21.87455\\965.00000 -24.73674\\966.00000 -40.74903\\967.00000 -25.24103\\968.00000 -25.49840\\969.00000 -22.25207\\970.00000 -42.78285\\971.00000 -25.34187\\972.00000 -24.44219\\973.00000 -22.42738\\974.00000 -22.41743\\975.00000 -24.68132\\976.00000 -22.79309\\977.00000 -26.67086\\978.00000 -27.42665\\979.00000 -28.49696\\980.00000 -47.19588\\981.00000 -27.94792\\982.00000 -27.61442\\983.00000 -40.54476\\984.00000 -25.55681\\985.00000 -23.96723\\986.00000 -27.82007\\987.00000 -27.08335\\988.00000 -28.37277\\989.00000 -25.74663\\990.00000 -29.77157\\991.00000 -50.66375\\992.00000 -30.43695\\993.00000 -28.80345\\994.00000 -25.36460\\995.00000 -42.78285\\996.00000 -27.48080\\997.00000 -27.36413\\998.00000 -25.68755\\999.00000 -26.68435\\1000.00000 -29.96748\\1001.00000 -28.74335\\1002.00000 -31.16443\\1003.00000 -30.78486\\1004.00000 -29.40533\\1005.00000 -49.23708\\1006.00000 -25.31046\\1007.00000 -26.16426\\1008.00000 -42.96342\\1009.00000 -25.26394\\1010.00000 -23.22474\\1011.00000 -28.22993\\1012.00000 -26.71875\\1013.00000 -27.00783\\1014.00000 -26.61447\\1015.00000 -31.01409\\1016.00000 -48.16498\\1017.00000 -37.45306\\1018.00000 -40.50969\\1019.00000 -51.60280\\1020.00000 -57.19587\\1021.00000 -34.11824\\1022.00000 -30.24435\\1023.00000 -26.31806\\1024.00000 -26.34297\\1025.00000 -26.93259\\1026.00000 -25.28801\\1027.00000 -27.45306\\1028.00000 -30.08625\\1029.00000 -31.19568\\1030.00000 -48.09764\\1031.00000 -35.04413\\1032.00000 -36.93259\\1033.00000 -56.22678\\1034.00000 -33.88667\\1035.00000 -27.52215\\1036.00000 -30.63250\\1037.00000 -27.86037\\1038.00000 -25.77472\\1039.00000 -23.50813\\1040.00000 -24.78259\\1041.00000 -42.70495\\1042.00000 -24.53533\\1043.00000 -25.44874\\1044.00000 -23.94226\\1045.00000 -43.92229\\1046.00000 -28.26103\\1047.00000 -29.16729\\1048.00000 -28.29936\\1049.00000 -28.86281\\1050.00000 -31.57295\\1051.00000 -27.66311\\1052.00000 -30.34742\\1053.00000 -29.57660\\1054.00000 -28.61502\\1055.00000 -39.74318\\1056.00000 -24.93762\\1057.00000 -26.00456\\1058.00000 -42.68569\\1059.00000 -23.67285\\1060.00000 -21.78727\\1061.00000 -26.45091\\1062.00000 -25.26115\\1063.00000 -26.13652\\1064.00000 -26.08451\\1065.00000 -29.98912\\1066.00000 -47.90169\\1067.00000 -35.01775\\1068.00000 -35.86049\\1069.00000 -33.33758\\1070.00000 -47.14193\\1071.00000 -31.66767\\1072.00000 -31.32860\\1073.00000 -28.05112\\1074.00000 -28.20315\\1075.00000 -29.49288\\1076.00000 -26.21897\\1077.00000 -29.06674\\1078.00000 -31.54626\\1079.00000 -32.69146\\1080.00000 -42.62842\\1081.00000 -32.69146\\1082.00000 -34.12895\\1083.00000 -63.21648\\1084.00000 -43.21648\\1085.00000 -41.17528\\1086.00000 -42.96342\\1087.00000 -33.37120\\1088.00000 -33.67164\\1089.00000 -30.93761\\1090.00000 -33.72258\\1091.00000 -43.84632\\1092.00000 -32.33157\\1093.00000 -32.20416\\1094.00000 -31.96981\\1095.00000 -43.67405\\1096.00000 -34.61310\\1097.00000 -37.26151\\1098.00000 -35.34542\\1099.00000 -39.19386\\1100.00000 -50.54476\\1101.00000 -45.25768\\1102.00000 -44.64315\\1103.00000 -43.94791\\1104.00000 -41.60280\\1105.00000 -46.93259\\1106.00000 -32.53462\\1107.00000 -35.50428\\1108.00000 -43.17326\\1109.00000 -32.12745\\1110.00000 -27.76836\\1111.00000 -33.60702\\1112.00000 -37.26151\\1113.00000 -35.00462\\1114.00000 -39.05007\\1115.00000 -47.65345\\1116.00000 -51.60280\\1117.00000 -40.46336\\1118.00000 -37.14193\\1119.00000 -32.65505\\1120.00000 -47.90169\\1121.00000 -34.34030\\1122.00000 -35.04744\\1123.00000 -32.46466\\1124.00000 -30.63969\\1125.00000 -32.76129\\1126.00000 -27.19316\\1127.00000 -30.63969\\1128.00000 -31.98286\\1129.00000 -35.08734\\1130.00000 -48.98402\\1131.00000 -32.53462\\1132.00000 -33.94021\\1133.00000 -46.73288\\1134.00000 -38.76823\\1135.00000 -36.49088\\1136.00000 -36.05644\\1137.00000 -37.62340\\1138.00000 -36.06899\\1139.00000 -33.75195\\1140.00000 -35.78138\\1141.00000 -52.24738\\1142.00000 -34.22375\\1143.00000 -35.69599\\1144.00000 -32.70688\\1145.00000 -40.54476\\1146.00000 -32.08206\\1147.00000 -33.23170\\1148.00000 -34.85957\\1149.00000 -35.04413\\1150.00000 -35.39892\\1151.00000 -44.49491\\1152.00000 -41.27133\\1153.00000 -40.60385\\1154.00000 -38.37348\\1155.00000 -48.09764\\1156.00000 -38.35217\\1157.00000 -41.92925\\1158.00000 -57.19587\\1159.00000 -43.21648\\1160.00000 -35.90865\\1161.00000 -39.98396\\1162.00000 -36.49088\\1163.00000 -33.65479\\1164.00000 -31.84135\\1165.00000 -34.42552\\1166.00000 -43.55506\\1167.00000 -35.00462\\1168.00000 -36.39503\\1169.00000 -37.59355\\1170.00000 -48.09764\\1171.00000 -48.98402\\1172.00000 -44.64315\\1173.00000 -38.95950\\1174.00000 -38.98402\\1175.00000 -35.71525\\1176.00000 -32.69146\\1177.00000 -31.84769\\1178.00000 -32.45371\\1179.00000 -31.61780\\1180.00000 -44.61310\\1181.00000 -30.85867\\1182.00000 -32.42286\\1183.00000 -50.91199\\1184.00000 -33.56917\\1185.00000 -28.93108\\1186.00000 -30.47837\\1187.00000 -27.97771\\1188.00000 -27.60904\\1189.00000 -24.07278\\1190.00000 -25.97987\\1191.00000 -46.35906\\1192.00000 -26.45412\\1193.00000 -26.75980\\1194.00000 -24.02230\\1195.00000 -44.85957\\1196.00000 -27.73996\\1197.00000 -27.83955\\1198.00000 -25.41691\\1199.00000 -24.76147\\1200.00000 -28.01492\\1201.00000 -24.49929\\1202.00000 -25.77159\\1203.00000 -27.72338\\1204.00000 -27.30806\\1205.00000 -59.23707\\1206.00000 -25.98479\\1207.00000 -27.42322\\1208.00000 -46.68435\\1209.00000 -26.27833\\1210.00000 -23.19719\\1211.00000 -25.94351\\1212.00000 -25.14790\\1213.00000 -24.78415\\1214.00000 -22.63753\\1215.00000 -25.39462\\1216.00000 -46.18356\\1217.00000 -24.78883\\1218.00000 -25.49033\\1219.00000 -23.30932\\1220.00000 -44.37986\\1221.00000 -27.60487\\1222.00000 -28.22993\\1223.00000 -25.70176\\1224.00000 -24.71584\\1225.00000 -26.94282\\1226.00000 -23.90877\\1227.00000 -25.80260\\1228.00000 -26.89697\\1229.00000 -26.06564\\1230.00000 -44.37986\\1231.00000 -24.91701\\1232.00000 -26.17068\\1233.00000 -42.33512\\1234.00000 -23.67598\\1235.00000 -21.89004\\1236.00000 -24.86528\\1237.00000 -22.87882\\1238.00000 -23.21192\\1239.00000 -19.97067\\1240.00000 -22.65410\\1241.00000 -38.09764\\1242.00000 -23.17563\\1243.00000 -23.03592\\1244.00000 -21.00260\\1245.00000 -45.69599\\1246.00000 -24.83239\\1247.00000 -25.11651\\1248.00000 -23.49978\\1249.00000 -23.47966\\1250.00000 -26.28581\\1251.00000 -22.25816\\1252.00000 -24.94117\\1253.00000 -25.97987\\1254.00000 -25.29782\\1255.00000 -50.20618\\1256.00000 -24.44276\\1257.00000 -26.08451\\1258.00000 -43.04614\\1259.00000 -26.63445\\1260.00000 -25.14857\\1261.00000 -29.10618\\1262.00000 -28.35926\\1263.00000 -27.85847\\1264.00000 -25.69599\\1265.00000 -26.81315\\1266.00000 -53.67405\\1267.00000 -26.21983\\1268.00000 -25.72143\\1269.00000 -23.00852\\1270.00000 -45.36318\\1271.00000 -26.56536\\1272.00000 -29.09944\\1273.00000 -26.47982\\1274.00000 -26.55130\\1275.00000 -27.93438\\1276.00000 -23.83328\\1277.00000 -25.08334\\1278.00000 -25.23101\\1279.00000 -24.34199\\1280.00000 -43.55506\\1281.00000 -22.78285\\1282.00000 -24.14990\\1283.00000 -45.08734\\1284.00000 -23.49213\\1285.00000 -21.35073\\1286.00000 -24.33553\\1287.00000 -23.41531\\1288.00000 -23.18079\\1289.00000 -21.12133\\1290.00000 -23.30222\\1291.00000 -43.10924\\1292.00000 -22.79368\\1293.00000 -23.18079\\1294.00000 -20.68770\\1295.00000 -43.34876\\1296.00000 -23.86015\\1297.00000 -24.95767\\1298.00000 -23.72331\\1299.00000 -24.48618\\1300.00000 -26.70273\\1301.00000 -25.29782\\1302.00000 -27.59474\\1303.00000 -27.96020\\1304.00000 -26.65502\\1305.00000 -46.93259\\1306.00000 -25.56538\\1307.00000 -27.08864\\1308.00000 -43.55506\\1309.00000 -26.07444\\1310.00000 -24.06723\\1311.00000 -28.66346\\1312.00000 -27.77518\\1313.00000 -28.81841\\1314.00000 -25.64707\\1315.00000 -27.33488\\1316.00000 -48.09764\\1317.00000 -23.87832\\1318.00000 -24.16365\\1319.00000 -21.43520\\1320.00000 -43.30422\\1321.00000 -23.21539\\1322.00000 -23.49237\\1323.00000 -22.02095\\1324.00000 -23.27771\\1325.00000 -25.25768\\1326.00000 -24.41950\\1327.00000 -27.06487\\1328.00000 -29.19903\\1329.00000 -29.29215\\1330.00000 -47.53446\\1331.00000 -27.22857\\1332.00000 -27.96279\\1333.00000 -43.55506\\1334.00000 -26.44543\\1335.00000 -23.59326\\1336.00000 -27.03286\\1337.00000 -25.74663\\1338.00000 -26.35996\\1339.00000 -23.99104\\1340.00000 -27.00783\\1341.00000 -44.61310\\1342.00000 -27.82258\\1343.00000 -27.86987\\1344.00000 -25.62660\\1345.00000 -48.37348\\1346.00000 -27.43582\\1347.00000 -26.30301\\1348.00000 -23.15246\\1349.00000 -22.86679\\1350.00000 -24.22429\\1351.00000 -21.76685\\1352.00000 -23.81505\\1353.00000 -25.64214\\1354.00000 -25.82828\\1355.00000 -44.26778\\1356.00000 -25.37459\\1357.00000 -27.15159\\1358.00000 -52.07704\\1359.00000 -25.96185\\1360.00000 -23.37819\\1361.00000 -26.75391\\1362.00000 -26.16468\\1363.00000 -24.61879\\1364.00000 -21.56626\\1365.00000 -23.67936\\1366.00000 -45.08734\\1367.00000 -23.71064\\1368.00000 -24.88820\\1369.00000 -23.16617\\1370.00000 -46.93259\\1371.00000 -28.44454\\1372.00000 -27.11573\\1373.00000 -25.23792\\1374.00000 -23.96336\\1375.00000 -26.13865\\1376.00000 -22.91595\\1377.00000 -25.17065\\1378.00000 -26.11996\\1379.00000 -26.01902\\1380.00000 -46.31452\\1381.00000 -24.09745\\1382.00000 -25.81878\\1383.00000 -44.85957\\1384.00000 -25.53676\\1385.00000 -24.52592\\1386.00000 -27.84458\\1387.00000 -27.93438\\1388.00000 -28.76589\\1389.00000 -25.28102\\1390.00000 -27.92924\\1391.00000 -44.61310\\1392.00000 -26.88937\\1393.00000 -26.58465\\1394.00000 -23.87907\\1395.00000 -46.18356\\1396.00000 -27.34049\\1397.00000 -27.53329\\1398.00000 -25.75559\\1399.00000 -26.65502\\1400.00000 -29.18013\\1401.00000 -25.28941\\1402.00000 -27.97317\\1403.00000 -27.45940\\1404.00000 -26.55130\\1405.00000 -45.85251\\1406.00000 -24.07199\\1407.00000 -24.70818\\1408.00000 -44.07834\\1409.00000 -23.82528\\1410.00000 -21.34212\\1411.00000 -25.07234\\1412.00000 -25.08567\\1413.00000 -25.11012\\1414.00000 -23.41508\\1415.00000 -25.77120\\1416.00000 -48.16498\\1417.00000 -26.30301\\1418.00000 -26.61874\\1419.00000 -23.20174\\1420.00000 -48.16498\\1421.00000 -24.86560\\1422.00000 -24.92183\\1423.00000 -22.82908\\1424.00000 -22.68089\\1425.00000 -25.65126\\1426.00000 -23.55389\\1427.00000 -26.88937\\1428.00000 -29.09944\\1429.00000 -29.43522\\1430.00000 -49.69465\\1431.00000 -28.11841\\1432.00000 -28.57382\\1433.00000 -49.23708\\1434.00000 -25.89053\\1435.00000 -23.16617\\1436.00000 -27.10084\\1437.00000 -25.53861\\1438.00000 -25.64822\\1439.00000 -24.08629\\1440.00000 -27.04123\\1441.00000 -55.08734\\1442.00000 -28.79403\\1443.00000 -29.86993\\1444.00000 -26.62445\\1445.00000 -53.67405\\1446.00000 -27.90169\\1447.00000 -27.32816\\1448.00000 -24.30780\\1449.00000 -24.95022\\1450.00000 -27.02033\\1451.00000 -24.26640\\1452.00000 -27.25216\\1453.00000 -29.41708\\1454.00000 -29.17498\\1455.00000 -48.09764\\1456.00000 -28.56488\\1457.00000 -28.80345\\1458.00000 -60.20618\\1459.00000 -28.81290\\1460.00000 -24.28747\\1461.00000 -28.05641\\1462.00000 -26.14035\\1463.00000 -25.47788\\1464.00000 -22.21812\\1465.00000 -24.30166\\1466.00000 -43.21648\\1467.00000 -25.42773\\1468.00000 -24.53444\\1469.00000 -22.36768\\1470.00000 -40.10954\\1471.00000 -25.92078\\1472.00000 -26.23983\\1473.00000 -23.63705\\1474.00000 -23.96723\\1475.00000 -25.97495\\1476.00000 -23.55224\\1477.00000 -26.27350\\1478.00000 -26.09798\\1479.00000 -25.90140\\1480.00000 -43.21648\\1481.00000 -24.77512\\1482.00000 -25.30378\\1483.00000 -43.30422\\1484.00000 -24.78883\\1485.00000 -22.23957\\1486.00000 -25.54306\\1487.00000 -25.72491\\1488.00000 -25.95532\\1489.00000 -24.20953\\1490.00000 -27.49648\\1491.00000 -53.21648\\1492.00000 -25.90664\\1493.00000 -25.31715\\1494.00000 -22.68569\\1495.00000 -43.21648\\1496.00000 -24.12921\\1497.00000 -23.43079\\1498.00000 -20.97827\\1499.00000 -20.26862\\1500.00000 -22.95319\\1501.00000 -20.21030\\1502.00000 -23.30754\\1503.00000 -24.05800\\1504.00000 -24.48909\\1505.00000 -44.52416\\1506.00000 -23.80285\\1507.00000 -23.90470\\1508.00000 -42.57190\\1509.00000 -22.63754\\1510.00000 -19.90018\\1511.00000 -22.77245\\1512.00000 -21.20770\\1513.00000 -21.18819\\1514.00000 -18.51870\\1515.00000 -20.53234\\1516.00000 -42.35288\\1517.00000 -21.01513\\1518.00000 -21.20114\\1519.00000 -19.28160\\1520.00000 -44.37986\\1521.00000 -22.81045\\1522.00000 -22.54558\\1523.00000 -19.98891\\1524.00000 -19.28793\\1525.00000 -21.33761\\1526.00000 -18.20301\\1527.00000 -20.07528\\1528.00000 -20.81086\\1529.00000 -21.35186\\1530.00000 -38.86281\\1531.00000 -19.95927\\1532.00000 -22.03581\\1533.00000 -42.55322\\1534.00000 -21.71982\\1535.00000 -19.78752\\1536.00000 -24.24763\\1537.00000 -23.78648\\1538.00000 -24.33019\\1539.00000 -21.61690\\1540.00000 -24.94634\\1541.00000 -50.54476\\1542.00000 -23.24786\\1543.00000 -22.05754\\1544.00000 -18.90718\\1545.00000 -43.21648\\1546.00000 -20.64437\\1547.00000 -20.93941\\1548.00000 -18.75258\\1549.00000 -19.67059\\1550.00000 -22.10890\\1551.00000 -20.66375\\1552.00000 -24.42408\\1553.00000 -25.48996\\1554.00000 -26.31230\\1555.00000 -44.64315\\1556.00000 -25.72066\\1557.00000 -27.10934\\1558.00000 -43.55506\\1559.00000 -25.04082\\1560.00000 -21.41579\\1561.00000 -24.65372\\1562.00000 -23.28013\\1563.00000 -23.13346\\1564.00000 -21.60280\\1565.00000 -24.67068\\1566.00000 -44.52416\\1567.00000 -27.25711\\1568.00000 -26.70952\\1569.00000 -25.42773\\1570.00000 -53.21648\\1571.00000 -26.90610\\1572.00000 -26.21550\\1573.00000 -22.26670\\1574.00000 -22.28471\\1575.00000 -23.81306\\1576.00000 -21.07599\\1577.00000 -24.34424\\1578.00000 -25.81206\\1579.00000 -25.11550\\1580.00000 -56.22678\\1581.00000 -25.38817\\1582.00000 -26.08830\\1583.00000 -42.96342\\1584.00000 -26.81912\\1585.00000 -25.12627\\1586.00000 -26.77702\\1587.00000 -25.42773\\1588.00000 -26.12505\\1589.00000 -23.27573\\1590.00000 -23.93816\\1591.00000 -39.83191\\1592.00000 -23.17305\\1593.00000 -23.79416\\1594.00000 -21.27842\\1595.00000 -40.95048\\1596.00000 -24.11130\\1597.00000 -25.16385\\1598.00000 -23.46998\\1599.00000 -24.58444\\1600.00000 -27.17152\\1601.00000 -23.85486\\1602.00000 -25.71255\\1603.00000 -25.80260\\1604.00000 -24.87450\\1605.00000 -52.24738\\1606.00000 -23.40373\\1607.00000 -25.13673\\1608.00000 -45.08734\\1609.00000 -23.08305\\1610.00000 -23.26803\\1611.00000 -25.47788\\1612.00000 -27.37034\\1613.00000 -28.29446\\1614.00000 -27.02033\\1615.00000 -28.20588\\1616.00000 -52.24738\\1617.00000 -27.58998\\1618.00000 -25.96962\\1619.00000 -22.76286\\1620.00000 -41.99432\\1621.00000 -24.02779\\1622.00000 -24.39009\\1623.00000 -22.73964\\1624.00000 -23.98974\\1625.00000 -27.34049\\1626.00000 -26.59930\\1627.00000 -30.60385\\1628.00000 -30.31168\\1629.00000 -33.50372\\1630.00000 -43.17326\\1631.00000 -30.18668\\1632.00000 -29.80708\\1633.00000 -45.54492\\1634.00000 -27.51514\\1635.00000 -25.29186\\1636.00000 -28.67565\\1637.00000 -27.12160\\1638.00000 -27.56154\\1639.00000 -26.39503\\1640.00000 -29.64475\\1641.00000 -48.98402\\1642.00000 -32.27876\\1643.00000 -35.63872\\1644.00000 -34.52416\\1645.00000 -46.93259\\1646.00000 -36.10685\\1647.00000 -35.26115\\1648.00000 -30.59672\\1649.00000 -29.74318\\1650.00000 -31.62532\\1651.00000 -27.72522\\1652.00000 -30.24435\\1653.00000 -30.20618\\1654.00000 -29.61812\\1655.00000 -42.62842\\1656.00000 -26.28581\\1657.00000 -28.59250\\1658.00000 -44.07834\\1659.00000 -27.19479\\1660.00000 -25.01676\\1661.00000 -27.96733\\1662.00000 -27.27642\\1663.00000 -26.33896\\1664.00000 -24.11824\\1665.00000 -25.44765\\1666.00000 -39.32482\\1667.00000 -25.16487\\1668.00000 -26.54335\\1669.00000 -24.73767\\1670.00000 -43.94791\\1671.00000 -29.11630\\1672.00000 -29.35238\\1673.00000 -28.20725\\1674.00000 -27.37486\\1675.00000 -29.32836\\1676.00000 -25.97372\\1677.00000 -26.85160\\1678.00000 -27.40495\\1679.00000 -26.55130\\1680.00000 -46.22678\\1681.00000 -24.84533\\1682.00000 -26.27130\\1683.00000 -52.24738\\1684.00000 -24.75558\\1685.00000 -22.45007\\1686.00000 -26.10685\\1687.00000 -24.32178\\1688.00000 -24.14882\\1689.00000 -21.36956\\1690.00000 -23.88110\\1691.00000 -45.36318\\1692.00000 -24.31534\\1693.00000 -24.77264\\1694.00000 -22.93300\\1695.00000 -43.92229\\1696.00000 -26.56536\\1697.00000 -25.59720\\1698.00000 -23.35369\\1699.00000 -22.48994\\1700.00000 -24.52416\\1701.00000 -21.49322\\1702.00000 -23.41713\\1703.00000 -24.09904\\};
\addplot [color1, opacity=0.6]
table [row sep=\\] {%
0.00000 -17.26499\\1.00000 -17.11275\\2.00000 -17.03887\\3.00000 -21.54375\\4.00000 -21.56314\\5.00000 -21.06195\\6.00000 -17.06935\\7.00000 -21.41967\\8.00000 -21.16917\\9.00000 -16.53439\\10.00000 -16.81937\\11.00000 -21.39490\\12.00000 -16.58748\\13.00000 -16.24859\\14.00000 -16.47177\\15.00000 -15.80815\\16.00000 -19.84958\\17.00000 -15.75325\\18.00000 -15.72105\\19.00000 -15.61165\\20.00000 -19.63780\\21.00000 -15.02934\\22.00000 -14.97203\\23.00000 -15.44319\\24.00000 -15.18286\\25.00000 -14.86160\\26.00000 -15.39673\\27.00000 -14.79969\\28.00000 -19.81918\\29.00000 -19.95445\\30.00000 -19.09036\\31.00000 -14.43129\\32.00000 -19.43604\\33.00000 -18.98623\\34.00000 -14.59498\\35.00000 -14.56218\\36.00000 -19.44241\\37.00000 -14.69894\\38.00000 -14.69061\\39.00000 -14.76016\\40.00000 -14.85112\\41.00000 -20.11156\\42.00000 -14.86747\\43.00000 -15.02160\\44.00000 -13.77227\\45.00000 -20.74817\\46.00000 -15.12347\\47.00000 -14.89116\\48.00000 -14.43149\\49.00000 -14.38813\\50.00000 -14.95077\\51.00000 -14.53638\\52.00000 -14.67697\\53.00000 -19.15508\\54.00000 -18.79599\\55.00000 -19.91356\\56.00000 -14.51715\\57.00000 -18.80149\\58.00000 -19.66235\\59.00000 -14.58637\\60.00000 -14.40554\\61.00000 -18.99682\\62.00000 -14.39317\\63.00000 -14.29740\\64.00000 -14.79188\\65.00000 -14.45268\\66.00000 -19.25850\\67.00000 -14.22191\\68.00000 -14.43781\\69.00000 -14.21685\\70.00000 -19.00200\\71.00000 -14.34926\\72.00000 -14.29634\\73.00000 -13.99628\\74.00000 -13.92155\\75.00000 -13.78968\\76.00000 -13.76251\\77.00000 -14.23038\\78.00000 -18.18695\\79.00000 -17.24985\\80.00000 -19.11427\\81.00000 -13.44269\\82.00000 -17.42030\\83.00000 -17.38954\\84.00000 -13.08176\\85.00000 -13.54491\\86.00000 -18.48862\\87.00000 -13.41694\\88.00000 -13.85084\\89.00000 -13.44105\\90.00000 -13.89024\\91.00000 -17.38960\\92.00000 -13.69907\\93.00000 -13.76258\\94.00000 -14.68336\\95.00000 -18.32667\\96.00000 -13.87222\\97.00000 -14.08764\\98.00000 -13.59966\\99.00000 -12.49963\\100.00000 -12.26290\\101.00000 -12.02776\\102.00000 -12.15700\\103.00000 -15.21460\\104.00000 -16.00427\\105.00000 -16.76132\\106.00000 -11.19645\\107.00000 -15.18286\\108.00000 -16.07402\\109.00000 -10.65237\\110.00000 -10.41939\\111.00000 -15.27421\\112.00000 -10.94638\\113.00000 -11.21187\\114.00000 -11.72820\\115.00000 -11.86091\\116.00000 -16.23734\\117.00000 -12.72496\\118.00000 -13.07052\\119.00000 -14.62296\\120.00000 -16.86808\\121.00000 -13.64587\\122.00000 -13.41924\\123.00000 -14.01584\\124.00000 -13.27104\\125.00000 -12.36930\\126.00000 -11.60777\\127.00000 -11.29195\\128.00000 -15.03904\\129.00000 -14.49244\\130.00000 -16.32810\\131.00000 -10.29381\\132.00000 -13.98658\\133.00000 -16.98378\\134.00000 -10.86896\\135.00000 -10.19004\\136.00000 -14.82764\\137.00000 -12.32255\\138.00000 -13.15233\\139.00000 -12.80010\\140.00000 -15.08320\\141.00000 -23.01411\\142.00000 -16.44447\\143.00000 -16.47301\\144.00000 -16.16280\\145.00000 -18.92509\\146.00000 -14.02816\\147.00000 -13.01923\\148.00000 -12.88981\\149.00000 -12.25471\\150.00000 -11.26052\\151.00000 -11.15088\\152.00000 -10.54069\\153.00000 -15.21439\\154.00000 -14.89484\\155.00000 -15.06299\\156.00000 -10.27196\\157.00000 -14.96550\\158.00000 -16.33277\\159.00000 -11.39491\\160.00000 -11.46970\\161.00000 -16.67332\\162.00000 -12.71181\\163.00000 -12.82902\\164.00000 -12.13352\\165.00000 -11.81857\\166.00000 -15.71259\\167.00000 -10.76550\\168.00000 -10.37808\\169.00000 -10.60882\\170.00000 -13.76494\\171.00000 -9.70394\\172.00000 -9.37768\\173.00000 -10.06425\\174.00000 -9.88829\\175.00000 -9.63284\\176.00000 -10.52760\\177.00000 -10.54468\\178.00000 -16.64697\\179.00000 -17.37000\\180.00000 -17.14643\\181.00000 -13.29326\\182.00000 -18.07824\\183.00000 -18.71869\\184.00000 -13.85644\\185.00000 -13.55175\\186.00000 -16.32050\\187.00000 -13.00607\\188.00000 -12.88152\\189.00000 -12.21924\\190.00000 -12.43055\\191.00000 -16.97732\\192.00000 -11.62586\\193.00000 -11.08861\\194.00000 -11.59817\\195.00000 -14.34810\\196.00000 -10.55497\\197.00000 -10.81528\\198.00000 -12.09457\\199.00000 -12.34548\\200.00000 -11.45535\\201.00000 -12.46939\\202.00000 -11.83445\\203.00000 -17.14209\\204.00000 -16.71622\\205.00000 -17.08118\\206.00000 -11.68377\\207.00000 -15.55157\\208.00000 -17.70228\\209.00000 -11.58039\\210.00000 -11.09483\\211.00000 -15.85454\\212.00000 -11.89154\\213.00000 -11.76052\\214.00000 -11.78744\\215.00000 -11.62363\\216.00000 -15.59942\\217.00000 -11.48625\\218.00000 -11.30071\\219.00000 -12.37971\\220.00000 -14.78156\\221.00000 -10.82458\\222.00000 -10.80436\\223.00000 -11.58944\\224.00000 -11.27196\\225.00000 -10.81947\\226.00000 -11.37203\\227.00000 -11.32589\\228.00000 -16.43134\\229.00000 -16.25820\\230.00000 -17.49584\\231.00000 -12.48120\\232.00000 -16.94559\\233.00000 -18.58143\\234.00000 -13.81737\\235.00000 -13.95094\\236.00000 -19.01965\\237.00000 -14.33027\\238.00000 -14.51294\\239.00000 -14.85510\\240.00000 -13.84609\\241.00000 -17.14858\\242.00000 -13.18543\\243.00000 -12.95568\\244.00000 -14.49920\\245.00000 -15.64723\\246.00000 -12.39998\\247.00000 -12.20348\\248.00000 -14.31397\\249.00000 -14.19713\\250.00000 -12.62476\\251.00000 -14.24271\\252.00000 -13.37309\\253.00000 -18.82995\\254.00000 -18.83842\\255.00000 -18.15177\\256.00000 -13.12630\\257.00000 -17.58362\\258.00000 -17.85873\\259.00000 -13.32766\\260.00000 -13.70835\\261.00000 -19.18991\\262.00000 -13.57327\\263.00000 -13.48130\\264.00000 -13.94090\\265.00000 -12.76423\\266.00000 -16.28779\\267.00000 -12.26531\\268.00000 -11.98924\\269.00000 -12.99636\\270.00000 -15.54878\\271.00000 -11.39598\\272.00000 -11.34233\\273.00000 -12.07833\\274.00000 -11.70614\\275.00000 -11.12536\\276.00000 -11.47345\\277.00000 -11.32632\\278.00000 -16.35338\\279.00000 -16.50697\\280.00000 -16.84013\\281.00000 -12.27949\\282.00000 -17.60016\\283.00000 -17.79096\\284.00000 -13.13339\\285.00000 -13.33749\\286.00000 -18.32125\\287.00000 -12.46440\\288.00000 -12.21308\\289.00000 -12.55046\\290.00000 -12.11063\\291.00000 -16.15152\\292.00000 -12.05889\\293.00000 -12.02562\\294.00000 -12.54010\\295.00000 -16.25326\\296.00000 -12.28000\\297.00000 -12.55680\\298.00000 -13.70947\\299.00000 -14.01893\\300.00000 -13.56291\\301.00000 -13.99961\\302.00000 -13.74771\\303.00000 -18.23716\\304.00000 -18.03575\\305.00000 -18.01027\\306.00000 -12.44249\\307.00000 -16.62121\\308.00000 -17.25909\\309.00000 -12.00960\\310.00000 -12.25978\\311.00000 -17.63732\\312.00000 -12.34706\\313.00000 -12.53117\\314.00000 -13.49378\\315.00000 -12.98920\\316.00000 -17.03082\\317.00000 -13.31867\\318.00000 -13.18506\\319.00000 -13.14393\\320.00000 -17.71695\\321.00000 -12.79340\\322.00000 -12.52941\\323.00000 -11.80968\\324.00000 -11.47224\\325.00000 -11.70848\\326.00000 -10.92747\\327.00000 -11.35480\\328.00000 -15.45208\\329.00000 -15.23975\\330.00000 -16.28334\\331.00000 -11.41947\\332.00000 -16.45526\\333.00000 -16.66581\\334.00000 -12.70841\\335.00000 -12.88409\\336.00000 -17.55434\\337.00000 -12.54298\\338.00000 -11.82961\\339.00000 -11.06784\\340.00000 -11.15941\\341.00000 -16.11984\\342.00000 -10.77144\\343.00000 -10.98739\\344.00000 -11.35453\\345.00000 -16.13380\\346.00000 -12.01546\\347.00000 -12.54315\\348.00000 -13.26234\\349.00000 -13.63528\\350.00000 -13.62979\\351.00000 -13.80514\\352.00000 -13.62024\\353.00000 -18.44498\\354.00000 -18.07898\\355.00000 -16.81897\\356.00000 -12.16092\\357.00000 -17.01231\\358.00000 -15.47087\\359.00000 -11.03061\\360.00000 -11.41287\\361.00000 -16.63951\\362.00000 -11.69639\\363.00000 -12.05547\\364.00000 -12.45490\\365.00000 -12.67452\\366.00000 -17.56231\\367.00000 -12.69624\\368.00000 -12.55027\\369.00000 -12.26702\\370.00000 -16.98533\\371.00000 -11.93586\\372.00000 -11.91934\\373.00000 -12.45082\\374.00000 -12.61160\\375.00000 -12.31796\\376.00000 -12.91887\\377.00000 -12.74698\\378.00000 -18.43883\\379.00000 -18.63569\\380.00000 -17.80599\\381.00000 -13.41831\\382.00000 -17.92506\\383.00000 -17.91967\\384.00000 -12.66973\\385.00000 -12.95650\\386.00000 -18.18102\\387.00000 -12.31127\\388.00000 -12.10644\\389.00000 -12.91323\\390.00000 -12.44485\\391.00000 -16.79956\\392.00000 -13.01382\\393.00000 -13.49551\\394.00000 -13.66020\\395.00000 -18.60292\\396.00000 -13.25394\\397.00000 -12.74344\\398.00000 -12.45960\\399.00000 -12.37291\\400.00000 -12.26044\\401.00000 -12.59423\\402.00000 -11.95877\\403.00000 -18.51142\\404.00000 -19.13866\\405.00000 -16.72737\\406.00000 -13.50228\\407.00000 -19.41608\\408.00000 -18.94584\\409.00000 -14.52501\\410.00000 -13.93298\\411.00000 -18.44700\\412.00000 -13.13640\\413.00000 -12.95726\\414.00000 -13.38689\\415.00000 -12.48050\\416.00000 -15.88214\\417.00000 -12.31755\\418.00000 -12.41937\\419.00000 -13.64730\\420.00000 -17.05009\\421.00000 -13.38798\\422.00000 -13.76571\\423.00000 -13.91733\\424.00000 -13.74864\\425.00000 -14.43517\\426.00000 -13.71970\\427.00000 -14.37552\\428.00000 -18.48811\\429.00000 -19.25396\\430.00000 -18.54299\\431.00000 -14.35377\\432.00000 -20.37973\\433.00000 -18.46725\\434.00000 -14.38350\\435.00000 -14.25053\\436.00000 -18.29950\\437.00000 -13.38816\\438.00000 -13.17019\\439.00000 -12.56716\\440.00000 -12.56516\\441.00000 -18.49821\\442.00000 -12.55396\\443.00000 -13.22556\\444.00000 -13.22448\\445.00000 -18.23523\\446.00000 -13.72424\\447.00000 -13.83311\\448.00000 -13.54807\\449.00000 -13.46266\\450.00000 -13.56898\\451.00000 -13.06888\\452.00000 -13.35860\\453.00000 -16.94502\\454.00000 -16.96196\\455.00000 -18.68521\\456.00000 -12.93978\\457.00000 -16.87120\\458.00000 -18.21082\\459.00000 -13.24253\\460.00000 -13.30852\\461.00000 -18.14595\\462.00000 -13.61910\\463.00000 -13.75903\\464.00000 -13.76938\\465.00000 -13.30597\\466.00000 -17.85184\\467.00000 -13.26605\\468.00000 -13.03008\\469.00000 -12.80062\\470.00000 -18.86066\\471.00000 -13.34657\\472.00000 -13.45830\\473.00000 -13.46055\\474.00000 -13.42277\\475.00000 -13.85556\\476.00000 -13.91323\\477.00000 -13.27419\\478.00000 -18.94405\\479.00000 -18.80118\\480.00000 -16.86003\\481.00000 -13.18506\\482.00000 -18.14534\\483.00000 -17.48945\\484.00000 -13.36574\\485.00000 -13.32047\\486.00000 -17.99040\\487.00000 -13.07960\\488.00000 -12.55134\\489.00000 -12.37383\\490.00000 -12.18619\\491.00000 -16.96335\\492.00000 -11.59360\\493.00000 -11.18506\\494.00000 -10.93111\\495.00000 -15.61353\\496.00000 -10.83201\\497.00000 -11.12198\\498.00000 -11.77595\\499.00000 -12.16958\\500.00000 -12.22181\\501.00000 -13.00204\\502.00000 -12.59167\\503.00000 -17.64056\\504.00000 -17.18547\\505.00000 -17.11499\\506.00000 -11.89726\\507.00000 -16.09074\\508.00000 -16.89672\\509.00000 -11.59535\\510.00000 -11.66713\\511.00000 -16.70326\\512.00000 -11.70785\\513.00000 -11.93732\\514.00000 -12.98496\\515.00000 -12.24095\\516.00000 -15.82530\\517.00000 -12.04834\\518.00000 -11.81613\\519.00000 -11.84401\\520.00000 -16.06087\\521.00000 -11.27507\\522.00000 -11.16422\\523.00000 -11.30606\\524.00000 -11.15843\\525.00000 -11.45732\\526.00000 -11.80554\\527.00000 -11.79565\\528.00000 -17.56438\\529.00000 -17.55487\\530.00000 -15.98496\\531.00000 -11.86288\\532.00000 -17.04003\\533.00000 -16.35951\\534.00000 -11.67382\\535.00000 -11.42365\\536.00000 -16.12471\\537.00000 -11.14201\\538.00000 -11.07143\\539.00000 -11.45065\\540.00000 -10.80380\\541.00000 -14.58756\\542.00000 -10.82375\\543.00000 -10.99677\\544.00000 -11.84362\\545.00000 -15.97179\\546.00000 -12.41184\\547.00000 -12.92538\\548.00000 -12.91005\\549.00000 -12.94820\\550.00000 -13.27218\\551.00000 -12.54901\\552.00000 -12.53525\\553.00000 -17.11984\\554.00000 -17.19848\\555.00000 -15.68252\\556.00000 -11.51062\\557.00000 -18.30756\\558.00000 -15.18614\\559.00000 -11.87059\\560.00000 -12.49751\\561.00000 -17.52988\\562.00000 -11.92132\\563.00000 -12.19327\\564.00000 -11.57883\\565.00000 -12.18929\\566.00000 -18.78228\\567.00000 -12.19301\\568.00000 -12.24849\\569.00000 -11.76893\\570.00000 -16.15028\\571.00000 -11.61860\\572.00000 -11.82279\\573.00000 -13.17823\\574.00000 -13.61315\\575.00000 -13.03149\\576.00000 -14.41555\\577.00000 -13.36037\\578.00000 -19.98045\\579.00000 -19.61623\\580.00000 -17.24282\\581.00000 -12.15503\\582.00000 -16.58923\\583.00000 -17.16957\\584.00000 -12.13022\\585.00000 -12.08438\\586.00000 -16.92957\\587.00000 -11.79041\\588.00000 -11.87992\\589.00000 -12.66533\\590.00000 -12.58102\\591.00000 -16.37462\\592.00000 -12.64592\\593.00000 -13.02812\\594.00000 -14.97252\\595.00000 -17.06166\\596.00000 -13.45215\\597.00000 -13.18219\\598.00000 -13.22798\\599.00000 -13.35505\\600.00000 -13.07306\\601.00000 -13.19903\\602.00000 -13.24456\\603.00000 -18.36097\\604.00000 -18.86672\\605.00000 -17.31603\\606.00000 -13.34337\\607.00000 -19.20264\\608.00000 -17.70411\\609.00000 -13.11524\\610.00000 -13.14795\\611.00000 -17.56615\\612.00000 -12.23113\\613.00000 -11.76279\\614.00000 -11.83372\\615.00000 -11.43767\\616.00000 -16.15519\\617.00000 -11.42452\\618.00000 -11.49248\\619.00000 -12.01472\\620.00000 -16.33482\\621.00000 -12.05783\\622.00000 -12.23165\\623.00000 -12.14060\\624.00000 -11.94227\\625.00000 -11.61064\\626.00000 -11.45710\\627.00000 -11.04344\\628.00000 -16.31948\\629.00000 -16.24139\\630.00000 -15.55942\\631.00000 -11.32773\\632.00000 -17.02909\\633.00000 -16.27258\\634.00000 -12.07684\\635.00000 -12.37245\\636.00000 -17.54869\\637.00000 -11.93885\\638.00000 -11.75334\\639.00000 -12.09011\\640.00000 -11.50391\\641.00000 -15.89379\\642.00000 -11.99029\\643.00000 -12.47259\\644.00000 -13.66603\\645.00000 -17.46073\\646.00000 -13.41751\\647.00000 -14.05663\\648.00000 -14.53177\\649.00000 -14.55201\\650.00000 -14.28444\\651.00000 -14.13726\\652.00000 -13.56801\\653.00000 -18.56205\\654.00000 -18.09878\\655.00000 -16.45073\\656.00000 -12.12159\\657.00000 -17.76000\\658.00000 -15.58606\\659.00000 -11.93567\\660.00000 -12.68172\\661.00000 -18.29607\\662.00000 -11.82659\\663.00000 -12.09143\\664.00000 -12.59822\\665.00000 -12.15323\\666.00000 -16.57824\\667.00000 -11.62115\\668.00000 -11.38233\\669.00000 -11.31557\\670.00000 -15.05751\\671.00000 -10.66454\\672.00000 -10.76224\\673.00000 -11.83323\\674.00000 -11.92403\\675.00000 -11.59897\\676.00000 -12.81439\\677.00000 -12.28061\\678.00000 -18.13280\\679.00000 -18.17381\\680.00000 -17.08271\\681.00000 -12.40560\\682.00000 -17.32844\\683.00000 -16.35302\\684.00000 -11.62405\\685.00000 -11.85167\\686.00000 -16.70787\\687.00000 -11.20395\\688.00000 -11.01376\\689.00000 -11.52426\\690.00000 -10.89927\\691.00000 -14.97727\\692.00000 -10.84833\\693.00000 -10.80061\\694.00000 -11.05421\\695.00000 -14.63411\\696.00000 -10.35278\\697.00000 -10.33668\\698.00000 -10.04447\\699.00000 -9.89435\\700.00000 -9.73018\\701.00000 -9.42884\\702.00000 -9.09211\\703.00000 -14.27484\\704.00000 -14.21207\\705.00000 -13.18379\\706.00000 -8.76839\\707.00000 -14.44222\\708.00000 -12.92134\\709.00000 -8.60480\\710.00000 -9.08332\\711.00000 -14.08276\\712.00000 -8.78003\\713.00000 -8.88836\\714.00000 -9.03828\\715.00000 -9.11294\\716.00000 -14.35976\\717.00000 -9.53476\\718.00000 -10.00288\\719.00000 -10.43044\\720.00000 -14.68193\\721.00000 -10.40795\\722.00000 -10.33997\\723.00000 -10.67465\\724.00000 -10.41234\\725.00000 -9.86921\\726.00000 -9.95112\\727.00000 -9.59294\\728.00000 -14.74594\\729.00000 -14.76047\\730.00000 -14.28169\\731.00000 -9.86433\\732.00000 -15.21866\\733.00000 -15.44250\\734.00000 -10.69947\\735.00000 -11.20005\\736.00000 -16.17583\\737.00000 -10.76976\\738.00000 -10.78005\\739.00000 -11.21716\\740.00000 -10.47734\\741.00000 -14.15450\\742.00000 -10.18508\\743.00000 -10.30032\\744.00000 -10.75376\\745.00000 -14.91354\\746.00000 -10.71422\\747.00000 -10.53036\\748.00000 -10.49350\\749.00000 -10.27788\\750.00000 -10.12678\\751.00000 -10.15704\\752.00000 -9.76009\\753.00000 -15.32321\\754.00000 -14.92762\\755.00000 -13.56495\\756.00000 -9.23976\\757.00000 -15.17392\\758.00000 -13.49301\\759.00000 -9.31053\\760.00000 -9.60932\\761.00000 -14.80705\\762.00000 -9.56982\\763.00000 -9.67931\\764.00000 -10.07266\\765.00000 -9.72530\\766.00000 -13.87344\\767.00000 -9.80033\\768.00000 -10.00862\\769.00000 -11.00818\\770.00000 -13.67398\\771.00000 -10.14788\\772.00000 -10.01827\\773.00000 -10.69262\\774.00000 -10.63696\\775.00000 -10.42033\\776.00000 -11.07821\\777.00000 -10.92654\\778.00000 -17.22240\\779.00000 -17.28489\\780.00000 -14.62365\\781.00000 -11.20696\\782.00000 -17.92230\\783.00000 -14.75741\\784.00000 -10.99805\\785.00000 -11.66139\\786.00000 -16.52661\\787.00000 -10.33335\\788.00000 -10.31281\\789.00000 -11.10793\\790.00000 -10.64218\\791.00000 -14.74134\\792.00000 -10.79081\\793.00000 -11.02382\\794.00000 -12.18852\\795.00000 -14.61864\\796.00000 -11.25669\\797.00000 -11.17279\\798.00000 -11.86924\\799.00000 -11.63432\\800.00000 -10.80359\\801.00000 -11.40589\\802.00000 -10.64770\\803.00000 -16.94743\\804.00000 -16.78807\\805.00000 -14.43160\\806.00000 -10.51607\\807.00000 -17.13427\\808.00000 -14.22470\\809.00000 -10.62186\\810.00000 -11.93547\\811.00000 -17.95955\\812.00000 -11.45803\\813.00000 -11.68011\\814.00000 -12.36532\\815.00000 -11.66629\\816.00000 -15.41994\\817.00000 -11.48494\\818.00000 -11.28859\\819.00000 -12.25760\\820.00000 -14.63978\\821.00000 -10.82278\\822.00000 -10.88196\\823.00000 -12.07589\\824.00000 -11.96110\\825.00000 -10.85259\\826.00000 -12.08559\\827.00000 -11.10813\\828.00000 -17.70747\\829.00000 -17.15869\\830.00000 -15.67858\\831.00000 -11.51062\\832.00000 -17.17611\\833.00000 -15.46937\\834.00000 -11.24858\\835.00000 -11.82126\\836.00000 -17.61843\\837.00000 -10.94235\\838.00000 -11.15736\\839.00000 -12.30503\\840.00000 -11.70919\\841.00000 -15.87829\\842.00000 -12.25132\\843.00000 -12.17511\\844.00000 -12.49438\\845.00000 -16.04314\\846.00000 -11.18166\\847.00000 -10.92704\\848.00000 -11.34845\\849.00000 -11.44449\\850.00000 -10.65164\\851.00000 -12.09053\\852.00000 -11.12754\\853.00000 -18.84151\\854.00000 -18.56309\\855.00000 -16.05878\\856.00000 -12.25343\\857.00000 -18.32104\\858.00000 -16.55055\\859.00000 -12.01612\\860.00000 -12.50803\\861.00000 -18.53249\\862.00000 -11.33813\\863.00000 -11.38189\\864.00000 -12.99626\\865.00000 -11.36093\\866.00000 -14.42142\\867.00000 -11.48632\\868.00000 -11.80761\\869.00000 -12.99034\\870.00000 -16.15805\\871.00000 -12.13743\\872.00000 -12.00369\\873.00000 -12.03676\\874.00000 -11.76535\\875.00000 -11.59647\\876.00000 -11.78755\\877.00000 -11.27598\\878.00000 -17.51315\\879.00000 -17.76495\\880.00000 -14.36697\\881.00000 -10.87983\\882.00000 -18.40807\\883.00000 -14.54531\\884.00000 -11.14347\\885.00000 -12.30766\\886.00000 -17.66172\\887.00000 -11.20231\\888.00000 -10.97716\\889.00000 -11.08966\\890.00000 -10.98661\\891.00000 -15.83295\\892.00000 -10.98276\\893.00000 -10.96949\\894.00000 -11.30860\\895.00000 -15.10535\\896.00000 -10.84821\\897.00000 -10.63890\\898.00000 -11.45222\\899.00000 -11.51859\\900.00000 -10.43562\\901.00000 -11.10164\\902.00000 -11.05842\\903.00000 -16.63756\\904.00000 -16.86194\\905.00000 -16.91077\\906.00000 -12.41527\\907.00000 -17.57544\\908.00000 -16.86023\\909.00000 -12.16214\\910.00000 -12.08602\\911.00000 -16.73215\\912.00000 -10.91679\\913.00000 -10.34405\\914.00000 -10.39869\\915.00000 -9.72428\\916.00000 -13.81719\\917.00000 -9.51684\\918.00000 -9.55071\\919.00000 -9.95601\\920.00000 -15.30122\\921.00000 -10.69524\\922.00000 -11.33551\\923.00000 -11.32826\\924.00000 -11.80411\\925.00000 -12.67891\\926.00000 -12.27051\\927.00000 -12.24265\\928.00000 -16.55256\\929.00000 -16.42347\\930.00000 -14.68674\\931.00000 -10.25243\\932.00000 -16.27179\\933.00000 -14.42741\\934.00000 -10.46031\\935.00000 -11.08032\\936.00000 -16.24876\\937.00000 -11.32150\\938.00000 -11.51646\\939.00000 -11.55348\\940.00000 -11.63302\\941.00000 -16.56466\\942.00000 -11.81581\\943.00000 -11.34072\\944.00000 -11.74674\\945.00000 -15.17873\\946.00000 -10.97141\\947.00000 -10.83608\\948.00000 -11.67021\\949.00000 -11.96106\\950.00000 -11.29188\\951.00000 -12.32269\\952.00000 -11.89148\\953.00000 -17.05824\\954.00000 -16.86662\\955.00000 -17.25309\\956.00000 -11.94132\\957.00000 -16.22031\\958.00000 -16.30257\\959.00000 -11.10520\\960.00000 -11.17723\\961.00000 -16.50706\\962.00000 -10.79964\\963.00000 -10.97588\\964.00000 -12.11632\\965.00000 -11.40977\\966.00000 -15.55075\\967.00000 -11.88473\\968.00000 -11.94601\\969.00000 -12.21625\\970.00000 -15.92042\\971.00000 -11.37608\\972.00000 -11.10535\\973.00000 -11.89995\\974.00000 -11.88353\\975.00000 -10.78879\\976.00000 -12.56496\\977.00000 -11.25989\\978.00000 -18.67718\\979.00000 -19.06082\\980.00000 -15.43449\\981.00000 -11.53718\\982.00000 -17.66148\\983.00000 -14.69076\\984.00000 -10.90199\\985.00000 -12.03335\\986.00000 -18.52577\\987.00000 -10.88341\\988.00000 -10.96199\\989.00000 -12.89025\\990.00000 -11.24635\\991.00000 -15.17713\\992.00000 -11.19098\\993.00000 -10.94120\\994.00000 -11.46395\\995.00000 -14.00833\\996.00000 -10.00857\\997.00000 -9.68559\\998.00000 -11.15239\\999.00000 -11.25848\\1000.00000 -9.80935\\1001.00000 -11.67046\\1002.00000 -10.24180\\1003.00000 -17.95095\\1004.00000 -18.21219\\1005.00000 -14.17912\\1006.00000 -10.38496\\1007.00000 -17.46402\\1008.00000 -14.34391\\1009.00000 -10.67130\\1010.00000 -12.17765\\1011.00000 -18.68467\\1012.00000 -11.89569\\1013.00000 -11.90072\\1014.00000 -13.96062\\1015.00000 -13.02791\\1016.00000 -16.17952\\1017.00000 -12.95407\\1018.00000 -13.35091\\1019.00000 -15.06226\\1020.00000 -16.18137\\1021.00000 -12.91876\\1022.00000 -12.79401\\1023.00000 -14.45352\\1024.00000 -14.26991\\1025.00000 -12.46769\\1026.00000 -13.98567\\1027.00000 -12.46413\\1028.00000 -20.49957\\1029.00000 -20.84645\\1030.00000 -15.62180\\1031.00000 -12.13335\\1032.00000 -21.29680\\1033.00000 -15.28004\\1034.00000 -11.94739\\1035.00000 -13.78329\\1036.00000 -21.09713\\1037.00000 -11.37169\\1038.00000 -11.04853\\1039.00000 -13.15306\\1040.00000 -11.37428\\1041.00000 -14.84204\\1042.00000 -11.68884\\1043.00000 -12.01230\\1044.00000 -13.75328\\1045.00000 -15.91633\\1046.00000 -12.36518\\1047.00000 -12.35628\\1048.00000 -13.87791\\1049.00000 -14.23699\\1050.00000 -11.74220\\1051.00000 -13.54538\\1052.00000 -11.17166\\1053.00000 -20.25905\\1054.00000 -18.87023\\1055.00000 -13.41099\\1056.00000 -10.48851\\1057.00000 -18.40757\\1058.00000 -14.19754\\1059.00000 -11.10035\\1060.00000 -12.56070\\1061.00000 -18.77540\\1062.00000 -13.09748\\1063.00000 -13.37343\\1064.00000 -14.43790\\1065.00000 -13.47442\\1066.00000 -16.63837\\1067.00000 -13.20958\\1068.00000 -12.80502\\1069.00000 -14.85298\\1070.00000 -15.59904\\1071.00000 -12.82912\\1072.00000 -12.92881\\1073.00000 -14.82802\\1074.00000 -14.91695\\1075.00000 -13.38055\\1076.00000 -14.74757\\1077.00000 -13.29786\\1078.00000 -19.50811\\1079.00000 -19.65411\\1080.00000 -16.11814\\1081.00000 -12.40327\\1082.00000 -18.52784\\1083.00000 -15.37280\\1084.00000 -11.77828\\1085.00000 -14.12164\\1086.00000 -22.01271\\1087.00000 -12.03049\\1088.00000 -12.48683\\1089.00000 -14.01428\\1090.00000 -12.54257\\1091.00000 -15.91750\\1092.00000 -12.15574\\1093.00000 -12.18005\\1094.00000 -13.34744\\1095.00000 -14.63264\\1096.00000 -11.40861\\1097.00000 -11.15687\\1098.00000 -13.02303\\1099.00000 -13.38735\\1100.00000 -11.17053\\1101.00000 -13.31691\\1102.00000 -11.39693\\1103.00000 -19.82912\\1104.00000 -19.62296\\1105.00000 -15.38134\\1106.00000 -11.82439\\1107.00000 -19.61225\\1108.00000 -15.11079\\1109.00000 -11.57545\\1110.00000 -12.73117\\1111.00000 -19.49482\\1112.00000 -10.67295\\1113.00000 -10.78759\\1114.00000 -12.51335\\1115.00000 -10.52627\\1116.00000 -13.77442\\1117.00000 -10.92774\\1118.00000 -11.16136\\1119.00000 -13.25031\\1120.00000 -15.00600\\1121.00000 -12.00057\\1122.00000 -12.04255\\1123.00000 -13.47449\\1124.00000 -13.16118\\1125.00000 -12.09266\\1126.00000 -13.37994\\1127.00000 -12.37672\\1128.00000 -20.27347\\1129.00000 -20.69159\\1130.00000 -15.95136\\1131.00000 -12.71632\\1132.00000 -20.92491\\1133.00000 -15.89664\\1134.00000 -12.70077\\1135.00000 -14.23872\\1136.00000 -20.49180\\1137.00000 -12.61373\\1138.00000 -12.45736\\1139.00000 -13.54294\\1140.00000 -12.38435\\1141.00000 -15.75169\\1142.00000 -12.44369\\1143.00000 -12.29173\\1144.00000 -13.87255\\1145.00000 -15.49454\\1146.00000 -12.08858\\1147.00000 -12.18409\\1148.00000 -13.73969\\1149.00000 -13.74648\\1150.00000 -12.05331\\1151.00000 -13.37539\\1152.00000 -11.94319\\1153.00000 -19.45929\\1154.00000 -19.10365\\1155.00000 -15.68862\\1156.00000 -12.44140\\1157.00000 -20.42803\\1158.00000 -15.90922\\1159.00000 -12.92837\\1160.00000 -14.05433\\1161.00000 -20.15652\\1162.00000 -11.28255\\1163.00000 -10.89499\\1164.00000 -12.50746\\1165.00000 -10.82490\\1166.00000 -14.20086\\1167.00000 -11.38072\\1168.00000 -11.55534\\1169.00000 -13.43620\\1170.00000 -15.31292\\1171.00000 -12.14195\\1172.00000 -12.05718\\1173.00000 -13.71885\\1174.00000 -13.37940\\1175.00000 -11.58053\\1176.00000 -13.07356\\1177.00000 -11.54635\\1178.00000 -19.53873\\1179.00000 -19.61064\\1180.00000 -15.49396\\1181.00000 -12.18184\\1182.00000 -20.06433\\1183.00000 -15.70877\\1184.00000 -12.20330\\1185.00000 -13.64340\\1186.00000 -19.78692\\1187.00000 -11.74996\\1188.00000 -11.90881\\1189.00000 -13.17266\\1190.00000 -11.79171\\1191.00000 -15.53432\\1192.00000 -12.04022\\1193.00000 -12.07985\\1194.00000 -13.11933\\1195.00000 -15.72410\\1196.00000 -12.15501\\1197.00000 -12.11929\\1198.00000 -13.04581\\1199.00000 -13.05622\\1200.00000 -11.67598\\1201.00000 -12.94231\\1202.00000 -11.63427\\1203.00000 -19.12526\\1204.00000 -18.60697\\1205.00000 -14.78995\\1206.00000 -11.58813\\1207.00000 -18.99362\\1208.00000 -15.39552\\1209.00000 -11.99794\\1210.00000 -12.91599\\1211.00000 -18.55804\\1212.00000 -11.91604\\1213.00000 -11.74768\\1214.00000 -12.55743\\1215.00000 -11.52797\\1216.00000 -15.07477\\1217.00000 -11.13717\\1218.00000 -10.99581\\1219.00000 -12.54530\\1220.00000 -14.79607\\1221.00000 -11.37661\\1222.00000 -11.55906\\1223.00000 -13.03776\\1224.00000 -13.00262\\1225.00000 -11.77097\\1226.00000 -12.96801\\1227.00000 -11.80618\\1228.00000 -18.74707\\1229.00000 -18.22710\\1230.00000 -14.92997\\1231.00000 -11.10185\\1232.00000 -17.96986\\1233.00000 -14.66017\\1234.00000 -10.86737\\1235.00000 -11.97390\\1236.00000 -17.58131\\1237.00000 -10.70395\\1238.00000 -10.82619\\1239.00000 -11.52710\\1240.00000 -10.40059\\1241.00000 -14.03861\\1242.00000 -10.19212\\1243.00000 -10.10095\\1244.00000 -11.58449\\1245.00000 -13.63308\\1246.00000 -10.20925\\1247.00000 -10.29698\\1248.00000 -12.07806\\1249.00000 -12.23279\\1250.00000 -11.03726\\1251.00000 -12.51148\\1252.00000 -11.44738\\1253.00000 -18.69332\\1254.00000 -18.22979\\1255.00000 -14.70059\\1256.00000 -10.87895\\1257.00000 -18.23965\\1258.00000 -14.08709\\1259.00000 -10.84748\\1260.00000 -12.25108\\1261.00000 -18.99805\\1262.00000 -11.31665\\1263.00000 -11.66850\\1264.00000 -13.11354\\1265.00000 -11.97075\\1266.00000 -15.73941\\1267.00000 -12.26489\\1268.00000 -12.09794\\1269.00000 -13.21665\\1270.00000 -15.90587\\1271.00000 -12.09817\\1272.00000 -12.22131\\1273.00000 -13.58992\\1274.00000 -13.52733\\1275.00000 -12.59306\\1276.00000 -13.82121\\1277.00000 -12.68469\\1278.00000 -19.07661\\1279.00000 -18.19918\\1280.00000 -16.26424\\1281.00000 -11.91023\\1282.00000 -17.82270\\1283.00000 -15.28409\\1284.00000 -11.20695\\1285.00000 -11.61029\\1286.00000 -16.95549\\1287.00000 -10.64254\\1288.00000 -10.62271\\1289.00000 -11.79038\\1290.00000 -10.86344\\1291.00000 -14.58488\\1292.00000 -10.94682\\1293.00000 -10.95065\\1294.00000 -11.66807\\1295.00000 -15.28053\\1296.00000 -11.21976\\1297.00000 -11.58762\\1298.00000 -12.12682\\1299.00000 -12.67098\\1300.00000 -12.25031\\1301.00000 -13.06733\\1302.00000 -12.22686\\1303.00000 -18.67260\\1304.00000 -18.41713\\1305.00000 -15.28294\\1306.00000 -11.50413\\1307.00000 -17.97784\\1308.00000 -15.30213\\1309.00000 -11.68374\\1310.00000 -12.65960\\1311.00000 -18.31745\\1312.00000 -12.39568\\1313.00000 -12.43496\\1314.00000 -13.17703\\1315.00000 -12.28529\\1316.00000 -15.95985\\1317.00000 -11.71052\\1318.00000 -11.37558\\1319.00000 -11.98405\\1320.00000 -15.26407\\1321.00000 -11.14620\\1322.00000 -11.27004\\1323.00000 -12.02957\\1324.00000 -12.11643\\1325.00000 -11.91356\\1326.00000 -12.42060\\1327.00000 -12.48678\\1328.00000 -18.44078\\1329.00000 -18.90075\\1330.00000 -16.79475\\1331.00000 -13.05655\\1332.00000 -19.55757\\1333.00000 -16.44470\\1334.00000 -12.61973\\1335.00000 -13.68434\\1336.00000 -18.98730\\1337.00000 -12.35787\\1338.00000 -12.53176\\1339.00000 -13.55215\\1340.00000 -12.69396\\1341.00000 -16.97624\\1342.00000 -13.35900\\1343.00000 -13.54477\\1344.00000 -14.02222\\1345.00000 -17.33376\\1346.00000 -13.41090\\1347.00000 -12.93542\\1348.00000 -13.53074\\1349.00000 -13.46002\\1350.00000 -11.83468\\1351.00000 -12.87378\\1352.00000 -11.39964\\1353.00000 -18.65411\\1354.00000 -18.08097\\1355.00000 -15.26362\\1356.00000 -11.64197\\1357.00000 -17.57840\\1358.00000 -16.06560\\1359.00000 -12.08177\\1360.00000 -12.56251\\1361.00000 -17.57325\\1362.00000 -11.66815\\1363.00000 -11.62414\\1364.00000 -11.90218\\1365.00000 -11.29192\\1366.00000 -15.52559\\1367.00000 -11.80832\\1368.00000 -12.12878\\1369.00000 -13.03322\\1370.00000 -17.42516\\1371.00000 -13.30240\\1372.00000 -13.31302\\1373.00000 -13.63387\\1374.00000 -13.47058\\1375.00000 -13.20128\\1376.00000 -13.14331\\1377.00000 -12.76446\\1378.00000 -18.23854\\1379.00000 -18.22291\\1380.00000 -16.66591\\1381.00000 -12.40987\\1382.00000 -18.25958\\1383.00000 -16.72293\\1384.00000 -12.75313\\1385.00000 -13.84273\\1386.00000 -19.18047\\1387.00000 -13.95081\\1388.00000 -13.89534\\1389.00000 -14.34923\\1390.00000 -14.23663\\1391.00000 -19.36435\\1392.00000 -14.40691\\1393.00000 -14.74640\\1394.00000 -14.63514\\1395.00000 -20.24599\\1396.00000 -15.07350\\1397.00000 -15.33968\\1398.00000 -15.14404\\1399.00000 -15.16565\\1400.00000 -15.79205\\1401.00000 -15.20295\\1402.00000 -15.67265\\1403.00000 -19.23196\\1404.00000 -18.60232\\1405.00000 -18.66620\\1406.00000 -13.72153\\1407.00000 -17.89626\\1408.00000 -17.43175\\1409.00000 -12.58953\\1410.00000 -12.88343\\1411.00000 -17.88919\\1412.00000 -13.19871\\1413.00000 -13.70237\\1414.00000 -13.85931\\1415.00000 -14.45164\\1416.00000 -20.22882\\1417.00000 -15.04886\\1418.00000 -14.95544\\1419.00000 -14.90633\\1420.00000 -19.30916\\1421.00000 -14.33182\\1422.00000 -14.16186\\1423.00000 -14.33019\\1424.00000 -14.06530\\1425.00000 -13.74837\\1426.00000 -14.25971\\1427.00000 -14.32960\\1428.00000 -19.52460\\1429.00000 -19.59873\\1430.00000 -19.77472\\1431.00000 -14.99561\\1432.00000 -20.05677\\1433.00000 -19.43050\\1434.00000 -14.38967\\1435.00000 -14.56579\\1436.00000 -19.39279\\1437.00000 -13.72404\\1438.00000 -13.64335\\1439.00000 -14.37385\\1440.00000 -13.85403\\1441.00000 -18.16165\\1442.00000 -13.56738\\1443.00000 -13.61753\\1444.00000 -14.14223\\1445.00000 -17.06787\\1446.00000 -12.83475\\1447.00000 -13.12401\\1448.00000 -14.14365\\1449.00000 -14.24296\\1450.00000 -13.57129\\1451.00000 -14.12469\\1452.00000 -13.21329\\1453.00000 -19.38713\\1454.00000 -18.42807\\1455.00000 -16.79594\\1456.00000 -12.25367\\1457.00000 -18.39782\\1458.00000 -15.97142\\1459.00000 -11.88154\\1460.00000 -12.55208\\1461.00000 -18.42980\\1462.00000 -11.33832\\1463.00000 -11.19416\\1464.00000 -12.46674\\1465.00000 -11.32073\\1466.00000 -15.44663\\1467.00000 -11.80675\\1468.00000 -11.90541\\1469.00000 -12.90933\\1470.00000 -15.81028\\1471.00000 -11.89311\\1472.00000 -11.97153\\1473.00000 -12.57242\\1474.00000 -12.33159\\1475.00000 -11.63397\\1476.00000 -12.26208\\1477.00000 -11.52645\\1478.00000 -17.67480\\1479.00000 -17.62226\\1480.00000 -14.68860\\1481.00000 -10.97528\\1482.00000 -17.40375\\1483.00000 -15.20773\\1484.00000 -11.58301\\1485.00000 -12.36364\\1486.00000 -17.58042\\1487.00000 -12.33673\\1488.00000 -12.43737\\1489.00000 -12.31002\\1490.00000 -12.45350\\1491.00000 -17.39908\\1492.00000 -11.96998\\1493.00000 -11.56163\\1494.00000 -11.74149\\1495.00000 -15.03752\\1496.00000 -10.81020\\1497.00000 -10.85229\\1498.00000 -11.56917\\1499.00000 -11.63807\\1500.00000 -11.13594\\1501.00000 -11.54800\\1502.00000 -11.34248\\1503.00000 -16.26464\\1504.00000 -16.36515\\1505.00000 -16.18270\\1506.00000 -11.23032\\1507.00000 -16.06171\\1508.00000 -15.30909\\1509.00000 -10.60469\\1510.00000 -10.91702\\1511.00000 -15.92840\\1512.00000 -10.25030\\1513.00000 -10.22368\\1514.00000 -10.58885\\1515.00000 -10.32398\\1516.00000 -15.08704\\1517.00000 -10.53043\\1518.00000 -10.49320\\1519.00000 -10.74134\\1520.00000 -15.93063\\1521.00000 -10.78024\\1522.00000 -10.55287\\1523.00000 -10.50910\\1524.00000 -10.28990\\1525.00000 -9.90152\\1526.00000 -10.15216\\1527.00000 -9.77480\\1528.00000 -15.06788\\1529.00000 -15.03405\\1530.00000 -14.56215\\1531.00000 -10.21702\\1532.00000 -15.02245\\1533.00000 -15.40086\\1534.00000 -10.30224\\1535.00000 -10.27478\\1536.00000 -15.41543\\1537.00000 -10.29052\\1538.00000 -10.21928\\1539.00000 -10.66036\\1540.00000 -10.17772\\1541.00000 -14.20576\\1542.00000 -9.99618\\1543.00000 -10.10150\\1544.00000 -10.35256\\1545.00000 -14.72406\\1546.00000 -10.11290\\1547.00000 -10.23964\\1548.00000 -10.36202\\1549.00000 -10.37478\\1550.00000 -10.33944\\1551.00000 -10.71907\\1552.00000 -10.46680\\1553.00000 -16.14994\\1554.00000 -16.53593\\1555.00000 -15.09410\\1556.00000 -11.09559\\1557.00000 -16.83863\\1558.00000 -15.92876\\1559.00000 -11.51056\\1560.00000 -11.75442\\1561.00000 -16.80208\\1562.00000 -11.72118\\1563.00000 -11.64324\\1564.00000 -12.30998\\1565.00000 -12.28289\\1566.00000 -17.46281\\1567.00000 -12.54331\\1568.00000 -12.46365\\1569.00000 -12.70478\\1570.00000 -16.46525\\1571.00000 -12.09729\\1572.00000 -11.99317\\1573.00000 -12.17410\\1574.00000 -12.24250\\1575.00000 -12.26611\\1576.00000 -12.19358\\1577.00000 -12.60616\\1578.00000 -17.17870\\1579.00000 -16.83094\\1580.00000 -16.78748\\1581.00000 -11.64625\\1582.00000 -16.01282\\1583.00000 -15.15485\\1584.00000 -10.65751\\1585.00000 -10.74165\\1586.00000 -15.87560\\1587.00000 -10.36488\\1588.00000 -10.60422\\1589.00000 -11.12701\\1590.00000 -10.89037\\1591.00000 -15.64362\\1592.00000 -11.03335\\1593.00000 -10.92624\\1594.00000 -11.53557\\1595.00000 -15.95936\\1596.00000 -11.12967\\1597.00000 -10.97470\\1598.00000 -11.31759\\1599.00000 -11.09783\\1600.00000 -10.63323\\1601.00000 -11.17731\\1602.00000 -10.33520\\1603.00000 -16.30102\\1604.00000 -16.55921\\1605.00000 -15.75138\\1606.00000 -11.46559\\1607.00000 -17.03155\\1608.00000 -16.45325\\1609.00000 -11.75493\\1610.00000 -11.76229\\1611.00000 -15.97003\\1612.00000 -11.00462\\1613.00000 -10.81263\\1614.00000 -11.15744\\1615.00000 -10.51371\\1616.00000 -14.22465\\1617.00000 -10.57592\\1618.00000 -10.65859\\1619.00000 -11.71143\\1620.00000 -14.78026\\1621.00000 -11.38725\\1622.00000 -11.67871\\1623.00000 -12.48188\\1624.00000 -12.32377\\1625.00000 -11.75337\\1626.00000 -12.33609\\1627.00000 -11.43343\\1628.00000 -17.79788\\1629.00000 -18.13367\\1630.00000 -15.23177\\1631.00000 -11.81750\\1632.00000 -19.41627\\1633.00000 -16.53733\\1634.00000 -13.11280\\1635.00000 -14.10125\\1636.00000 -20.37827\\1637.00000 -13.31558\\1638.00000 -13.25011\\1639.00000 -13.40495\\1640.00000 -12.22973\\1641.00000 -16.26420\\1642.00000 -12.35081\\1643.00000 -12.55012\\1644.00000 -13.92116\\1645.00000 -17.37865\\1646.00000 -14.22251\\1647.00000 -14.91923\\1648.00000 -15.47726\\1649.00000 -15.50123\\1650.00000 -14.46184\\1651.00000 -14.56763\\1652.00000 -13.61334\\1653.00000 -19.54394\\1654.00000 -19.07636\\1655.00000 -16.50392\\1656.00000 -12.72118\\1657.00000 -19.09994\\1658.00000 -17.05855\\1659.00000 -12.64802\\1660.00000 -13.37046\\1661.00000 -18.51178\\1662.00000 -12.16795\\1663.00000 -11.98631\\1664.00000 -12.28329\\1665.00000 -11.37726\\1666.00000 -15.25844\\1667.00000 -11.24541\\1668.00000 -11.27555\\1669.00000 -12.10996\\1670.00000 -15.87016\\1671.00000 -11.80231\\1672.00000 -11.82644\\1673.00000 -12.37599\\1674.00000 -12.36889\\1675.00000 -11.66228\\1676.00000 -11.86458\\1677.00000 -10.88192\\1678.00000 -17.08419\\1679.00000 -16.94185\\1680.00000 -14.41455\\1681.00000 -10.72469\\1682.00000 -16.87927\\1683.00000 -15.06768\\1684.00000 -11.10335\\1685.00000 -11.96979\\1686.00000 -17.32732\\1687.00000 -11.28378\\1688.00000 -11.26925\\1689.00000 -12.27559\\1690.00000 -11.47812\\1691.00000 -15.53280\\1692.00000 -12.02177\\1693.00000 -12.48456\\1694.00000 -13.45541\\1695.00000 -16.47936\\1696.00000 -12.50829\\1697.00000 -12.45523\\1698.00000 -13.15060\\1699.00000 -12.67251\\1700.00000 -11.28896\\1701.00000 -12.28152\\1702.00000 -10.97229\\1703.00000 -17.87552\\};
\end{axis}

\end{tikzpicture}


==> img/chhard-ULA-B.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}

\begin{axis}[
axis lines* = {left},
tick align=outside,
tick pos=left,
% title={ULA-B},
height= 0.6\linewidth,
width = \linewidth,
x grid style={white!69.01961!black},
xmin=-59.95000/10, xmax=1258.95000/10,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-69.91961, ymax=11.32260,
ytick style={color=black},
ylabel = {Channel Gain [\si{\deci\bel}]},
xlabel = {Time [\si{\second}]},
x filter/.code={\pgfmathparse{#1/10}\pgfmathresult},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=0.9, transform shape}},
legend style={draw=none},
legend cell align={left},
]
\addplot [color0, opacity=0.6]
table [row sep=\\] {%
0.00000 -32.89634\\1.00000 -36.28801\\2.00000 -46.73288\\3.00000 -46.22678\\4.00000 -23.08705\\5.00000 -22.65277\\6.00000 -20.43523\\7.00000 -43.04614\\8.00000 -44.58325\\9.00000 -32.89835\\10.00000 -30.71228\\11.00000 -22.15440\\12.00000 -46.22678\\13.00000 -44.49491\\14.00000 -28.24718\\15.00000 -27.50172\\16.00000 -18.64940\\17.00000 -47.19588\\18.00000 -47.65345\\19.00000 -22.28068\\20.00000 -24.49929\\21.00000 -24.96579\\22.00000 -50.20618\\23.00000 -52.24738\\24.00000 -23.54053\\25.00000 -25.53084\\26.00000 -20.44130\\27.00000 -47.14193\\28.00000 -44.52416\\29.00000 -27.97771\\30.00000 -26.14376\\31.00000 -21.62005\\32.00000 -45.58220\\33.00000 -59.23708\\34.00000 -25.32737\\35.00000 -26.33718\\36.00000 -45.97372\\37.00000 -45.36318\\38.00000 -49.69465\\39.00000 -29.57660\\40.00000 -53.21648\\41.00000 -33.75933\\42.00000 -46.73288\\43.00000 -56.68435\\44.00000 -37.62340\\45.00000 -38.47431\\46.00000 -23.58002\\47.00000 -43.92229\\48.00000 -66.22677\\49.00000 -27.00368\\50.00000 -19.40099\\51.00000 -19.69292\\52.00000 -45.58220\\53.00000 -44.64315\\54.00000 -18.09150\\55.00000 -23.35481\\56.00000 -18.78565\\57.00000 -48.09764\\58.00000 -51.17528\\59.00000 -18.66833\\60.00000 -19.02601\\61.00000 -20.55322\\62.00000 -41.84927\\63.00000 -55.08734\\64.00000 -21.66843\\65.00000 -16.95821\\66.00000 -15.92479\\67.00000 -53.21648\\68.00000 -46.68435\\69.00000 -20.93697\\70.00000 -23.82403\\71.00000 -16.37835\\72.00000 -43.55506\\73.00000 -49.06674\\74.00000 -22.24252\\75.00000 -21.52900\\76.00000 -24.83492\\77.00000 -43.21648\\78.00000 -48.59250\\79.00000 -26.10980\\80.00000 -17.41578\\81.00000 -17.34599\\82.00000 -44.49491\\83.00000 -46.93259\\84.00000 -21.02732\\85.00000 -18.30055\\86.00000 -14.71759\\87.00000 -44.26778\\88.00000 -53.92229\\89.00000 -16.59750\\90.00000 -14.86509\\91.00000 -12.70495\\92.00000 -43.67405\\93.00000 -42.33512\\94.00000 -20.33734\\95.00000 -16.94707\\96.00000 -13.63849\\97.00000 -50.54476\\98.00000 -45.08734\\99.00000 -22.16308\\100.00000 -17.84654\\101.00000 -11.92995\\102.00000 -48.09764\\103.00000 -60.20618\\104.00000 -19.94851\\105.00000 -21.92990\\106.00000 -19.81749\\107.00000 -49.06674\\108.00000 -56.22678\\109.00000 -26.85260\\110.00000 -32.53276\\111.00000 -19.64046\\112.00000 -44.18558\\113.00000 -49.23708\\114.00000 -30.28838\\115.00000 -22.44843\\116.00000 -16.26078\\117.00000 -44.37986\\118.00000 -45.97372\\119.00000 -22.13760\\120.00000 -28.72555\\121.00000 -28.09764\\122.00000 -59.23708\\123.00000 -60.20617\\124.00000 -30.42666\\125.00000 -27.66977\\126.00000 -20.93761\\127.00000 -42.78285\\128.00000 -51.17528\\129.00000 -24.39636\\130.00000 -28.59699\\131.00000 -22.03565\\132.00000 -53.21648\\133.00000 -45.97372\\134.00000 -32.36357\\135.00000 -22.49729\\136.00000 -21.41737\\137.00000 -59.23708\\138.00000 -44.07834\\139.00000 -23.07106\\140.00000 -25.55235\\141.00000 -25.83780\\142.00000 -48.98402\\143.00000 -46.93259\\144.00000 -18.28127\\145.00000 -14.01595\\146.00000 -13.32899\\147.00000 -55.08734\\148.00000 -50.66375\\149.00000 -23.98793\\150.00000 -20.24435\\151.00000 -16.02893\\152.00000 -49.23708\\153.00000 -54.18558\\154.00000 -18.16579\\155.00000 -15.85024\\156.00000 -14.34399\\157.00000 -52.07705\\158.00000 -47.53446\\159.00000 -20.20086\\160.00000 -19.40695\\161.00000 -15.28049\\162.00000 -46.05644\\163.00000 -44.13163\\164.00000 -20.42506\\165.00000 -20.66508\\166.00000 -16.88437\\167.00000 -59.23708\\168.00000 -41.17528\\169.00000 -24.61190\\170.00000 -27.41293\\171.00000 -17.06487\\172.00000 -55.08734\\173.00000 -56.22678\\174.00000 -20.38064\\175.00000 -20.48635\\176.00000 -19.52200\\177.00000 -53.92229\\178.00000 -43.94791\\179.00000 -20.07517\\180.00000 -17.25992\\181.00000 -13.85665\\182.00000 -41.99432\\183.00000 -50.66375\\184.00000 -16.23704\\185.00000 -19.73489\\186.00000 -14.87380\\187.00000 -45.54492\\188.00000 -44.89139\\189.00000 -19.83660\\190.00000 -27.71909\\191.00000 -26.89342\\192.00000 -50.09894\\193.00000 -47.53446\\194.00000 -25.59532\\195.00000 -25.85251\\196.00000 -27.62879\\197.00000 -59.23707\\198.00000 -54.18558\\199.00000 -22.05705\\200.00000 -16.79139\\201.00000 -12.09504\\202.00000 -50.91199\\203.00000 -56.68435\\204.00000 -27.32704\\205.00000 -29.25013\\206.00000 -18.63191\\207.00000 -57.19588\\208.00000 -66.22678\\209.00000 -24.07384\\210.00000 -16.95282\\211.00000 -14.46340\\212.00000 -43.10924\\213.00000 -52.24738\\214.00000 -20.81286\\215.00000 -17.73320\\216.00000 -14.25770\\217.00000 -57.19587\\218.00000 -53.92229\\219.00000 -20.45416\\220.00000 -21.65629\\221.00000 -17.73449\\222.00000 -42.70495\\223.00000 -46.73288\\224.00000 -22.17024\\225.00000 -18.29936\\226.00000 -17.91288\\227.00000 -49.06674\\228.00000 -44.26778\\229.00000 -21.43751\\230.00000 -16.06711\\231.00000 -14.03762\\232.00000 -50.09894\\233.00000 -48.16498\\234.00000 -18.45556\\235.00000 -16.54662\\236.00000 -13.13077\\237.00000 -50.54476\\238.00000 -63.21648\\239.00000 -18.15928\\240.00000 -16.06945\\241.00000 -20.47074\\242.00000 -46.22678\\243.00000 -54.18558\\244.00000 -21.61539\\245.00000 -17.86949\\246.00000 -13.83984\\247.00000 -52.07704\\248.00000 -50.91199\\249.00000 -27.82446\\250.00000 -22.24929\\251.00000 -12.03302\\252.00000 -49.69465\\253.00000 -43.92229\\254.00000 -16.95610\\255.00000 -16.68817\\256.00000 -17.99614\\257.00000 -52.24738\\258.00000 -46.93259\\259.00000 -20.94044\\260.00000 -19.47908\\261.00000 -18.83992\\262.00000 -52.07704\\263.00000 -49.32482\\264.00000 -19.70780\\265.00000 -17.75451\\266.00000 -15.26547\\267.00000 -46.93259\\268.00000 -50.66375\\269.00000 -15.45074\\270.00000 -21.40304\\271.00000 -12.22097\\272.00000 -46.18356\\273.00000 -51.17528\\274.00000 -23.78128\\275.00000 -38.09764\\276.00000 -20.17621\\277.00000 -59.23708\\278.00000 -43.64999\\279.00000 -25.05804\\280.00000 -22.50115\\281.00000 -16.13512\\282.00000 -45.85251\\283.00000 -52.07704\\284.00000 -18.57382\\285.00000 -16.94133\\286.00000 -17.03725\\287.00000 -50.20618\\288.00000 -48.37348\\289.00000 -16.83733\\290.00000 -19.70035\\291.00000 -16.10900\\292.00000 -48.16498\\293.00000 -44.85957\\294.00000 -15.62278\\295.00000 -15.74796\\296.00000 -10.48860\\297.00000 -45.97372\\298.00000 -63.21648\\299.00000 -13.89486\\300.00000 -16.91617\\301.00000 -16.46007\\302.00000 -55.08734\\303.00000 -52.24738\\304.00000 -15.02367\\305.00000 -12.01294\\306.00000 -12.00768\\307.00000 -52.24738\\308.00000 -47.59355\\309.00000 -19.00307\\310.00000 -20.85804\\311.00000 -14.54994\\312.00000 -46.93259\\313.00000 -57.19587\\314.00000 -13.66622\\315.00000 -12.14565\\316.00000 -9.46763\\317.00000 -45.08734\\318.00000 -47.53446\\319.00000 -11.37610\\320.00000 -11.51115\\321.00000 -9.71274\\322.00000 -45.58220\\323.00000 -47.19588\\324.00000 -12.42394\\325.00000 -11.29736\\326.00000 -6.99087\\327.00000 -42.07704\\328.00000 -66.22677\\329.00000 -14.63098\\330.00000 -14.94004\\331.00000 -18.06430\\332.00000 -66.22677\\333.00000 -53.21648\\334.00000 -17.41927\\335.00000 -25.88450\\336.00000 -27.59474\\337.00000 -48.59250\\338.00000 -46.68435\\339.00000 -29.50118\\340.00000 -27.00887\\341.00000 -23.92229\\342.00000 -46.73288\\343.00000 -44.52416\\344.00000 -28.46558\\345.00000 -19.73733\\346.00000 -16.30699\\347.00000 -45.97372\\348.00000 -43.10924\\349.00000 -9.25357\\350.00000 -10.00296\\351.00000 -7.29486\\352.00000 -45.36318\\353.00000 -49.06674\\354.00000 -19.70431\\355.00000 -15.59344\\356.00000 -10.02053\\357.00000 -56.68435\\358.00000 -50.91199\\359.00000 -15.74994\\360.00000 -16.20106\\361.00000 -14.14957\\362.00000 -46.93259\\363.00000 -49.06674\\364.00000 -10.72938\\365.00000 -12.23785\\366.00000 -6.37170\\367.00000 -44.89139\\368.00000 -59.23707\\369.00000 -12.95601\\370.00000 -13.46122\\371.00000 -6.89127\\372.00000 -50.91199\\373.00000 -55.08734\\374.00000 -14.95362\\375.00000 -14.30194\\376.00000 -5.47469\\377.00000 -38.60750\\378.00000 -45.15468\\379.00000 -12.33692\\380.00000 -13.85222\\381.00000 -12.09095\\382.00000 -40.10954\\383.00000 -38.95950\\384.00000 -7.38453\\385.00000 -15.60513\\386.00000 -6.84326\\387.00000 -42.35288\\388.00000 -39.40533\\389.00000 -14.09463\\390.00000 -17.91576\\391.00000 -12.95875\\392.00000 -44.07834\\393.00000 -41.57295\\394.00000 -9.08105\\395.00000 -8.75340\\396.00000 -6.90959\\397.00000 -45.08734\\398.00000 -38.18538\\399.00000 -8.56693\\400.00000 -10.35612\\401.00000 -8.50270\\402.00000 -46.31452\\403.00000 -39.94289\\404.00000 -18.81739\\405.00000 -13.38378\\406.00000 -9.31915\\407.00000 -44.61310\\408.00000 -49.32482\\409.00000 -12.49585\\410.00000 -15.29866\\411.00000 -14.38040\\412.00000 -40.16296\\413.00000 -39.98396\\414.00000 -12.71839\\415.00000 -13.39881\\416.00000 -12.21938\\417.00000 -47.08864\\418.00000 -46.22678\\419.00000 -13.10784\\420.00000 -13.31644\\421.00000 -13.93957\\422.00000 -50.66375\\423.00000 -45.58220\\424.00000 -17.69558\\425.00000 -14.63180\\426.00000 -9.76995\\427.00000 -59.23708\\428.00000 -49.23708\\429.00000 -14.08916\\430.00000 -18.00379\\431.00000 -13.19905\\432.00000 -44.61310\\433.00000 -48.09764\\434.00000 -22.01436\\435.00000 -23.11475\\436.00000 -15.26613\\437.00000 -41.61780\\438.00000 -50.66375\\439.00000 -14.99656\\440.00000 -16.33050\\441.00000 -8.86775\\442.00000 -48.98402\\443.00000 -49.06674\\444.00000 -23.75933\\445.00000 -17.47790\\446.00000 -11.06275\\447.00000 -41.60280\\448.00000 -41.88109\\449.00000 -16.65066\\450.00000 -12.72546\\451.00000 -7.06564\\452.00000 -40.16296\\453.00000 -43.17326\\454.00000 -15.99499\\455.00000 -15.81360\\456.00000 -29.06674\\457.00000 -66.22678\\458.00000 -45.08734\\459.00000 -12.23749\\460.00000 -16.79851\\461.00000 -20.27082\\462.00000 -48.59250\\463.00000 -48.09764\\464.00000 -12.30782\\465.00000 -11.63162\\466.00000 -10.21616\\467.00000 -48.98402\\468.00000 -44.37986\\469.00000 -20.83338\\470.00000 -15.31553\\471.00000 -10.30473\\472.00000 -43.21648\\473.00000 -39.40533\\474.00000 -7.28219\\475.00000 -6.93031\\476.00000 -11.49872\\477.00000 -44.85957\\478.00000 -39.67539\\479.00000 -17.01876\\480.00000 -12.56096\\481.00000 -7.57440\\482.00000 -41.99432\\483.00000 -48.59250\\484.00000 -10.14866\\485.00000 -12.22311\\486.00000 -14.69983\\487.00000 -37.53446\\488.00000 -42.38862\\489.00000 -14.11424\\490.00000 -15.44275\\491.00000 -13.76995\\492.00000 -40.63969\\493.00000 -39.94289\\494.00000 -9.64207\\495.00000 -12.56133\\496.00000 -12.39780\\497.00000 -41.25748\\498.00000 -42.24738\\499.00000 -10.41826\\500.00000 -15.28035\\501.00000 -14.35733\\502.00000 -42.12745\\503.00000 -48.37348\\504.00000 -19.50386\\505.00000 -22.20365\\506.00000 -11.80687\\507.00000 -45.85251\\508.00000 -40.71228\\509.00000 -14.92408\\510.00000 -14.06200\\511.00000 -9.80411\\512.00000 -46.31452\\513.00000 -46.93259\\514.00000 -20.96739\\515.00000 -22.46959\\516.00000 -22.72798\\517.00000 -49.23708\\518.00000 -48.98402\\519.00000 -16.60455\\520.00000 -22.52257\\521.00000 -16.62907\\522.00000 -49.23708\\523.00000 -45.25768\\524.00000 -18.70645\\525.00000 -19.35042\\526.00000 -14.05879\\527.00000 -51.60280\\528.00000 -54.18558\\529.00000 -16.41702\\530.00000 -17.47240\\531.00000 -13.52407\\532.00000 -39.52432\\533.00000 -50.20618\\534.00000 -12.70121\\535.00000 -12.09336\\536.00000 -8.78540\\537.00000 -47.14193\\538.00000 -45.08734\\539.00000 -11.84697\\540.00000 -11.46262\\541.00000 -8.42490\\542.00000 -50.09894\\543.00000 -48.98402\\544.00000 -11.62302\\545.00000 -11.44982\\546.00000 -8.25008\\547.00000 -47.08864\\548.00000 -40.91199\\549.00000 -11.21331\\550.00000 -11.16139\\551.00000 -7.88043\\552.00000 -42.35288\\553.00000 -46.93259\\554.00000 -11.12035\\555.00000 -11.17414\\556.00000 -8.07761\\557.00000 -44.85957\\558.00000 -54.18558\\559.00000 -11.15870\\560.00000 -11.24257\\561.00000 -8.22167\\562.00000 -48.16498\\563.00000 -47.19588\\564.00000 -11.68806\\565.00000 -11.57347\\566.00000 -8.45907\\567.00000 -47.53446\\568.00000 -50.91199\\569.00000 -11.24188\\570.00000 -11.42560\\571.00000 -8.34628\\572.00000 -50.91199\\573.00000 -53.21648\\574.00000 -12.04740\\575.00000 -12.00579\\576.00000 -8.53912\\577.00000 -47.59355\\578.00000 -46.93259\\579.00000 -11.90920\\580.00000 -11.83493\\581.00000 -8.50026\\582.00000 -51.60280\\583.00000 -60.20618\\584.00000 -11.84189\\585.00000 -11.93387\\586.00000 -8.91304\\587.00000 -47.90169\\588.00000 -49.23708\\589.00000 -12.14945\\590.00000 -11.87799\\591.00000 -8.59285\\592.00000 -55.08734\\593.00000 -44.52416\\594.00000 -11.36261\\595.00000 -11.45121\\596.00000 -8.23953\\597.00000 -46.73288\\598.00000 -45.85251\\599.00000 -11.23666\\600.00000 -11.36524\\601.00000 -8.90882\\602.00000 -35.66535\\603.00000 -42.40661\\604.00000 -16.03873\\605.00000 -16.30084\\606.00000 -11.00556\\607.00000 -46.22678\\608.00000 -43.21648\\609.00000 -10.10046\\610.00000 -12.79307\\611.00000 -10.20249\\612.00000 -42.14438\\613.00000 -45.39892\\614.00000 -14.06116\\615.00000 -16.03275\\616.00000 -10.80793\\617.00000 -42.84221\\618.00000 -42.62842\\619.00000 -12.47261\\620.00000 -11.99968\\621.00000 -9.03763\\622.00000 -46.68435\\623.00000 -43.55506\\624.00000 -12.62871\\625.00000 -10.77513\\626.00000 -14.42767\\627.00000 -49.32482\\628.00000 -53.92229\\629.00000 -15.49429\\630.00000 -10.09766\\631.00000 -6.21924\\632.00000 -48.09764\\633.00000 -42.78285\\634.00000 -24.13163\\635.00000 -13.49422\\636.00000 -12.57960\\637.00000 -40.27181\\638.00000 -41.84927\\639.00000 -18.45904\\640.00000 -14.68933\\641.00000 -8.44144\\642.00000 -38.72941\\643.00000 -39.52432\\644.00000 -13.35582\\645.00000 -18.40973\\646.00000 -17.82741\\647.00000 -40.33846\\648.00000 -43.92229\\649.00000 -21.55484\\650.00000 -17.41578\\651.00000 -12.36593\\652.00000 -46.93259\\653.00000 -47.19588\\654.00000 -19.57763\\655.00000 -17.14182\\656.00000 -18.67161\\657.00000 -41.92925\\658.00000 -42.62842\\659.00000 -20.57763\\660.00000 -18.19002\\661.00000 -18.35019\\662.00000 -44.52416\\663.00000 -42.96342\\664.00000 -14.07278\\665.00000 -12.54865\\666.00000 -9.65306\\667.00000 -52.24738\\668.00000 -39.69465\\669.00000 -18.05641\\670.00000 -17.51847\\671.00000 -9.84298\\672.00000 -43.64999\\673.00000 -46.31452\\674.00000 -13.79555\\675.00000 -11.29888\\676.00000 -9.78018\\677.00000 -46.22678\\678.00000 -43.37120\\679.00000 -13.57801\\680.00000 -20.74928\\681.00000 -16.42633\\682.00000 -59.23707\\683.00000 -55.08734\\684.00000 -20.17491\\685.00000 -17.81337\\686.00000 -15.03207\\687.00000 -44.85957\\688.00000 -50.54476\\689.00000 -22.39401\\690.00000 -22.30808\\691.00000 -16.35181\\692.00000 -43.72258\\693.00000 -50.91199\\694.00000 -21.77058\\695.00000 -18.51053\\696.00000 -14.08616\\697.00000 -44.49491\\698.00000 -43.34876\\699.00000 -32.91048\\700.00000 -23.12686\\701.00000 -30.85488\\702.00000 -43.92229\\703.00000 -49.32482\\704.00000 -19.28248\\705.00000 -16.04506\\706.00000 -19.58224\\707.00000 -45.97372\\708.00000 -63.21648\\709.00000 -30.13190\\710.00000 -43.92229\\711.00000 -21.63044\\712.00000 -52.07704\\713.00000 -50.91199\\714.00000 -18.23489\\715.00000 -16.31429\\716.00000 -14.02779\\717.00000 -46.22678\\718.00000 -38.32393\\719.00000 -21.76513\\720.00000 -23.12686\\721.00000 -19.80411\\722.00000 -66.22678\\723.00000 -51.60280\\724.00000 -18.00170\\725.00000 -21.11650\\726.00000 -19.83420\\727.00000 -44.26778\\728.00000 -50.20618\\729.00000 -30.48183\\730.00000 -22.24981\\731.00000 -22.64952\\732.00000 -54.18558\\733.00000 -49.23708\\734.00000 -18.30216\\735.00000 -20.60599\\736.00000 -10.75462\\737.00000 -53.67405\\738.00000 -43.84632\\739.00000 -14.78677\\740.00000 -15.81739\\741.00000 -10.35416\\742.00000 -48.59250\\743.00000 -44.58325\\744.00000 -14.52460\\745.00000 -18.10293\\746.00000 -16.38493\\747.00000 -43.37120\\748.00000 -24.84533\\749.00000 -27.78573\\750.00000 -23.50534\\751.00000 -18.49403\\752.00000 -45.25768\\753.00000 -28.90123\\754.00000 -18.20520\\755.00000 -18.12930\\756.00000 -23.85486\\757.00000 -49.23708\\758.00000 -54.18558\\759.00000 -18.58524\\760.00000 -14.90444\\761.00000 -16.72235\\762.00000 -47.59355\\763.00000 -52.24738\\764.00000 -14.86132\\765.00000 -20.53479\\766.00000 -12.51061\\767.00000 -46.93259\\768.00000 -50.66375\\769.00000 -26.89545\\770.00000 -22.61233\\771.00000 -15.22704\\772.00000 -44.61310\\773.00000 -49.69465\\774.00000 -15.70904\\775.00000 -23.04093\\776.00000 -19.05607\\777.00000 -55.08734\\778.00000 -51.60280\\779.00000 -19.88755\\780.00000 -18.73057\\781.00000 -20.65929\\782.00000 -52.07704\\783.00000 -56.22678\\784.00000 -25.90140\\785.00000 -20.19090\\786.00000 -22.57471\\787.00000 -53.21648\\788.00000 -52.07705\\789.00000 -15.85586\\790.00000 -18.16084\\791.00000 -24.69168\\792.00000 -55.08734\\793.00000 -46.22678\\794.00000 -27.85847\\795.00000 -32.37787\\796.00000 -26.65502\\797.00000 -50.91199\\798.00000 -53.92229\\799.00000 -17.62939\\800.00000 -29.81104\\801.00000 -14.21704\\802.00000 -52.07704\\803.00000 -52.24738\\804.00000 -16.27394\\805.00000 -17.01335\\806.00000 -12.99030\\807.00000 -66.22678\\808.00000 -48.37348\\809.00000 -21.12669\\810.00000 -19.30854\\811.00000 -13.28218\\812.00000 -55.08734\\813.00000 -60.20617\\814.00000 -17.12133\\815.00000 -15.53821\\816.00000 -18.12217\\817.00000 -44.52416\\818.00000 -50.20618\\819.00000 -18.58935\\820.00000 -18.84643\\821.00000 -19.64580\\822.00000 -52.24738\\823.00000 -41.48461\\824.00000 -33.87907\\825.00000 -16.32685\\826.00000 -16.84909\\827.00000 -45.97372\\828.00000 -43.94791\\829.00000 -17.98630\\830.00000 -19.84898\\831.00000 -18.84968\\832.00000 -52.07704\\833.00000 -46.68435\\834.00000 -40.79852\\835.00000 -28.71014\\836.00000 -18.25237\\837.00000 -46.18356\\838.00000 -49.69465\\839.00000 -17.73523\\840.00000 -18.44693\\841.00000 -13.41753\\842.00000 -45.08734\\843.00000 -66.22678\\844.00000 -19.13875\\845.00000 -21.76482\\846.00000 -21.50770\\847.00000 -49.23708\\848.00000 -49.23708\\849.00000 -30.96209\\850.00000 -29.83191\\851.00000 -22.74665\\852.00000 -53.92229\\853.00000 -55.08734\\854.00000 -22.89634\\855.00000 -21.24257\\856.00000 -18.65244\\857.00000 -54.18557\\858.00000 -56.68435\\859.00000 -31.84927\\860.00000 -27.94985\\861.00000 -28.20315\\862.00000 -53.67405\\863.00000 -60.20618\\864.00000 -24.78259\\865.00000 -22.76462\\866.00000 -21.74141\\867.00000 -59.23708\\868.00000 -45.85251\\869.00000 -25.06801\\870.00000 -25.04413\\871.00000 -24.32094\\872.00000 -60.20618\\873.00000 -50.91199\\874.00000 -25.13775\\875.00000 -22.01568\\876.00000 -18.64334\\877.00000 -50.20618\\878.00000 -47.65345\\879.00000 -18.21103\\880.00000 -18.81329\\881.00000 -18.69892\\882.00000 -59.23708\\883.00000 -63.21647\\884.00000 -21.71306\\885.00000 -24.02439\\886.00000 -25.08734\\887.00000 -50.09894\\888.00000 -63.21647\\889.00000 -33.20563\\890.00000 -35.60848\\891.00000 -30.78982\\892.00000 -51.60280\\893.00000 -50.09894\\894.00000 -23.41531\\895.00000 -21.58412\\896.00000 -21.52767\\897.00000 -48.09764\\898.00000 -42.78285\\899.00000 -23.67285\\900.00000 -23.31553\\901.00000 -20.84054\\902.00000 -50.09894\\903.00000 -48.98402\\904.00000 -26.20857\\905.00000 -23.44473\\906.00000 -22.41852\\907.00000 -44.85957\\908.00000 -55.08734\\909.00000 -33.05869\\910.00000 -27.31698\\911.00000 -33.39150\\912.00000 -48.16498\\913.00000 -52.24738\\914.00000 -26.43630\\915.00000 -27.91576\\916.00000 -26.03645\\917.00000 -56.22677\\918.00000 -63.21648\\919.00000 -33.04614\\920.00000 -27.62160\\921.00000 -21.36885\\922.00000 -44.52416\\923.00000 -53.67405\\924.00000 -25.23792\\925.00000 -29.50118\\926.00000 -26.23852\\927.00000 -49.06674\\928.00000 -46.93259\\929.00000 -27.66674\\930.00000 -29.57566\\931.00000 -24.56514\\932.00000 -48.09764\\933.00000 -53.21648\\934.00000 -26.84458\\935.00000 -25.31046\\936.00000 -27.35511\\937.00000 -51.60280\\938.00000 -44.07834\\939.00000 -24.91894\\940.00000 -24.79632\\941.00000 -21.19691\\942.00000 -47.14193\\943.00000 -53.92229\\944.00000 -26.20382\\945.00000 -23.74091\\946.00000 -25.19490\\947.00000 -50.54476\\948.00000 -52.07704\\949.00000 -27.27421\\950.00000 -38.07765\\951.00000 -25.52086\\952.00000 -49.32482\\953.00000 -50.91199\\954.00000 -27.13925\\955.00000 -29.52246\\956.00000 -28.19152\\957.00000 -52.24738\\958.00000 -63.21648\\959.00000 -42.70495\\960.00000 -34.22648\\961.00000 -33.52931\\962.00000 -49.69465\\963.00000 -47.90169\\964.00000 -29.58977\\965.00000 -27.92667\\966.00000 -24.78883\\967.00000 -43.37120\\968.00000 -45.25768\\969.00000 -31.71813\\970.00000 -34.82484\\971.00000 -28.80345\\972.00000 -44.49491\\973.00000 -55.08734\\974.00000 -30.92094\\975.00000 -37.27808\\976.00000 -22.00745\\977.00000 -47.90169\\978.00000 -48.37348\\979.00000 -33.72990\\980.00000 -38.43803\\981.00000 -29.36757\\982.00000 -51.60280\\983.00000 -52.24738\\984.00000 -28.24027\\985.00000 -26.72703\\986.00000 -27.39016\\987.00000 -51.17528\\988.00000 -39.94289\\989.00000 -27.70930\\990.00000 -30.85488\\991.00000 -39.95312\\992.00000 -50.09894\\993.00000 -54.18558\\994.00000 -29.58224\\995.00000 -30.99191\\996.00000 -30.15759\\997.00000 -53.21648\\998.00000 -50.09894\\999.00000 -31.41809\\1000.00000 -32.23177\\1001.00000 -44.49491\\1002.00000 -51.60280\\1003.00000 -59.23708\\1004.00000 -35.21963\\1005.00000 -34.40549\\1006.00000 -27.00004\\1007.00000 -52.24738\\1008.00000 -55.08734\\1009.00000 -33.12622\\1010.00000 -36.28801\\1011.00000 -30.29724\\1012.00000 -48.59250\\1013.00000 -60.20618\\1014.00000 -42.35288\\1015.00000 -45.54492\\1016.00000 -30.92606\\1017.00000 -56.22677\\1018.00000 -52.24738\\1019.00000 -47.65345\\1020.00000 -37.45306\\1021.00000 -42.57190\\1022.00000 -48.98402\\1023.00000 -48.59250\\1024.00000 -36.66509\\1025.00000 -37.79445\\1026.00000 -33.21648\\1027.00000 -56.68435\\1028.00000 -43.17326\\1029.00000 -56.22678\\1030.00000 -44.58325\\1031.00000 -31.39661\\1032.00000 -45.08734\\1033.00000 -52.07704\\1034.00000 -38.56265\\1035.00000 -32.12745\\1036.00000 -38.76823\\1037.00000 -66.22678\\1038.00000 -46.05644\\1039.00000 -35.04413\\1040.00000 -39.23708\\1041.00000 -37.45306\\1042.00000 -63.21647\\1043.00000 -45.69599\\1044.00000 -42.78285\\1045.00000 -35.19558\\1046.00000 -30.05153\\1047.00000 -47.59355\\1048.00000 -50.66375\\1049.00000 -34.83744\\1050.00000 -31.55958\\1051.00000 -29.90727\\1052.00000 -45.08734\\1053.00000 -46.93259\\1054.00000 -56.22678\\1055.00000 -63.21648\\1056.00000 -37.14193\\1057.00000 -55.08734\\1058.00000 -50.91199\\1059.00000 -37.39016\\1060.00000 -43.92229\\1061.00000 -39.29831\\1062.00000 -46.35906\\1063.00000 -47.14193\\1064.00000 -38.86281\\1065.00000 -44.07834\\1066.00000 -49.69465\\1067.00000 -48.98402\\1068.00000 -53.92229\\1069.00000 -32.85019\\1070.00000 -38.99222\\1071.00000 -33.48058\\1072.00000 -53.92229\\1073.00000 -52.24738\\1074.00000 -42.78285\\1075.00000 -42.24738\\1076.00000 -35.08734\\1077.00000 -66.22677\\1078.00000 -45.58220\\1079.00000 -45.25768\\1080.00000 -41.55810\\1081.00000 -35.26115\\1082.00000 -52.24738\\1083.00000 -47.59355\\1084.00000 -40.03584\\1085.00000 -42.06037\\1086.00000 -40.91199\\1087.00000 -45.25768\\1088.00000 -56.68435\\1089.00000 -37.65345\\1090.00000 -33.74950\\1091.00000 -28.27354\\1092.00000 -50.54476\\1093.00000 -59.23707\\1094.00000 -36.32783\\1095.00000 -35.48593\\1096.00000 -31.19568\\1097.00000 -46.93259\\1098.00000 -63.21647\\1099.00000 -35.41691\\1100.00000 -36.35906\\1101.00000 -28.74722\\1102.00000 -50.54476\\1103.00000 -49.23708\\1104.00000 -34.40548\\1105.00000 -37.78822\\1106.00000 -32.46466\\1107.00000 -50.20618\\1108.00000 -59.23707\\1109.00000 -39.77255\\1110.00000 -49.32482\\1111.00000 -42.55322\\1112.00000 -49.23708\\1113.00000 -52.07704\\1114.00000 -35.85251\\1115.00000 -41.48461\\1116.00000 -37.78822\\1117.00000 -52.24738\\1118.00000 -56.22678\\1119.00000 -35.71911\\1120.00000 -41.10794\\1121.00000 -30.41525\\1122.00000 -50.91199\\1123.00000 -45.25768\\1124.00000 -32.06037\\1125.00000 -35.75793\\1126.00000 -36.79678\\1127.00000 -50.54476\\1128.00000 -50.20618\\1129.00000 -36.11954\\1130.00000 -34.73767\\1131.00000 -36.81663\\1132.00000 -53.21648\\1133.00000 -48.37348\\1134.00000 -39.78239\\1135.00000 -40.03584\\1136.00000 -37.92089\\1137.00000 -48.98402\\1138.00000 -45.25768\\1139.00000 -40.46336\\1140.00000 -41.99432\\1141.00000 -39.40533\\1142.00000 -52.24738\\1143.00000 -49.23708\\1144.00000 -42.24738\\1145.00000 -39.23708\\1146.00000 -44.85957\\1147.00000 -45.08734\\1148.00000 -48.09764\\1149.00000 -53.67405\\1150.00000 -40.91199\\1151.00000 -44.85957\\1152.00000 -48.37348\\1153.00000 -44.37986\\1154.00000 -38.09764\\1155.00000 -39.56160\\1156.00000 -41.51386\\1157.00000 -50.09894\\1158.00000 -52.07704\\1159.00000 -53.21648\\1160.00000 -42.84221\\1161.00000 -42.78285\\1162.00000 -50.20618\\1163.00000 -46.93259\\1164.00000 -46.31452\\1165.00000 -50.54476\\1166.00000 -50.20618\\1167.00000 -56.68435\\1168.00000 -50.09894\\1169.00000 -53.21648\\1170.00000 -48.59250\\1171.00000 -40.91199\\1172.00000 -56.22678\\1173.00000 -53.92229\\1174.00000 -43.17326\\1175.00000 -42.24738\\1176.00000 -43.34876\\1177.00000 -60.20618\\1178.00000 -45.54492\\1179.00000 -48.09764\\1180.00000 -48.59250\\1181.00000 -56.68435\\1182.00000 -51.60280\\1183.00000 -48.37348\\1184.00000 -42.53462\\1185.00000 -48.09764\\1186.00000 -51.60280\\1187.00000 -50.66375\\1188.00000 -48.37348\\1189.00000 -54.18558\\1190.00000 -45.25768\\1191.00000 -44.18558\\1192.00000 -52.24738\\1193.00000 -44.89139\\1194.00000 -42.14438\\1195.00000 -55.08734\\1196.00000 -42.06037\\1197.00000 -46.73288\\1198.00000 -66.22677\\1199.00000 -44.61310\\};
\addlegendentry{\num{1} antenna}
\addplot [color1, opacity=0.6]
table [row sep=\\] {%
0.00000 -7.04326\\1.00000 -7.64923\\2.00000 -12.05937\\3.00000 -10.14902\\4.00000 -4.68385\\5.00000 -3.96325\\6.00000 -4.06162\\7.00000 -12.43209\\8.00000 -16.37692\\9.00000 -11.91768\\10.00000 -9.07191\\11.00000 -7.29566\\12.00000 -9.55570\\13.00000 -10.11988\\14.00000 -8.88056\\15.00000 -7.91500\\16.00000 -4.47940\\17.00000 -10.53826\\18.00000 -11.38234\\19.00000 -6.19306\\20.00000 -7.36057\\21.00000 -9.03251\\22.00000 -11.21124\\23.00000 -10.46252\\24.00000 -6.77693\\25.00000 -7.55698\\26.00000 -8.11990\\27.00000 -9.90613\\28.00000 -9.42136\\29.00000 -5.86076\\30.00000 -6.90341\\31.00000 -4.36634\\32.00000 -10.81140\\33.00000 -13.71237\\34.00000 -6.65028\\35.00000 -4.85742\\36.00000 -6.99819\\37.00000 -14.93410\\38.00000 -10.08064\\39.00000 -9.30864\\40.00000 -12.12213\\41.00000 -10.60362\\42.00000 -14.03232\\43.00000 -14.22385\\44.00000 -9.37402\\45.00000 -12.88801\\46.00000 -9.00869\\47.00000 -14.05652\\48.00000 -13.53438\\49.00000 -9.12317\\50.00000 -4.63922\\51.00000 -4.94734\\52.00000 -11.42511\\53.00000 -11.11912\\54.00000 -3.96411\\55.00000 -4.93538\\56.00000 -6.22017\\57.00000 -12.86612\\58.00000 -11.24697\\59.00000 -4.32374\\60.00000 -4.64719\\61.00000 -3.71621\\62.00000 -6.44037\\63.00000 -7.19253\\64.00000 -1.27391\\65.00000 -0.57511\\66.00000 -0.41469\\67.00000 -6.57097\\68.00000 -6.25990\\69.00000 -2.49322\\70.00000 -2.01419\\71.00000 -1.01835\\72.00000 -6.74518\\73.00000 -6.56604\\74.00000 -2.98659\\75.00000 -4.30981\\76.00000 -4.05495\\77.00000 -9.45884\\78.00000 -8.09756\\79.00000 -1.56602\\80.00000 -2.61442\\81.00000 -4.17607\\82.00000 -8.15180\\83.00000 -8.39782\\84.00000 -2.96738\\85.00000 -3.55666\\86.00000 -3.65950\\87.00000 -8.38656\\88.00000 -9.39372\\89.00000 -3.93321\\90.00000 -2.85878\\91.00000 -1.21025\\92.00000 -6.76560\\93.00000 -8.87135\\94.00000 -5.64255\\95.00000 -4.62946\\96.00000 -3.18972\\97.00000 -6.41641\\98.00000 -6.22027\\99.00000 -2.81617\\100.00000 -2.83833\\101.00000 -0.46796\\102.00000 -7.81509\\103.00000 -7.18960\\104.00000 -2.64353\\105.00000 -2.22969\\106.00000 -2.00372\\107.00000 -13.03528\\108.00000 -10.66003\\109.00000 -4.92842\\110.00000 -6.03024\\111.00000 -5.77524\\112.00000 -11.33597\\113.00000 -10.64748\\114.00000 -5.76273\\115.00000 -3.91216\\116.00000 -3.05989\\117.00000 -8.82000\\118.00000 -9.15818\\119.00000 -4.32227\\120.00000 -6.44882\\121.00000 -8.54357\\122.00000 -13.97769\\123.00000 -13.51687\\124.00000 -5.14007\\125.00000 -5.94176\\126.00000 -6.84727\\127.00000 -12.43428\\128.00000 -10.08733\\129.00000 -1.82243\\130.00000 -2.83952\\131.00000 -4.85309\\132.00000 -9.39872\\133.00000 -9.35622\\134.00000 -4.24114\\135.00000 -4.93011\\136.00000 -4.34337\\137.00000 -8.88171\\138.00000 -9.42056\\139.00000 -3.55451\\140.00000 -1.07318\\141.00000 -1.03400\\142.00000 -6.69253\\143.00000 -7.14792\\144.00000 -1.30938\\145.00000 0.75241\\146.00000 1.69112\\147.00000 -4.96456\\148.00000 -8.39874\\149.00000 -3.78710\\150.00000 -3.88375\\151.00000 -2.28737\\152.00000 -8.01593\\153.00000 -6.40663\\154.00000 -1.71073\\155.00000 -1.95035\\156.00000 -4.52280\\157.00000 -12.42700\\158.00000 -8.49359\\159.00000 -3.34160\\160.00000 -0.73450\\161.00000 -2.28239\\162.00000 -8.93711\\163.00000 -9.80832\\164.00000 -4.04317\\165.00000 -0.53408\\166.00000 -0.37083\\167.00000 -7.35531\\168.00000 -8.54500\\169.00000 -2.22117\\170.00000 -1.61475\\171.00000 -0.29002\\172.00000 -8.70725\\173.00000 -8.78252\\174.00000 -2.47581\\175.00000 -1.97806\\176.00000 -1.03552\\177.00000 -9.27155\\178.00000 -8.19354\\179.00000 -1.97498\\180.00000 -1.27864\\181.00000 -0.61071\\182.00000 -8.77163\\183.00000 -8.52515\\184.00000 -2.96297\\185.00000 -3.98573\\186.00000 -3.77098\\187.00000 -8.26279\\188.00000 -7.18670\\189.00000 -3.50612\\190.00000 -3.60149\\191.00000 -5.31373\\192.00000 -6.41061\\193.00000 -8.16944\\194.00000 -5.60996\\195.00000 -6.89637\\196.00000 -7.02248\\197.00000 -8.98359\\198.00000 -8.89415\\199.00000 -6.62321\\200.00000 -2.07210\\201.00000 -1.57089\\202.00000 -11.45635\\203.00000 -10.35395\\204.00000 -4.59185\\205.00000 -3.36903\\206.00000 -1.47892\\207.00000 -4.98239\\208.00000 -8.05115\\209.00000 -2.98831\\210.00000 -3.71717\\211.00000 -4.23477\\212.00000 -5.51822\\213.00000 -7.23152\\214.00000 -2.91445\\215.00000 -3.02943\\216.00000 -2.90396\\217.00000 -8.03393\\218.00000 -7.15403\\219.00000 -1.89141\\220.00000 -3.54366\\221.00000 -2.13024\\222.00000 -7.25820\\223.00000 -9.11635\\224.00000 -2.75687\\225.00000 -0.73419\\226.00000 0.50464\\227.00000 -5.74029\\228.00000 -5.54256\\229.00000 -0.14538\\230.00000 -0.53965\\231.00000 0.86256\\232.00000 -2.01764\\233.00000 -2.88141\\234.00000 0.34265\\235.00000 -0.13912\\236.00000 0.37644\\237.00000 -5.99331\\238.00000 -5.67877\\239.00000 0.52477\\240.00000 1.14224\\241.00000 -0.42601\\242.00000 -6.04379\\243.00000 -4.25021\\244.00000 -0.14807\\245.00000 0.50688\\246.00000 0.99985\\247.00000 -6.61469\\248.00000 -7.00076\\249.00000 0.71312\\250.00000 1.57248\\251.00000 2.70303\\252.00000 -6.22812\\253.00000 -4.27118\\254.00000 1.10819\\255.00000 -0.04847\\256.00000 1.62736\\257.00000 -2.92297\\258.00000 -7.07554\\259.00000 -2.48372\\260.00000 -0.45657\\261.00000 -0.80516\\262.00000 -6.35914\\263.00000 -6.60155\\264.00000 0.64078\\265.00000 1.03227\\266.00000 -0.26901\\267.00000 -5.47368\\268.00000 -4.29785\\269.00000 -0.54728\\270.00000 -3.69147\\271.00000 -0.37960\\272.00000 -7.81494\\273.00000 -8.06641\\274.00000 -4.49472\\275.00000 -3.75671\\276.00000 -2.16948\\277.00000 -8.74056\\278.00000 -7.68275\\279.00000 -1.15737\\280.00000 -0.52800\\281.00000 0.15290\\282.00000 -4.79844\\283.00000 -5.43229\\284.00000 -0.84391\\285.00000 -1.26411\\286.00000 0.68405\\287.00000 -4.69272\\288.00000 -3.57881\\289.00000 1.97092\\290.00000 1.63562\\291.00000 0.54127\\292.00000 -3.84195\\293.00000 -4.10123\\294.00000 0.99563\\295.00000 0.85987\\296.00000 0.77240\\297.00000 -5.70148\\298.00000 -4.47584\\299.00000 1.29060\\300.00000 1.34183\\301.00000 0.81099\\302.00000 -5.39351\\303.00000 -5.04301\\304.00000 1.22579\\305.00000 1.89853\\306.00000 1.15798\\307.00000 -2.86944\\308.00000 -2.93308\\309.00000 2.18372\\310.00000 1.57881\\311.00000 3.08382\\312.00000 -2.45255\\313.00000 -4.58948\\314.00000 1.76483\\315.00000 1.65561\\316.00000 1.44940\\317.00000 -3.19556\\318.00000 -1.93452\\319.00000 3.23945\\320.00000 3.34616\\321.00000 4.04581\\322.00000 0.55715\\323.00000 -0.04112\\324.00000 4.88609\\325.00000 5.34928\\326.00000 5.48501\\327.00000 -0.80932\\328.00000 -1.98178\\329.00000 2.44128\\330.00000 2.50084\\331.00000 2.02341\\332.00000 -3.56765\\333.00000 -3.15036\\334.00000 0.75468\\335.00000 -0.59761\\336.00000 -1.21530\\337.00000 -3.29209\\338.00000 -3.80075\\339.00000 0.80887\\340.00000 -0.83190\\341.00000 -0.97509\\342.00000 -4.64244\\343.00000 -6.54419\\344.00000 -0.81832\\345.00000 -2.48764\\346.00000 -1.45313\\347.00000 -3.51364\\348.00000 -1.06745\\349.00000 4.51325\\350.00000 3.72337\\351.00000 4.52384\\352.00000 -0.03791\\353.00000 -0.21099\\354.00000 4.62556\\355.00000 4.31378\\356.00000 5.23972\\357.00000 0.18348\\358.00000 -0.05933\\359.00000 4.25135\\360.00000 4.49158\\361.00000 5.07694\\362.00000 -0.23742\\363.00000 -0.39488\\364.00000 3.89540\\365.00000 3.58547\\366.00000 3.74905\\367.00000 -0.37717\\368.00000 0.56299\\369.00000 5.03104\\370.00000 3.65471\\371.00000 3.57452\\372.00000 -0.89355\\373.00000 1.81041\\374.00000 5.64402\\375.00000 3.71643\\376.00000 3.96351\\377.00000 0.71607\\378.00000 1.64499\\379.00000 6.43888\\380.00000 5.59869\\381.00000 5.18649\\382.00000 0.73280\\383.00000 2.49987\\384.00000 7.02926\\385.00000 5.39338\\386.00000 4.72654\\387.00000 1.35298\\388.00000 0.26601\\389.00000 6.69893\\390.00000 6.29439\\391.00000 5.22586\\392.00000 0.10801\\393.00000 -0.37844\\394.00000 7.05394\\395.00000 7.09813\\396.00000 7.42018\\397.00000 1.22303\\398.00000 1.21178\\399.00000 5.39432\\400.00000 5.55642\\401.00000 6.69736\\402.00000 1.04544\\403.00000 -0.56491\\404.00000 1.98670\\405.00000 4.83839\\406.00000 5.36872\\407.00000 1.15581\\408.00000 0.20616\\409.00000 4.27091\\410.00000 3.09118\\411.00000 4.59919\\412.00000 -0.67155\\413.00000 0.53355\\414.00000 4.67764\\415.00000 4.37591\\416.00000 4.42266\\417.00000 -1.81504\\418.00000 -1.68721\\419.00000 5.38060\\420.00000 4.63456\\421.00000 5.13343\\422.00000 -1.98280\\423.00000 -2.09405\\424.00000 3.81258\\425.00000 2.91422\\426.00000 4.72144\\427.00000 -1.01794\\428.00000 -1.79894\\429.00000 1.83555\\430.00000 2.93574\\431.00000 2.39907\\432.00000 -4.17008\\433.00000 -5.40646\\434.00000 1.11057\\435.00000 2.82306\\436.00000 2.51330\\437.00000 -2.43447\\438.00000 -3.80684\\439.00000 1.93572\\440.00000 2.72816\\441.00000 2.48857\\442.00000 -1.25784\\443.00000 -2.28639\\444.00000 2.20554\\445.00000 1.82792\\446.00000 2.53481\\447.00000 -2.45716\\448.00000 -2.33190\\449.00000 2.37853\\450.00000 3.66617\\451.00000 3.67157\\452.00000 -1.84292\\453.00000 -0.74953\\454.00000 4.13597\\455.00000 3.89772\\456.00000 3.13505\\457.00000 -2.98565\\458.00000 -4.45876\\459.00000 0.87180\\460.00000 -0.16372\\461.00000 0.09725\\462.00000 -1.39641\\463.00000 -1.97627\\464.00000 1.67052\\465.00000 1.18621\\466.00000 2.06231\\467.00000 -6.02884\\468.00000 -5.09120\\469.00000 -0.77934\\470.00000 2.40326\\471.00000 4.45840\\472.00000 1.82669\\473.00000 3.29353\\474.00000 7.62977\\475.00000 6.16684\\476.00000 5.97547\\477.00000 -0.13029\\478.00000 0.79229\\479.00000 5.54846\\480.00000 4.94173\\481.00000 4.56910\\482.00000 1.93756\\483.00000 0.56399\\484.00000 6.09515\\485.00000 6.04917\\486.00000 4.31249\\487.00000 1.49903\\488.00000 -0.39546\\489.00000 3.32608\\490.00000 3.77107\\491.00000 2.79122\\492.00000 -0.18714\\493.00000 -0.55490\\494.00000 3.19590\\495.00000 4.51727\\496.00000 5.02127\\497.00000 -2.29807\\498.00000 -3.08747\\499.00000 1.62656\\500.00000 2.66469\\501.00000 3.03773\\502.00000 0.36061\\503.00000 0.30655\\504.00000 4.24585\\505.00000 3.79548\\506.00000 3.27978\\507.00000 -0.89813\\508.00000 -0.64310\\509.00000 4.42651\\510.00000 5.40385\\511.00000 4.72106\\512.00000 -3.06762\\513.00000 -3.40736\\514.00000 0.89528\\515.00000 1.55272\\516.00000 1.86855\\517.00000 -3.13910\\518.00000 -3.16650\\519.00000 0.42953\\520.00000 -0.38755\\521.00000 1.21828\\522.00000 -5.12682\\523.00000 -5.06403\\524.00000 0.77125\\525.00000 0.89223\\526.00000 0.10489\\527.00000 -4.65984\\528.00000 -4.76476\\529.00000 1.77515\\530.00000 2.10468\\531.00000 1.22575\\532.00000 -1.77294\\533.00000 -1.85319\\534.00000 2.45361\\535.00000 2.39683\\536.00000 1.51893\\537.00000 -1.73658\\538.00000 -1.45418\\539.00000 2.46382\\540.00000 2.82508\\541.00000 2.02949\\542.00000 -1.54461\\543.00000 -2.15995\\544.00000 2.43100\\545.00000 2.48288\\546.00000 2.08455\\547.00000 -2.39590\\548.00000 -2.13171\\549.00000 2.28336\\550.00000 2.31194\\551.00000 2.23516\\552.00000 -2.58497\\553.00000 -2.45729\\554.00000 2.58021\\555.00000 2.48308\\556.00000 2.51815\\557.00000 -2.34144\\558.00000 -2.11379\\559.00000 2.67268\\560.00000 2.73158\\561.00000 2.34782\\562.00000 -1.68133\\563.00000 -1.72193\\564.00000 2.90090\\565.00000 2.95981\\566.00000 2.44457\\567.00000 -1.98823\\568.00000 -2.23181\\569.00000 2.64453\\570.00000 2.77199\\571.00000 2.49890\\572.00000 -1.77931\\573.00000 -1.88556\\574.00000 2.50327\\575.00000 2.36939\\576.00000 2.57037\\577.00000 -2.32373\\578.00000 -2.35246\\579.00000 1.97060\\580.00000 2.02184\\581.00000 1.77270\\582.00000 -1.81097\\583.00000 -1.73162\\584.00000 2.31732\\585.00000 2.06524\\586.00000 1.62573\\587.00000 -2.66562\\588.00000 -2.99854\\589.00000 1.81276\\590.00000 2.03466\\591.00000 2.03614\\592.00000 -2.31380\\593.00000 -2.53995\\594.00000 1.93818\\595.00000 1.92919\\596.00000 1.93303\\597.00000 -2.57331\\598.00000 -2.42329\\599.00000 2.31899\\600.00000 4.31669\\601.00000 3.80368\\602.00000 -0.31773\\603.00000 -1.31995\\604.00000 3.86719\\605.00000 4.06368\\606.00000 3.43051\\607.00000 -1.48626\\608.00000 -1.70677\\609.00000 3.07482\\610.00000 3.31264\\611.00000 4.99072\\612.00000 0.12097\\613.00000 0.94770\\614.00000 3.83869\\615.00000 3.92850\\616.00000 3.10964\\617.00000 -0.89163\\618.00000 -1.35061\\619.00000 3.19528\\620.00000 3.30254\\621.00000 3.33427\\622.00000 -3.06532\\623.00000 -4.69776\\624.00000 -0.11101\\625.00000 1.23408\\626.00000 1.53430\\627.00000 -2.91610\\628.00000 -4.27162\\629.00000 1.65379\\630.00000 2.23398\\631.00000 3.49789\\632.00000 -1.72226\\633.00000 -2.66500\\634.00000 -0.91074\\635.00000 1.48042\\636.00000 1.13290\\637.00000 -1.15020\\638.00000 -2.13857\\639.00000 3.58857\\640.00000 3.53077\\641.00000 3.24957\\642.00000 -0.84005\\643.00000 -0.02199\\644.00000 3.75418\\645.00000 4.47337\\646.00000 4.01682\\647.00000 -2.91309\\648.00000 -3.32284\\649.00000 -0.23829\\650.00000 0.70689\\651.00000 -1.32103\\652.00000 -4.36199\\653.00000 -3.20512\\654.00000 -1.53294\\655.00000 -0.94775\\656.00000 0.58005\\657.00000 -6.27639\\658.00000 -9.46170\\659.00000 -0.03636\\660.00000 0.19602\\661.00000 -1.20622\\662.00000 -2.58315\\663.00000 -2.36451\\664.00000 1.50594\\665.00000 1.66302\\666.00000 1.64714\\667.00000 -2.36628\\668.00000 -3.07475\\669.00000 -0.84184\\670.00000 0.61802\\671.00000 -1.37377\\672.00000 -5.45610\\673.00000 -4.69069\\674.00000 0.11506\\675.00000 0.01158\\676.00000 0.33155\\677.00000 -3.53186\\678.00000 -1.44622\\679.00000 0.41687\\680.00000 -1.51874\\681.00000 -2.36578\\682.00000 -3.56263\\683.00000 -5.92406\\684.00000 0.82037\\685.00000 0.88591\\686.00000 -0.36953\\687.00000 -8.22232\\688.00000 -6.53882\\689.00000 -2.96555\\690.00000 -2.55188\\691.00000 -3.02811\\692.00000 -7.15857\\693.00000 -5.02071\\694.00000 -0.80801\\695.00000 -1.88271\\696.00000 -0.84675\\697.00000 -4.05686\\698.00000 -5.00319\\699.00000 -3.53318\\700.00000 -1.04035\\701.00000 -0.47671\\702.00000 -7.08740\\703.00000 -8.03476\\704.00000 -2.59115\\705.00000 -1.16559\\706.00000 -1.70210\\707.00000 -12.75184\\708.00000 -8.22648\\709.00000 -6.04824\\710.00000 -3.10960\\711.00000 -1.00509\\712.00000 -8.70548\\713.00000 -7.28241\\714.00000 -5.46219\\715.00000 -3.74897\\716.00000 -0.78340\\717.00000 -9.28444\\718.00000 -11.20125\\719.00000 -4.61812\\720.00000 -3.67402\\721.00000 -3.91880\\722.00000 -6.52734\\723.00000 -5.97693\\724.00000 -3.49055\\725.00000 -2.83905\\726.00000 -3.23512\\727.00000 -7.59791\\728.00000 -7.22256\\729.00000 -0.22250\\730.00000 -1.18610\\731.00000 -1.28421\\732.00000 -5.22224\\733.00000 -4.50058\\734.00000 -0.94078\\735.00000 -1.35020\\736.00000 -3.03052\\737.00000 -5.01595\\738.00000 -4.87246\\739.00000 1.21431\\740.00000 1.35742\\741.00000 2.08732\\742.00000 -6.26866\\743.00000 -5.59393\\744.00000 -0.02573\\745.00000 -0.79187\\746.00000 -2.10247\\747.00000 -7.05094\\748.00000 -4.81942\\749.00000 -1.46265\\750.00000 -1.84997\\751.00000 -3.29609\\752.00000 -5.03278\\753.00000 -4.64918\\754.00000 -0.81723\\755.00000 -3.49710\\756.00000 -1.08397\\757.00000 -6.47689\\758.00000 -8.37030\\759.00000 -3.15737\\760.00000 -2.01961\\761.00000 -5.50447\\762.00000 -8.51630\\763.00000 -8.24395\\764.00000 -0.58147\\765.00000 -1.57300\\766.00000 -1.82217\\767.00000 -3.87227\\768.00000 -5.39522\\769.00000 -0.17103\\770.00000 -5.24331\\771.00000 -4.32234\\772.00000 -7.94470\\773.00000 -8.31461\\774.00000 -3.06012\\775.00000 -4.50138\\776.00000 -3.40948\\777.00000 -12.03969\\778.00000 -11.32497\\779.00000 -3.78752\\780.00000 -4.22399\\781.00000 -2.99414\\782.00000 -11.88171\\783.00000 -7.86171\\784.00000 -4.40275\\785.00000 -4.50684\\786.00000 -6.60284\\787.00000 -10.55636\\788.00000 -10.27688\\789.00000 -3.32720\\790.00000 -4.78256\\791.00000 -6.84215\\792.00000 -10.94977\\793.00000 -9.56355\\794.00000 -5.71400\\795.00000 -5.31327\\796.00000 -7.67910\\797.00000 -12.41335\\798.00000 -7.10119\\799.00000 -4.43383\\800.00000 -5.61571\\801.00000 -2.55552\\802.00000 -10.37333\\803.00000 -6.10734\\804.00000 -0.44321\\805.00000 -0.77958\\806.00000 -0.73812\\807.00000 -6.43113\\808.00000 -6.49377\\809.00000 -0.47894\\810.00000 -6.70056\\811.00000 -3.21327\\812.00000 -10.08513\\813.00000 -7.82920\\814.00000 -4.90011\\815.00000 -2.34113\\816.00000 -4.00823\\817.00000 -6.44324\\818.00000 -8.34089\\819.00000 -2.93567\\820.00000 -4.59429\\821.00000 -4.97924\\822.00000 -11.85746\\823.00000 -9.40534\\824.00000 -4.61806\\825.00000 -2.73070\\826.00000 -5.02505\\827.00000 -8.51343\\828.00000 -8.57432\\829.00000 -4.56074\\830.00000 -3.75381\\831.00000 -5.22737\\832.00000 -12.56247\\833.00000 -9.88601\\834.00000 -6.01024\\835.00000 -4.88502\\836.00000 -3.78850\\837.00000 -11.46469\\838.00000 -10.02598\\839.00000 -4.13025\\840.00000 -4.94627\\841.00000 -4.25390\\842.00000 -13.66494\\843.00000 -14.07191\\844.00000 -8.09462\\845.00000 -6.98681\\846.00000 -4.99921\\847.00000 -10.90604\\848.00000 -11.02513\\849.00000 -6.33458\\850.00000 -7.34727\\851.00000 -7.47342\\852.00000 -10.22212\\853.00000 -9.93290\\854.00000 -7.40210\\855.00000 -5.00190\\856.00000 -7.44073\\857.00000 -10.31927\\858.00000 -10.69014\\859.00000 -8.05314\\860.00000 -9.13901\\861.00000 -8.03016\\862.00000 -10.82664\\863.00000 -10.64027\\864.00000 -7.66730\\865.00000 -7.93423\\866.00000 -11.19732\\867.00000 -14.19865\\868.00000 -13.90386\\869.00000 -11.16897\\870.00000 -8.66051\\871.00000 -9.92442\\872.00000 -13.18879\\873.00000 -13.60293\\874.00000 -7.22146\\875.00000 -7.19517\\876.00000 -6.41427\\877.00000 -10.93647\\878.00000 -9.61212\\879.00000 -5.37933\\880.00000 -5.51601\\881.00000 -8.00437\\882.00000 -10.51504\\883.00000 -16.55027\\884.00000 -7.48943\\885.00000 -7.27194\\886.00000 -6.90016\\887.00000 -10.98783\\888.00000 -10.55545\\889.00000 -7.62790\\890.00000 -6.13556\\891.00000 -6.63258\\892.00000 -12.13734\\893.00000 -10.65500\\894.00000 -6.15428\\895.00000 -8.29449\\896.00000 -9.21201\\897.00000 -13.72761\\898.00000 -15.46766\\899.00000 -7.87448\\900.00000 -10.37057\\901.00000 -8.16273\\902.00000 -14.11143\\903.00000 -16.65396\\904.00000 -10.70075\\905.00000 -10.75610\\906.00000 -8.83846\\907.00000 -13.25969\\908.00000 -14.24576\\909.00000 -8.12047\\910.00000 -10.85136\\911.00000 -11.06976\\912.00000 -12.27115\\913.00000 -13.25239\\914.00000 -9.54331\\915.00000 -8.03822\\916.00000 -10.76588\\917.00000 -13.48063\\918.00000 -12.72135\\919.00000 -10.12510\\920.00000 -10.36913\\921.00000 -10.27137\\922.00000 -14.80457\\923.00000 -17.56982\\924.00000 -11.39936\\925.00000 -11.39987\\926.00000 -8.68128\\927.00000 -13.05009\\928.00000 -15.66348\\929.00000 -11.44206\\930.00000 -11.61389\\931.00000 -9.80867\\932.00000 -12.79092\\933.00000 -13.40876\\934.00000 -10.94985\\935.00000 -12.95568\\936.00000 -12.48854\\937.00000 -13.96619\\938.00000 -13.80169\\939.00000 -10.83784\\940.00000 -9.33962\\941.00000 -9.93735\\942.00000 -15.33780\\943.00000 -14.04633\\944.00000 -10.06984\\945.00000 -10.41688\\946.00000 -11.21802\\947.00000 -15.51661\\948.00000 -18.63834\\949.00000 -10.52762\\950.00000 -10.99262\\951.00000 -10.04350\\952.00000 -14.30523\\953.00000 -13.72731\\954.00000 -9.64804\\955.00000 -9.33106\\956.00000 -11.25812\\957.00000 -14.97222\\958.00000 -17.33696\\959.00000 -9.88130\\960.00000 -12.13951\\961.00000 -13.44910\\962.00000 -16.26022\\963.00000 -15.36603\\964.00000 -13.31829\\965.00000 -12.33799\\966.00000 -13.24882\\967.00000 -17.05692\\968.00000 -20.62161\\969.00000 -13.50843\\970.00000 -15.70696\\971.00000 -11.05886\\972.00000 -15.46146\\973.00000 -14.29614\\974.00000 -13.77827\\975.00000 -12.75180\\976.00000 -10.51159\\977.00000 -16.76865\\978.00000 -18.04115\\979.00000 -17.04695\\980.00000 -17.19957\\981.00000 -17.00866\\982.00000 -17.17968\\983.00000 -18.37832\\984.00000 -13.42409\\985.00000 -13.65833\\986.00000 -15.33394\\987.00000 -17.76731\\988.00000 -16.89778\\989.00000 -16.46966\\990.00000 -16.93300\\991.00000 -16.93642\\992.00000 -23.72819\\993.00000 -18.09043\\994.00000 -16.19730\\995.00000 -14.93813\\996.00000 -16.03657\\997.00000 -17.24485\\998.00000 -20.15469\\999.00000 -17.40221\\1000.00000 -15.06259\\1001.00000 -17.78207\\1002.00000 -22.51277\\1003.00000 -20.78622\\1004.00000 -18.77579\\1005.00000 -18.76285\\1006.00000 -15.06572\\1007.00000 -22.86038\\1008.00000 -23.27947\\1009.00000 -17.36582\\1010.00000 -19.83650\\1011.00000 -15.61346\\1012.00000 -21.55766\\1013.00000 -20.78362\\1014.00000 -18.80809\\1015.00000 -16.69968\\1016.00000 -15.71796\\1017.00000 -22.13912\\1018.00000 -20.31468\\1019.00000 -17.07954\\1020.00000 -19.95906\\1021.00000 -18.74389\\1022.00000 -24.01785\\1023.00000 -22.73128\\1024.00000 -19.03720\\1025.00000 -18.95788\\1026.00000 -17.57817\\1027.00000 -25.44656\\1028.00000 -21.69772\\1029.00000 -21.14283\\1030.00000 -16.77175\\1031.00000 -20.37680\\1032.00000 -19.67078\\1033.00000 -19.64180\\1034.00000 -21.01670\\1035.00000 -16.60157\\1036.00000 -17.77511\\1037.00000 -20.00184\\1038.00000 -22.22572\\1039.00000 -16.14001\\1040.00000 -20.20227\\1041.00000 -17.57017\\1042.00000 -21.34324\\1043.00000 -22.27002\\1044.00000 -19.00991\\1045.00000 -18.00163\\1046.00000 -18.97477\\1047.00000 -17.94643\\1048.00000 -20.42723\\1049.00000 -13.79097\\1050.00000 -13.67410\\1051.00000 -15.14322\\1052.00000 -19.60922\\1053.00000 -21.25154\\1054.00000 -16.56884\\1055.00000 -18.14595\\1056.00000 -19.04276\\1057.00000 -21.79540\\1058.00000 -22.44007\\1059.00000 -18.54432\\1060.00000 -17.25386\\1061.00000 -16.84398\\1062.00000 -21.51929\\1063.00000 -21.48680\\1064.00000 -20.37691\\1065.00000 -21.60474\\1066.00000 -23.20975\\1067.00000 -24.13780\\1068.00000 -23.66080\\1069.00000 -19.48138\\1070.00000 -18.38296\\1071.00000 -21.92748\\1072.00000 -21.85609\\1073.00000 -22.84261\\1074.00000 -20.75248\\1075.00000 -16.42702\\1076.00000 -18.18722\\1077.00000 -22.36536\\1078.00000 -22.80393\\1079.00000 -19.06199\\1080.00000 -19.45993\\1081.00000 -19.43450\\1082.00000 -23.33646\\1083.00000 -20.37747\\1084.00000 -21.21824\\1085.00000 -21.00873\\1086.00000 -21.44963\\1087.00000 -23.29138\\1088.00000 -25.47058\\1089.00000 -19.63056\\1090.00000 -17.12609\\1091.00000 -19.36990\\1092.00000 -24.22758\\1093.00000 -20.17006\\1094.00000 -17.17308\\1095.00000 -18.42843\\1096.00000 -17.72528\\1097.00000 -18.12459\\1098.00000 -20.16318\\1099.00000 -18.48592\\1100.00000 -18.24379\\1101.00000 -17.30633\\1102.00000 -23.24152\\1103.00000 -22.48975\\1104.00000 -20.15416\\1105.00000 -18.86496\\1106.00000 -19.21749\\1107.00000 -20.95886\\1108.00000 -21.18887\\1109.00000 -19.73879\\1110.00000 -21.95500\\1111.00000 -23.39105\\1112.00000 -23.09359\\1113.00000 -23.18058\\1114.00000 -20.76221\\1115.00000 -19.43977\\1116.00000 -21.83298\\1117.00000 -24.81699\\1118.00000 -23.38698\\1119.00000 -19.54320\\1120.00000 -22.07821\\1121.00000 -20.62699\\1122.00000 -27.58760\\1123.00000 -23.86973\\1124.00000 -22.94135\\1125.00000 -23.02220\\1126.00000 -23.62034\\1127.00000 -23.90851\\1128.00000 -24.80789\\1129.00000 -23.64208\\1130.00000 -23.57931\\1131.00000 -24.40463\\1132.00000 -27.67522\\1133.00000 -27.92988\\1134.00000 -23.63873\\1135.00000 -21.97649\\1136.00000 -24.28080\\1137.00000 -26.88836\\1138.00000 -28.48088\\1139.00000 -24.74229\\1140.00000 -21.98957\\1141.00000 -25.89656\\1142.00000 -28.65282\\1143.00000 -28.59100\\1144.00000 -23.73235\\1145.00000 -25.73654\\1146.00000 -25.00232\\1147.00000 -27.58582\\1148.00000 -28.09965\\1149.00000 -26.09883\\1150.00000 -24.83807\\1151.00000 -24.45401\\1152.00000 -28.71014\\1153.00000 -24.65493\\1154.00000 -23.02531\\1155.00000 -24.72843\\1156.00000 -21.47617\\1157.00000 -26.62683\\1158.00000 -28.03002\\1159.00000 -23.50929\\1160.00000 -22.55471\\1161.00000 -24.82767\\1162.00000 -24.34171\\1163.00000 -27.24556\\1164.00000 -22.41184\\1165.00000 -25.74042\\1166.00000 -24.53238\\1167.00000 -29.25100\\1168.00000 -26.32206\\1169.00000 -22.46521\\1170.00000 -24.16041\\1171.00000 -25.68371\\1172.00000 -27.55918\\1173.00000 -28.24234\\1174.00000 -26.61257\\1175.00000 -24.30138\\1176.00000 -23.54451\\1177.00000 -28.11706\\1178.00000 -26.82161\\1179.00000 -25.10743\\1180.00000 -25.28067\\1181.00000 -26.58937\\1182.00000 -27.80880\\1183.00000 -27.68493\\1184.00000 -25.24692\\1185.00000 -26.27306\\1186.00000 -26.04310\\1187.00000 -27.32145\\1188.00000 -29.19386\\1189.00000 -26.13780\\1190.00000 -25.01085\\1191.00000 -24.10517\\1192.00000 -27.44616\\1193.00000 -29.26321\\1194.00000 -24.53533\\1195.00000 -23.53352\\1196.00000 -21.77120\\1197.00000 -24.94182\\1198.00000 -23.94920\\1199.00000 -23.74067\\};
\addlegendentry{\num{32} antennas}
\end{axis}

\end{tikzpicture}


==> img/chhard-ULA-C.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}

\begin{axis}[
axis lines* = {left},
legend style={nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
title={ULA-C},
width = \linewidth,
x grid style={white!69.01961!black},
xmin=-599.95000, xmax=12598.95000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-69.65832, ymax=5.83556,
ytick style={color=black}
]
\addplot [color0, opacity=0.6]
table [row sep=\\] {%
0.00000 -50.20618\\1.00000 -49.32482\\2.00000 -45.54492\\3.00000 -42.38862\\4.00000 -52.07704\\5.00000 -40.23887\\6.00000 -46.31452\\7.00000 -42.53462\\8.00000 -42.78285\\9.00000 -45.58220\\10.00000 -41.21618\\11.00000 -45.85251\\12.00000 -43.28211\\13.00000 -42.78285\\14.00000 -53.92229\\15.00000 -43.92229\\16.00000 -49.06674\\17.00000 -49.69465\\18.00000 -41.88109\\19.00000 -38.72941\\20.00000 -43.17326\\21.00000 -37.92089\\22.00000 -42.70495\\23.00000 -37.79445\\24.00000 -45.39892\\25.00000 -46.18356\\26.00000 -44.52416\\27.00000 -45.36318\\28.00000 -45.25768\\29.00000 -48.09764\\30.00000 -48.98402\\31.00000 -43.28212\\32.00000 -43.67405\\33.00000 -46.05644\\34.00000 -43.64999\\35.00000 -43.28211\\36.00000 -47.59355\\37.00000 -49.32482\\38.00000 -43.30422\\39.00000 -53.92229\\40.00000 -46.68435\\41.00000 -43.92229\\42.00000 -45.08734\\43.00000 -42.40661\\44.00000 -39.94289\\45.00000 -43.34876\\46.00000 -42.70495\\47.00000 -39.15960\\48.00000 -40.33846\\49.00000 -40.91199\\50.00000 -15.51234\\51.00000 -15.57591\\52.00000 -15.60615\\53.00000 -15.25657\\54.00000 -15.28193\\55.00000 -15.27003\\56.00000 -15.39318\\57.00000 -15.56904\\58.00000 -15.64385\\59.00000 -15.84002\\60.00000 -15.42311\\61.00000 -15.19432\\62.00000 -15.03564\\63.00000 -14.96452\\64.00000 -15.33508\\65.00000 -15.98500\\66.00000 -11.87235\\67.00000 -15.78248\\68.00000 -15.29340\\69.00000 -15.83641\\70.00000 -15.08130\\71.00000 -12.42973\\72.00000 -12.66935\\73.00000 -15.99503\\74.00000 -15.69549\\75.00000 -15.21784\\76.00000 -15.86544\\77.00000 -11.73378\\78.00000 -15.66123\\79.00000 -12.07943\\80.00000 -12.42168\\81.00000 -11.51467\\82.00000 -11.97188\\83.00000 -12.50631\\84.00000 -11.91808\\85.00000 -12.62232\\86.00000 -15.02022\\87.00000 -15.44707\\88.00000 -47.53446\\89.00000 -56.22678\\90.00000 -43.17326\\91.00000 -42.38862\\92.00000 -55.08734\\93.00000 -43.84632\\94.00000 -42.78285\\95.00000 -41.10794\\96.00000 -45.97372\\97.00000 -44.37986\\98.00000 -41.88109\\99.00000 -56.22678\\100.00000 -53.21648\\101.00000 -43.84632\\102.00000 -43.94791\\103.00000 -39.13408\\104.00000 -42.35288\\105.00000 -43.55506\\106.00000 -38.83105\\107.00000 -37.53446\\108.00000 -36.11954\\109.00000 -35.90865\\110.00000 -38.91895\\111.00000 -35.69599\\112.00000 -47.90169\\113.00000 -49.23708\\114.00000 -40.95048\\115.00000 -40.50969\\116.00000 -46.05644\\117.00000 -52.07704\\118.00000 -42.07704\\119.00000 -40.95048\\120.00000 -46.68435\\121.00000 -48.09764\\122.00000 -43.10924\\123.00000 -46.22678\\124.00000 -53.21648\\125.00000 -55.08734\\126.00000 -41.99432\\127.00000 -44.07834\\128.00000 -41.84927\\129.00000 -47.59355\\130.00000 -37.64141\\131.00000 -42.55322\\132.00000 -38.98402\\133.00000 -41.88109\\134.00000 -40.91199\\135.00000 -39.95312\\136.00000 -41.51386\\137.00000 -45.54492\\138.00000 -41.60280\\139.00000 -63.21647\\140.00000 -42.35288\\141.00000 -49.69465\\142.00000 -53.67405\\143.00000 -48.98402\\144.00000 -46.35906\\145.00000 -66.22678\\146.00000 -50.54476\\147.00000 -46.73288\\148.00000 -43.30422\\149.00000 -41.21618\\150.00000 -50.09894\\151.00000 -39.13408\\152.00000 -38.55522\\153.00000 -37.94018\\154.00000 -50.09894\\155.00000 -36.00249\\156.00000 -38.62255\\157.00000 -36.05644\\158.00000 -37.65345\\159.00000 -38.98402\\160.00000 -41.92925\\161.00000 -41.99432\\162.00000 -40.91199\\163.00000 -44.89139\\164.00000 -48.37348\\165.00000 -42.70495\\166.00000 -45.39892\\167.00000 -59.23708\\168.00000 -42.70495\\169.00000 -37.72031\\170.00000 -44.52416\\171.00000 -40.74903\\172.00000 -37.02554\\173.00000 -37.53446\\174.00000 -36.14930\\175.00000 -59.23707\\176.00000 -39.19386\\177.00000 -35.82867\\178.00000 -35.69599\\179.00000 -48.37348\\180.00000 -38.09764\\181.00000 -40.10954\\182.00000 -36.54662\\183.00000 -36.67953\\184.00000 -38.95951\\185.00000 -39.36936\\186.00000 -39.56160\\187.00000 -38.37348\\188.00000 -40.54476\\189.00000 -45.58220\\190.00000 -37.84458\\191.00000 -40.54476\\192.00000 -43.21648\\193.00000 -35.82075\\194.00000 -35.93700\\195.00000 -40.23887\\196.00000 -35.79315\\197.00000 -33.04614\\198.00000 -34.75001\\199.00000 -35.04744\\200.00000 -44.52416\\201.00000 -33.80882\\202.00000 -33.56681\\203.00000 -35.54492\\204.00000 -41.60280\\205.00000 -35.69599\\206.00000 -35.58220\\207.00000 -37.82572\\208.00000 -40.19533\\209.00000 -38.95951\\210.00000 -37.15266\\211.00000 -36.95821\\212.00000 -44.13163\\213.00000 -39.11715\\214.00000 -45.08734\\215.00000 -33.74950\\216.00000 -39.23708\\217.00000 -43.37120\\218.00000 -34.78415\\219.00000 -30.46336\\220.00000 -37.08864\\221.00000 -31.72737\\222.00000 -33.10924\\223.00000 -30.91199\\224.00000 -31.44833\\225.00000 -41.27133\\226.00000 -33.47366\\227.00000 -32.87220\\228.00000 -31.88109\\229.00000 -41.10794\\230.00000 -33.56917\\231.00000 -32.24564\\232.00000 -32.10890\\233.00000 -33.43696\\234.00000 -30.78982\\235.00000 -32.41563\\236.00000 -32.08708\\237.00000 -35.94921\\238.00000 -33.39150\\239.00000 -39.19386\\240.00000 -32.81837\\241.00000 -37.70198\\242.00000 -43.34876\\243.00000 -31.24919\\244.00000 -32.30861\\245.00000 -36.61732\\246.00000 -33.11984\\247.00000 -31.38378\\248.00000 -32.06037\\249.00000 -34.11824\\250.00000 -49.69465\\251.00000 -35.01775\\252.00000 -33.28211\\253.00000 -33.80633\\254.00000 -42.62842\\255.00000 -32.54763\\256.00000 -34.01263\\257.00000 -31.21618\\258.00000 -30.09894\\259.00000 -32.95319\\260.00000 -30.41525\\261.00000 -30.23013\\262.00000 -35.28906\\263.00000 -33.92996\\264.00000 -39.56160\\265.00000 -30.93119\\266.00000 -36.14930\\267.00000 -45.08734\\268.00000 -32.23177\\269.00000 -30.85867\\270.00000 -35.86049\\271.00000 -30.32393\\272.00000 -30.96726\\273.00000 -30.19209\\274.00000 -32.97778\\275.00000 -41.36956\\276.00000 -31.48461\\277.00000 -31.51386\\278.00000 -30.53070\\279.00000 -47.19588\\280.00000 -31.71659\\281.00000 -31.55810\\282.00000 -31.41952\\283.00000 -30.83602\\284.00000 -28.27424\\285.00000 -31.30476\\286.00000 -32.52720\\287.00000 -36.17068\\288.00000 -36.14930\\289.00000 -41.61780\\290.00000 -32.58690\\291.00000 -38.16498\\292.00000 -42.78285\\293.00000 -33.61415\\294.00000 -33.64999\\295.00000 -40.60385\\296.00000 -33.78896\\297.00000 -32.32096\\298.00000 -31.96329\\299.00000 -30.66255\\300.00000 -41.51386\\301.00000 -32.41563\\302.00000 -31.70278\\303.00000 -32.19043\\304.00000 -42.57190\\305.00000 -31.25610\\306.00000 -31.51386\\307.00000 -31.77229\\308.00000 -31.16308\\309.00000 -33.93252\\310.00000 -30.50969\\311.00000 -34.19373\\312.00000 -43.94791\\313.00000 -34.42839\\314.00000 -43.04614\\315.00000 -35.01775\\316.00000 -35.85251\\317.00000 -41.10794\\318.00000 -34.22648\\319.00000 -31.33423\\320.00000 -35.79315\\321.00000 -32.78285\\322.00000 -31.90671\\323.00000 -31.30756\\324.00000 -32.41563\\325.00000 -40.27181\\326.00000 -33.29979\\327.00000 -30.88906\\328.00000 -29.92861\\329.00000 -50.54476\\330.00000 -30.96209\\331.00000 -29.67539\\332.00000 -29.40262\\333.00000 -28.28329\\334.00000 -30.74165\\335.00000 -27.49939\\336.00000 -30.46336\\337.00000 -37.09924\\338.00000 -35.26115\\339.00000 -40.19533\\340.00000 -30.44612\\341.00000 -34.08894\\342.00000 -42.07704\\343.00000 -30.66375\\344.00000 -29.29567\\345.00000 -33.05869\\346.00000 -31.66767\\347.00000 -31.41522\\348.00000 -29.69465\\349.00000 -31.08795\\350.00000 -38.91895\\351.00000 -31.72891\\352.00000 -32.79269\\353.00000 -30.55651\\354.00000 -41.80198\\355.00000 -31.21345\\356.00000 -32.16990\\357.00000 -29.95927\\358.00000 -31.60879\\359.00000 -31.57295\\360.00000 -31.43246\\361.00000 -33.28211\\362.00000 -34.34030\\363.00000 -35.21963\\364.00000 -41.60280\\365.00000 -34.19373\\366.00000 -35.47496\\367.00000 -43.10924\\368.00000 -33.40963\\369.00000 -32.20933\\370.00000 -38.79168\\371.00000 -34.44276\\372.00000 -33.55506\\373.00000 -31.58934\\374.00000 -33.04614\\375.00000 -44.61310\\376.00000 -32.92061\\377.00000 -30.92606\\378.00000 -28.71014\\379.00000 -43.92229\\380.00000 -31.65402\\381.00000 -30.74165\\382.00000 -29.09944\\383.00000 -29.53175\\384.00000 -30.73552\\385.00000 -31.55810\\386.00000 -32.02227\\387.00000 -35.71525\\388.00000 -36.00249\\389.00000 -42.78285\\390.00000 -33.75933\\391.00000 -36.06899\\392.00000 -48.98402\\393.00000 -36.67953\\394.00000 -34.82484\\395.00000 -39.62761\\396.00000 -38.55522\\397.00000 -37.99203\\398.00000 -35.30308\\399.00000 -36.23983\\400.00000 -44.89139\\401.00000 -35.36318\\402.00000 -32.65505\\403.00000 -31.48753\\404.00000 -39.95312\\405.00000 -33.66923\\406.00000 -35.61225\\407.00000 -34.07305\\408.00000 -34.18015\\409.00000 -33.64280\\410.00000 -35.25768\\411.00000 -35.25768\\412.00000 -40.74903\\413.00000 -44.61310\\414.00000 -44.49491\\415.00000 -36.06899\\416.00000 -40.83602\\417.00000 -48.37348\\418.00000 -41.27133\\419.00000 -37.86987\\420.00000 -41.84927\\421.00000 -38.83897\\422.00000 -35.54492\\423.00000 -38.55522\\424.00000 -30.20075\\425.00000 -40.36090\\426.00000 -34.36004\\427.00000 -34.61310\\428.00000 -37.27808\\429.00000 -56.22678\\430.00000 -45.85251\\431.00000 -33.12835\\432.00000 -37.59355\\433.00000 -33.11984\\434.00000 -33.47366\\435.00000 -52.24738\\436.00000 -46.73288\\437.00000 -37.72031\\438.00000 -37.72031\\439.00000 -36.06899\\440.00000 -39.69465\\441.00000 -36.06899\\442.00000 -45.85251\\443.00000 -34.81542\\444.00000 -35.66535\\445.00000 -34.71001\\446.00000 -35.30308\\447.00000 -40.20618\\448.00000 -40.91199\\449.00000 -38.95951\\450.00000 -42.70495\\451.00000 -42.53462\\452.00000 -41.73971\\453.00000 -34.05457\\454.00000 -47.53446\\455.00000 -39.23708\\456.00000 -37.26152\\457.00000 -36.29241\\458.00000 -37.41293\\459.00000 -33.72014\\460.00000 -36.43585\\461.00000 -38.95951\\462.00000 -32.13760\\463.00000 -41.10794\\464.00000 -32.23177\\465.00000 -34.81228\\466.00000 -37.54621\\467.00000 -36.68435\\468.00000 -42.40661\\469.00000 -30.34182\\470.00000 -37.18503\\471.00000 -37.57574\\472.00000 -37.19588\\473.00000 -36.57947\\474.00000 -40.91199\\475.00000 -46.22678\\476.00000 -53.21648\\477.00000 -35.34896\\478.00000 -31.36814\\479.00000 -35.69599\\480.00000 -38.26103\\481.00000 -34.41692\\482.00000 -31.41952\\483.00000 -41.38378\\484.00000 -42.96342\\485.00000 -37.23405\\486.00000 -30.95048\\487.00000 -40.23887\\488.00000 -43.10924\\489.00000 -52.24738\\490.00000 -54.18558\\491.00000 -39.06674\\492.00000 -42.57190\\493.00000 -36.03977\\494.00000 -32.99219\\495.00000 -43.10924\\496.00000 -38.02476\\497.00000 -43.30422\\498.00000 -38.56265\\499.00000 -38.59250\\500.00000 -45.58220\\501.00000 -38.37348\\502.00000 -40.32728\\503.00000 -40.36090\\504.00000 -54.18558\\505.00000 -37.39016\\506.00000 -37.70198\\507.00000 -37.22857\\508.00000 -37.86987\\509.00000 -32.63792\\510.00000 -34.42552\\511.00000 -43.64999\\512.00000 -39.94289\\513.00000 -39.11715\\514.00000 -43.10924\\515.00000 -39.95312\\516.00000 -43.10924\\517.00000 -41.10794\\518.00000 -38.15820\\519.00000 -35.58220\\520.00000 -41.06804\\521.00000 -37.36751\\522.00000 -37.62939\\523.00000 -34.75001\\524.00000 -35.79315\\525.00000 -42.96342\\526.00000 -35.96962\\527.00000 -35.82075\\528.00000 -33.74950\\529.00000 -43.30422\\530.00000 -36.45411\\531.00000 -35.69599\\532.00000 -33.73969\\533.00000 -35.59344\\534.00000 -38.05774\\535.00000 -34.52123\\536.00000 -38.95950\\537.00000 -49.32482\\538.00000 -46.68435\\539.00000 -44.18558\\540.00000 -39.94289\\541.00000 -38.76823\\542.00000 -50.54476\\543.00000 -39.15960\\544.00000 -39.98396\\545.00000 -39.05007\\546.00000 -40.10954\\547.00000 -43.04614\\548.00000 -37.86987\\549.00000 -38.18538\\550.00000 -46.35906\\551.00000 -44.07834\\552.00000 -40.20618\\553.00000 -35.54492\\554.00000 -45.36318\\555.00000 -43.92229\\556.00000 -59.23707\\557.00000 -41.80198\\558.00000 -47.59355\\559.00000 -53.21648\\560.00000 -56.22678\\561.00000 -42.84221\\562.00000 -53.21648\\563.00000 -45.69599\\564.00000 -50.91199\\565.00000 -39.23708\\566.00000 -48.16498\\567.00000 -48.16498\\568.00000 -43.64999\\569.00000 -39.83191\\570.00000 -47.59355\\571.00000 -36.93259\\572.00000 -39.40533\\573.00000 -38.91895\\574.00000 -39.69465\\575.00000 -51.17528\\576.00000 -39.40533\\577.00000 -39.32482\\578.00000 -36.67953\\579.00000 -44.18558\\580.00000 -37.26152\\581.00000 -42.68569\\582.00000 -40.46336\\583.00000 -41.63285\\584.00000 -40.66375\\585.00000 -41.99432\\586.00000 -40.91199\\587.00000 -46.22678\\588.00000 -45.25768\\589.00000 -44.61310\\590.00000 -44.58325\\591.00000 -50.66375\\592.00000 -60.20617\\593.00000 -48.59250\\594.00000 -52.24738\\595.00000 -45.54492\\596.00000 -66.22678\\597.00000 -59.23708\\598.00000 -60.20618\\599.00000 -50.54476\\600.00000 -50.66375\\601.00000 -53.92229\\602.00000 -66.22677\\603.00000 -44.26778\\604.00000 -45.54492\\605.00000 -46.18356\\606.00000 -46.05644\\607.00000 -43.37120\\608.00000 -43.17326\\609.00000 -41.60280\\610.00000 -47.08864\\611.00000 -42.57190\\612.00000 -48.37348\\613.00000 -50.54476\\614.00000 -45.97372\\615.00000 -43.92229\\616.00000 -57.19588\\617.00000 -48.37348\\618.00000 -39.39631\\619.00000 -42.55322\\620.00000 -49.69465\\621.00000 -48.59250\\622.00000 -42.12745\\623.00000 -49.23708\\624.00000 -50.09894\\625.00000 -45.25768\\626.00000 -53.67405\\627.00000 -47.59355\\628.00000 -38.83897\\629.00000 -59.23708\\630.00000 -45.97372\\631.00000 -59.23708\\632.00000 -45.69599\\633.00000 -43.17326\\634.00000 -47.53446\\635.00000 -48.59250\\636.00000 -40.50969\\637.00000 -41.73971\\638.00000 -55.08734\\639.00000 -45.08734\\640.00000 -39.11715\\641.00000 -56.68435\\642.00000 -53.21648\\643.00000 -40.79852\\644.00000 -38.40922\\645.00000 -47.59355\\646.00000 -40.33846\\647.00000 -39.15960\\648.00000 -41.48461\\649.00000 -38.16498\\650.00000 -44.13163\\651.00000 -36.93259\\652.00000 -36.08577\\653.00000 -36.76225\\654.00000 -48.16498\\655.00000 -37.45306\\656.00000 -37.62340\\657.00000 -36.29241\\658.00000 -36.66029\\659.00000 -36.97882\\660.00000 -36.08577\\661.00000 -39.06674\\662.00000 -39.40533\\663.00000 -44.85957\\664.00000 -52.24738\\665.00000 -38.20588\\666.00000 -43.55506\\667.00000 -46.93259\\668.00000 -43.55506\\669.00000 -41.10794\\670.00000 -42.84221\\671.00000 -43.04614\\672.00000 -47.59355\\673.00000 -37.79445\\674.00000 -40.36090\\675.00000 -49.32482\\676.00000 -37.72031\\677.00000 -39.11715\\678.00000 -35.34187\\679.00000 -42.96342\\680.00000 -37.32816\\681.00000 -37.50521\\682.00000 -35.00462\\683.00000 -34.75001\\684.00000 -34.77792\\685.00000 -39.05007\\686.00000 -45.08734\\687.00000 -50.54476\\688.00000 -44.18558\\689.00000 -57.19588\\690.00000 -59.23707\\691.00000 -48.09764\\692.00000 -59.23708\\693.00000 -52.24738\\694.00000 -50.91199\\695.00000 -53.21648\\696.00000 -46.93259\\697.00000 -55.08734\\698.00000 -48.59250\\699.00000 -53.92229\\700.00000 -63.21647\\701.00000 -46.22678\\702.00000 -47.14193\\703.00000 -45.08734\\704.00000 -52.24738\\705.00000 -47.08864\\706.00000 -41.60280\\707.00000 -52.24738\\708.00000 -41.06804\\709.00000 -55.08734\\710.00000 -46.93259\\711.00000 -49.06674\\712.00000 -53.21648\\713.00000 -43.28211\\714.00000 -53.92229\\715.00000 -43.37120\\716.00000 -50.91199\\717.00000 -48.59250\\718.00000 -43.92229\\719.00000 -43.64999\\720.00000 -47.53446\\721.00000 -41.10794\\722.00000 -43.72258\\723.00000 -39.40533\\724.00000 -44.58325\\725.00000 -51.17528\\726.00000 -47.53446\\727.00000 -46.31452\\728.00000 -37.23404\\729.00000 -53.21648\\730.00000 -38.37348\\731.00000 -37.94018\\732.00000 -39.29831\\733.00000 -38.76823\\734.00000 -39.62761\\735.00000 -36.39503\\736.00000 -36.77702\\737.00000 -38.87079\\738.00000 -39.86190\\739.00000 -50.91199\\740.00000 -40.91199\\741.00000 -43.17326\\742.00000 -45.58220\\743.00000 -39.94289\\744.00000 -39.74318\\745.00000 -49.23708\\746.00000 -43.94791\\747.00000 -48.09764\\748.00000 -44.52416\\749.00000 -56.68435\\750.00000 -47.59355\\751.00000 -51.60280\\752.00000 -48.37348\\753.00000 -47.14193\\754.00000 -45.69599\\755.00000 -46.73288\\756.00000 -59.23707\\757.00000 -53.21648\\758.00000 -49.23708\\759.00000 -43.17326\\760.00000 -47.59355\\761.00000 -50.91199\\762.00000 -57.19588\\763.00000 -45.39892\\764.00000 -54.18558\\765.00000 -59.23708\\766.00000 -52.07704\\767.00000 -47.08864\\768.00000 -52.07705\\769.00000 -55.08734\\770.00000 -56.22678\\771.00000 -47.59355\\772.00000 -45.25768\\773.00000 -50.54476\\774.00000 -56.22678\\775.00000 -53.21648\\776.00000 -42.33512\\777.00000 -45.08734\\778.00000 -45.39892\\779.00000 -52.07704\\780.00000 -41.80198\\781.00000 -40.27181\\782.00000 -47.53446\\783.00000 -41.38378\\784.00000 -41.36956\\785.00000 -40.23887\\786.00000 -38.37348\\787.00000 -41.12133\\788.00000 -41.27133\\789.00000 -45.85251\\790.00000 -37.41293\\791.00000 -43.92229\\792.00000 -44.37986\\793.00000 -38.07765\\794.00000 -35.39892\\795.00000 -42.38862\\796.00000 -37.59355\\797.00000 -36.39954\\798.00000 -36.77702\\799.00000 -35.79315\\800.00000 -46.22678\\801.00000 -37.94018\\802.00000 -36.56536\\803.00000 -36.82161\\804.00000 -45.58220\\805.00000 -37.90169\\806.00000 -36.17068\\807.00000 -37.92089\\808.00000 -40.23887\\809.00000 -39.05840\\810.00000 -38.05774\\811.00000 -39.74318\\812.00000 -44.18558\\813.00000 -45.36318\\814.00000 -52.07704\\815.00000 -35.71525\\816.00000 -47.19588\\817.00000 -50.09894\\818.00000 -41.61780\\819.00000 -39.94289\\820.00000 -46.22678\\821.00000 -43.30422\\822.00000 -40.91199\\823.00000 -41.60280\\824.00000 -42.68569\\825.00000 -43.92229\\826.00000 -44.07834\\827.00000 -40.54476\\828.00000 -40.09894\\829.00000 -50.54476\\830.00000 -40.20618\\831.00000 -39.32482\\832.00000 -40.27181\\833.00000 -39.15960\\834.00000 -33.55506\\835.00000 -36.08577\\836.00000 -40.27181\\837.00000 -42.70495\\838.00000 -31.83503\\839.00000 -50.66375\\840.00000 -43.10924\\841.00000 -46.35906\\842.00000 -60.20617\\843.00000 -39.98396\\844.00000 -43.55506\\845.00000 -53.67405\\846.00000 -41.55810\\847.00000 -47.08864\\848.00000 -47.53446\\849.00000 -47.65345\\850.00000 -inf\\851.00000 -42.55322\\852.00000 -41.88109\\853.00000 -45.25768\\854.00000 -43.84632\\855.00000 -43.37120\\856.00000 -41.57295\\857.00000 -52.24738\\858.00000 -52.24738\\859.00000 -41.55810\\860.00000 -49.06674\\861.00000 -43.10924\\862.00000 -44.26778\\863.00000 -47.59355\\864.00000 -50.54476\\865.00000 -50.54476\\866.00000 -48.98402\\867.00000 -47.90169\\868.00000 -47.53446\\869.00000 -43.37120\\870.00000 -50.91199\\871.00000 -45.85251\\872.00000 -49.23708\\873.00000 -46.93259\\874.00000 -44.52416\\875.00000 -52.24738\\876.00000 -50.20618\\877.00000 -48.16498\\878.00000 -43.17326\\879.00000 -50.09894\\880.00000 -50.66375\\881.00000 -57.19588\\882.00000 -32.70495\\883.00000 -41.25748\\884.00000 -41.21618\\885.00000 -39.83191\\886.00000 -37.08864\\887.00000 -41.60280\\888.00000 -47.59355\\889.00000 -48.09764\\890.00000 -35.50428\\891.00000 -37.70198\\892.00000 -48.16498\\893.00000 -35.86049\\894.00000 -34.42552\\895.00000 -41.21618\\896.00000 -33.78896\\897.00000 -33.22953\\898.00000 -31.33423\\899.00000 -31.77853\\900.00000 -42.70495\\901.00000 -33.96078\\902.00000 -33.68371\\903.00000 -31.43246\\904.00000 -43.64999\\905.00000 -34.18558\\906.00000 -35.34187\\907.00000 -38.56265\\908.00000 -35.75793\\909.00000 -35.93700\\910.00000 -36.85662\\911.00000 -41.60280\\912.00000 -44.61310\\913.00000 -43.04614\\914.00000 -40.65171\\915.00000 -34.36004\\916.00000 -38.76823\\917.00000 -40.63969\\918.00000 -34.69168\\919.00000 -32.81837\\920.00000 -36.39503\\921.00000 -34.71308\\922.00000 -31.84927\\923.00000 -33.63084\\924.00000 -35.31363\\925.00000 -48.59250\\926.00000 -34.85007\\927.00000 -37.23405\\928.00000 -41.99432\\929.00000 -43.10924\\930.00000 -44.37986\\931.00000 -44.37986\\932.00000 -47.14193\\933.00000 -51.60280\\934.00000 -63.21648\\935.00000 -50.66375\\936.00000 -53.21648\\937.00000 -48.16498\\938.00000 -50.54476\\939.00000 -56.68435\\940.00000 -50.09894\\941.00000 -43.34876\\942.00000 -50.09894\\943.00000 -50.20618\\944.00000 -42.53462\\945.00000 -51.60280\\946.00000 -46.18356\\947.00000 -41.51386\\948.00000 -42.70495\\949.00000 -41.36956\\950.00000 -52.24738\\951.00000 -39.36936\\952.00000 -42.55322\\953.00000 -38.54780\\954.00000 -63.21647\\955.00000 -45.54492\\956.00000 -38.60750\\957.00000 -41.80198\\958.00000 -43.72258\\959.00000 -45.08734\\960.00000 -36.28801\\961.00000 -45.97372\\962.00000 -47.59355\\963.00000 -41.55810\\964.00000 -54.18558\\965.00000 -41.10794\\966.00000 -39.40533\\967.00000 -51.17528\\968.00000 -37.94663\\969.00000 -38.09764\\970.00000 -51.60280\\971.00000 -41.48461\\972.00000 -47.08864\\973.00000 -38.86281\\974.00000 -42.55322\\975.00000 -52.24738\\976.00000 -41.63285\\977.00000 -48.37348\\978.00000 -39.05007\\979.00000 -48.98402\\980.00000 -43.94791\\981.00000 -48.09764\\982.00000 -42.07704\\983.00000 -48.09764\\984.00000 -45.54492\\985.00000 -37.45306\\986.00000 -46.68435\\987.00000 -44.18558\\988.00000 -46.22678\\989.00000 -52.24738\\990.00000 -38.05774\\991.00000 -42.24738\\992.00000 -47.65345\\993.00000 -39.11715\\994.00000 -35.39892\\995.00000 -41.17528\\996.00000 -39.83191\\997.00000 -42.24738\\998.00000 -38.50356\\999.00000 -42.24738\\1000.00000 -49.69465\\1001.00000 -38.86281\\1002.00000 -41.55810\\1003.00000 -36.77209\\1004.00000 -45.97372\\1005.00000 -36.49088\\1006.00000 -36.18787\\1007.00000 -32.76129\\1008.00000 -33.33758\\1009.00000 -32.95319\\1010.00000 -32.28752\\1011.00000 -34.78415\\1012.00000 -45.36318\\1013.00000 -41.48461\\1014.00000 -45.25768\\1015.00000 -35.66535\\1016.00000 -41.88109\\1017.00000 -42.33512\\1018.00000 -34.22375\\1019.00000 -32.53462\\1020.00000 -38.86281\\1021.00000 -34.83429\\1022.00000 -32.70881\\1023.00000 -32.81837\\1024.00000 -32.54205\\1025.00000 -46.22678\\1026.00000 -32.55508\\1027.00000 -32.07370\\1028.00000 -34.31506\\1029.00000 -48.98402\\1030.00000 -34.91059\\1031.00000 -39.29831\\1032.00000 -36.81663\\1033.00000 -36.69401\\1034.00000 -36.73288\\1035.00000 -34.42839\\1036.00000 -36.50938\\1037.00000 -37.59355\\1038.00000 -38.11103\\1039.00000 -42.33512\\1040.00000 -37.04123\\1041.00000 -38.55522\\1042.00000 -44.13163\\1043.00000 -33.94791\\1044.00000 -34.26778\\1045.00000 -38.26103\\1046.00000 -35.79315\\1047.00000 -35.78138\\1048.00000 -36.05644\\1049.00000 -36.85662\\1050.00000 -52.24738\\1051.00000 -39.77255\\1052.00000 -41.06804\\1053.00000 -37.84458\\1054.00000 -59.23707\\1055.00000 -40.91199\\1056.00000 -46.35906\\1057.00000 -37.92089\\1058.00000 -40.32728\\1059.00000 -42.07704\\1060.00000 -37.62340\\1061.00000 -37.31698\\1062.00000 -44.37986\\1063.00000 -46.93259\\1064.00000 -49.32482\\1065.00000 -38.35926\\1066.00000 -44.18558\\1067.00000 -45.08734\\1068.00000 -40.93761\\1069.00000 -41.88109\\1070.00000 -44.85957\\1071.00000 -40.19533\\1072.00000 -44.37986\\1073.00000 -37.78822\\1074.00000 -37.65345\\1075.00000 -40.54476\\1076.00000 -37.94663\\1077.00000 -35.94920\\1078.00000 -36.04810\\1079.00000 -39.19386\\1080.00000 -35.28906\\1081.00000 -36.97882\\1082.00000 -34.03093\\1083.00000 -34.40548\\1084.00000 -35.31715\\1085.00000 -36.56536\\1086.00000 -36.18356\\1087.00000 -39.62762\\1088.00000 -42.40661\\1089.00000 -56.68435\\1090.00000 -38.67565\\1091.00000 -42.84221\\1092.00000 -44.61310\\1093.00000 -36.93259\\1094.00000 -36.03977\\1095.00000 -42.96342\\1096.00000 -33.96078\\1097.00000 -33.86897\\1098.00000 -32.93891\\1099.00000 -33.34876\\1100.00000 -50.91199\\1101.00000 -34.73767\\1102.00000 -31.54626\\1103.00000 -32.51056\\1104.00000 -40.79852\\1105.00000 -32.46649\\1106.00000 -33.04406\\1107.00000 -31.73508\\1108.00000 -32.84221\\1109.00000 -31.58934\\1110.00000 -30.23013\\1111.00000 -32.35288\\1112.00000 -34.52123\\1113.00000 -36.54662\\1114.00000 -42.57190\\1115.00000 -35.08400\\1116.00000 -37.34498\\1117.00000 -47.90169\\1118.00000 -33.80882\\1119.00000 -32.84620\\1120.00000 -36.66509\\1121.00000 -32.58314\\1122.00000 -33.46446\\1123.00000 -30.95822\\1124.00000 -31.56552\\1125.00000 -45.25768\\1126.00000 -32.29454\\1127.00000 -32.57190\\1128.00000 -30.86877\\1129.00000 -41.51386\\1130.00000 -30.97763\\1131.00000 -31.34550\\1132.00000 -29.69658\\1133.00000 -32.07704\\1134.00000 -30.73061\\1135.00000 -30.82849\\1136.00000 -31.06671\\1137.00000 -34.18015\\1138.00000 -36.51402\\1139.00000 -38.72941\\1140.00000 -30.60504\\1141.00000 -36.04810\\1142.00000 -44.85957\\1143.00000 -29.95927\\1144.00000 -30.51551\\1145.00000 -36.35906\\1146.00000 -31.68595\\1147.00000 -30.91199\\1148.00000 -30.53421\\1149.00000 -30.81848\\1150.00000 -40.55651\\1151.00000 -33.10289\\1152.00000 -31.56552\\1153.00000 -33.61415\\1154.00000 -41.38378\\1155.00000 -32.92873\\1156.00000 -31.57295\\1157.00000 -31.33423\\1158.00000 -32.54763\\1159.00000 -36.32783\\1160.00000 -34.11824\\1161.00000 -36.10685\\1162.00000 -38.61502\\1163.00000 -38.83897\\1164.00000 -49.06674\\1165.00000 -35.13775\\1166.00000 -40.83602\\1167.00000 -45.85251\\1168.00000 -38.07765\\1169.00000 -37.92089\\1170.00000 -45.08734\\1171.00000 -37.35060\\1172.00000 -42.07704\\1173.00000 -39.05007\\1174.00000 -41.73971\\1175.00000 -55.08734\\1176.00000 -48.98402\\1177.00000 -47.59355\\1178.00000 -37.09924\\1179.00000 -45.25768\\1180.00000 -37.45306\\1181.00000 -40.10954\\1182.00000 -40.27182\\1183.00000 -43.17326\\1184.00000 -43.34876\\1185.00000 -39.74318\\1186.00000 -57.19588\\1187.00000 -44.49492\\1188.00000 -46.22678\\1189.00000 -47.65345\\1190.00000 -41.38378\\1191.00000 -42.07704\\1192.00000 -43.55506\\1193.00000 -40.09894\\1194.00000 -37.49939\\1195.00000 -43.37120\\1196.00000 -43.10924\\1197.00000 -39.67539\\1198.00000 -35.08734\\1199.00000 -35.08400\\1200.00000 -53.67405\\1201.00000 -33.89936\\1202.00000 -34.40549\\1203.00000 -36.11954\\1204.00000 -45.25768\\1205.00000 -35.88450\\1206.00000 -34.89139\\1207.00000 -32.85019\\1208.00000 -34.27332\\1209.00000 -33.87907\\1210.00000 -32.97778\\1211.00000 -35.56352\\1212.00000 -41.73971\\1213.00000 -46.35906\\1214.00000 -50.91199\\1215.00000 -37.99203\\1216.00000 -44.52416\\1217.00000 -48.98402\\1218.00000 -39.39631\\1219.00000 -36.69401\\1220.00000 -47.90169\\1221.00000 -36.22678\\1222.00000 -36.03977\\1223.00000 -34.48909\\1224.00000 -34.22375\\1225.00000 -46.18356\\1226.00000 -34.39408\\1227.00000 -34.37986\\1228.00000 -33.04614\\1229.00000 -42.55322\\1230.00000 -32.95319\\1231.00000 -32.75348\\1232.00000 -30.36090\\1233.00000 -30.99973\\1234.00000 -32.62842\\1235.00000 -31.27133\\1236.00000 -31.51093\\1237.00000 -34.18015\\1238.00000 -40.19533\\1239.00000 -38.18538\\1240.00000 -33.21648\\1241.00000 -38.95950\\1242.00000 -42.78285\\1243.00000 -31.04032\\1244.00000 -32.03383\\1245.00000 -36.95821\\1246.00000 -34.72536\\1247.00000 -34.56840\\1248.00000 -31.70278\\1249.00000 -31.74900\\1250.00000 -41.10794\\1251.00000 -35.96962\\1252.00000 -35.01775\\1253.00000 -33.17326\\1254.00000 -47.08864\\1255.00000 -36.94282\\1256.00000 -39.40533\\1257.00000 -37.53446\\1258.00000 -34.60412\\1259.00000 -37.65345\\1260.00000 -34.21827\\1261.00000 -36.85662\\1262.00000 -43.34876\\1263.00000 -40.10954\\1264.00000 -66.22677\\1265.00000 -36.45412\\1266.00000 -41.88109\\1267.00000 -47.08864\\1268.00000 -40.10954\\1269.00000 -37.90169\\1270.00000 -38.35217\\1271.00000 -44.61310\\1272.00000 -41.38378\\1273.00000 -38.16498\\1274.00000 -42.70495\\1275.00000 -48.98402\\1276.00000 -42.55322\\1277.00000 -34.77792\\1278.00000 -35.88450\\1279.00000 -50.09894\\1280.00000 -35.94921\\1281.00000 -33.92229\\1282.00000 -32.07704\\1283.00000 -32.37966\\1284.00000 -32.29278\\1285.00000 -33.12622\\1286.00000 -33.76672\\1287.00000 -35.60848\\1288.00000 -38.55522\\1289.00000 -44.18558\\1290.00000 -31.10794\\1291.00000 -35.96962\\1292.00000 -44.07834\\1293.00000 -31.26717\\1294.00000 -29.74025\\1295.00000 -34.75001\\1296.00000 -31.41952\\1297.00000 -30.29170\\1298.00000 -30.23122\\1299.00000 -30.24435\\1300.00000 -38.56265\\1301.00000 -30.42323\\1302.00000 -30.56712\\1303.00000 -30.61934\\1304.00000 -42.07704\\1305.00000 -30.65291\\1306.00000 -31.73971\\1307.00000 -30.70984\\1308.00000 -29.45619\\1309.00000 -33.21648\\1310.00000 -31.25057\\1311.00000 -31.96981\\1312.00000 -36.11954\\1313.00000 -36.14930\\1314.00000 -42.78285\\1315.00000 -32.01568\\1316.00000 -37.57574\\1317.00000 -42.70495\\1318.00000 -34.95249\\1319.00000 -33.27771\\1320.00000 -37.27808\\1321.00000 -32.19043\\1322.00000 -37.92089\\1323.00000 -34.71308\\1324.00000 -35.30308\\1325.00000 -53.21648\\1326.00000 -34.71308\\1327.00000 -36.38150\\1328.00000 -32.47563\\1329.00000 -43.37120\\1330.00000 -32.30861\\1331.00000 -31.58934\\1332.00000 -30.43352\\1333.00000 -29.50118\\1334.00000 -30.63370\\1335.00000 -30.50969\\1336.00000 -31.84927\\1337.00000 -38.70629\\1338.00000 -38.70629\\1339.00000 -43.72258\\1340.00000 -34.39408\\1341.00000 -39.29831\\1342.00000 -53.92229\\1343.00000 -34.08629\\1344.00000 -35.85251\\1345.00000 -39.69465\\1346.00000 -34.42839\\1347.00000 -39.83191\\1348.00000 -34.91701\\1349.00000 -35.63872\\1350.00000 -46.05644\\1351.00000 -38.24027\\1352.00000 -36.14930\\1353.00000 -35.71525\\1354.00000 -41.10794\\1355.00000 -34.05457\\1356.00000 -35.28906\\1357.00000 -35.56352\\1358.00000 -33.35548\\1359.00000 -32.08875\\1360.00000 -32.19043\\1361.00000 -32.78285\\1362.00000 -37.27808\\1363.00000 -36.15357\\1364.00000 -43.30422\\1365.00000 -32.41563\\1366.00000 -37.62340\\1367.00000 -39.94289\\1368.00000 -32.37966\\1369.00000 -30.93761\\1370.00000 -38.26103\\1371.00000 -33.13900\\1372.00000 -31.87311\\1373.00000 -31.85244\\1374.00000 -32.70881\\1375.00000 -45.25768\\1376.00000 -32.63791\\1377.00000 -32.55508\\1378.00000 -33.72014\\1379.00000 -55.08734\\1380.00000 -36.18356\\1381.00000 -34.18558\\1382.00000 -34.36004\\1383.00000 -36.45411\\1384.00000 -36.43129\\1385.00000 -32.80848\\1386.00000 -33.94791\\1387.00000 -40.54476\\1388.00000 -35.31363\\1389.00000 -43.92229\\1390.00000 -33.90699\\1391.00000 -38.61502\\1392.00000 -48.98402\\1393.00000 -34.64315\\1394.00000 -35.49326\\1395.00000 -35.25768\\1396.00000 -34.83744\\1397.00000 -37.53446\\1398.00000 -36.22678\\1399.00000 -36.67953\\1400.00000 -45.58220\\1401.00000 -38.54780\\1402.00000 -38.05774\\1403.00000 -33.92996\\1404.00000 -45.69599\\1405.00000 -39.19386\\1406.00000 -38.05774\\1407.00000 -36.39954\\1408.00000 -38.26798\\1409.00000 -40.27182\\1410.00000 -37.92089\\1411.00000 -39.94289\\1412.00000 -46.35906\\1413.00000 -40.46336\\1414.00000 -56.22678\\1415.00000 -40.91199\\1416.00000 -41.51386\\1417.00000 -50.91199\\1418.00000 -55.08734\\1419.00000 -44.37986\\1420.00000 -42.62842\\1421.00000 -41.99432\\1422.00000 -48.59250\\1423.00000 -41.10794\\1424.00000 -46.35906\\1425.00000 -52.24738\\1426.00000 -47.59355\\1427.00000 -36.85662\\1428.00000 -28.97992\\1429.00000 -52.24738\\1430.00000 -37.90169\\1431.00000 -39.62761\\1432.00000 -36.68435\\1433.00000 -35.54492\\1434.00000 -36.49088\\1435.00000 -34.83744\\1436.00000 -34.03355\\1437.00000 -36.38150\\1438.00000 -39.40533\\1439.00000 -45.36318\\1440.00000 -37.02554\\1441.00000 -42.24738\\1442.00000 -49.23708\\1443.00000 -35.22997\\1444.00000 -34.10757\\1445.00000 -39.54292\\1446.00000 -38.59250\\1447.00000 -36.39954\\1448.00000 -35.59344\\1449.00000 -36.13652\\1450.00000 -43.34876\\1451.00000 -35.49326\\1452.00000 -36.18787\\1453.00000 -37.26152\\1454.00000 -45.25768\\1455.00000 -32.87220\\1456.00000 -33.34876\\1457.00000 -31.17256\\1458.00000 -31.47879\\1459.00000 -32.55508\\1460.00000 -39.95312\\1461.00000 -32.83028\\1462.00000 -39.67539\\1463.00000 -27.02868\\1464.00000 -41.36956\\1465.00000 -35.31715\\1466.00000 -28.46558\\1467.00000 -49.69465\\1468.00000 -31.55514\\1469.00000 -28.06171\\1470.00000 -32.09043\\1471.00000 -34.15043\\1472.00000 -28.07765\\1473.00000 -43.92229\\1474.00000 -25.53972\\1475.00000 -36.35906\\1476.00000 -32.06037\\1477.00000 -44.26778\\1478.00000 -30.23887\\1479.00000 -40.20618\\1480.00000 -38.98402\\1481.00000 -28.81369\\1482.00000 -34.44276\\1483.00000 -30.03376\\1484.00000 -32.58690\\1485.00000 -33.32198\\1486.00000 -38.09764\\1487.00000 -36.56536\\1488.00000 -37.82572\\1489.00000 -39.32482\\1490.00000 -33.61415\\1491.00000 -32.37787\\1492.00000 -40.20618\\1493.00000 -28.73096\\1494.00000 -34.92988\\1495.00000 -42.06037\\1496.00000 -35.47496\\1497.00000 -36.91729\\1498.00000 -34.49491\\1499.00000 -32.55508\\1500.00000 -37.86987\\1501.00000 -31.84769\\1502.00000 -43.55506\\1503.00000 -31.14013\\1504.00000 -48.09764\\1505.00000 -41.38378\\1506.00000 -37.65345\\1507.00000 -38.05112\\1508.00000 -39.61812\\1509.00000 -38.02476\\1510.00000 -34.81228\\1511.00000 -29.43522\\1512.00000 -44.26778\\1513.00000 -37.53446\\1514.00000 -42.07704\\1515.00000 -35.26115\\1516.00000 -39.58977\\1517.00000 -45.39892\\1518.00000 -36.22678\\1519.00000 -34.15043\\1520.00000 -41.61780\\1521.00000 -35.94921\\1522.00000 -37.34498\\1523.00000 -35.25768\\1524.00000 -33.92229\\1525.00000 -44.58325\\1526.00000 -39.29831\\1527.00000 -37.59355\\1528.00000 -35.01446\\1529.00000 -33.73969\\1530.00000 -38.02476\\1531.00000 -39.29831\\1532.00000 -45.85251\\1533.00000 -40.36090\\1534.00000 -36.56536\\1535.00000 -35.49326\\1536.00000 -35.66535\\1537.00000 -39.78239\\1538.00000 -41.92925\\1539.00000 -44.85957\\1540.00000 -35.34896\\1541.00000 -36.54662\\1542.00000 -50.20618\\1543.00000 -32.14268\\1544.00000 -31.91153\\1545.00000 -39.40533\\1546.00000 -32.24564\\1547.00000 -32.73595\\1548.00000 -30.74903\\1549.00000 -34.01524\\1550.00000 -41.99432\\1551.00000 -33.42555\\1552.00000 -33.94021\\1553.00000 -32.39401\\1554.00000 -41.61780\\1555.00000 -34.22648\\1556.00000 -32.24564\\1557.00000 -34.03355\\1558.00000 -32.78285\\1559.00000 -34.83744\\1560.00000 -31.47879\\1561.00000 -33.21648\\1562.00000 -35.77746\\1563.00000 -37.50521\\1564.00000 -57.19588\\1565.00000 -33.17326\\1566.00000 -38.95950\\1567.00000 -50.66375\\1568.00000 -34.11824\\1569.00000 -35.23688\\1570.00000 -36.06899\\1571.00000 -33.78896\\1572.00000 -35.26115\\1573.00000 -34.39408\\1574.00000 -34.60412\\1575.00000 -47.14193\\1576.00000 -32.81441\\1577.00000 -34.85957\\1578.00000 -32.37787\\1579.00000 -43.94791\\1580.00000 -32.57190\\1581.00000 -33.28211\\1582.00000 -32.00252\\1583.00000 -31.85244\\1584.00000 -32.58502\\1585.00000 -32.85618\\1586.00000 -32.41563\\1587.00000 -34.58325\\1588.00000 -34.95249\\1589.00000 -43.84632\\1590.00000 -32.44462\\1591.00000 -36.73288\\1592.00000 -52.24738\\1593.00000 -34.18015\\1594.00000 -35.14790\\1595.00000 -40.54476\\1596.00000 -35.55235\\1597.00000 -35.86049\\1598.00000 -36.38601\\1599.00000 -37.02554\\1600.00000 -43.55506\\1601.00000 -35.88450\\1602.00000 -34.66432\\1603.00000 -32.49398\\1604.00000 -47.90169\\1605.00000 -33.89936\\1606.00000 -36.50938\\1607.00000 -35.10073\\1608.00000 -29.99842\\1609.00000 -32.55322\\1610.00000 -33.07547\\1611.00000 -35.00462\\1612.00000 -39.58977\\1613.00000 -42.57190\\1614.00000 -45.54492\\1615.00000 -34.89139\\1616.00000 -35.39892\\1617.00000 -42.96342\\1618.00000 -33.83879\\1619.00000 -31.51386\\1620.00000 -37.43582\\1621.00000 -34.83429\\1622.00000 -34.60412\\1623.00000 -33.09655\\1624.00000 -33.11984\\1625.00000 -45.08734\\1626.00000 -34.70084\\1627.00000 -32.71461\\1628.00000 -30.51901\\1629.00000 -40.03584\\1630.00000 -33.30422\\1631.00000 -34.39408\\1632.00000 -30.05153\\1633.00000 -30.54828\\1634.00000 -32.84221\\1635.00000 -30.81848\\1636.00000 -31.48461\\1637.00000 -35.79315\\1638.00000 -37.62939\\1639.00000 -44.61310\\1640.00000 -30.97763\\1641.00000 -33.92996\\1642.00000 -45.69599\\1643.00000 -30.49342\\1644.00000 -30.24435\\1645.00000 -34.31786\\1646.00000 -32.08875\\1647.00000 -35.90865\\1648.00000 -33.67405\\1649.00000 -35.34896\\1650.00000 -56.22678\\1651.00000 -36.67953\\1652.00000 -38.87079\\1653.00000 -34.41692\\1654.00000 -42.24738\\1655.00000 -34.93633\\1656.00000 -34.48909\\1657.00000 -32.24564\\1658.00000 -32.76716\\1659.00000 -33.33758\\1660.00000 -32.63792\\1661.00000 -32.76129\\1662.00000 -35.28906\\1663.00000 -42.24738\\1664.00000 -33.31753\\1665.00000 -34.22648\\1666.00000 -36.05644\\1667.00000 -52.07704\\1668.00000 -34.39408\\1669.00000 -34.26778\\1670.00000 -39.56160\\1671.00000 -37.21219\\1672.00000 -35.71525\\1673.00000 -35.07067\\1674.00000 -38.62255\\1675.00000 -43.37120\\1676.00000 -40.36090\\1677.00000 -38.26798\\1678.00000 -37.78822\\1679.00000 -50.54476\\1680.00000 -40.33846\\1681.00000 -41.88109\\1682.00000 -40.54476\\1683.00000 -36.06899\\1684.00000 -40.19533\\1685.00000 -39.40533\\1686.00000 -39.54292\\1687.00000 -44.58325\\1688.00000 -39.67539\\1689.00000 -54.18558\\1690.00000 -38.47431\\1691.00000 -39.67539\\1692.00000 -43.21648\\1693.00000 -38.54780\\1694.00000 -35.04413\\1695.00000 -38.50356\\1696.00000 -37.19045\\1697.00000 -32.58502\\1698.00000 -30.95048\\1699.00000 -34.30389\\1700.00000 -46.93259\\1701.00000 -35.63872\\1702.00000 -33.47366\\1703.00000 -31.72737\\1704.00000 -45.25768\\1705.00000 -32.55508\\1706.00000 -31.99432\\1707.00000 -31.00233\\1708.00000 -30.08413\\1709.00000 -31.30476\\1710.00000 -31.10794\\1711.00000 -30.68673\\1712.00000 -34.40263\\1713.00000 -37.21219\\1714.00000 -43.04614\\1715.00000 -31.62532\\1716.00000 -37.08864\\1717.00000 -42.68569\\1718.00000 -33.63084\\1719.00000 -33.47366\\1720.00000 -41.27133\\1721.00000 -34.93633\\1722.00000 -35.63872\\1723.00000 -35.90865\\1724.00000 -35.85251\\1725.00000 -41.60280\\1726.00000 -38.83897\\1727.00000 -37.21219\\1728.00000 -35.69599\\1729.00000 -54.18558\\1730.00000 -36.29242\\1731.00000 -35.47496\\1732.00000 -37.09924\\1733.00000 -33.19698\\1734.00000 -35.08400\\1735.00000 -31.06671\\1736.00000 -35.84058\\1737.00000 -37.76960\\1738.00000 -37.54621\\1739.00000 -44.18558\\1740.00000 -32.68569\\1741.00000 -38.35926\\1742.00000 -47.08864\\1743.00000 -36.00249\\1744.00000 -33.30200\\1745.00000 -37.79445\\1746.00000 -33.01079\\1747.00000 -32.06037\\1748.00000 -30.76505\\1749.00000 -30.93761\\1750.00000 -46.18356\\1751.00000 -33.42099\\1752.00000 -33.47366\\1753.00000 -32.10890\\1754.00000 -42.38862\\1755.00000 -34.86274\\1756.00000 -35.00462\\1757.00000 -34.37986\\1758.00000 -34.48909\\1759.00000 -33.64999\\1760.00000 -32.95319\\1761.00000 -33.59752\\1762.00000 -36.22678\\1763.00000 -35.25768\\1764.00000 -41.84927\\1765.00000 -31.77853\\1766.00000 -34.30389\\1767.00000 -39.67539\\1768.00000 -30.99191\\1769.00000 -31.14687\\1770.00000 -35.21963\\1771.00000 -32.30333\\1772.00000 -30.35528\\1773.00000 -30.06833\\1774.00000 -30.27181\\1775.00000 -35.41691\\1776.00000 -30.49342\\1777.00000 -30.21270\\1778.00000 -31.36956\\1779.00000 -45.08734\\1780.00000 -31.38378\\1781.00000 -33.48058\\1782.00000 -30.73061\\1783.00000 -30.36541\\1784.00000 -33.22953\\1785.00000 -31.73508\\1786.00000 -32.58690\\1787.00000 -36.93259\\1788.00000 -38.07765\\1789.00000 -44.61310\\1790.00000 -34.55656\\1791.00000 -36.12378\\1792.00000 -40.27181\\1793.00000 -36.39503\\1794.00000 -33.88667\\1795.00000 -36.49088\\1796.00000 -35.41691\\1797.00000 -35.93700\\1798.00000 -34.14236\\1799.00000 -36.45411\\1800.00000 -51.17528\\1801.00000 -36.38601\\1802.00000 -34.39408\\1803.00000 -33.78896\\1804.00000 -43.92229\\1805.00000 -35.56352\\1806.00000 -36.57947\\1807.00000 -34.34030\\1808.00000 -34.33468\\1809.00000 -34.25949\\1810.00000 -35.08734\\1811.00000 -32.51795\\1812.00000 -38.16498\\1813.00000 -37.86987\\1814.00000 -44.58325\\1815.00000 -33.21648\\1816.00000 -35.93700\\1817.00000 -45.36318\\1818.00000 -31.96980\\1819.00000 -32.42105\\1820.00000 -38.87079\\1821.00000 -31.41809\\1822.00000 -31.50653\\1823.00000 -30.20509\\1824.00000 -30.76505\\1825.00000 -38.05774\\1826.00000 -30.21814\\1827.00000 -29.32836\\1828.00000 -27.99334\\1829.00000 -40.54476\\1830.00000 -29.68212\\1831.00000 -29.00538\\1832.00000 -27.13925\\1833.00000 -27.23405\\1834.00000 -30.19533\\1835.00000 -28.67108\\1836.00000 -31.24091\\1837.00000 -34.35721\\1838.00000 -35.31715\\1839.00000 -42.84221\\1840.00000 -32.95319\\1841.00000 -36.85662\\1842.00000 -54.18558\\1843.00000 -37.84459\\1844.00000 -27.87304\\1845.00000 -42.53462\\1846.00000 -35.13775\\1847.00000 -34.40548\\1848.00000 -33.75933\\1849.00000 -32.42105\\1850.00000 -44.07834\\1851.00000 -34.07834\\1852.00000 -53.67405\\1853.00000 -29.29303\\1854.00000 -41.00233\\1855.00000 -32.69146\\1856.00000 -33.92229\\1857.00000 -34.71308\\1858.00000 -33.04614\\1859.00000 -36.31009\\1860.00000 -35.00462\\1861.00000 -43.84632\\1862.00000 -39.36936\\1863.00000 -45.85251\\1864.00000 -44.64315\\1865.00000 -40.93761\\1866.00000 -52.07704\\1867.00000 -45.85251\\1868.00000 -38.98402\\1869.00000 -40.09894\\1870.00000 -42.57190\\1871.00000 -42.24738\\1872.00000 -40.91199\\1873.00000 -40.03584\\1874.00000 -43.55506\\1875.00000 -48.09764\\1876.00000 -53.92229\\1877.00000 -46.73288\\1878.00000 -48.37348\\1879.00000 -42.62842\\1880.00000 -48.37348\\1881.00000 -45.69599\\1882.00000 -43.21648\\1883.00000 -40.83602\\1884.00000 -46.22678\\1885.00000 -39.15960\\1886.00000 -38.16498\\1887.00000 -43.34876\\1888.00000 -39.78239\\1889.00000 -55.08734\\1890.00000 -35.25768\\1891.00000 -39.23708\\1892.00000 -48.59250\\1893.00000 -35.41691\\1894.00000 -35.08734\\1895.00000 -37.86987\\1896.00000 -36.81663\\1897.00000 -35.09738\\1898.00000 -34.26778\\1899.00000 -33.96078\\1900.00000 -42.07704\\1901.00000 -36.06899\\1902.00000 -36.76225\\1903.00000 -33.51999\\1904.00000 -48.09764\\1905.00000 -33.80882\\1906.00000 -34.39408\\1907.00000 -33.90699\\1908.00000 -33.46446\\1909.00000 -34.52416\\1910.00000 -33.78648\\1911.00000 -35.09738\\1912.00000 -36.66509\\1913.00000 -37.27808\\1914.00000 -40.54476\\1915.00000 -35.38817\\1916.00000 -37.62939\\1917.00000 -48.37348\\1918.00000 -35.34896\\1919.00000 -34.62810\\1920.00000 -37.27808\\1921.00000 -32.42286\\1922.00000 -32.64552\\1923.00000 -32.35288\\1924.00000 -29.98912\\1925.00000 -40.54476\\1926.00000 -30.33846\\1927.00000 -30.80475\\1928.00000 -29.41708\\1929.00000 -43.17326\\1930.00000 -30.77618\\1931.00000 -29.46441\\1932.00000 -28.86760\\1933.00000 -30.43695\\1934.00000 -32.71461\\1935.00000 -31.22853\\1936.00000 -33.05869\\1937.00000 -38.99222\\1938.00000 -35.58220\\1939.00000 -44.26778\\1940.00000 -33.56681\\1941.00000 -34.77792\\1942.00000 -39.32482\\1943.00000 -30.91199\\1944.00000 -30.38120\\1945.00000 -35.25768\\1946.00000 -32.55322\\1947.00000 -32.66843\\1948.00000 -30.29724\\1949.00000 -31.99432\\1950.00000 -45.69599\\1951.00000 -34.18558\\1952.00000 -32.20416\\1953.00000 -31.64342\\1954.00000 -41.48461\\1955.00000 -32.12745\\1956.00000 -33.10289\\1957.00000 -30.44612\\1958.00000 -31.17528\\1959.00000 -35.01446\\1960.00000 -35.00462\\1961.00000 -35.54492\\1962.00000 -36.45411\\1963.00000 -40.27181\\1964.00000 -53.21648\\1965.00000 -34.53591\\1966.00000 -39.77255\\1967.00000 -49.06674\\1968.00000 -36.56536\\1969.00000 -35.69599\\1970.00000 -38.26798\\1971.00000 -37.53446\\1972.00000 -37.39016\\1973.00000 -37.27808\\1974.00000 -41.57295\\1975.00000 -49.69465\\1976.00000 -37.31698\\1977.00000 -36.29241\\1978.00000 -35.82075\\1979.00000 -48.98402\\1980.00000 -34.71308\\1981.00000 -33.78896\\1982.00000 -32.37966\\1983.00000 -31.91153\\1984.00000 -34.10757\\1985.00000 -34.22648\\1986.00000 -33.51999\\1987.00000 -40.19533\\1988.00000 -39.58977\\1989.00000 -46.35906\\1990.00000 -35.54492\\1991.00000 -39.67539\\1992.00000 -48.37348\\1993.00000 -37.50521\\1994.00000 -37.02554\\1995.00000 -41.99432\\1996.00000 -43.55506\\1997.00000 -50.54476\\1998.00000 -46.93259\\1999.00000 -45.15468\\2000.00000 -50.20618\\2001.00000 -43.84632\\2002.00000 -43.28212\\2003.00000 -41.51386\\2004.00000 -inf\\2005.00000 -44.26778\\2006.00000 -34.12895\\2007.00000 -50.20618\\2008.00000 -41.10794\\2009.00000 -40.91199\\2010.00000 -40.50969\\2011.00000 -44.58325\\2012.00000 -41.60280\\2013.00000 -43.94791\\2014.00000 -52.24738\\2015.00000 -45.54492\\2016.00000 -50.66375\\2017.00000 -53.92229\\2018.00000 -43.92229\\2019.00000 -41.36956\\2020.00000 -46.35906\\2021.00000 -44.64315\\2022.00000 -42.57190\\2023.00000 -40.60385\\2024.00000 -38.26798\\2025.00000 -53.92229\\2026.00000 -38.86281\\2027.00000 -40.71228\\2028.00000 -38.26103\\2029.00000 -52.24738\\2030.00000 -38.76823\\2031.00000 -43.34876\\2032.00000 -39.74318\\2033.00000 -41.60280\\2034.00000 -46.73288\\2035.00000 -49.69465\\2036.00000 -52.24738\\2037.00000 -46.31452\\2038.00000 -46.68435\\2039.00000 -50.54476\\2040.00000 -38.50356\\2041.00000 -38.54780\\2042.00000 -50.54476\\2043.00000 -43.17326\\2044.00000 -36.06899\\2045.00000 -40.79852\\2046.00000 -40.33846\\2047.00000 -36.28801\\2048.00000 -34.61909\\2049.00000 -35.04413\\2050.00000 -48.09764\\2051.00000 -35.42773\\2052.00000 -33.20563\\2053.00000 -29.86692\\2054.00000 -42.70495\\2055.00000 -30.22249\\2056.00000 -30.70984\\2057.00000 -29.40713\\2058.00000 -29.11715\\2059.00000 -29.57566\\2060.00000 -27.69954\\2061.00000 -30.26741\\2062.00000 -35.60472\\2063.00000 -32.89634\\2064.00000 -41.36956\\2065.00000 -30.06833\\2066.00000 -32.84221\\2067.00000 -39.61812\\2068.00000 -29.13238\\2069.00000 -28.91170\\2070.00000 -33.70067\\2071.00000 -29.75588\\2072.00000 -29.47266\\2073.00000 -28.22717\\2074.00000 -29.18098\\2075.00000 -38.37348\\2076.00000 -28.86281\\2077.00000 -28.48526\\2078.00000 -28.02279\\2079.00000 -40.32728\\2080.00000 -28.38489\\2081.00000 -28.29936\\2082.00000 -26.27350\\2083.00000 -26.48396\\2084.00000 -27.92731\\2085.00000 -25.62282\\2086.00000 -28.11572\\2087.00000 -32.76129\\2088.00000 -31.61780\\2089.00000 -45.54492\\2090.00000 -28.05178\\2091.00000 -32.73595\\2092.00000 -36.76225\\2093.00000 -30.32393\\2094.00000 -28.54928\\2095.00000 -33.17326\\2096.00000 -29.78732\\2097.00000 -29.52432\\2098.00000 -28.60374\\2099.00000 -30.95693\\2100.00000 -45.69599\\2101.00000 -29.55692\\2102.00000 -30.19533\\2103.00000 -29.06340\\2104.00000 -39.40533\\2105.00000 -30.60385\\2106.00000 -30.73920\\2107.00000 -28.57382\\2108.00000 -29.25013\\2109.00000 -29.22147\\2110.00000 -30.10212\\2111.00000 -30.27181\\2112.00000 -34.01003\\2113.00000 -33.38473\\2114.00000 -40.03584\\2115.00000 -31.66615\\2116.00000 -35.66535\\2117.00000 -45.97372\\2118.00000 -31.16308\\2119.00000 -32.29278\\2120.00000 -36.22678\\2121.00000 -33.36446\\2122.00000 -33.61415\\2123.00000 -34.40263\\2124.00000 -33.96336\\2125.00000 -45.39892\\2126.00000 -38.83105\\2127.00000 -35.15468\\2128.00000 -33.21648\\2129.00000 -49.69465\\2130.00000 -39.54292\\2131.00000 -36.01902\\2132.00000 -35.85251\\2133.00000 -36.18787\\2134.00000 -41.57295\\2135.00000 -36.06899\\2136.00000 -38.56265\\2137.00000 -59.23707\\2138.00000 -44.07834\\2139.00000 -55.08734\\2140.00000 -41.00233\\2141.00000 -53.92229\\2142.00000 -44.52416\\2143.00000 -53.21648\\2144.00000 -44.18558\\2145.00000 -44.85957\\2146.00000 -44.85957\\2147.00000 -42.96342\\2148.00000 -42.12745\\2149.00000 -49.23708\\2150.00000 -43.21648\\2151.00000 -43.04614\\2152.00000 -38.72941\\2153.00000 -38.91895\\2154.00000 -47.59355\\2155.00000 -41.88109\\2156.00000 -42.70495\\2157.00000 -42.78285\\2158.00000 -44.85957\\2159.00000 -43.92229\\2160.00000 -59.23708\\2161.00000 -49.06674\\2162.00000 -inf\\2163.00000 -47.90169\\2164.00000 -59.23708\\2165.00000 -48.09764\\2166.00000 -43.92229\\2167.00000 -49.23708\\2168.00000 -48.09764\\2169.00000 -43.92229\\2170.00000 -50.54476\\2171.00000 -42.07704\\2172.00000 -39.36936\\2173.00000 -37.59355\\2174.00000 -40.46336\\2175.00000 -46.18356\\2176.00000 -39.86190\\2177.00000 -39.29831\\2178.00000 -35.58220\\2179.00000 -43.72258\\2180.00000 -35.63872\\2181.00000 -37.22857\\2182.00000 -35.92078\\2183.00000 -34.22375\\2184.00000 -35.88450\\2185.00000 -35.41691\\2186.00000 -36.35906\\2187.00000 -39.83191\\2188.00000 -38.87079\\2189.00000 -43.94791\\2190.00000 -38.83897\\2191.00000 -40.65171\\2192.00000 -45.69599\\2193.00000 -34.40549\\2194.00000 -33.61415\\2195.00000 -39.05840\\2196.00000 -35.42773\\2197.00000 -34.25122\\2198.00000 -32.45007\\2199.00000 -33.28211\\2200.00000 -50.66375\\2201.00000 -32.03383\\2202.00000 -33.55506\\2203.00000 -31.97143\\2204.00000 -49.23708\\2205.00000 -33.13900\\2206.00000 -34.93955\\2207.00000 -34.39408\\2208.00000 -33.33758\\2209.00000 -31.67376\\2210.00000 -32.00416\\2211.00000 -32.20933\\2212.00000 -36.89697\\2213.00000 -36.11954\\2214.00000 -45.08734\\2215.00000 -31.90029\\2216.00000 -34.18015\\2217.00000 -45.85251\\2218.00000 -33.66200\\2219.00000 -32.86418\\2220.00000 -36.66029\\2221.00000 -35.00462\\2222.00000 -33.74950\\2223.00000 -33.30200\\2224.00000 -37.62340\\2225.00000 -46.68435\\2226.00000 -33.67405\\2227.00000 -36.43585\\2228.00000 -34.25121\\2229.00000 -43.34876\\2230.00000 -36.85662\\2231.00000 -35.86049\\2232.00000 -33.72014\\2233.00000 -34.33468\\2234.00000 -38.20588\\2235.00000 -38.26798\\2236.00000 -37.72031\\2237.00000 -52.07704\\2238.00000 -43.72258\\2239.00000 -46.18356\\2240.00000 -36.66029\\2241.00000 -53.92229\\2242.00000 -53.92229\\2243.00000 -38.87079\\2244.00000 -40.65170\\2245.00000 -40.09894\\2246.00000 -40.91199\\2247.00000 -34.78415\\2248.00000 -37.65345\\2249.00000 -37.32816\\2250.00000 -45.39892\\2251.00000 -36.11954\\2252.00000 -35.41691\\2253.00000 -38.95950\\2254.00000 -56.22678\\2255.00000 -39.74318\\2256.00000 -36.29241\\2257.00000 -36.29242\\2258.00000 -35.94921\\2259.00000 -35.46401\\2260.00000 -34.71308\\2261.00000 -33.80633\\2262.00000 -41.38378\\2263.00000 -38.79168\\2264.00000 -42.78285\\2265.00000 -31.87311\\2266.00000 -35.71525\\2267.00000 -49.69465\\2268.00000 -34.49491\\2269.00000 -32.30861\\2270.00000 -38.79168\\2271.00000 -31.94219\\2272.00000 -34.66432\\2273.00000 -31.71659\\2274.00000 -33.22300\\2275.00000 -49.69465\\2276.00000 -34.40263\\2277.00000 -35.59344\\2278.00000 -33.10924\\2279.00000 -45.97372\\2280.00000 -34.75930\\2281.00000 -31.75985\\2282.00000 -31.28384\\2283.00000 -31.19159\\2284.00000 -31.67376\\2285.00000 -29.60960\\2286.00000 -31.95029\\2287.00000 -35.79315\\2288.00000 -34.52416\\2289.00000 -38.09764\\2290.00000 -29.54292\\2291.00000 -33.21648\\2292.00000 -42.57190\\2293.00000 -30.51901\\2294.00000 -28.23062\\2295.00000 -35.31363\\2296.00000 -31.66615\\2297.00000 -31.81454\\2298.00000 -30.04734\\2299.00000 -32.70881\\2300.00000 -49.23708\\2301.00000 -35.28906\\2302.00000 -33.11984\\2303.00000 -30.83100\\2304.00000 -40.91199\\2305.00000 -30.58722\\2306.00000 -32.53276\\2307.00000 -36.95821\\2308.00000 -32.70688\\2309.00000 -32.20933\\2310.00000 -32.32096\\2311.00000 -32.57190\\2312.00000 -36.95821\\2313.00000 -35.01775\\2314.00000 -44.85957\\2315.00000 -32.93891\\2316.00000 -37.14193\\2317.00000 -44.61310\\2318.00000 -33.47366\\2319.00000 -31.57741\\2320.00000 -41.84927\\2321.00000 -36.66029\\2322.00000 -35.04082\\2323.00000 -34.62810\\2324.00000 -38.99222\\2325.00000 -46.73288\\2326.00000 -35.00462\\2327.00000 -37.59355\\2328.00000 -33.16038\\2329.00000 -57.19588\\2330.00000 -36.53262\\2331.00000 -36.51402\\2332.00000 -33.04406\\2333.00000 -34.19373\\2334.00000 -33.47366\\2335.00000 -32.78285\\2336.00000 -32.03383\\2337.00000 -37.23405\\2338.00000 -37.59950\\2339.00000 -46.22678\\2340.00000 -35.71525\\2341.00000 -40.19533\\2342.00000 -43.55506\\2343.00000 -33.10924\\2344.00000 -34.37986\\2345.00000 -39.94289\\2346.00000 -40.32728\\2347.00000 -35.26115\\2348.00000 -33.97110\\2349.00000 -37.79445\\2350.00000 -45.58220\\2351.00000 -39.23708\\2352.00000 -37.45306\\2353.00000 -39.29831\\2354.00000 -49.06674\\2355.00000 -43.21648\\2356.00000 -40.55651\\2357.00000 -38.83897\\2358.00000 -39.54292\\2359.00000 -42.06037\\2360.00000 -39.74318\\2361.00000 -37.92089\\2362.00000 -45.54492\\2363.00000 -53.21648\\2364.00000 -44.26778\\2365.00000 -38.79168\\2366.00000 -53.67405\\2367.00000 -50.09894\\2368.00000 -42.24738\\2369.00000 -53.67405\\2370.00000 -52.24738\\2371.00000 -54.18558\\2372.00000 -59.23708\\2373.00000 -53.67405\\2374.00000 -43.17326\\2375.00000 -51.17528\\2376.00000 -38.56265\\2377.00000 -43.34876\\2378.00000 -35.22997\\2379.00000 -42.70495\\2380.00000 -34.92988\\2381.00000 -33.35548\\2382.00000 -32.19043\\2383.00000 -31.04427\\2384.00000 -34.18558\\2385.00000 -29.29303\\2386.00000 -31.71659\\2387.00000 -34.03355\\2388.00000 -34.83744\\2389.00000 -44.64315\\2390.00000 -31.04427\\2391.00000 -33.23170\\2392.00000 -42.55322\\2393.00000 -30.19209\\2394.00000 -28.91170\\2395.00000 -33.61415\\2396.00000 -29.90727\\2397.00000 -31.88109\\2398.00000 -29.78732\\2399.00000 -31.10794\\2400.00000 -41.00233\\2401.00000 -32.24738\\2402.00000 -30.20618\\2403.00000 -29.20937\\2404.00000 -46.68435\\2405.00000 -31.64342\\2406.00000 -31.62532\\2407.00000 -30.24435\\2408.00000 -30.15008\\2409.00000 -32.95319\\2410.00000 -32.62842\\2411.00000 -31.21755\\2412.00000 -35.94920\\2413.00000 -37.53446\\2414.00000 -41.88109\\2415.00000 -35.96962\\2416.00000 -36.79678\\2417.00000 -63.21647\\2418.00000 -35.00462\\2419.00000 -34.03093\\2420.00000 -37.59950\\2421.00000 -34.62810\\2422.00000 -35.04413\\2423.00000 -34.18015\\2424.00000 -36.15357\\2425.00000 -46.73288\\2426.00000 -28.05112\\2427.00000 -36.61732\\2428.00000 -36.61732\\2429.00000 -32.35110\\2430.00000 -32.03052\\2431.00000 -28.42721\\2432.00000 -33.48058\\2433.00000 -34.32626\\2434.00000 -41.25748\\2435.00000 -38.40922\\2436.00000 -32.10890\\2437.00000 -39.44159\\2438.00000 -39.05840\\2439.00000 -34.30389\\2440.00000 -34.61310\\2441.00000 -38.70629\\2442.00000 -40.63969\\2443.00000 -41.51386\\2444.00000 -26.65502\\2445.00000 -35.09738\\2446.00000 -35.60848\\2447.00000 -31.84135\\2448.00000 -30.84985\\2449.00000 -32.78285\\2450.00000 -46.68435\\2451.00000 -44.37986\\2452.00000 -34.42552\\2453.00000 -36.06899\\2454.00000 -40.54476\\2455.00000 -28.99962\\2456.00000 -31.21755\\2457.00000 -30.29724\\2458.00000 -30.80101\\2459.00000 -31.71506\\2460.00000 -31.38378\\2461.00000 -33.94791\\2462.00000 -34.85007\\2463.00000 -35.59344\\2464.00000 -42.78285\\2465.00000 -31.43246\\2466.00000 -36.35906\\2467.00000 -39.36936\\2468.00000 -31.05086\\2469.00000 -29.07176\\2470.00000 -34.39408\\2471.00000 -30.80475\\2472.00000 -31.67376\\2473.00000 -29.82296\\2474.00000 -31.39233\\2475.00000 -46.05644\\2476.00000 -31.25057\\2477.00000 -32.61517\\2478.00000 -30.47837\\2479.00000 -42.57190\\2480.00000 -31.90671\\2481.00000 -32.16990\\2482.00000 -32.46466\\2483.00000 -30.69159\\2484.00000 -32.22658\\2485.00000 -29.61244\\2486.00000 -31.95029\\2487.00000 -38.09764\\2488.00000 -27.94792\\2489.00000 -40.91199\\2490.00000 -35.82867\\2491.00000 -29.25361\\2492.00000 -39.37832\\2493.00000 -27.06645\\2494.00000 -27.73135\\2495.00000 -35.41691\\2496.00000 -26.23286\\2497.00000 -36.35906\\2498.00000 -29.14682\\2499.00000 -30.49110\\2500.00000 -33.84632\\2501.00000 -26.77702\\2502.00000 -25.43424\\2503.00000 -30.60385\\2504.00000 -33.27551\\2505.00000 -26.84909\\2506.00000 -26.52145\\2507.00000 -31.16850\\2508.00000 -28.37348\\2509.00000 -30.74903\\2510.00000 -28.39632\\2511.00000 -29.21887\\2512.00000 -33.87907\\2513.00000 -34.86274\\2514.00000 -49.23708\\2515.00000 -30.79603\\2516.00000 -35.82471\\2517.00000 -42.53462\\2518.00000 -32.96957\\2519.00000 -30.89541\\2520.00000 -35.01446\\2521.00000 -30.54476\\2522.00000 -31.92925\\2523.00000 -30.63370\\2524.00000 -30.83100\\2525.00000 -43.17326\\2526.00000 -32.39401\\2527.00000 -32.24043\\2528.00000 -33.81879\\2529.00000 -41.25748\\2530.00000 -33.65479\\2531.00000 -36.73288\\2532.00000 -34.07834\\2533.00000 -30.63250\\2534.00000 -31.89228\\2535.00000 -32.91048\\2536.00000 -31.58934\\2537.00000 -34.75930\\2538.00000 -36.66029\\2539.00000 -53.92229\\2540.00000 -30.95822\\2541.00000 -37.27808\\2542.00000 -39.58977\\2543.00000 -32.85618\\2544.00000 -34.60412\\2545.00000 -41.60280\\2546.00000 -35.13775\\2547.00000 -34.07834\\2548.00000 -38.95951\\2549.00000 -34.71308\\2550.00000 -45.25768\\2551.00000 -33.80633\\2552.00000 -35.54492\\2553.00000 -33.64999\\2554.00000 -46.73288\\2555.00000 -34.60412\\2556.00000 -35.23688\\2557.00000 -33.75933\\2558.00000 -36.66029\\2559.00000 -37.08335\\2560.00000 -35.01775\\2561.00000 -35.43135\\2562.00000 -40.95048\\2563.00000 -42.57190\\2564.00000 -41.84927\\2565.00000 -38.67565\\2566.00000 -41.51386\\2567.00000 -43.64999\\2568.00000 -39.13408\\2569.00000 -34.58920\\2570.00000 -39.19386\\2571.00000 -34.37986\\2572.00000 -37.92089\\2573.00000 -35.00462\\2574.00000 -36.93259\\2575.00000 -45.25768\\2576.00000 -39.23708\\2577.00000 -38.37348\\2578.00000 -40.63969\\2579.00000 -49.32482\\2580.00000 -45.15468\\2581.00000 -42.96342\\2582.00000 -41.38378\\2583.00000 -45.85251\\2584.00000 -56.68435\\2585.00000 -45.36318\\2586.00000 -44.85957\\2587.00000 -50.54476\\2588.00000 -63.21647\\2589.00000 -43.92229\\2590.00000 -43.72258\\2591.00000 -46.73288\\2592.00000 -49.69465\\2593.00000 -40.16296\\2594.00000 -36.17068\\2595.00000 -40.19533\\2596.00000 -32.92061\\2597.00000 -34.36004\\2598.00000 -32.23177\\2599.00000 -31.24919\\2600.00000 -39.74318\\2601.00000 -29.98396\\2602.00000 -30.71594\\2603.00000 -28.37847\\2604.00000 -43.10924\\2605.00000 -30.53421\\2606.00000 -31.91153\\2607.00000 -30.71960\\2608.00000 -30.10636\\2609.00000 -31.51093\\2610.00000 -31.73971\\2611.00000 -34.71001\\2612.00000 -37.26152\\2613.00000 -33.28211\\2614.00000 -48.09764\\2615.00000 -32.15457\\2616.00000 -36.18356\\2617.00000 -41.60280\\2618.00000 -30.53772\\2619.00000 -30.49110\\2620.00000 -35.37387\\2621.00000 -32.12745\\2622.00000 -33.40963\\2623.00000 -29.65144\\2624.00000 -32.24043\\2625.00000 -45.25768\\2626.00000 -32.80848\\2627.00000 -32.30685\\2628.00000 -31.34691\\2629.00000 -46.18356\\2630.00000 -35.25768\\2631.00000 -36.04810\\2632.00000 -31.90510\\2633.00000 -35.39892\\2634.00000 -35.17508\\2635.00000 -34.67645\\2636.00000 -38.15820\\2637.00000 -41.48461\\2638.00000 -40.20618\\2639.00000 -43.10924\\2640.00000 -38.54780\\2641.00000 -36.91729\\2642.00000 -56.68435\\2643.00000 -35.63872\\2644.00000 -35.46401\\2645.00000 -41.27133\\2646.00000 -40.91199\\2647.00000 -40.46336\\2648.00000 -35.79315\\2649.00000 -37.49939\\2650.00000 -44.61310\\2651.00000 -37.99203\\2652.00000 -35.37387\\2653.00000 -34.42839\\2654.00000 -43.10924\\2655.00000 -36.81663\\2656.00000 -34.58325\\2657.00000 -34.85957\\2658.00000 -34.16122\\2659.00000 -39.77255\\2660.00000 -34.28163\\2661.00000 -35.30308\\2662.00000 -37.36751\\2663.00000 -39.15960\\2664.00000 -43.55506\\2665.00000 -33.27771\\2666.00000 -34.89139\\2667.00000 -46.35906\\2668.00000 -33.89936\\2669.00000 -32.71461\\2670.00000 -37.19588\\2671.00000 -31.51386\\2672.00000 -31.15092\\2673.00000 -30.03584\\2674.00000 -31.85244\\2675.00000 -42.53462\\2676.00000 -30.96209\\2677.00000 -30.68673\\2678.00000 -29.56160\\2679.00000 -39.06674\\2680.00000 -30.86877\\2681.00000 -32.41563\\2682.00000 -29.29655\\2683.00000 -29.86290\\2684.00000 -31.24091\\2685.00000 -29.47266\\2686.00000 -30.85488\\2687.00000 -33.27771\\2688.00000 -33.88667\\2689.00000 -42.07704\\2690.00000 -28.93108\\2691.00000 -35.34896\\2692.00000 -43.67405\\2693.00000 -29.52432\\2694.00000 -28.57382\\2695.00000 -33.12835\\2696.00000 -29.56815\\2697.00000 -29.64380\\2698.00000 -28.25202\\2699.00000 -30.14473\\2700.00000 -42.57190\\2701.00000 -30.82473\\2702.00000 -30.86877\\2703.00000 -30.11592\\2704.00000 -43.55506\\2705.00000 -30.97763\\2706.00000 -28.95706\\2707.00000 -29.47541\\2708.00000 -29.29831\\2709.00000 -31.20114\\2710.00000 -28.84135\\2711.00000 -28.99962\\2712.00000 -34.01263\\2713.00000 -32.21967\\2714.00000 -42.24738\\2715.00000 -28.47431\\2716.00000 -32.89835\\2717.00000 -45.85251\\2718.00000 -30.77990\\2719.00000 -29.17755\\2720.00000 -34.13699\\2721.00000 -30.15759\\2722.00000 -32.45918\\2723.00000 -31.09860\\2724.00000 -31.93087\\2725.00000 -41.73971\\2726.00000 -32.24564\\2727.00000 -32.45189\\2728.00000 -32.59818\\2729.00000 -43.28211\\2730.00000 -33.20563\\2731.00000 -34.19373\\2732.00000 -33.92229\\2733.00000 -33.17972\\2734.00000 -33.34876\\2735.00000 -31.84927\\2736.00000 -34.49783\\2737.00000 -35.54492\\2738.00000 -37.84458\\2739.00000 -41.92925\\2740.00000 -35.46037\\2741.00000 -36.43129\\2742.00000 -59.23708\\2743.00000 -35.39892\\2744.00000 -33.38473\\2745.00000 -37.73873\\2746.00000 -36.64114\\2747.00000 -35.66535\\2748.00000 -34.62810\\2749.00000 -35.75793\\2750.00000 -51.60280\\2751.00000 -35.54492\\2752.00000 -36.18787\\2753.00000 -35.43135\\2754.00000 -48.16498\\2755.00000 -36.94282\\2756.00000 -38.95950\\2757.00000 -36.91729\\2758.00000 -38.54780\\2759.00000 -40.46336\\2760.00000 -36.66029\\2761.00000 -37.92731\\2762.00000 -46.68435\\2763.00000 -60.20618\\2764.00000 -49.06674\\2765.00000 -39.74318\\2766.00000 -40.54476\\2767.00000 -48.16498\\2768.00000 -42.07704\\2769.00000 -37.65345\\2770.00000 -38.72941\\2771.00000 -37.86987\\2772.00000 -35.01446\\2773.00000 -32.96342\\2774.00000 -35.92078\\2775.00000 -43.55506\\2776.00000 -35.04082\\2777.00000 -32.85618\\2778.00000 -32.16990\\2779.00000 -41.25748\\2780.00000 -33.47366\\2781.00000 -33.02947\\2782.00000 -31.62532\\2783.00000 -32.50318\\2784.00000 -33.33758\\2785.00000 -33.94021\\2786.00000 -33.24917\\2787.00000 -36.89697\\2788.00000 -37.73873\\2789.00000 -48.59250\\2790.00000 -35.30308\\2791.00000 -37.76960\\2792.00000 -52.24738\\2793.00000 -34.56840\\2794.00000 -33.35548\\2795.00000 -36.97882\\2796.00000 -34.26778\\2797.00000 -35.58220\\2798.00000 -32.68569\\2799.00000 -35.97372\\2800.00000 -47.59355\\2801.00000 -37.08335\\2802.00000 -35.36318\\2803.00000 -33.74950\\2804.00000 -42.78285\\2805.00000 -35.79315\\2806.00000 -36.89697\\2807.00000 -36.06899\\2808.00000 -36.91729\\2809.00000 -39.94289\\2810.00000 -37.19045\\2811.00000 -42.84221\\2812.00000 -47.08864\\2813.00000 -44.61310\\2814.00000 -55.08734\\2815.00000 -60.20618\\2816.00000 -50.54476\\2817.00000 -47.53446\\2818.00000 -46.18356\\2819.00000 -41.80198\\2820.00000 -44.07834\\2821.00000 -56.22678\\2822.00000 -45.85251\\2823.00000 -39.40533\\2824.00000 -40.91199\\2825.00000 -66.22677\\2826.00000 -46.68435\\2827.00000 -39.39631\\2828.00000 -48.98402\\2829.00000 -50.20618\\2830.00000 -40.60385\\2831.00000 -42.84221\\2832.00000 -39.37832\\2833.00000 -38.37348\\2834.00000 -39.86190\\2835.00000 -36.43129\\2836.00000 -34.95249\\2837.00000 -34.86274\\2838.00000 -40.19533\\2839.00000 -39.98396\\2840.00000 -32.24564\\2841.00000 -35.47496\\2842.00000 -43.94791\\2843.00000 -31.40233\\2844.00000 -29.96851\\2845.00000 -35.00462\\2846.00000 -30.67221\\2847.00000 -30.83476\\2848.00000 -29.31685\\2849.00000 -29.76666\\2850.00000 -41.61780\\2851.00000 -31.22853\\2852.00000 -30.80101\\2853.00000 -29.29831\\2854.00000 -39.67539\\2855.00000 -30.77618\\2856.00000 -29.65813\\2857.00000 -29.20937\\2858.00000 -28.93189\\2859.00000 -32.25085\\2860.00000 -30.54476\\2861.00000 -31.13072\\2862.00000 -37.78822\\2863.00000 -34.92988\\2864.00000 -45.08734\\2865.00000 -32.45189\\2866.00000 -41.57295\\2867.00000 -50.09894\\2868.00000 -37.19588\\2869.00000 -36.31452\\2870.00000 -41.84927\\2871.00000 -40.03584\\2872.00000 -42.68569\\2873.00000 -40.36090\\2874.00000 -43.28212\\2875.00000 -48.16498\\2876.00000 -52.07704\\2877.00000 -41.10794\\2878.00000 -48.59250\\2879.00000 -44.61310\\2880.00000 -38.70629\\2881.00000 -43.28211\\2882.00000 -36.33228\\2883.00000 -38.70629\\2884.00000 -42.78285\\2885.00000 -38.05112\\2886.00000 -37.14193\\2887.00000 -45.85251\\2888.00000 -38.55522\\2889.00000 -51.17528\\2890.00000 -39.52432\\2891.00000 -46.05644\\2892.00000 -66.22677\\2893.00000 -45.58220\\2894.00000 -49.23708\\2895.00000 -46.73288\\2896.00000 -43.10924\\2897.00000 -42.40661\\2898.00000 -38.18538\\2899.00000 -39.32482\\2900.00000 -49.69465\\2901.00000 -39.70431\\2902.00000 -37.02554\\2903.00000 -35.82471\\2904.00000 -45.69599\\2905.00000 -37.59950\\2906.00000 -36.67953\\2907.00000 -34.11824\\2908.00000 -33.39150\\2909.00000 -34.61310\\2910.00000 -32.95319\\2911.00000 -34.91701\\2912.00000 -37.64141\\2913.00000 -37.53446\\2914.00000 -42.53462\\2915.00000 -34.31786\\2916.00000 -44.13163\\2917.00000 -52.24738\\2918.00000 -37.92089\\2919.00000 -34.83744\\2920.00000 -37.84458\\2921.00000 -36.15357\\2922.00000 -34.22375\\2923.00000 -32.81837\\2924.00000 -35.15468\\2925.00000 -43.92229\\2926.00000 -34.05457\\2927.00000 -33.10924\\2928.00000 -33.65479\\2929.00000 -43.92229\\2930.00000 -32.58690\\2931.00000 -33.23170\\2932.00000 -34.31786\\2933.00000 -33.02739\\2934.00000 -35.77746\\2935.00000 -33.35548\\2936.00000 -36.56536\\2937.00000 -42.78285\\2938.00000 -40.91199\\2939.00000 -46.35906\\2940.00000 -36.29241\\2941.00000 -41.17528\\2942.00000 -53.92229\\2943.00000 -49.69465\\2944.00000 -39.23708\\2945.00000 -47.19588\\2946.00000 -46.73288\\2947.00000 -50.91199\\2948.00000 -47.53446\\2949.00000 -41.36956\\2950.00000 -52.07704\\2951.00000 -42.14438\\2952.00000 -40.65171\\2953.00000 -47.90169\\2954.00000 -47.59355\\2955.00000 -40.93761\\2956.00000 -43.21648\\2957.00000 -40.79852\\2958.00000 -39.44159\\2959.00000 -39.29831\\2960.00000 -39.15960\\2961.00000 -38.98402\\2962.00000 -40.95048\\2963.00000 -40.79852\\2964.00000 -43.94791\\2965.00000 -33.17326\\2966.00000 -39.70431\\2967.00000 -40.79852\\2968.00000 -30.11592\\2969.00000 -30.27181\\2970.00000 -33.32866\\2971.00000 -28.81369\\2972.00000 -27.94985\\2973.00000 -26.90813\\2974.00000 -28.98402\\2975.00000 -38.09764\\2976.00000 -28.47869\\2977.00000 -27.70198\\2978.00000 -26.51170\\2979.00000 -36.51402\\2980.00000 -28.76823\\2981.00000 -28.25202\\2982.00000 -27.60010\\2983.00000 -27.05015\\2984.00000 -29.61244\\2985.00000 -27.90169\\2986.00000 -30.00049\\2987.00000 -37.19588\\2988.00000 -36.11954\\2989.00000 -40.63969\\2990.00000 -31.60280\\2991.00000 -37.15266\\2992.00000 -47.90169\\2993.00000 -30.50969\\2994.00000 -32.08206\\2995.00000 -37.08864\\2996.00000 -31.84135\\2997.00000 -31.30476\\2998.00000 -30.11805\\2999.00000 -29.96851\\3000.00000 -39.05007\\3001.00000 -31.19159\\3002.00000 -30.79603\\3003.00000 -28.47431\\3004.00000 -39.36936\\3005.00000 -29.85488\\3006.00000 -28.87079\\3007.00000 -30.29724\\3008.00000 -29.77157\\3009.00000 -32.28752\\3010.00000 -30.14473\\3011.00000 -32.99426\\3012.00000 -36.94282\\3013.00000 -35.04744\\3014.00000 -48.09764\\3015.00000 -34.01263\\3016.00000 -38.35926\\3017.00000 -53.92229\\3018.00000 -38.15820\\3019.00000 -36.77702\\3020.00000 -40.29392\\3021.00000 -37.23405\\3022.00000 -41.88109\\3023.00000 -36.68435\\3024.00000 -40.23887\\3025.00000 -41.51386\\3026.00000 -36.56536\\3027.00000 -40.15223\\3028.00000 -35.46037\\3029.00000 -46.93259\\3030.00000 -35.25768\\3031.00000 -38.35217\\3032.00000 -37.23405\\3033.00000 -30.83100\\3034.00000 -34.78415\\3035.00000 -33.08600\\3036.00000 -33.84632\\3037.00000 -39.52432\\3038.00000 -37.49939\\3039.00000 -43.10924\\3040.00000 -32.36357\\3041.00000 -35.09738\\3042.00000 -40.60385\\3043.00000 -32.13760\\3044.00000 -29.99325\\3045.00000 -35.58220\\3046.00000 -31.74126\\3047.00000 -30.50969\\3048.00000 -33.96078\\3049.00000 -33.09443\\3050.00000 -45.25768\\3051.00000 -35.92078\\3052.00000 -35.26115\\3053.00000 -33.75195\\3054.00000 -56.68435\\3055.00000 -34.31786\\3056.00000 -36.76225\\3057.00000 -35.08734\\3058.00000 -37.79445\\3059.00000 -37.27808\\3060.00000 -34.21827\\3061.00000 -36.67953\\3062.00000 -50.66375\\3063.00000 -41.60280\\3064.00000 -44.37986\\3065.00000 -42.84221\\3066.00000 -42.78285\\3067.00000 -44.61310\\3068.00000 -40.74903\\3069.00000 -38.09764\\3070.00000 -43.21648\\3071.00000 -39.23708\\3072.00000 -43.72258\\3073.00000 -37.23405\\3074.00000 -41.60280\\3075.00000 -53.92229\\3076.00000 -35.13775\\3077.00000 -35.13775\\3078.00000 -30.80475\\3079.00000 -44.18558\\3080.00000 -31.40662\\3081.00000 -32.59254\\3082.00000 -29.75588\\3083.00000 -29.76078\\3084.00000 -30.22249\\3085.00000 -29.06340\\3086.00000 -30.76505\\3087.00000 -33.28211\\3088.00000 -32.47563\\3089.00000 -40.46336\\3090.00000 -30.69645\\3091.00000 -33.78648\\3092.00000 -38.37348\\3093.00000 -30.01398\\3094.00000 -30.05153\\3095.00000 -34.11824\\3096.00000 -30.91966\\3097.00000 -30.01398\\3098.00000 -30.74903\\3099.00000 -32.16990\\3100.00000 -41.88109\\3101.00000 -33.64999\\3102.00000 -32.96957\\3103.00000 -30.98801\\3104.00000 -44.61310\\3105.00000 -35.79315\\3106.00000 -35.71911\\3107.00000 -36.35906\\3108.00000 -33.34876\\3109.00000 -35.19558\\3110.00000 -36.03977\\3111.00000 -34.91701\\3112.00000 -39.62762\\3113.00000 -43.28211\\3114.00000 -44.26778\\3115.00000 -35.31363\\3116.00000 -38.99222\\3117.00000 -52.24738\\3118.00000 -40.20618\\3119.00000 -38.54780\\3120.00000 -50.54476\\3121.00000 -46.68435\\3122.00000 -45.58220\\3123.00000 -39.44159\\3124.00000 -44.49491\\3125.00000 -43.17326\\3126.00000 -38.86281\\3127.00000 -36.54662\\3128.00000 -35.53750\\3129.00000 -52.24738\\3130.00000 -39.40533\\3131.00000 -40.20618\\3132.00000 -33.47366\\3133.00000 -34.40549\\3134.00000 -36.06899\\3135.00000 -31.96980\\3136.00000 -33.75933\\3137.00000 -34.48618\\3138.00000 -37.62340\\3139.00000 -48.98402\\3140.00000 -32.51056\\3141.00000 -35.59344\\3142.00000 -41.99432\\3143.00000 -31.17528\\3144.00000 -30.35079\\3145.00000 -33.52931\\3146.00000 -31.25748\\3147.00000 -32.87420\\3148.00000 -29.57566\\3149.00000 -30.89541\\3150.00000 -42.12745\\3151.00000 -31.25748\\3152.00000 -31.70278\\3153.00000 -29.30271\\3154.00000 -45.54492\\3155.00000 -30.33846\\3156.00000 -31.30476\\3157.00000 -30.55651\\3158.00000 -29.58224\\3159.00000 -29.69851\\3160.00000 -30.01709\\3161.00000 -30.03376\\3162.00000 -34.56840\\3163.00000 -33.76672\\3164.00000 -42.78285\\3165.00000 -31.02456\\3166.00000 -35.33126\\3167.00000 -43.10924\\3168.00000 -32.73595\\3169.00000 -29.85388\\3170.00000 -37.72031\\3171.00000 -32.73595\\3172.00000 -32.33866\\3173.00000 -31.55958\\3174.00000 -32.71461\\3175.00000 -46.18356\\3176.00000 -33.02947\\3177.00000 -34.21827\\3178.00000 -32.88023\\3179.00000 -42.70495\\3180.00000 -35.13775\\3181.00000 -35.88450\\3182.00000 -35.55235\\3183.00000 -40.36090\\3184.00000 -40.27181\\3185.00000 -39.94289\\3186.00000 -42.06037\\3187.00000 -39.36936\\3188.00000 -47.14193\\3189.00000 -43.92229\\3190.00000 -37.49939\\3191.00000 -37.45306\\3192.00000 -47.53446\\3193.00000 -33.96078\\3194.00000 -31.67376\\3195.00000 -38.70629\\3196.00000 -31.85244\\3197.00000 -31.96980\\3198.00000 -31.11865\\3199.00000 -31.99432\\3200.00000 -42.78285\\3201.00000 -31.56552\\3202.00000 -32.19043\\3203.00000 -29.86692\\3204.00000 -48.98402\\3205.00000 -32.10890\\3206.00000 -31.73508\\3207.00000 -30.05572\\3208.00000 -32.20416\\3209.00000 -33.76672\\3210.00000 -31.20797\\3211.00000 -31.45412\\3212.00000 -36.56536\\3213.00000 -35.25073\\3214.00000 -44.64315\\3215.00000 -32.65505\\3216.00000 -34.39408\\3217.00000 -43.17326\\3218.00000 -34.07834\\3219.00000 -32.99426\\3220.00000 -36.38150\\3221.00000 -35.63872\\3222.00000 -36.97366\\3223.00000 -36.50938\\3224.00000 -39.94289\\3225.00000 -63.21647\\3226.00000 -36.15357\\3227.00000 -39.69465\\3228.00000 -41.55810\\3229.00000 -52.24738\\3230.00000 -66.22677\\3231.00000 -47.90169\\3232.00000 -47.14193\\3233.00000 -43.37120\\3234.00000 -40.60385\\3235.00000 -41.27133\\3236.00000 -42.53462\\3237.00000 -40.79852\\3238.00000 -42.53462\\3239.00000 -50.66375\\3240.00000 -40.19533\\3241.00000 -41.06804\\3242.00000 -49.23708\\3243.00000 -37.14729\\3244.00000 -33.31753\\3245.00000 -38.35926\\3246.00000 -38.09764\\3247.00000 -36.51402\\3248.00000 -36.50938\\3249.00000 -39.77255\\3250.00000 -45.85251\\3251.00000 -35.79315\\3252.00000 -34.37986\\3253.00000 -35.61225\\3254.00000 -47.53446\\3255.00000 -33.32866\\3256.00000 -35.46037\\3257.00000 -34.83429\\3258.00000 -33.30422\\3259.00000 -37.90169\\3260.00000 -35.08734\\3261.00000 -35.97372\\3262.00000 -42.24738\\3263.00000 -37.18503\\3264.00000 -41.99432\\3265.00000 -34.52416\\3266.00000 -41.10794\\3267.00000 -49.69465\\3268.00000 -37.04123\\3269.00000 -34.27332\\3270.00000 -41.25748\\3271.00000 -35.79315\\3272.00000 -36.93259\\3273.00000 -35.39892\\3274.00000 -35.63872\\3275.00000 -49.69465\\3276.00000 -37.18503\\3277.00000 -34.07834\\3278.00000 -34.71308\\3279.00000 -46.93259\\3280.00000 -33.61415\\3281.00000 -34.64315\\3282.00000 -31.92603\\3283.00000 -33.46446\\3284.00000 -34.30389\\3285.00000 -30.53421\\3286.00000 -32.96957\\3287.00000 -35.25768\\3288.00000 -35.97372\\3289.00000 -47.53446\\3290.00000 -33.78648\\3291.00000 -37.02554\\3292.00000 -40.60385\\3293.00000 -34.53591\\3294.00000 -31.90671\\3295.00000 -39.11715\\3296.00000 -35.79315\\3297.00000 -37.82572\\3298.00000 -33.93252\\3299.00000 -35.34187\\3300.00000 -46.93259\\3301.00000 -37.94018\\3302.00000 -36.85160\\3303.00000 -33.09443\\3304.00000 -48.98402\\3305.00000 -32.21105\\3306.00000 -32.52720\\3307.00000 -29.49288\\3308.00000 -28.44165\\3309.00000 -28.76199\\3310.00000 -28.32393\\3311.00000 -29.64475\\3312.00000 -31.71659\\3313.00000 -31.66615\\3314.00000 -40.09894\\3315.00000 -28.29936\\3316.00000 -31.75985\\3317.00000 -43.21648\\3318.00000 -28.24027\\3319.00000 -27.27919\\3320.00000 -35.13775\\3321.00000 -30.24435\\3322.00000 -31.10794\\3323.00000 -30.92222\\3324.00000 -33.31753\\3325.00000 -40.65171\\3326.00000 -35.25768\\3327.00000 -35.54492\\3328.00000 -35.85251\\3329.00000 -50.09894\\3330.00000 -45.25768\\3331.00000 -39.13408\\3332.00000 -41.80198\\3333.00000 -39.94289\\3334.00000 -36.05644\\3335.00000 -37.94663\\3336.00000 -36.11954\\3337.00000 -39.94289\\3338.00000 -37.22857\\3339.00000 -45.69599\\3340.00000 -31.64342\\3341.00000 -35.59720\\3342.00000 -39.94289\\3343.00000 -31.43246\\3344.00000 -30.05887\\3345.00000 -33.89936\\3346.00000 -31.67376\\3347.00000 -31.20797\\3348.00000 -29.92759\\3349.00000 -32.88023\\3350.00000 -39.11715\\3351.00000 -32.76716\\3352.00000 -32.55508\\3353.00000 -33.19698\\3354.00000 -45.08734\\3355.00000 -33.23170\\3356.00000 -33.23170\\3357.00000 -32.53462\\3358.00000 -34.18015\\3359.00000 -34.81542\\3360.00000 -35.04744\\3361.00000 -36.22678\\3362.00000 -45.25768\\3363.00000 -38.47431\\3364.00000 -43.84632\\3365.00000 -37.53446\\3366.00000 -44.07834\\3367.00000 -47.65345\\3368.00000 -36.67953\\3369.00000 -35.82075\\3370.00000 -47.19588\\3371.00000 -35.60472\\3372.00000 -36.66029\\3373.00000 -35.25768\\3374.00000 -35.08734\\3375.00000 -50.66375\\3376.00000 -33.84632\\3377.00000 -32.62274\\3378.00000 -29.32039\\3379.00000 -42.68569\\3380.00000 -29.86692\\3381.00000 -31.69818\\3382.00000 -27.94018\\3383.00000 -28.58352\\3384.00000 -28.38631\\3385.00000 -26.69401\\3386.00000 -27.96279\\3387.00000 -30.48878\\3388.00000 -31.77853\\3389.00000 -39.77255\\3390.00000 -27.95761\\3391.00000 -31.40662\\3392.00000 -37.86987\\3393.00000 -26.75980\\3394.00000 -26.49134\\3395.00000 -30.52018\\3396.00000 -28.80345\\3397.00000 -28.63312\\3398.00000 -27.14568\\3399.00000 -29.55692\\3400.00000 -38.76823\\3401.00000 -29.98189\\3402.00000 -31.01409\\3403.00000 -30.10212\\3404.00000 -49.69465\\3405.00000 -33.82878\\3406.00000 -33.17326\\3407.00000 -33.11984\\3408.00000 -33.20563\\3409.00000 -37.32816\\3410.00000 -34.91701\\3411.00000 -34.11824\\3412.00000 -38.09764\\3413.00000 -37.27808\\3414.00000 -45.36318\\3415.00000 -33.27551\\3416.00000 -39.23708\\3417.00000 -46.73288\\3418.00000 -33.92229\\3419.00000 -30.20075\\3420.00000 -32.23177\\3421.00000 -29.80015\\3422.00000 -30.76505\\3423.00000 -30.01398\\3424.00000 -31.25748\\3425.00000 -40.20618\\3426.00000 -29.43432\\3427.00000 -28.08364\\3428.00000 -29.51597\\3429.00000 -41.60280\\3430.00000 -37.18503\\3431.00000 -32.37966\\3432.00000 -28.55002\\3433.00000 -29.72467\\3434.00000 -30.93761\\3435.00000 -29.49288\\3436.00000 -32.16308\\3437.00000 -32.06204\\3438.00000 -43.64999\\3439.00000 -43.84632\\3440.00000 -28.32393\\3441.00000 -47.19588\\3442.00000 -32.25085\\3443.00000 -33.27771\\3444.00000 -33.67405\\3445.00000 -45.36318\\3446.00000 -36.77209\\3447.00000 -33.04614\\3448.00000 -35.19558\\3449.00000 -31.34550\\3450.00000 -37.02033\\3451.00000 -39.44159\\3452.00000 -32.40661\\3453.00000 -35.22997\\3454.00000 -55.08734\\3455.00000 -31.29359\\3456.00000 -38.37348\\3457.00000 -36.76225\\3458.00000 -37.54621\\3459.00000 -36.64114\\3460.00000 -33.42555\\3461.00000 -29.70141\\3462.00000 -44.18558\\3463.00000 -38.18538\\3464.00000 -34.75930\\3465.00000 -30.42323\\3466.00000 -33.29979\\3467.00000 -36.82161\\3468.00000 -27.21110\\3469.00000 -29.02353\\3470.00000 -33.80633\\3471.00000 -46.35906\\3472.00000 -44.07834\\3473.00000 -31.75365\\3474.00000 -35.98192\\3475.00000 -34.11824\\3476.00000 -36.85662\\3477.00000 -32.78285\\3478.00000 -34.91701\\3479.00000 -33.16253\\3480.00000 -39.78239\\3481.00000 -44.58325\\3482.00000 -46.35906\\3483.00000 -45.08734\\3484.00000 -45.15468\\3485.00000 -38.67565\\3486.00000 -40.91199\\3487.00000 -43.10924\\3488.00000 -39.95312\\3489.00000 -47.19588\\3490.00000 -35.22997\\3491.00000 -35.08734\\3492.00000 -43.72258\\3493.00000 -30.17049\\3494.00000 -27.53329\\3495.00000 -32.07537\\3496.00000 -27.27421\\3497.00000 -26.65310\\3498.00000 -24.64315\\3499.00000 -25.87448\\3500.00000 -33.75933\\3501.00000 -27.36751\\3502.00000 -27.38903\\3503.00000 -26.38150\\3504.00000 -33.03780\\3505.00000 -25.85730\\3506.00000 -26.85260\\3507.00000 -26.25947\\3508.00000 -26.27833\\3509.00000 -27.56686\\3510.00000 -26.33762\\3511.00000 -28.83105\\3512.00000 -34.86274\\3513.00000 -32.48296\\3514.00000 -42.35288\\3515.00000 -28.95055\\3516.00000 -31.75365\\3517.00000 -42.70495\\3518.00000 -28.51458\\3519.00000 -26.91831\\3520.00000 -32.30685\\3521.00000 -28.02476\\3522.00000 -27.39016\\3523.00000 -25.96349\\3524.00000 -27.92731\\3525.00000 -43.04614\\3526.00000 -28.05178\\3527.00000 -27.68007\\3528.00000 -26.06899\\3529.00000 -43.55506\\3530.00000 -28.97992\\3531.00000 -29.48644\\3532.00000 -27.54857\\3533.00000 -28.53153\\3534.00000 -29.74318\\3535.00000 -28.67565\\3536.00000 -30.11592\\3537.00000 -33.93252\\3538.00000 -33.06917\\3539.00000 -40.15223\\3540.00000 -32.71461\\3541.00000 -34.89139\\3542.00000 -48.98402\\3543.00000 -33.22300\\3544.00000 -30.63370\\3545.00000 -35.94921\\3546.00000 -31.96329\\3547.00000 -33.34876\\3548.00000 -30.03063\\3549.00000 -34.22375\\3550.00000 -40.10954\\3551.00000 -30.53421\\3552.00000 -31.25748\\3553.00000 -29.58977\\3554.00000 -41.99432\\3555.00000 -30.73061\\3556.00000 -29.13238\\3557.00000 -27.86037\\3558.00000 -26.59930\\3559.00000 -28.99386\\3560.00000 -27.04595\\3561.00000 -27.84458\\3562.00000 -32.62842\\3563.00000 -32.75348\\3564.00000 -38.70629\\3565.00000 -28.87958\\3566.00000 -31.80512\\3567.00000 -43.37120\\3568.00000 -28.32745\\3569.00000 -26.94026\\3570.00000 -32.44462\\3571.00000 -29.57284\\3572.00000 -28.76589\\3573.00000 -27.26979\\3574.00000 -29.28863\\3575.00000 -40.54476\\3576.00000 -30.06412\\3577.00000 -30.18668\\3578.00000 -27.14193\\3579.00000 -38.59250\\3580.00000 -29.96851\\3581.00000 -28.75655\\3582.00000 -28.13455\\3583.00000 -28.30216\\3584.00000 -29.57284\\3585.00000 -27.77952\\3586.00000 -29.95927\\3587.00000 -33.37120\\3588.00000 -32.06037\\3589.00000 -44.89139\\3590.00000 -31.40233\\3591.00000 -34.16122\\3592.00000 -46.93259\\3593.00000 -30.43352\\3594.00000 -29.25013\\3595.00000 -34.33468\\3596.00000 -32.24738\\3597.00000 -33.15396\\3598.00000 -29.72467\\3599.00000 -32.53462\\3600.00000 -47.90169\\3601.00000 -30.61934\\3602.00000 -30.83978\\3603.00000 -29.40262\\3604.00000 -42.06037\\3605.00000 -29.32393\\3606.00000 -27.74612\\3607.00000 -25.86648\\3608.00000 -25.38996\\3609.00000 -25.48593\\3610.00000 -24.45170\\3611.00000 -25.11920\\3612.00000 -27.59950\\3613.00000 -28.87318\\3614.00000 -36.50938\\3615.00000 -25.42593\\3616.00000 -27.95179\\3617.00000 -39.83191\\3618.00000 -25.83938\\3619.00000 -24.67889\\3620.00000 -29.40533\\3621.00000 -27.35060\\3622.00000 -28.04386\\3623.00000 -27.52391\\3624.00000 -29.77255\\3625.00000 -48.59250\\3626.00000 -31.41809\\3627.00000 -30.58722\\3628.00000 -29.81104\\3629.00000 -42.12745\\3630.00000 -33.64999\\3631.00000 -31.48899\\3632.00000 -31.80198\\3633.00000 -30.91199\\3634.00000 -34.01003\\3635.00000 -34.13163\\3636.00000 -32.63792\\3637.00000 -42.14438\\3638.00000 -41.06804\\3639.00000 -49.69465\\3640.00000 -37.32816\\3641.00000 -43.28212\\3642.00000 -50.09894\\3643.00000 -40.03584\\3644.00000 -40.15223\\3645.00000 -40.54476\\3646.00000 -39.40533\\3647.00000 -41.51386\\3648.00000 -42.12745\\3649.00000 -41.00233\\3650.00000 -41.63285\\3651.00000 -38.37348\\3652.00000 -35.90865\\3653.00000 -32.03383\\3654.00000 -50.91199\\3655.00000 -32.37966\\3656.00000 -31.13610\\3657.00000 -29.65909\\3658.00000 -28.67565\\3659.00000 -30.31836\\3660.00000 -27.63780\\3661.00000 -30.23559\\3662.00000 -31.71659\\3663.00000 -34.42839\\3664.00000 -43.37120\\3665.00000 -32.51795\\3666.00000 -33.68371\\3667.00000 -43.55506\\3668.00000 -33.54802\\3669.00000 -30.75642\\3670.00000 -35.97372\\3671.00000 -33.56917\\3672.00000 -34.75001\\3673.00000 -30.64449\\3674.00000 -32.84221\\3675.00000 -45.25768\\3676.00000 -30.67704\\3677.00000 -30.68673\\3678.00000 -28.78150\\3679.00000 -46.93259\\3680.00000 -31.40233\\3681.00000 -30.32393\\3682.00000 -29.40533\\3683.00000 -30.01917\\3684.00000 -30.65893\\3685.00000 -30.77990\\3686.00000 -33.93252\\3687.00000 -38.35217\\3688.00000 -43.21648\\3689.00000 -47.59355\\3690.00000 -63.21647\\3691.00000 -41.92925\\3692.00000 -50.09894\\3693.00000 -37.08864\\3694.00000 -34.01003\\3695.00000 -39.23708\\3696.00000 -34.52416\\3697.00000 -32.70688\\3698.00000 -30.54476\\3699.00000 -30.13297\\3700.00000 -56.68435\\3701.00000 -31.59382\\3702.00000 -31.41952\\3703.00000 -28.14062\\3704.00000 -42.06037\\3705.00000 -31.54626\\3706.00000 -30.93119\\3707.00000 -30.23122\\3708.00000 -31.00364\\3709.00000 -32.93891\\3710.00000 -34.11824\\3711.00000 -33.72258\\3712.00000 -36.18356\\3713.00000 -38.05774\\3714.00000 -44.61310\\3715.00000 -37.41293\\3716.00000 -38.26798\\3717.00000 -43.37120\\3718.00000 -33.80882\\3719.00000 -32.35110\\3720.00000 -35.85251\\3721.00000 -33.90699\\3722.00000 -33.64280\\3723.00000 -32.25085\\3724.00000 -33.10924\\3725.00000 -50.20618\\3726.00000 -34.95249\\3727.00000 -35.58220\\3728.00000 -34.55656\\3729.00000 -42.68569\\3730.00000 -37.15266\\3731.00000 -36.54662\\3732.00000 -40.33846\\3733.00000 -39.61812\\3734.00000 -39.70431\\3735.00000 -42.40661\\3736.00000 -41.80198\\3737.00000 -45.58220\\3738.00000 -39.19386\\3739.00000 -44.61310\\3740.00000 -36.45412\\3741.00000 -38.26798\\3742.00000 -44.37986\\3743.00000 -33.72990\\3744.00000 -32.77108\\3745.00000 -35.13775\\3746.00000 -31.92925\\3747.00000 -33.30200\\3748.00000 -31.77853\\3749.00000 -34.95249\\3750.00000 -44.64315\\3751.00000 -35.19558\\3752.00000 -34.44276\\3753.00000 -35.28906\\3754.00000 -42.78285\\3755.00000 -35.59344\\3756.00000 -37.04123\\3757.00000 -39.77255\\3758.00000 -39.15960\\3759.00000 -44.89139\\3760.00000 -45.69599\\3761.00000 -41.17528\\3762.00000 -45.85251\\3763.00000 -41.73971\\3764.00000 -43.21648\\3765.00000 -36.64114\\3766.00000 -40.74903\\3767.00000 -46.05644\\3768.00000 -32.70688\\3769.00000 -30.74165\\3770.00000 -35.19558\\3771.00000 -31.68595\\3772.00000 -31.38378\\3773.00000 -29.78732\\3774.00000 -30.34518\\3775.00000 -43.10924\\3776.00000 -29.86692\\3777.00000 -29.94289\\3778.00000 -27.40837\\3779.00000 -47.08864\\3780.00000 -28.47723\\3781.00000 -29.86390\\3782.00000 -27.55741\\3783.00000 -28.49403\\3784.00000 -29.62477\\3785.00000 -27.84774\\3786.00000 -29.56160\\3787.00000 -32.68569\\3788.00000 -32.76129\\3789.00000 -38.86281\\3790.00000 -28.09430\\3791.00000 -32.03052\\3792.00000 -41.17528\\3793.00000 -27.76960\\3794.00000 -26.81663\\3795.00000 -32.41563\\3796.00000 -27.43180\\3797.00000 -28.45904\\3798.00000 -27.32313\\3799.00000 -28.69248\\3800.00000 -39.70431\\3801.00000 -29.83092\\3802.00000 -31.69054\\3803.00000 -31.06671\\3804.00000 -49.23708\\3805.00000 -37.94663\\3806.00000 -34.85007\\3807.00000 -35.19558\\3808.00000 -37.86987\\3809.00000 -41.10794\\3810.00000 -40.91199\\3811.00000 -40.09894\\3812.00000 -41.60280\\3813.00000 -44.58325\\3814.00000 -48.59250\\3815.00000 -36.56536\\3816.00000 -39.40533\\3817.00000 -53.92229\\3818.00000 -35.04082\\3819.00000 -34.39408\\3820.00000 -34.85957\\3821.00000 -32.57190\\3822.00000 -33.78896\\3823.00000 -31.84927\\3824.00000 -33.67405\\3825.00000 -40.20618\\3826.00000 -32.54763\\3827.00000 -32.06870\\3828.00000 -30.13190\\3829.00000 -45.08734\\3830.00000 -31.99432\\3831.00000 -32.07704\\3832.00000 -31.27133\\3833.00000 -31.48461\\3834.00000 -31.55514\\3835.00000 -31.25748\\3836.00000 -34.08894\\3837.00000 -36.03977\\3838.00000 -35.39892\\3839.00000 -44.26778\\3840.00000 -30.66375\\3841.00000 -33.67405\\3842.00000 -42.96342\\3843.00000 -30.16942\\3844.00000 -28.01492\\3845.00000 -32.07537\\3846.00000 -28.61502\\3847.00000 -27.85847\\3848.00000 -27.15266\\3849.00000 -28.76355\\3850.00000 -40.27181\\3851.00000 -29.29655\\3852.00000 -28.69785\\3853.00000 -26.81912\\3854.00000 -39.83191\\3855.00000 -29.29655\\3856.00000 -30.99191\\3857.00000 -28.81290\\3858.00000 -30.02750\\3859.00000 -32.51795\\3860.00000 -31.55810\\3861.00000 -36.93259\\3862.00000 -39.44159\\3863.00000 -37.08864\\3864.00000 -50.20618\\3865.00000 -34.39408\\3866.00000 -37.19045\\3867.00000 -42.12745\\3868.00000 -31.80198\\3869.00000 -30.10636\\3870.00000 -32.79269\\3871.00000 -30.42323\\3872.00000 -28.09430\\3873.00000 -26.66509\\3874.00000 -29.41708\\3875.00000 -40.54476\\3876.00000 -27.72338\\3877.00000 -29.70141\\3878.00000 -27.50521\\3879.00000 -40.60385\\3880.00000 -29.34258\\3881.00000 -29.74318\\3882.00000 -28.61577\\3883.00000 -28.70629\\3884.00000 -30.51202\\3885.00000 -30.69159\\3886.00000 -31.27133\\3887.00000 -34.18286\\3888.00000 -35.09738\\3889.00000 -43.64999\\3890.00000 -30.95822\\3891.00000 -35.54492\\3892.00000 -45.97372\\3893.00000 -31.19568\\3894.00000 -29.62477\\3895.00000 -32.99426\\3896.00000 -30.93761\\3897.00000 -30.33734\\3898.00000 -28.78072\\3899.00000 -30.22140\\3900.00000 -40.54476\\3901.00000 -31.73971\\3902.00000 -31.13072\\3903.00000 -32.33512\\3904.00000 -48.37348\\3905.00000 -33.72014\\3906.00000 -33.94791\\3907.00000 -33.94791\\3908.00000 -36.73288\\3909.00000 -37.14193\\3910.00000 -36.00249\\3911.00000 -39.54292\\3912.00000 -45.25768\\3913.00000 -36.57947\\3914.00000 -46.22678\\3915.00000 -36.66029\\3916.00000 -38.86281\\3917.00000 -47.53446\\3918.00000 -38.70629\\3919.00000 -34.67645\\3920.00000 -39.70431\\3921.00000 -33.61415\\3922.00000 -32.24738\\3923.00000 -29.57566\\3924.00000 -30.09259\\3925.00000 -47.19588\\3926.00000 -30.14366\\3927.00000 -29.32393\\3928.00000 -28.72246\\3929.00000 -47.90169\\3930.00000 -32.20416\\3931.00000 -32.23177\\3932.00000 -29.69658\\3933.00000 -31.51386\\3934.00000 -31.60280\\3935.00000 -29.75099\\3936.00000 -33.32866\\3937.00000 -34.86274\\3938.00000 -37.39016\\3939.00000 -46.93259\\3940.00000 -32.24043\\3941.00000 -39.23708\\3942.00000 -41.10794\\3943.00000 -36.18356\\3944.00000 -35.46037\\3945.00000 -42.06037\\3946.00000 -40.10954\\3947.00000 -41.00233\\3948.00000 -37.02033\\3949.00000 -50.54476\\3950.00000 -46.93259\\3951.00000 -41.80198\\3952.00000 -37.64141\\3953.00000 -40.65171\\3954.00000 -50.09894\\3955.00000 -37.99203\\3956.00000 -36.15357\\3957.00000 -36.66029\\3958.00000 -39.34258\\3959.00000 -41.06804\\3960.00000 -37.86987\\3961.00000 -36.97366\\3962.00000 -40.03584\\3963.00000 -37.82572\\3964.00000 -43.67405\\3965.00000 -34.98173\\3966.00000 -36.73288\\3967.00000 -43.92229\\3968.00000 -33.04406\\3969.00000 -32.23177\\3970.00000 -36.91729\\3971.00000 -29.38371\\3972.00000 -31.16443\\3973.00000 -28.86281\\3974.00000 -30.16296\\3975.00000 -39.05840\\3976.00000 -30.42323\\3977.00000 -28.94080\\3978.00000 -27.02293\\3979.00000 -46.68435\\3980.00000 -27.82572\\3981.00000 -26.94897\\3982.00000 -26.12845\\3983.00000 -26.60166\\3984.00000 -27.49648\\3985.00000 -27.28140\\3986.00000 -28.25202\\3987.00000 -31.66767\\3988.00000 -33.50140\\3989.00000 -41.25748\\3990.00000 -28.97992\\3991.00000 -33.24043\\3992.00000 -44.89139\\3993.00000 -31.32438\\3994.00000 -28.36708\\3995.00000 -32.93891\\3996.00000 -29.54292\\3997.00000 -30.16296\\3998.00000 -28.20315\\3999.00000 -29.17071\\4000.00000 -40.32728\\4001.00000 -29.77157\\4002.00000 -28.92057\\4003.00000 -27.96538\\4004.00000 -40.91199\\4005.00000 -28.11103\\4006.00000 -29.79521\\4007.00000 -26.23025\\4008.00000 -26.03769\\4009.00000 -28.27145\\4010.00000 -25.04082\\4011.00000 -26.98812\\4012.00000 -30.03063\\4013.00000 -30.95693\\4014.00000 -39.62762\\4015.00000 -26.40678\\4016.00000 -29.07929\\4017.00000 -37.79445\\4018.00000 -26.55832\\4019.00000 -25.31468\\4020.00000 -30.55651\\4021.00000 -27.40039\\4022.00000 -28.12580\\4023.00000 -26.17454\\4024.00000 -28.00379\\4025.00000 -39.98396\\4026.00000 -29.71691\\4027.00000 -29.86190\\4028.00000 -27.61442\\4029.00000 -37.73873\\4030.00000 -29.80708\\4031.00000 -30.44153\\4032.00000 -29.64762\\4033.00000 -29.75197\\4034.00000 -32.46466\\4035.00000 -31.51826\\4036.00000 -30.76505\\4037.00000 -33.73969\\4038.00000 -35.25768\\4039.00000 -43.34876\\4040.00000 -31.16308\\4041.00000 -33.93252\\4042.00000 -45.25768\\4043.00000 -30.60028\\4044.00000 -29.17071\\4045.00000 -34.22375\\4046.00000 -29.86993\\4047.00000 -29.16387\\4048.00000 -27.08864\\4049.00000 -29.13238\\4050.00000 -39.94289\\4051.00000 -28.82236\\4052.00000 -27.56686\\4053.00000 -25.61037\\4054.00000 -43.67405\\4055.00000 -26.55832\\4056.00000 -26.63350\\4057.00000 -25.78452\\4058.00000 -24.75806\\4059.00000 -27.37486\\4060.00000 -24.16608\\4061.00000 -25.81878\\4062.00000 -29.38371\\4063.00000 -28.20315\\4064.00000 -41.10794\\4065.00000 -25.41583\\4066.00000 -28.87318\\4067.00000 -39.94289\\4068.00000 -25.25768\\4069.00000 -24.20898\\4070.00000 -28.38489\\4071.00000 -25.92078\\4072.00000 -26.39954\\4073.00000 -24.17988\\4074.00000 -25.51348\\4075.00000 -39.36936\\4076.00000 -26.43858\\4077.00000 -26.69401\\4078.00000 -25.28416\\4079.00000 -39.62761\\4080.00000 -29.13917\\4081.00000 -28.80424\\4082.00000 -27.68675\\4083.00000 -29.02601\\4084.00000 -29.93472\\4085.00000 -28.08830\\4086.00000 -29.87093\\4087.00000 -32.62842\\4088.00000 -32.96342\\4089.00000 -42.70495\\4090.00000 -28.48526\\4091.00000 -29.43432\\4092.00000 -39.32482\\4093.00000 -26.68435\\4094.00000 -23.38473\\4095.00000 -28.25202\\4096.00000 -24.44968\\4097.00000 -24.67645\\4098.00000 -22.25416\\4099.00000 -24.22813\\4100.00000 -37.62340\\4101.00000 -23.57082\\4102.00000 -23.09718\\4103.00000 -21.26080\\4104.00000 -36.64114\\4105.00000 -22.98951\\4106.00000 -23.71429\\4107.00000 -22.38396\\4108.00000 -22.02227\\4109.00000 -23.60702\\4110.00000 -22.26182\\4111.00000 -24.25866\\4112.00000 -27.79009\\4113.00000 -28.53153\\4114.00000 -37.82572\\4115.00000 -25.63342\\4116.00000 -28.13455\\4117.00000 -40.09894\\4118.00000 -26.25947\\4119.00000 -24.71860\\4120.00000 -29.61244\\4121.00000 -26.48396\\4122.00000 -27.28140\\4123.00000 -25.38996\\4124.00000 -26.52470\\4125.00000 -42.35288\\4126.00000 -27.02711\\4127.00000 -26.72459\\4128.00000 -25.11012\\4129.00000 -39.61812\\4130.00000 -26.67953\\4131.00000 -27.79071\\4132.00000 -25.34435\\4133.00000 -25.71718\\4134.00000 -27.20403\\4135.00000 -24.93084\\4136.00000 -27.42722\\4137.00000 -30.61934\\4138.00000 -29.77255\\4139.00000 -42.68569\\4140.00000 -28.39632\\4141.00000 -31.50653\\4142.00000 -41.00233\\4143.00000 -26.85160\\4144.00000 -25.22238\\4145.00000 -30.95048\\4146.00000 -27.58642\\4147.00000 -26.75636\\4148.00000 -25.19524\\4149.00000 -26.42492\\4150.00000 -37.27808\\4151.00000 -26.17068\\4152.00000 -24.72966\\4153.00000 -23.46929\\4154.00000 -36.32783\\4155.00000 -24.12306\\4156.00000 -23.90342\\4157.00000 -21.65932\\4158.00000 -20.96313\\4159.00000 -22.95176\\4160.00000 -21.26509\\4161.00000 -21.91378\\4162.00000 -26.47476\\4163.00000 -25.88571\\4164.00000 -33.65479\\4165.00000 -22.26967\\4166.00000 -25.98808\\4167.00000 -39.05007\\4168.00000 -23.39535\\4169.00000 -22.64800\\4170.00000 -28.32393\\4171.00000 -24.49142\\4172.00000 -24.41292\\4173.00000 -24.30333\\4174.00000 -25.83105\\4175.00000 -38.49623\\4176.00000 -25.78569\\4177.00000 -26.32828\\4178.00000 -25.41691\\4179.00000 -40.32728\\4180.00000 -27.02711\\4181.00000 -27.03757\\4182.00000 -25.54306\\4183.00000 -25.99302\\4184.00000 -26.88937\\4185.00000 -25.08567\\4186.00000 -27.07383\\4187.00000 -29.83989\\4188.00000 -28.99222\\4189.00000 -43.92229\\4190.00000 -25.84058\\4191.00000 -28.76355\\4192.00000 -39.39631\\4193.00000 -26.11996\\4194.00000 -23.92842\\4195.00000 -28.68024\\4196.00000 -25.46802\\4197.00000 -25.68486\\4198.00000 -24.35552\\4199.00000 -26.22808\\4200.00000 -36.15357\\4201.00000 -25.58220\\4202.00000 -26.33050\\4203.00000 -24.56633\\4204.00000 -38.61502\\4205.00000 -25.94676\\4206.00000 -26.55785\\4207.00000 -24.69168\\4208.00000 -24.67645\\4209.00000 -25.39462\\4210.00000 -24.90258\\4211.00000 -26.02151\\4212.00000 -30.36090\\4213.00000 -29.39180\\4214.00000 -36.93259\\4215.00000 -26.48950\\4216.00000 -30.74534\\4217.00000 -40.20618\\4218.00000 -27.27808\\4219.00000 -25.54492\\4220.00000 -29.40533\\4221.00000 -27.23898\\4222.00000 -27.53153\\4223.00000 -26.25073\\4224.00000 -28.99386\\4225.00000 -40.23887\\4226.00000 -30.34742\\4227.00000 -30.63370\\4228.00000 -29.31066\\4229.00000 -44.13163\\4230.00000 -31.60280\\4231.00000 -30.67341\\4232.00000 -30.20618\\4233.00000 -30.21814\\4234.00000 -32.30861\\4235.00000 -30.16296\\4236.00000 -32.71461\\4237.00000 -34.85957\\4238.00000 -35.85251\\4239.00000 -49.32482\\4240.00000 -32.91048\\4241.00000 -36.60782\\4242.00000 -44.49491\\4243.00000 -32.70495\\4244.00000 -32.70881\\4245.00000 -37.50521\\4246.00000 -37.72031\\4247.00000 -34.31506\\4248.00000 -33.02739\\4249.00000 -35.43135\\4250.00000 -50.20618\\4251.00000 -37.53446\\4252.00000 -39.15960\\4253.00000 -34.81228\\4254.00000 -50.09894\\4255.00000 -38.18538\\4256.00000 -37.22857\\4257.00000 -33.35772\\4258.00000 -31.80198\\4259.00000 -32.63792\\4260.00000 -28.38489\\4261.00000 -29.11715\\4262.00000 -31.46571\\4263.00000 -30.89541\\4264.00000 -38.24027\\4265.00000 -25.04843\\4266.00000 -28.15413\\4267.00000 -35.98192\\4268.00000 -22.70322\\4269.00000 -20.91697\\4270.00000 -25.87969\\4271.00000 -21.81375\\4272.00000 -21.25624\\4273.00000 -20.11199\\4274.00000 -21.60729\\4275.00000 -33.72014\\4276.00000 -21.13099\\4277.00000 -21.28467\\4278.00000 -19.83939\\4279.00000 -33.55741\\4280.00000 -21.72475\\4281.00000 -21.94656\\4282.00000 -20.86802\\4283.00000 -21.18152\\4284.00000 -22.65277\\4285.00000 -21.71659\\4286.00000 -22.87059\\4287.00000 -26.56254\\4288.00000 -27.42722\\4289.00000 -34.56840\\4290.00000 -22.95319\\4291.00000 -26.31009\\4292.00000 -38.32393\\4293.00000 -24.11130\\4294.00000 -22.96301\\4295.00000 -28.00444\\4296.00000 -23.92842\\4297.00000 -24.54711\\4298.00000 -23.82104\\4299.00000 -25.30940\\4300.00000 -35.96962\\4301.00000 -26.68194\\4302.00000 -27.19588\\4303.00000 -25.68141\\4304.00000 -41.38378\\4305.00000 -28.28608\\4306.00000 -29.86993\\4307.00000 -28.51384\\4308.00000 -30.50620\\4309.00000 -31.92925\\4310.00000 -32.54763\\4311.00000 -36.39954\\4312.00000 -39.74318\\4313.00000 -41.84927\\4314.00000 -48.59250\\4315.00000 -37.23405\\4316.00000 -41.36956\\4317.00000 -42.55322\\4318.00000 -38.95951\\4319.00000 -42.38862\\4320.00000 -40.20618\\4321.00000 -41.48461\\4322.00000 -37.41293\\4323.00000 -38.70629\\4324.00000 -39.67539\\4325.00000 -50.54476\\4326.00000 -37.50521\\4327.00000 -36.39503\\4328.00000 -32.96957\\4329.00000 -42.24738\\4330.00000 -34.61909\\4331.00000 -33.05869\\4332.00000 -30.52602\\4333.00000 -30.15223\\4334.00000 -30.65893\\4335.00000 -31.17256\\4336.00000 -31.57741\\4337.00000 -33.75195\\4338.00000 -35.25768\\4339.00000 -40.54476\\4340.00000 -29.98396\\4341.00000 -37.62340\\4342.00000 -41.99432\\4343.00000 -31.96981\\4344.00000 -31.41378\\4345.00000 -37.64141\\4346.00000 -33.64999\\4347.00000 -32.54763\\4348.00000 -34.88820\\4349.00000 -37.02033\\4350.00000 -50.20618\\4351.00000 -40.32728\\4352.00000 -36.93259\\4353.00000 -36.11954\\4354.00000 -41.60280\\4355.00000 -37.08335\\4356.00000 -33.44382\\4357.00000 -36.00249\\4358.00000 -32.54763\\4359.00000 -34.20189\\4360.00000 -31.87311\\4361.00000 -35.66535\\4362.00000 -47.53446\\4363.00000 -33.55741\\4364.00000 -52.24738\\4365.00000 -33.84632\\4366.00000 -39.83191\\4367.00000 -53.21648\\4368.00000 -37.34498\\4369.00000 -37.62340\\4370.00000 -49.23708\\4371.00000 -38.70629\\4372.00000 -37.50521\\4373.00000 -36.61732\\4374.00000 -37.94663\\4375.00000 -42.70495\\4376.00000 -34.22375\\4377.00000 -33.94791\\4378.00000 -31.66615\\4379.00000 -41.88109\\4380.00000 -30.24435\\4381.00000 -28.69401\\4382.00000 -28.23268\\4383.00000 -29.74025\\4384.00000 -29.60487\\4385.00000 -28.67108\\4386.00000 -30.85488\\4387.00000 -36.18356\\4388.00000 -35.71525\\4389.00000 -38.59250\\4390.00000 -34.75001\\4391.00000 -43.28211\\4392.00000 -45.25768\\4393.00000 -40.36090\\4394.00000 -43.10924\\4395.00000 -49.23708\\4396.00000 -36.91729\\4397.00000 -38.05112\\4398.00000 -33.51999\\4399.00000 -31.51386\\4400.00000 -41.55810\\4401.00000 -29.60960\\4402.00000 -29.29567\\4403.00000 -27.37034\\4404.00000 -39.95312\\4405.00000 -27.33488\\4406.00000 -26.69934\\4407.00000 -25.59344\\4408.00000 -25.46839\\4409.00000 -26.20728\\4410.00000 -24.99349\\4411.00000 -26.51913\\4412.00000 -30.74903\\4413.00000 -29.69658\\4414.00000 -39.98396\\4415.00000 -26.67038\\4416.00000 -30.54476\\4417.00000 -38.26798\\4418.00000 -28.45541\\4419.00000 -27.26151\\4420.00000 -32.99426\\4421.00000 -30.39139\\4422.00000 -29.67924\\4423.00000 -28.95299\\4424.00000 -33.47366\\4425.00000 -40.20618\\4426.00000 -34.78415\\4427.00000 -32.58314\\4428.00000 -29.56160\\4429.00000 -29.07594\\4430.00000 -30.20075\\4431.00000 -28.18538\\4432.00000 -32.96957\\4433.00000 -30.47028\\4434.00000 -34.75001\\4435.00000 -31.58934\\4436.00000 -37.50521\\4437.00000 -33.02739\\4438.00000 -30.88017\\4439.00000 -36.31009\\4440.00000 -34.22648\\4441.00000 -29.68116\\4442.00000 -40.09894\\4443.00000 -31.68595\\4444.00000 -30.10318\\4445.00000 -28.99715\\4446.00000 -28.32393\\4447.00000 -29.10618\\4448.00000 -28.20725\\4449.00000 -26.01571\\4450.00000 -49.06674\\4451.00000 -30.10954\\4452.00000 -30.73920\\4453.00000 -31.68595\\4454.00000 -46.93259\\4455.00000 -39.94289\\4456.00000 -33.61415\\4457.00000 -28.89480\\4458.00000 -31.45412\\4459.00000 -31.55810\\4460.00000 -42.38862\\4461.00000 -39.36936\\4462.00000 -37.92731\\4463.00000 -36.97882\\4464.00000 -43.94791\\4465.00000 -28.84135\\4466.00000 -39.86190\\4467.00000 -46.68435\\4468.00000 -30.63250\\4469.00000 -27.09182\\4470.00000 -32.93891\\4471.00000 -28.02805\\4472.00000 -28.96113\\4473.00000 -26.96902\\4474.00000 -33.11984\\4475.00000 -38.16498\\4476.00000 -31.61780\\4477.00000 -31.61780\\4478.00000 -27.00679\\4479.00000 -45.97372\\4480.00000 -29.18785\\4481.00000 -31.33423\\4482.00000 -31.04427\\4483.00000 -28.71322\\4484.00000 -32.92873\\4485.00000 -30.22249\\4486.00000 -32.80848\\4487.00000 -34.11824\\4488.00000 -36.17068\\4489.00000 -45.15468\\4490.00000 -31.66767\\4491.00000 -37.90169\\4492.00000 -46.18356\\4493.00000 -31.61780\\4494.00000 -31.38520\\4495.00000 -36.93259\\4496.00000 -34.77792\\4497.00000 -32.95319\\4498.00000 -30.58722\\4499.00000 -36.43585\\4500.00000 -34.05457\\4501.00000 -33.42555\\4502.00000 -42.12745\\4503.00000 -33.00872\\4504.00000 -48.09764\\4505.00000 -33.84632\\4506.00000 -31.87311\\4507.00000 -30.01813\\4508.00000 -29.96851\\4509.00000 -30.60028\\4510.00000 -28.69171\\4511.00000 -28.73096\\4512.00000 -32.95319\\4513.00000 -31.39661\\4514.00000 -41.61780\\4515.00000 -27.32984\\4516.00000 -31.10794\\4517.00000 -37.02554\\4518.00000 -28.66346\\4519.00000 -26.82959\\4520.00000 -32.99426\\4521.00000 -29.27722\\4522.00000 -30.70984\\4523.00000 -28.58277\\4524.00000 -30.34518\\4525.00000 -44.58325\\4526.00000 -35.37387\\4527.00000 -32.70881\\4528.00000 -33.11348\\4529.00000 -41.25748\\4530.00000 -34.26778\\4531.00000 -31.67376\\4532.00000 -30.69645\\4533.00000 -30.85488\\4534.00000 -31.19159\\4535.00000 -28.39203\\4536.00000 -29.96851\\4537.00000 -32.80848\\4538.00000 -32.24043\\4539.00000 -43.55506\\4540.00000 -28.24027\\4541.00000 -30.77618\\4542.00000 -38.87079\\4543.00000 -27.21983\\4544.00000 -26.36802\\4545.00000 -32.03052\\4546.00000 -28.06238\\4547.00000 -28.83105\\4548.00000 -26.74558\\4549.00000 -29.22234\\4550.00000 -41.73971\\4551.00000 -31.03506\\4552.00000 -30.95048\\4553.00000 -31.74126\\4554.00000 -42.55322\\4555.00000 -33.94791\\4556.00000 -36.35906\\4557.00000 -35.46037\\4558.00000 -36.76225\\4559.00000 -39.06674\\4560.00000 -43.04614\\4561.00000 -44.61310\\4562.00000 -46.31452\\4563.00000 -54.18558\\4564.00000 -59.23708\\4565.00000 -45.97372\\4566.00000 -46.73288\\4567.00000 -48.37348\\4568.00000 -39.15960\\4569.00000 -37.35060\\4570.00000 -42.14438\\4571.00000 -36.11954\\4572.00000 -37.27808\\4573.00000 -34.34030\\4574.00000 -36.32783\\4575.00000 -52.24738\\4576.00000 -35.47496\\4577.00000 -36.94282\\4578.00000 -41.12133\\4579.00000 -56.68435\\4580.00000 -43.17326\\4581.00000 -48.16498\\4582.00000 -59.23708\\4583.00000 -41.92925\\4584.00000 -44.07834\\4585.00000 -36.76225\\4586.00000 -37.50521\\4587.00000 -37.62340\\4588.00000 -38.26798\\4589.00000 -42.07704\\4590.00000 -32.45007\\4591.00000 -33.21648\\4592.00000 -40.66375\\4593.00000 -27.90169\\4594.00000 -26.08914\\4595.00000 -31.21755\\4596.00000 -27.49648\\4597.00000 -26.25073\\4598.00000 -24.80132\\4599.00000 -26.64018\\4600.00000 -36.55130\\4601.00000 -26.68773\\4602.00000 -26.97159\\4603.00000 -25.01972\\4604.00000 -42.57190\\4605.00000 -27.74797\\4606.00000 -27.27366\\4607.00000 -26.14418\\4608.00000 -28.00706\\4609.00000 -29.61812\\4610.00000 -28.61878\\4611.00000 -31.54183\\4612.00000 -33.92229\\4613.00000 -32.16308\\4614.00000 -46.73288\\4615.00000 -39.70431\\4616.00000 -45.08734\\4617.00000 -46.35906\\4618.00000 -38.26798\\4619.00000 -34.91059\\4620.00000 -37.92089\\4621.00000 -35.33126\\4622.00000 -34.40549\\4623.00000 -29.94289\\4624.00000 -32.37966\\4625.00000 -46.73288\\4626.00000 -29.81104\\4627.00000 -31.84135\\4628.00000 -28.89240\\4629.00000 -40.60385\\4630.00000 -29.46441\\4631.00000 -29.77255\\4632.00000 -27.71848\\4633.00000 -28.47942\\4634.00000 -29.95209\\4635.00000 -27.86544\\4636.00000 -30.50969\\4637.00000 -36.39503\\4638.00000 -36.89697\\4639.00000 -45.08734\\4640.00000 -34.85007\\4641.00000 -39.56160\\4642.00000 -49.06674\\4643.00000 -44.61310\\4644.00000 -41.00233\\4645.00000 -44.89139\\4646.00000 -51.60280\\4647.00000 -36.95821\\4648.00000 -36.69401\\4649.00000 -35.54492\\4650.00000 -53.67405\\4651.00000 -35.06735\\4652.00000 -34.78415\\4653.00000 -33.50372\\4654.00000 -46.31452\\4655.00000 -33.73969\\4656.00000 -36.93259\\4657.00000 -34.01263\\4658.00000 -32.78482\\4659.00000 -33.38473\\4660.00000 -33.47366\\4661.00000 -35.01775\\4662.00000 -36.67953\\4663.00000 -35.60848\\4664.00000 -42.06037\\4665.00000 -32.05705\\4666.00000 -33.31753\\4667.00000 -38.16498\\4668.00000 -28.80345\\4669.00000 -28.15413\\4670.00000 -34.27332\\4671.00000 -28.79482\\4672.00000 -29.86290\\4673.00000 -28.78072\\4674.00000 -31.32438\\4675.00000 -44.18558\\4676.00000 -32.41743\\4677.00000 -31.94219\\4678.00000 -32.20416\\4679.00000 -49.23708\\4680.00000 -38.09764\\4681.00000 -36.18356\\4682.00000 -34.95249\\4683.00000 -36.06899\\4684.00000 -32.48296\\4685.00000 -30.78982\\4686.00000 -31.87311\\4687.00000 -33.17326\\4688.00000 -35.71525\\4689.00000 -39.78239\\4690.00000 -30.27181\\4691.00000 -34.49491\\4692.00000 -39.94289\\4693.00000 -31.06671\\4694.00000 -30.66255\\4695.00000 -35.38817\\4696.00000 -32.41563\\4697.00000 -33.63084\\4698.00000 -33.87907\\4699.00000 -32.41563\\4700.00000 -40.74903\\4701.00000 -35.59344\\4702.00000 -32.92061\\4703.00000 -29.74318\\4704.00000 -41.84927\\4705.00000 -31.10794\\4706.00000 -32.01568\\4707.00000 -29.68212\\4708.00000 -28.48526\\4709.00000 -30.95048\\4710.00000 -28.48526\\4711.00000 -29.70431\\4712.00000 -33.76672\\4713.00000 -33.27771\\4714.00000 -39.19386\\4715.00000 -29.39180\\4716.00000 -32.30861\\4717.00000 -40.91199\\4718.00000 -29.65813\\4719.00000 -30.46336\\4720.00000 -34.61310\\4721.00000 -32.88023\\4722.00000 -32.50318\\4723.00000 -33.72258\\4724.00000 -39.15960\\4725.00000 -53.92229\\4726.00000 -39.19386\\4727.00000 -43.34876\\4728.00000 -41.25748\\4729.00000 -49.23708\\4730.00000 -43.37120\\4731.00000 -41.73971\\4732.00000 -37.73873\\4733.00000 -36.38601\\4734.00000 -36.56536\\4735.00000 -35.07067\\4736.00000 -35.19558\\4737.00000 -35.01775\\4738.00000 -33.54802\\4739.00000 -45.25768\\4740.00000 -31.21618\\4741.00000 -35.06735\\4742.00000 -45.25768\\4743.00000 -29.00620\\4744.00000 -28.59250\\4745.00000 -34.15043\\4746.00000 -31.87790\\4747.00000 -30.77618\\4748.00000 -27.50988\\4749.00000 -28.89480\\4750.00000 -39.95312\\4751.00000 -28.59175\\4752.00000 -28.83897\\4753.00000 -26.61114\\4754.00000 -38.09764\\4755.00000 -28.91895\\4756.00000 -28.95951\\4757.00000 -28.79168\\4758.00000 -29.45619\\4759.00000 -30.71228\\4760.00000 -28.60975\\4761.00000 -30.63250\\4762.00000 -34.30668\\4763.00000 -34.77792\\4764.00000 -41.99432\\4765.00000 -29.75588\\4766.00000 -33.28211\\4767.00000 -43.21648\\4768.00000 -29.32836\\4769.00000 -28.18334\\4770.00000 -34.10757\\4771.00000 -29.38371\\4772.00000 -29.96132\\4773.00000 -28.49403\\4774.00000 -30.64810\\4775.00000 -39.06674\\4776.00000 -32.20416\\4777.00000 -32.45371\\4778.00000 -31.87790\\4779.00000 -44.89139\\4780.00000 -37.84458\\4781.00000 -37.59355\\4782.00000 -35.43135\\4783.00000 -36.06899\\4784.00000 -36.14930\\4785.00000 -35.23688\\4786.00000 -35.14790\\4787.00000 -35.15468\\4788.00000 -37.59355\\4789.00000 -40.79852\\4790.00000 -33.65479\\4791.00000 -34.56840\\4792.00000 -51.17528\\4793.00000 -31.85244\\4794.00000 -29.07259\\4795.00000 -32.66843\\4796.00000 -28.80975\\4797.00000 -28.88999\\4798.00000 -26.12505\\4799.00000 -27.84774\\4800.00000 -38.70629\\4801.00000 -27.26537\\4802.00000 -27.58107\\4803.00000 -26.03437\\4804.00000 -37.54621\\4805.00000 -28.25133\\4806.00000 -29.32393\\4807.00000 -28.55002\\4808.00000 -29.90727\\4809.00000 -32.14438\\4810.00000 -30.84985\\4811.00000 -30.95048\\4812.00000 -34.62810\\4813.00000 -31.16985\\4814.00000 -42.53462\\4815.00000 -27.65345\\4816.00000 -29.92861\\4817.00000 -38.43803\\4818.00000 -26.97882\\4819.00000 -24.83428\\4820.00000 -30.04734\\4821.00000 -26.05477\\4822.00000 -25.39749\\4823.00000 -24.94149\\4824.00000 -26.71680\\4825.00000 -43.67405\\4826.00000 -26.76963\\4827.00000 -27.06276\\4828.00000 -26.14376\\4829.00000 -40.09894\\4830.00000 -27.91192\\4831.00000 -29.75588\\4832.00000 -29.02684\\4833.00000 -28.68788\\4834.00000 -33.67405\\4835.00000 -30.74903\\4836.00000 -35.28906\\4837.00000 -35.25073\\4838.00000 -36.77702\\4839.00000 -43.92229\\4840.00000 -36.56536\\4841.00000 -36.93259\\4842.00000 -49.06674\\4843.00000 -35.42773\\4844.00000 -32.53276\\4845.00000 -38.60750\\4846.00000 -34.93633\\4847.00000 -34.34030\\4848.00000 -30.55651\\4849.00000 -33.60702\\4850.00000 -51.17528\\4851.00000 -35.25768\\4852.00000 -33.96852\\4853.00000 -34.91059\\4854.00000 -43.04614\\4855.00000 -38.91895\\4856.00000 -37.62340\\4857.00000 -37.22857\\4858.00000 -42.57190\\4859.00000 -55.08734\\4860.00000 -41.48461\\4861.00000 -44.18558\\4862.00000 -48.98402\\4863.00000 -38.43803\\4864.00000 -52.07704\\4865.00000 -36.97882\\4866.00000 -38.56265\\4867.00000 -52.24738\\4868.00000 -36.31009\\4869.00000 -35.08734\\4870.00000 -41.60280\\4871.00000 -40.23887\\4872.00000 -60.20618\\4873.00000 -44.58325\\4874.00000 -46.68435\\4875.00000 -53.21648\\4876.00000 -37.39016\\4877.00000 -32.55508\\4878.00000 -28.02279\\4879.00000 -51.60280\\4880.00000 -29.26409\\4881.00000 -27.13710\\4882.00000 -25.55346\\4883.00000 -25.07900\\4884.00000 -25.81878\\4885.00000 -25.08567\\4886.00000 -25.77159\\4887.00000 -29.68212\\4888.00000 -29.86190\\4889.00000 -42.68569\\4890.00000 -28.99386\\4891.00000 -31.11865\\4892.00000 -41.92925\\4893.00000 -30.51551\\4894.00000 -30.54711\\4895.00000 -34.14236\\4896.00000 -32.46466\\4897.00000 -32.36357\\4898.00000 -30.60385\\4899.00000 -32.70688\\4900.00000 -47.65345\\4901.00000 -31.59382\\4902.00000 -30.82849\\4903.00000 -30.40046\\4904.00000 -43.92229\\4905.00000 -32.24564\\4906.00000 -32.95319\\4907.00000 -30.95048\\4908.00000 -34.11824\\4909.00000 -43.92229\\4910.00000 -41.25748\\4911.00000 -45.08734\\4912.00000 -43.92229\\4913.00000 -43.28211\\4914.00000 -44.61310\\4915.00000 -41.36956\\4916.00000 -45.85251\\4917.00000 -40.71228\\4918.00000 -34.95249\\4919.00000 -35.39892\\4920.00000 -36.15357\\4921.00000 -32.40661\\4922.00000 -33.06917\\4923.00000 -32.04874\\4924.00000 -31.54626\\4925.00000 -43.67405\\4926.00000 -29.92861\\4927.00000 -33.56681\\4928.00000 -31.20660\\4929.00000 -47.08864\\4930.00000 -32.84221\\4931.00000 -32.71461\\4932.00000 -34.31506\\4933.00000 -34.73767\\4934.00000 -36.97366\\4935.00000 -44.61310\\4936.00000 -41.48461\\4937.00000 -41.10794\\4938.00000 -42.55322\\4939.00000 -48.09764\\4940.00000 -38.09764\\4941.00000 -41.06804\\4942.00000 -46.18356\\4943.00000 -31.51386\\4944.00000 -28.65737\\4945.00000 -31.80198\\4946.00000 -29.28248\\4947.00000 -27.47790\\4948.00000 -26.07276\\4949.00000 -27.04542\\4950.00000 -39.11715\\4951.00000 -27.82572\\4952.00000 -26.62445\\4953.00000 -26.83908\\4954.00000 -41.21618\\4955.00000 -28.67642\\4956.00000 -29.84588\\4957.00000 -29.83092\\4958.00000 -29.94902\\4959.00000 -35.01446\\4960.00000 -34.07305\\4961.00000 -34.36004\\4962.00000 -44.07834\\4963.00000 -42.35288\\4964.00000 -45.58220\\4965.00000 -32.03714\\4966.00000 -35.55235\\4967.00000 -45.54492\\4968.00000 -29.39631\\4969.00000 -29.28863\\4970.00000 -33.70067\\4971.00000 -29.32482\\4972.00000 -28.84452\\4973.00000 -27.57870\\4974.00000 -28.80345\\4975.00000 -44.07834\\4976.00000 -29.90727\\4977.00000 -30.69159\\4978.00000 -29.05007\\4979.00000 -43.34876\\4980.00000 -30.83476\\4981.00000 -32.68569\\4982.00000 -31.02456\\4983.00000 -29.92861\\4984.00000 -33.64280\\4985.00000 -32.45189\\4986.00000 -35.36318\\4987.00000 -43.28211\\4988.00000 -43.21648\\4989.00000 -50.20618\\4990.00000 -40.95048\\4991.00000 -44.49491\\4992.00000 -44.07834\\4993.00000 -42.68569\\4994.00000 -42.57190\\4995.00000 -47.53446\\4996.00000 -37.79445\\4997.00000 -36.69401\\4998.00000 -31.90671\\4999.00000 -33.00872\\5000.00000 -45.69599\\5001.00000 -30.43352\\5002.00000 -29.19903\\5003.00000 -27.97771\\5004.00000 -43.92229\\5005.00000 -27.62939\\5006.00000 -28.75966\\5007.00000 -25.82986\\5008.00000 -25.94351\\5009.00000 -27.12854\\5010.00000 -25.55793\\5011.00000 -27.12267\\5012.00000 -30.23887\\5013.00000 -31.08795\\5014.00000 -39.67539\\5015.00000 -27.48950\\5016.00000 -32.19729\\5017.00000 -38.37348\\5018.00000 -28.95055\\5019.00000 -28.33661\\5020.00000 -34.20189\\5021.00000 -30.67220\\5022.00000 -32.00252\\5023.00000 -31.90510\\5024.00000 -35.79315\\5025.00000 -45.08734\\5026.00000 -36.13652\\5027.00000 -38.91895\\5028.00000 -37.62939\\5029.00000 -45.85251\\5030.00000 -36.55130\\5031.00000 -39.19386\\5032.00000 -35.60848\\5033.00000 -36.06899\\5034.00000 -36.66509\\5035.00000 -33.72258\\5036.00000 -35.53750\\5037.00000 -37.90169\\5038.00000 -37.54621\\5039.00000 -44.61310\\5040.00000 -35.93700\\5041.00000 -43.30422\\5042.00000 -48.98402\\5043.00000 -43.84632\\5044.00000 -44.85957\\5045.00000 -43.94791\\5046.00000 -52.24738\\5047.00000 -50.66375\\5048.00000 -43.64999\\5049.00000 -43.30422\\5050.00000 -66.22677\\5051.00000 -43.67405\\5052.00000 -38.50356\\5053.00000 -39.70431\\5054.00000 -49.23708\\5055.00000 -41.10794\\5056.00000 -40.60385\\5057.00000 -37.27808\\5058.00000 -39.62762\\5059.00000 -38.37348\\5060.00000 -36.22678\\5061.00000 -37.08864\\5062.00000 -43.67405\\5063.00000 -44.85957\\5064.00000 -42.84221\\5065.00000 -38.24027\\5066.00000 -50.54476\\5067.00000 -46.68435\\5068.00000 -41.73971\\5069.00000 -40.23887\\5070.00000 -43.92229\\5071.00000 -37.28362\\5072.00000 -34.71001\\5073.00000 -35.26115\\5074.00000 -33.66923\\5075.00000 -40.15223\\5076.00000 -31.99432\\5077.00000 -32.37966\\5078.00000 -30.63370\\5079.00000 -45.69599\\5080.00000 -31.50068\\5081.00000 -31.73508\\5082.00000 -32.59254\\5083.00000 -32.66078\\5084.00000 -33.11984\\5085.00000 -32.95319\\5086.00000 -36.95821\\5087.00000 -43.17326\\5088.00000 -44.37986\\5089.00000 -55.08734\\5090.00000 -39.32482\\5091.00000 -44.18558\\5092.00000 -47.65345\\5093.00000 -34.66432\\5094.00000 -33.27551\\5095.00000 -38.24027\\5096.00000 -34.72843\\5097.00000 -34.48909\\5098.00000 -34.08629\\5099.00000 -34.62810\\5100.00000 -46.93259\\5101.00000 -35.37387\\5102.00000 -36.60782\\5103.00000 -36.54662\\5104.00000 -49.69465\\5105.00000 -34.72536\\5106.00000 -37.36751\\5107.00000 -35.47496\\5108.00000 -34.05457\\5109.00000 -39.05007\\5110.00000 -34.44276\\5111.00000 -33.92229\\5112.00000 -39.77255\\5113.00000 -37.65345\\5114.00000 -44.61310\\5115.00000 -32.46649\\5116.00000 -40.79852\\5117.00000 -43.34876\\5118.00000 -34.48909\\5119.00000 -32.00252\\5120.00000 -36.73288\\5121.00000 -32.23177\\5122.00000 -30.51551\\5123.00000 -29.05174\\5124.00000 -30.77494\\5125.00000 -39.86190\\5126.00000 -28.18538\\5127.00000 -28.39203\\5128.00000 -25.47532\\5129.00000 -37.94018\\5130.00000 -26.29241\\5131.00000 -26.42492\\5132.00000 -24.92956\\5133.00000 -25.39318\\5134.00000 -26.37476\\5135.00000 -24.28163\\5136.00000 -26.63016\\5137.00000 -29.54571\\5138.00000 -29.13408\\5139.00000 -41.17528\\5140.00000 -27.72338\\5141.00000 -30.77494\\5142.00000 -39.94289\\5143.00000 -29.22927\\5144.00000 -27.37034\\5145.00000 -30.32393\\5146.00000 -30.42323\\5147.00000 -32.24738\\5148.00000 -29.54292\\5149.00000 -32.58502\\5150.00000 -46.93259\\5151.00000 -35.46401\\5152.00000 -36.39503\\5153.00000 -34.66432\\5154.00000 -45.54492\\5155.00000 -35.42773\\5156.00000 -33.94021\\5157.00000 -30.01917\\5158.00000 -28.87958\\5159.00000 -30.66255\\5160.00000 -28.28259\\5161.00000 -28.13455\\5162.00000 -30.40501\\5163.00000 -30.01813\\5164.00000 -38.18538\\5165.00000 -26.47476\\5166.00000 -29.05174\\5167.00000 -37.62939\\5168.00000 -26.91729\\5169.00000 -26.48719\\5170.00000 -31.27828\\5171.00000 -28.69248\\5172.00000 -28.25133\\5173.00000 -26.48396\\5174.00000 -27.66190\\5175.00000 -37.92731\\5176.00000 -26.91831\\5177.00000 -25.68141\\5178.00000 -23.58002\\5179.00000 -37.19588\\5180.00000 -23.12835\\5181.00000 -22.57190\\5182.00000 -21.34974\\5183.00000 -20.54640\\5184.00000 -22.08708\\5185.00000 -20.18430\\5186.00000 -21.06671\\5187.00000 -25.11920\\5188.00000 -24.97131\\5189.00000 -33.74950\\5190.00000 -21.52797\\5191.00000 -25.18020\\5192.00000 -34.39408\\5193.00000 -22.48498\\5194.00000 -21.45730\\5195.00000 -27.37486\\5196.00000 -23.64999\\5197.00000 -24.91701\\5198.00000 -23.21648\\5199.00000 -25.11012\\5200.00000 -37.92731\\5201.00000 -25.18020\\5202.00000 -24.48618\\5203.00000 -22.50779\\5204.00000 -35.69984\\5205.00000 -23.11921\\5206.00000 -22.36911\\5207.00000 -21.50433\\5208.00000 -20.94468\\5209.00000 -23.05346\\5210.00000 -21.27342\\5211.00000 -23.15953\\5212.00000 -26.87725\\5213.00000 -26.96902\\5214.00000 -39.32482\\5215.00000 -25.13032\\5216.00000 -27.64863\\5217.00000 -39.40533\\5218.00000 -25.81878\\5219.00000 -23.42600\\5220.00000 -27.50114\\5221.00000 -25.72491\\5222.00000 -25.67414\\5223.00000 -23.14904\\5224.00000 -24.75930\\5225.00000 -38.37348\\5226.00000 -25.04843\\5227.00000 -24.32626\\5228.00000 -22.19729\\5229.00000 -36.36802\\5230.00000 -23.60702\\5231.00000 -23.78524\\5232.00000 -22.70997\\5233.00000 -22.14268\\5234.00000 -23.78128\\5235.00000 -22.99426\\5236.00000 -25.10609\\5237.00000 -27.29193\\5238.00000 -29.53082\\5239.00000 -37.50521\\5240.00000 -25.64366\\5241.00000 -29.29567\\5242.00000 -42.68569\\5243.00000 -25.89053\\5244.00000 -23.86090\\5245.00000 -28.41857\\5246.00000 -25.01972\\5247.00000 -24.47224\\5248.00000 -22.92061\\5249.00000 -24.18558\\5250.00000 -38.16498\\5251.00000 -24.45979\\5252.00000 -24.98010\\5253.00000 -23.41917\\5254.00000 -41.17528\\5255.00000 -25.77746\\5256.00000 -26.36578\\5257.00000 -25.96226\\5258.00000 -26.23025\\5259.00000 -27.99921\\5260.00000 -28.15278\\5261.00000 -31.40233\\5262.00000 -32.99219\\5263.00000 -35.53750\\5264.00000 -53.92229\\5265.00000 -33.96852\\5266.00000 -34.08629\\5267.00000 -48.09764\\5268.00000 -29.71982\\5269.00000 -27.40438\\5270.00000 -30.92094\\5271.00000 -27.33488\\5272.00000 -25.85371\\5273.00000 -24.20271\\5274.00000 -24.12172\\5275.00000 -42.57190\\5276.00000 -24.69625\\5277.00000 -24.01707\\5278.00000 -22.31460\\5279.00000 -39.70431\\5280.00000 -25.88089\\5281.00000 -25.20896\\5282.00000 -24.27498\\5283.00000 -24.17338\\5284.00000 -27.33656\\5285.00000 -26.66509\\5286.00000 -28.81369\\5287.00000 -33.30200\\5288.00000 -34.30668\\5289.00000 -42.06037\\5290.00000 -33.12835\\5291.00000 -36.56536\\5292.00000 -50.20618\\5293.00000 -34.95249\\5294.00000 -35.10073\\5295.00000 -46.31452\\5296.00000 -35.34542\\5297.00000 -35.25073\\5298.00000 -31.56552\\5299.00000 -32.35110\\5300.00000 -37.49939\\5301.00000 -30.41069\\5302.00000 -30.73920\\5303.00000 -29.02022\\5304.00000 -53.21648\\5305.00000 -30.60385\\5306.00000 -31.07201\\5307.00000 -29.98912\\5308.00000 -31.91153\\5309.00000 -35.69599\\5310.00000 -38.95951\\5311.00000 -50.54476\\5312.00000 -inf\\5313.00000 -45.08734\\5314.00000 -48.09764\\5315.00000 -37.53446\\5316.00000 -37.39016\\5317.00000 -59.23708\\5318.00000 -34.72536\\5319.00000 -34.16122\\5320.00000 -42.07704\\5321.00000 -35.23688\\5322.00000 -34.72536\\5323.00000 -32.85618\\5324.00000 -33.73969\\5325.00000 -43.92229\\5326.00000 -35.04082\\5327.00000 -33.43696\\5328.00000 -32.58502\\5329.00000 -42.70495\\5330.00000 -32.65505\\5331.00000 -31.19159\\5332.00000 -29.26059\\5333.00000 -28.94080\\5334.00000 -30.91199\\5335.00000 -30.13190\\5336.00000 -30.78982\\5337.00000 -37.50521\\5338.00000 -38.67565\\5339.00000 -46.22678\\5340.00000 -33.63084\\5341.00000 -44.85957\\5342.00000 -47.08864\\5343.00000 -37.78822\\5344.00000 -32.21967\\5345.00000 -36.22678\\5346.00000 -30.10212\\5347.00000 -30.32393\\5348.00000 -28.33661\\5349.00000 -30.21814\\5350.00000 -38.70629\\5351.00000 -29.53175\\5352.00000 -30.34518\\5353.00000 -28.76355\\5354.00000 -43.17326\\5355.00000 -30.04839\\5356.00000 -31.56552\\5357.00000 -32.64552\\5358.00000 -35.71525\\5359.00000 -35.28906\\5360.00000 -39.98396\\5361.00000 -42.40661\\5362.00000 -45.08734\\5363.00000 -37.79445\\5364.00000 -59.23708\\5365.00000 -37.26152\\5366.00000 -40.91199\\5367.00000 -49.23708\\5368.00000 -36.08577\\5369.00000 -32.81045\\5370.00000 -38.91895\\5371.00000 -33.42099\\5372.00000 -33.87907\\5373.00000 -31.87311\\5374.00000 -33.56917\\5375.00000 -52.07704\\5376.00000 -32.99426\\5377.00000 -35.60472\\5378.00000 -37.02033\\5379.00000 -47.59355\\5380.00000 -41.21618\\5381.00000 -36.68435\\5382.00000 -33.68371\\5383.00000 -34.56840\\5384.00000 -33.35548\\5385.00000 -30.63370\\5386.00000 -31.74126\\5387.00000 -36.49088\\5388.00000 -35.07067\\5389.00000 -40.46336\\5390.00000 -29.84588\\5391.00000 -32.20933\\5392.00000 -42.40661\\5393.00000 -30.29170\\5394.00000 -30.35528\\5395.00000 -35.69599\\5396.00000 -30.15223\\5397.00000 -33.38473\\5398.00000 -29.33813\\5399.00000 -32.88023\\5400.00000 -43.10924\\5401.00000 -32.42105\\5402.00000 -31.99432\\5403.00000 -30.31836\\5404.00000 -45.58220\\5405.00000 -33.14327\\5406.00000 -33.35548\\5407.00000 -32.58314\\5408.00000 -32.83028\\5409.00000 -37.50521\\5410.00000 -34.70084\\5411.00000 -39.29831\\5412.00000 -40.27181\\5413.00000 -38.55522\\5414.00000 -45.85251\\5415.00000 -33.21648\\5416.00000 -35.93700\\5417.00000 -43.72258\\5418.00000 -33.24917\\5419.00000 -29.37832\\5420.00000 -33.67164\\5421.00000 -31.39519\\5422.00000 -30.96080\\5423.00000 -28.71861\\5424.00000 -28.93108\\5425.00000 -42.24738\\5426.00000 -30.44153\\5427.00000 -28.20315\\5428.00000 -26.46190\\5429.00000 -36.57947\\5430.00000 -30.12870\\5431.00000 -29.32393\\5432.00000 -27.13336\\5433.00000 -28.04056\\5434.00000 -29.88805\\5435.00000 -28.89561\\5436.00000 -29.63618\\5437.00000 -34.58325\\5438.00000 -33.78648\\5439.00000 -40.09894\\5440.00000 -28.74335\\5441.00000 -35.66535\\5442.00000 -41.99432\\5443.00000 -31.66615\\5444.00000 -31.87311\\5445.00000 -41.17528\\5446.00000 -31.66767\\5447.00000 -34.30668\\5448.00000 -33.47366\\5449.00000 -33.81879\\5450.00000 -48.59250\\5451.00000 -34.62810\\5452.00000 -36.38601\\5453.00000 -40.95048\\5454.00000 -56.68435\\5455.00000 -42.35288\\5456.00000 -50.91199\\5457.00000 -46.93259\\5458.00000 -44.85957\\5459.00000 -42.62842\\5460.00000 -36.32783\\5461.00000 -36.43129\\5462.00000 -30.70984\\5463.00000 -36.39503\\5464.00000 -41.60280\\5465.00000 -29.02022\\5466.00000 -38.89480\\5467.00000 -37.64141\\5468.00000 -28.48526\\5469.00000 -28.19767\\5470.00000 -37.76960\\5471.00000 -26.66509\\5472.00000 -33.54802\\5473.00000 -27.67643\\5474.00000 -31.64342\\5475.00000 -38.86281\\5476.00000 -29.83989\\5477.00000 -34.39408\\5478.00000 -29.54478\\5479.00000 -45.25768\\5480.00000 -28.35926\\5481.00000 -33.20563\\5482.00000 -32.70688\\5483.00000 -27.47790\\5484.00000 -30.92991\\5485.00000 -26.16725\\5486.00000 -27.70198\\5487.00000 -33.94021\\5488.00000 -30.23559\\5489.00000 -40.54476\\5490.00000 -31.70431\\5491.00000 -35.41691\\5492.00000 -45.08734\\5493.00000 -29.33458\\5494.00000 -26.14418\\5495.00000 -32.93891\\5496.00000 -34.66432\\5497.00000 -37.21219\\5498.00000 -38.62255\\5499.00000 -48.37348\\5500.00000 -46.18356\\5501.00000 -35.41691\\5502.00000 -39.69465\\5503.00000 -30.82849\\5504.00000 -30.12870\\5505.00000 -37.49939\\5506.00000 -45.54492\\5507.00000 -27.62340\\5508.00000 -28.86281\\5509.00000 -42.12745\\5510.00000 -35.22997\\5511.00000 -50.09894\\5512.00000 -46.22678\\5513.00000 -44.13163\\5514.00000 -55.08734\\5515.00000 -33.34876\\5516.00000 -35.97372\\5517.00000 -45.36318\\5518.00000 -30.59672\\5519.00000 -29.57566\\5520.00000 -33.94791\\5521.00000 -30.80475\\5522.00000 -31.60280\\5523.00000 -31.92441\\5524.00000 -33.84632\\5525.00000 -42.78285\\5526.00000 -36.68435\\5527.00000 -37.19045\\5528.00000 -29.59165\\5529.00000 -42.53462\\5530.00000 -35.69599\\5531.00000 -31.34974\\5532.00000 -38.37348\\5533.00000 -35.06735\\5534.00000 -36.15357\\5535.00000 -32.66078\\5536.00000 -31.77385\\5537.00000 -34.42552\\5538.00000 -36.95821\\5539.00000 -43.17326\\5540.00000 -32.77108\\5541.00000 -39.69465\\5542.00000 -45.85251\\5543.00000 -32.99426\\5544.00000 -31.92603\\5545.00000 -41.38378\\5546.00000 -33.76179\\5547.00000 -32.12745\\5548.00000 -35.41691\\5549.00000 -32.59818\\5550.00000 -43.94791\\5551.00000 -34.75001\\5552.00000 -34.07305\\5553.00000 -33.35548\\5554.00000 -50.66375\\5555.00000 -31.87311\\5556.00000 -31.47588\\5557.00000 -29.83490\\5558.00000 -29.97674\\5559.00000 -30.12763\\5560.00000 -27.26151\\5561.00000 -28.22993\\5562.00000 -33.04406\\5563.00000 -31.38378\\5564.00000 -39.32482\\5565.00000 -28.25479\\5566.00000 -32.07704\\5567.00000 -44.85957\\5568.00000 -29.75099\\5569.00000 -26.86063\\5570.00000 -30.84985\\5571.00000 -26.56254\\5572.00000 -26.25248\\5573.00000 -25.47788\\5574.00000 -25.97495\\5575.00000 -37.86987\\5576.00000 -26.12845\\5577.00000 -25.35145\\5578.00000 -24.06459\\5579.00000 -37.92089\\5580.00000 -25.37708\\5581.00000 -24.88054\\5582.00000 -21.92264\\5583.00000 -21.47588\\5584.00000 -22.97778\\5585.00000 -20.28993\\5586.00000 -21.91491\\5587.00000 -24.95508\\5588.00000 -24.67585\\5589.00000 -35.31715\\5590.00000 -21.60444\\5591.00000 -25.28416\\5592.00000 -36.97882\\5593.00000 -23.36446\\5594.00000 -22.25625\\5595.00000 -28.72941\\5596.00000 -25.72646\\5597.00000 -25.79315\\5598.00000 -25.31891\\5599.00000 -26.56442\\5600.00000 -39.13408\\5601.00000 -28.57382\\5602.00000 -29.33458\\5603.00000 -27.66674\\5604.00000 -42.70495\\5605.00000 -31.06804\\5606.00000 -33.66201\\5607.00000 -30.71960\\5608.00000 -32.81441\\5609.00000 -32.35288\\5610.00000 -32.39401\\5611.00000 -32.03383\\5612.00000 -35.69599\\5613.00000 -35.34896\\5614.00000 -45.85251\\5615.00000 -33.04614\\5616.00000 -36.66029\\5617.00000 -50.20618\\5618.00000 -34.81228\\5619.00000 -32.58314\\5620.00000 -36.56536\\5621.00000 -34.55656\\5622.00000 -32.69146\\5623.00000 -31.55810\\5624.00000 -33.13900\\5625.00000 -43.64999\\5626.00000 -32.30861\\5627.00000 -30.55887\\5628.00000 -29.25361\\5629.00000 -40.19533\\5630.00000 -30.53070\\5631.00000 -32.37966\\5632.00000 -29.77255\\5633.00000 -29.19903\\5634.00000 -30.05572\\5635.00000 -29.67059\\5636.00000 -34.36004\\5637.00000 -35.25073\\5638.00000 -36.56536\\5639.00000 -47.53446\\5640.00000 -35.08734\\5641.00000 -39.23708\\5642.00000 -53.92229\\5643.00000 -37.27808\\5644.00000 -35.79315\\5645.00000 -38.83105\\5646.00000 -37.41293\\5647.00000 -37.62340\\5648.00000 -33.80633\\5649.00000 -36.08577\\5650.00000 -42.35288\\5651.00000 -33.73969\\5652.00000 -31.99432\\5653.00000 -31.67376\\5654.00000 -46.68435\\5655.00000 -31.88109\\5656.00000 -31.21755\\5657.00000 -31.32438\\5658.00000 -30.13297\\5659.00000 -33.47366\\5660.00000 -29.86190\\5661.00000 -32.78285\\5662.00000 -37.54621\\5663.00000 -36.85160\\5664.00000 -42.35288\\5665.00000 -35.33126\\5666.00000 -37.59950\\5667.00000 -48.59250\\5668.00000 -34.78415\\5669.00000 -35.01446\\5670.00000 -59.23707\\5671.00000 -40.63969\\5672.00000 -41.88109\\5673.00000 -41.10794\\5674.00000 -38.86281\\5675.00000 -49.32482\\5676.00000 -38.07765\\5677.00000 -34.48618\\5678.00000 -31.99432\\5679.00000 -40.29392\\5680.00000 -31.72737\\5681.00000 -31.32860\\5682.00000 -29.34792\\5683.00000 -27.46807\\5684.00000 -29.21887\\5685.00000 -26.78788\\5686.00000 -27.17800\\5687.00000 -32.29454\\5688.00000 -30.60028\\5689.00000 -40.27181\\5690.00000 -27.25436\\5691.00000 -31.99432\\5692.00000 -39.62762\\5693.00000 -28.50356\\5694.00000 -27.72338\\5695.00000 -34.82484\\5696.00000 -29.11715\\5697.00000 -30.17049\\5698.00000 -28.68941\\5699.00000 -30.82473\\5700.00000 -42.12745\\5701.00000 -32.27876\\5702.00000 -31.47588\\5703.00000 -32.16990\\5704.00000 -46.68435\\5705.00000 -35.37387\\5706.00000 -36.60782\\5707.00000 -35.71525\\5708.00000 -43.04614\\5709.00000 -43.04614\\5710.00000 -60.20617\\5711.00000 -49.06674\\5712.00000 -52.24738\\5713.00000 -59.23708\\5714.00000 -53.92229\\5715.00000 -50.91199\\5716.00000 -48.98402\\5717.00000 -66.22677\\5718.00000 -46.93259\\5719.00000 -42.07704\\5720.00000 -47.08864\\5721.00000 -40.71228\\5722.00000 -40.60385\\5723.00000 -47.14193\\5724.00000 -39.29831\\5725.00000 -44.18558\\5726.00000 -39.94289\\5727.00000 -36.29241\\5728.00000 -34.08894\\5729.00000 -43.30422\\5730.00000 -33.84632\\5731.00000 -37.90169\\5732.00000 -30.67341\\5733.00000 -33.04614\\5734.00000 -37.39016\\5735.00000 -34.13699\\5736.00000 -41.06804\\5737.00000 -37.39016\\5738.00000 -36.50938\\5739.00000 -59.23707\\5740.00000 -42.33512\\5741.00000 -59.23708\\5742.00000 -50.20618\\5743.00000 -50.54476\\5744.00000 -38.35217\\5745.00000 -42.96342\\5746.00000 -36.97366\\5747.00000 -32.77696\\5748.00000 -31.39233\\5749.00000 -32.27876\\5750.00000 -41.60280\\5751.00000 -29.70431\\5752.00000 -30.35079\\5753.00000 -28.87079\\5754.00000 -38.26798\\5755.00000 -28.31408\\5756.00000 -29.05840\\5757.00000 -27.65104\\5758.00000 -28.39632\\5759.00000 -29.16387\\5760.00000 -29.06674\\5761.00000 -31.02063\\5762.00000 -34.83429\\5763.00000 -35.56352\\5764.00000 -45.54492\\5765.00000 -32.74763\\5766.00000 -37.86987\\5767.00000 -47.14193\\5768.00000 -33.66923\\5769.00000 -34.05457\\5770.00000 -37.34498\\5771.00000 -35.79315\\5772.00000 -35.38817\\5773.00000 -39.23708\\5774.00000 -37.41293\\5775.00000 -45.85251\\5776.00000 -40.55651\\5777.00000 -39.98396\\5778.00000 -45.58220\\5779.00000 -53.21648\\5780.00000 -41.00233\\5781.00000 -39.54292\\5782.00000 -37.82572\\5783.00000 -36.60782\\5784.00000 -34.91701\\5785.00000 -31.41809\\5786.00000 -31.96980\\5787.00000 -34.95249\\5788.00000 -35.77746\\5789.00000 -47.90169\\5790.00000 -30.64329\\5791.00000 -34.69168\\5792.00000 -41.60280\\5793.00000 -30.03063\\5794.00000 -28.44454\\5795.00000 -31.82714\\5796.00000 -30.40046\\5797.00000 -29.68983\\5798.00000 -29.40984\\5799.00000 -30.97763\\5800.00000 -41.84927\\5801.00000 -29.84588\\5802.00000 -30.38120\\5803.00000 -28.47067\\5804.00000 -48.37348\\5805.00000 -29.57660\\5806.00000 -30.37781\\5807.00000 -27.53446\\5808.00000 -29.03181\\5809.00000 -28.24027\\5810.00000 -27.26151\\5811.00000 -29.55692\\5812.00000 -33.37571\\5813.00000 -31.54626\\5814.00000 -40.93761\\5815.00000 -27.85784\\5816.00000 -30.95048\\5817.00000 -39.83191\\5818.00000 -26.93412\\5819.00000 -26.17283\\5820.00000 -29.86692\\5821.00000 -27.04595\\5822.00000 -27.01720\\5823.00000 -25.44765\\5824.00000 -27.05803\\5825.00000 -35.94920\\5826.00000 -27.37090\\5827.00000 -27.11787\\5828.00000 -25.69446\\5829.00000 -38.16498\\5830.00000 -26.81117\\5831.00000 -27.08387\\5832.00000 -25.94391\\5833.00000 -26.26078\\5834.00000 -27.46807\\5835.00000 -25.30308\\5836.00000 -27.50871\\5837.00000 -30.95822\\5838.00000 -30.95822\\5839.00000 -42.96342\\5840.00000 -27.14783\\5841.00000 -30.93761\\5842.00000 -42.96342\\5843.00000 -28.44454\\5844.00000 -26.75636\\5845.00000 -32.45918\\5846.00000 -28.54484\\5847.00000 -29.58412\\5848.00000 -28.05112\\5849.00000 -28.21823\\5850.00000 -43.10924\\5851.00000 -29.32039\\5852.00000 -30.14366\\5853.00000 -27.51572\\5854.00000 -41.48461\\5855.00000 -29.59165\\5856.00000 -29.83092\\5857.00000 -28.96032\\5858.00000 -27.53622\\5859.00000 -30.03063\\5860.00000 -29.01279\\5861.00000 -29.50118\\5862.00000 -32.97778\\5863.00000 -32.20416\\5864.00000 -38.86281\\5865.00000 -30.41069\\5866.00000 -33.96852\\5867.00000 -43.72258\\5868.00000 -29.93982\\5869.00000 -27.96020\\5870.00000 -33.72014\\5871.00000 -28.19699\\5872.00000 -28.91895\\5873.00000 -27.16019\\5874.00000 -27.56686\\5875.00000 -42.38862\\5876.00000 -28.95055\\5877.00000 -28.18538\\5878.00000 -25.58220\\5879.00000 -43.17326\\5880.00000 -27.30917\\5881.00000 -27.60010\\5882.00000 -25.58932\\5883.00000 -25.92969\\5884.00000 -25.59720\\5885.00000 -25.55793\\5886.00000 -26.21593\\5887.00000 -30.38120\\5888.00000 -29.56815\\5889.00000 -39.19386\\5890.00000 -26.28801\\5891.00000 -30.29724\\5892.00000 -37.45306\\5893.00000 -27.09659\\5894.00000 -25.96349\\5895.00000 -30.06412\\5896.00000 -27.21274\\5897.00000 -27.02293\\5898.00000 -26.24724\\5899.00000 -28.36708\\5900.00000 -38.86281\\5901.00000 -27.80755\\5902.00000 -28.95055\\5903.00000 -27.70198\\5904.00000 -40.46336\\5905.00000 -28.44165\\5906.00000 -28.69401\\5907.00000 -28.29726\\5908.00000 -28.26103\\5909.00000 -28.46849\\5910.00000 -27.87558\\5911.00000 -30.73552\\5912.00000 -32.44462\\5913.00000 -31.54626\\5914.00000 -43.92229\\5915.00000 -29.63522\\5916.00000 -33.54100\\5917.00000 -40.09894\\5918.00000 -29.57660\\5919.00000 -28.09430\\5920.00000 -33.94021\\5921.00000 -30.09259\\5922.00000 -30.23122\\5923.00000 -28.87079\\5924.00000 -28.30496\\5925.00000 -42.70495\\5926.00000 -29.74318\\5927.00000 -28.97256\\5928.00000 -27.47790\\5929.00000 -42.62842\\5930.00000 -27.66674\\5931.00000 -29.81898\\5932.00000 -27.57574\\5933.00000 -27.55741\\5934.00000 -29.68983\\5935.00000 -27.32984\\5936.00000 -30.01398\\5937.00000 -33.92229\\5938.00000 -33.72258\\5939.00000 -38.55522\\5940.00000 -28.24027\\5941.00000 -32.16478\\5942.00000 -39.95312\\5943.00000 -29.35327\\5944.00000 -28.44165\\5945.00000 -33.29979\\5946.00000 -28.98402\\5947.00000 -30.31836\\5948.00000 -27.53446\\5949.00000 -28.80345\\5950.00000 -44.49491\\5951.00000 -29.65144\\5952.00000 -30.10212\\5953.00000 -28.55002\\5954.00000 -44.89139\\5955.00000 -29.49749\\5956.00000 -29.95927\\5957.00000 -29.05007\\5958.00000 -29.42705\\5959.00000 -32.69146\\5960.00000 -29.54292\\5961.00000 -30.85867\\5962.00000 -35.04413\\5963.00000 -35.97372\\5964.00000 -51.60280\\5965.00000 -32.10890\\5966.00000 -35.07067\\5967.00000 -45.36318\\5968.00000 -33.07547\\5969.00000 -31.90671\\5970.00000 -34.32626\\5971.00000 -32.30861\\5972.00000 -32.33157\\5973.00000 -32.58502\\5974.00000 -32.95319\\5975.00000 -43.34876\\5976.00000 -33.80882\\5977.00000 -33.72014\\5978.00000 -30.62054\\5979.00000 -48.98402\\5980.00000 -32.10890\\5981.00000 -34.07834\\5982.00000 -34.26778\\5983.00000 -31.10394\\5984.00000 -33.67164\\5985.00000 -31.71659\\5986.00000 -34.30668\\5987.00000 -39.83191\\5988.00000 -37.19045\\5989.00000 -45.25768\\5990.00000 -33.96336\\5991.00000 -39.86190\\5992.00000 -45.97372\\5993.00000 -34.67645\\5994.00000 -32.59254\\5995.00000 -38.35217\\5996.00000 -34.25949\\5997.00000 -33.80882\\5998.00000 -32.06037\\5999.00000 -36.22678\\6000.00000 -49.06674\\6001.00000 -33.74950\\6002.00000 -32.76129\\6003.00000 -30.55651\\6004.00000 -48.09764\\6005.00000 -33.20563\\6006.00000 -32.79269\\6007.00000 -32.14268\\6008.00000 -31.84769\\6009.00000 -33.92229\\6010.00000 -32.45007\\6011.00000 -32.51056\\6012.00000 -41.00233\\6013.00000 -36.85160\\6014.00000 -48.09764\\6015.00000 -33.12622\\6016.00000 -37.94663\\6017.00000 -49.23708\\6018.00000 -31.91153\\6019.00000 -31.07201\\6020.00000 -38.24027\\6021.00000 -32.77108\\6022.00000 -35.37387\\6023.00000 -31.69054\\6024.00000 -31.46571\\6025.00000 -43.55506\\6026.00000 -34.39408\\6027.00000 -34.82484\\6028.00000 -32.45918\\6029.00000 -52.24738\\6030.00000 -32.99426\\6031.00000 -32.33157\\6032.00000 -30.37781\\6033.00000 -28.74722\\6034.00000 -32.30861\\6035.00000 -31.95029\\6036.00000 -34.81228\\6037.00000 -36.64114\\6038.00000 -36.22678\\6039.00000 -35.82867\\6040.00000 -33.17757\\6041.00000 -32.57190\\6042.00000 -42.96342\\6043.00000 -34.01524\\6044.00000 -30.08413\\6045.00000 -35.58220\\6046.00000 -32.08206\\6047.00000 -31.55810\\6048.00000 -30.41069\\6049.00000 -32.80848\\6050.00000 -40.65171\\6051.00000 -32.88023\\6052.00000 -31.36247\\6053.00000 -29.67924\\6054.00000 -50.66375\\6055.00000 -30.30723\\6056.00000 -31.15227\\6057.00000 -29.40713\\6058.00000 -30.04734\\6059.00000 -30.74534\\6060.00000 -29.30271\\6061.00000 -29.94289\\6062.00000 -33.92229\\6063.00000 -31.73971\\6064.00000 -46.22678\\6065.00000 -29.88604\\6066.00000 -32.06037\\6067.00000 -44.49491\\6068.00000 -29.01609\\6069.00000 -28.41857\\6070.00000 -33.16038\\6071.00000 -29.49012\\6072.00000 -28.95951\\6073.00000 -27.46807\\6074.00000 -29.29831\\6075.00000 -43.55506\\6076.00000 -29.48368\\6077.00000 -29.49288\\6078.00000 -28.14805\\6079.00000 -45.97372\\6080.00000 -29.54292\\6081.00000 -30.35079\\6082.00000 -28.38417\\6083.00000 -27.90169\\6084.00000 -29.64380\\6085.00000 -28.11639\\6086.00000 -29.83191\\6087.00000 -32.96957\\6088.00000 -34.11824\\6089.00000 -39.86190\\6090.00000 -30.95693\\6091.00000 -31.88109\\6092.00000 -41.99432\\6093.00000 -29.73733\\6094.00000 -28.79482\\6095.00000 -33.47366\\6096.00000 -32.07537\\6097.00000 -31.75365\\6098.00000 -29.53175\\6099.00000 -31.64342\\6100.00000 -42.70495\\6101.00000 -30.81848\\6102.00000 -30.93119\\6103.00000 -30.37443\\6104.00000 -44.61310\\6105.00000 -32.03052\\6106.00000 -32.15457\\6107.00000 -30.38120\\6108.00000 -30.15759\\6109.00000 -33.47366\\6110.00000 -32.00416\\6111.00000 -32.65505\\6112.00000 -35.63872\\6113.00000 -35.58220\\6114.00000 -50.91199\\6115.00000 -34.39408\\6116.00000 -39.69465\\6117.00000 -46.73288\\6118.00000 -37.18503\\6119.00000 -38.26798\\6120.00000 -39.61812\\6121.00000 -38.98402\\6122.00000 -45.25768\\6123.00000 -45.58220\\6124.00000 -48.37348\\6125.00000 -52.07704\\6126.00000 -46.31452\\6127.00000 -45.08734\\6128.00000 -40.66375\\6129.00000 -59.23708\\6130.00000 -37.18503\\6131.00000 -37.19045\\6132.00000 -33.64280\\6133.00000 -30.03584\\6134.00000 -31.05086\\6135.00000 -30.66134\\6136.00000 -29.70431\\6137.00000 -32.22658\\6138.00000 -33.65479\\6139.00000 -40.36090\\6140.00000 -27.68919\\6141.00000 -31.36956\\6142.00000 -39.36936\\6143.00000 -27.49125\\6144.00000 -25.61037\\6145.00000 -30.33846\\6146.00000 -26.75391\\6147.00000 -25.93700\\6148.00000 -24.76395\\6149.00000 -26.54288\\6150.00000 -38.26103\\6151.00000 -25.94921\\6152.00000 -26.25248\\6153.00000 -24.87481\\6154.00000 -36.05644\\6155.00000 -25.70831\\6156.00000 -26.39503\\6157.00000 -25.31468\\6158.00000 -26.22678\\6159.00000 -27.87304\\6160.00000 -26.29241\\6161.00000 -28.56265\\6162.00000 -33.78648\\6163.00000 -34.10757\\6164.00000 -40.16296\\6165.00000 -30.44153\\6166.00000 -34.67645\\6167.00000 -38.72941\\6168.00000 -32.81045\\6169.00000 -33.75933\\6170.00000 -40.83602\\6171.00000 -35.15468\\6172.00000 -34.81228\\6173.00000 -35.33126\\6174.00000 -38.56265\\6175.00000 -45.25768\\6176.00000 -38.26798\\6177.00000 -45.08734\\6178.00000 -46.22678\\6179.00000 -48.37348\\6180.00000 -45.25768\\6181.00000 -46.22678\\6182.00000 -40.91199\\6183.00000 -47.59355\\6184.00000 -38.98402\\6185.00000 -36.11954\\6186.00000 -39.56160\\6187.00000 -39.19386\\6188.00000 -37.09924\\6189.00000 -46.31452\\6190.00000 -35.21963\\6191.00000 -36.43585\\6192.00000 -42.53462\\6193.00000 -35.71911\\6194.00000 -33.65479\\6195.00000 -35.34187\\6196.00000 -33.55741\\6197.00000 -31.70278\\6198.00000 -31.59382\\6199.00000 -32.27876\\6200.00000 -39.61812\\6201.00000 -32.64552\\6202.00000 -32.53276\\6203.00000 -31.07201\\6204.00000 -48.98402\\6205.00000 -31.39519\\6206.00000 -31.43246\\6207.00000 -32.41563\\6208.00000 -31.43246\\6209.00000 -33.21648\\6210.00000 -31.04427\\6211.00000 -34.95249\\6212.00000 -37.04123\\6213.00000 -38.76823\\6214.00000 -46.35906\\6215.00000 -35.48593\\6216.00000 -43.37120\\6217.00000 -40.09894\\6218.00000 -37.02554\\6219.00000 -35.85650\\6220.00000 -43.10924\\6221.00000 -37.22857\\6222.00000 -38.24027\\6223.00000 -39.13408\\6224.00000 -43.17326\\6225.00000 -49.32482\\6226.00000 -40.10954\\6227.00000 -37.94018\\6228.00000 -41.92925\\6229.00000 -56.22678\\6230.00000 -36.45412\\6231.00000 -33.37571\\6232.00000 -31.55810\\6233.00000 -31.61780\\6234.00000 -31.13072\\6235.00000 -28.47869\\6236.00000 -31.83977\\6237.00000 -33.66923\\6238.00000 -32.27876\\6239.00000 -45.85251\\6240.00000 -29.79818\\6241.00000 -33.75195\\6242.00000 -43.72258\\6243.00000 -28.54780\\6244.00000 -27.50813\\6245.00000 -33.56681\\6246.00000 -28.77837\\6247.00000 -31.66615\\6248.00000 -30.23559\\6249.00000 -32.04211\\6250.00000 -43.28211\\6251.00000 -31.46571\\6252.00000 -32.89634\\6253.00000 -31.08795\\6254.00000 -42.12745\\6255.00000 -32.84620\\6256.00000 -33.61415\\6257.00000 -33.39150\\6258.00000 -32.22658\\6259.00000 -33.39150\\6260.00000 -30.98801\\6261.00000 -33.40963\\6262.00000 -37.62340\\6263.00000 -35.54492\\6264.00000 -45.08734\\6265.00000 -31.54183\\6266.00000 -37.84458\\6267.00000 -41.80198\\6268.00000 -31.39519\\6269.00000 -32.62842\\6270.00000 -36.14930\\6271.00000 -43.04614\\6272.00000 -33.84130\\6273.00000 -34.66432\\6274.00000 -36.18356\\6275.00000 -44.61310\\6276.00000 -38.67565\\6277.00000 -40.03584\\6278.00000 -48.59250\\6279.00000 -52.24738\\6280.00000 -45.85251\\6281.00000 -46.35906\\6282.00000 -34.66432\\6283.00000 -34.40548\\6284.00000 -33.00872\\6285.00000 -29.86692\\6286.00000 -29.87093\\6287.00000 -32.40661\\6288.00000 -30.83602\\6289.00000 -32.92061\\6290.00000 -26.36578\\6291.00000 -30.05572\\6292.00000 -39.74318\\6293.00000 -25.95083\\6294.00000 -23.83203\\6295.00000 -29.65144\\6296.00000 -25.26324\\6297.00000 -23.15588\\6298.00000 -24.11210\\6299.00000 -25.93091\\6300.00000 -37.92731\\6301.00000 -26.19174\\6302.00000 -26.33228\\6303.00000 -24.90034\\6304.00000 -39.23708\\6305.00000 -26.88887\\6306.00000 -28.20794\\6307.00000 -27.22092\\6308.00000 -27.53446\\6309.00000 -29.22147\\6310.00000 -29.61812\\6311.00000 -29.73733\\6312.00000 -36.10685\\6313.00000 -36.85160\\6314.00000 -46.05644\\6315.00000 -30.76505\\6316.00000 -35.94921\\6317.00000 -43.34876\\6318.00000 -35.59344\\6319.00000 -35.09738\\6320.00000 -33.31753\\6321.00000 -33.17326\\6322.00000 -29.71982\\6323.00000 -35.14790\\6324.00000 -32.78482\\6325.00000 -41.99432\\6326.00000 -33.13900\\6327.00000 -35.59344\\6328.00000 -34.22375\\6329.00000 -53.92229\\6330.00000 -35.69599\\6331.00000 -38.37348\\6332.00000 -32.76716\\6333.00000 -39.44159\\6334.00000 -37.08335\\6335.00000 -38.55522\\6336.00000 -36.28801\\6337.00000 -40.66375\\6338.00000 -43.55506\\6339.00000 -48.09764\\6340.00000 -35.85251\\6341.00000 -38.59250\\6342.00000 -47.53446\\6343.00000 -33.01079\\6344.00000 -32.80848\\6345.00000 -39.23708\\6346.00000 -38.55522\\6347.00000 -35.63872\\6348.00000 -34.35721\\6349.00000 -34.95249\\6350.00000 -46.05644\\6351.00000 -35.37387\\6352.00000 -36.18356\\6353.00000 -34.93955\\6354.00000 -48.09764\\6355.00000 -39.70431\\6356.00000 -40.54476\\6357.00000 -36.29241\\6358.00000 -38.87079\\6359.00000 -39.83191\\6360.00000 -34.44276\\6361.00000 -40.16296\\6362.00000 -46.05644\\6363.00000 -45.08734\\6364.00000 -54.18558\\6365.00000 -38.15820\\6366.00000 -44.26778\\6367.00000 -46.93259\\6368.00000 -41.92925\\6369.00000 -40.46336\\6370.00000 -41.84927\\6371.00000 -41.88109\\6372.00000 -39.29831\\6373.00000 -39.36936\\6374.00000 -37.78822\\6375.00000 -46.22678\\6376.00000 -38.72941\\6377.00000 -38.07765\\6378.00000 -33.04614\\6379.00000 -43.28212\\6380.00000 -32.30861\\6381.00000 -32.62842\\6382.00000 -28.91573\\6383.00000 -29.25361\\6384.00000 -30.42323\\6385.00000 -27.49881\\6386.00000 -29.13917\\6387.00000 -32.14438\\6388.00000 -32.46649\\6389.00000 -38.09764\\6390.00000 -28.37348\\6391.00000 -31.45991\\6392.00000 -39.86190\\6393.00000 -28.48526\\6394.00000 -27.43869\\6395.00000 -31.89228\\6396.00000 -29.96440\\6397.00000 -31.41952\\6398.00000 -29.23534\\6399.00000 -32.20416\\6400.00000 -43.10924\\6401.00000 -33.87907\\6402.00000 -38.26103\\6403.00000 -35.71911\\6404.00000 -53.92229\\6405.00000 -44.18558\\6406.00000 -43.17326\\6407.00000 -41.38378\\6408.00000 -43.10924\\6409.00000 -42.57190\\6410.00000 -34.40549\\6411.00000 -35.25768\\6412.00000 -36.55130\\6413.00000 -36.55130\\6414.00000 -43.55506\\6415.00000 -31.87311\\6416.00000 -37.84458\\6417.00000 -40.74903\\6418.00000 -32.03383\\6419.00000 -31.07864\\6420.00000 -36.93259\\6421.00000 -32.24043\\6422.00000 -32.96957\\6423.00000 -32.71461\\6424.00000 -34.78415\\6425.00000 -44.89139\\6426.00000 -37.82572\\6427.00000 -39.36936\\6428.00000 -33.88667\\6429.00000 -49.32482\\6430.00000 -37.23404\\6431.00000 -39.70431\\6432.00000 -38.47431\\6433.00000 -39.74318\\6434.00000 -38.24718\\6435.00000 -37.43582\\6436.00000 -41.99432\\6437.00000 -43.34876\\6438.00000 -42.55322\\6439.00000 -50.20618\\6440.00000 -40.27182\\6441.00000 -39.95312\\6442.00000 -45.58220\\6443.00000 -40.71228\\6444.00000 -38.26103\\6445.00000 -43.64999\\6446.00000 -40.09894\\6447.00000 -41.21618\\6448.00000 -38.16498\\6449.00000 -40.91199\\6450.00000 -42.78285\\6451.00000 -36.31009\\6452.00000 -39.23708\\6453.00000 -39.62762\\6454.00000 -45.58220\\6455.00000 -36.91729\\6456.00000 -39.19386\\6457.00000 -34.52416\\6458.00000 -36.45412\\6459.00000 -36.18787\\6460.00000 -37.73873\\6461.00000 -38.72941\\6462.00000 -41.38378\\6463.00000 -42.07704\\6464.00000 -49.23708\\6465.00000 -34.78415\\6466.00000 -40.15223\\6467.00000 -44.52416\\6468.00000 -37.57574\\6469.00000 -37.18503\\6470.00000 -44.37986\\6471.00000 -34.81228\\6472.00000 -36.11954\\6473.00000 -36.93259\\6474.00000 -39.62762\\6475.00000 -43.94791\\6476.00000 -38.99222\\6477.00000 -38.24027\\6478.00000 -37.57574\\6479.00000 -46.93259\\6480.00000 -42.84221\\6481.00000 -38.83105\\6482.00000 -45.25768\\6483.00000 -41.10794\\6484.00000 -43.64999\\6485.00000 -40.09894\\6486.00000 -47.65345\\6487.00000 -57.19587\\6488.00000 -46.93259\\6489.00000 -52.24738\\6490.00000 -50.91199\\6491.00000 -42.07704\\6492.00000 -53.21648\\6493.00000 -36.66029\\6494.00000 -32.69146\\6495.00000 -35.09738\\6496.00000 -33.49908\\6497.00000 -31.44833\\6498.00000 -27.76960\\6499.00000 -28.93999\\6500.00000 -45.54492\\6501.00000 -28.48234\\6502.00000 -27.96279\\6503.00000 -25.15162\\6504.00000 -39.61812\\6505.00000 -27.09182\\6506.00000 -25.19558\\6507.00000 -24.88309\\6508.00000 -25.22997\\6509.00000 -26.25947\\6510.00000 -25.53750\\6511.00000 -27.28362\\6512.00000 -30.19533\\6513.00000 -31.64342\\6514.00000 -40.91199\\6515.00000 -28.91411\\6516.00000 -32.37966\\6517.00000 -47.08864\\6518.00000 -30.31168\\6519.00000 -27.53153\\6520.00000 -33.19698\\6521.00000 -28.88198\\6522.00000 -29.52246\\6523.00000 -27.82258\\6524.00000 -28.81684\\6525.00000 -46.93259\\6526.00000 -28.84452\\6527.00000 -27.27366\\6528.00000 -26.11954\\6529.00000 -40.93761\\6530.00000 -27.06487\\6531.00000 -26.55083\\6532.00000 -25.08434\\6533.00000 -24.65130\\6534.00000 -26.45503\\6535.00000 -24.62089\\6536.00000 -26.74167\\6537.00000 -29.77255\\6538.00000 -31.34550\\6539.00000 -38.24027\\6540.00000 -27.98943\\6541.00000 -31.62532\\6542.00000 -43.34876\\6543.00000 -30.04839\\6544.00000 -29.67059\\6545.00000 -36.95821\\6546.00000 -33.11348\\6547.00000 -33.31753\\6548.00000 -34.44276\\6549.00000 -38.16498\\6550.00000 -55.08734\\6551.00000 -48.09764\\6552.00000 -41.92925\\6553.00000 -36.77702\\6554.00000 -66.22677\\6555.00000 -36.67953\\6556.00000 -34.75930\\6557.00000 -35.07067\\6558.00000 -32.53462\\6559.00000 -32.75348\\6560.00000 -31.57295\\6561.00000 -32.66843\\6562.00000 -36.61732\\6563.00000 -37.62939\\6564.00000 -47.59355\\6565.00000 -36.54662\\6566.00000 -39.11715\\6567.00000 -45.69599\\6568.00000 -38.05112\\6569.00000 -37.99203\\6570.00000 -45.39892\\6571.00000 -42.57190\\6572.00000 -43.34876\\6573.00000 -40.15223\\6574.00000 -38.83897\\6575.00000 -47.90169\\6576.00000 -38.43803\\6577.00000 -34.55656\\6578.00000 -33.75933\\6579.00000 -43.72258\\6580.00000 -33.02739\\6581.00000 -31.60280\\6582.00000 -29.82693\\6583.00000 -29.54478\\6584.00000 -32.23177\\6585.00000 -32.96957\\6586.00000 -34.93955\\6587.00000 -37.65345\\6588.00000 -39.95312\\6589.00000 -45.54492\\6590.00000 -40.09894\\6591.00000 -45.25768\\6592.00000 -56.22678\\6593.00000 -38.18538\\6594.00000 -36.38150\\6595.00000 -44.07834\\6596.00000 -33.89936\\6597.00000 -36.04810\\6598.00000 -31.38378\\6599.00000 -31.77853\\6600.00000 -43.67405\\6601.00000 -30.65291\\6602.00000 -30.80475\\6603.00000 -28.55522\\6604.00000 -41.92925\\6605.00000 -29.83490\\6606.00000 -28.94080\\6607.00000 -27.82007\\6608.00000 -28.42216\\6609.00000 -29.89917\\6610.00000 -29.07176\\6611.00000 -29.48644\\6612.00000 -34.93633\\6613.00000 -34.83428\\6614.00000 -39.62762\\6615.00000 -32.00252\\6616.00000 -35.96962\\6617.00000 -48.98402\\6618.00000 -36.49088\\6619.00000 -34.72536\\6620.00000 -43.92229\\6621.00000 -37.23405\\6622.00000 -37.79445\\6623.00000 -37.23405\\6624.00000 -34.98173\\6625.00000 -36.95821\\6626.00000 -48.16498\\6627.00000 -35.25073\\6628.00000 -34.48909\\6629.00000 -53.92229\\6630.00000 -35.00462\\6631.00000 -32.91048\\6632.00000 -32.60195\\6633.00000 -28.04650\\6634.00000 -27.84458\\6635.00000 -24.94149\\6636.00000 -27.07383\\6637.00000 -28.08364\\6638.00000 -29.64475\\6639.00000 -40.60385\\6640.00000 -26.44589\\6641.00000 -30.17049\\6642.00000 -34.93955\\6643.00000 -25.71873\\6644.00000 -23.54100\\6645.00000 -29.30271\\6646.00000 -24.53533\\6647.00000 -23.72990\\6648.00000 -22.89150\\6649.00000 -26.42492\\6650.00000 -32.59254\\6651.00000 -24.42408\\6652.00000 -25.82075\\6653.00000 -25.36140\\6654.00000 -37.84459\\6655.00000 -24.90034\\6656.00000 -24.66977\\6657.00000 -23.17326\\6658.00000 -23.22474\\6659.00000 -24.85799\\6660.00000 -22.80077\\6661.00000 -23.92996\\6662.00000 -26.84308\\6663.00000 -27.49125\\6664.00000 -33.59752\\6665.00000 -23.49213\\6666.00000 -28.49403\\6667.00000 -40.20618\\6668.00000 -24.02439\\6669.00000 -22.89755\\6670.00000 -29.22234\\6671.00000 -24.36456\\6672.00000 -26.63016\\6673.00000 -25.56538\\6674.00000 -23.46837\\6675.00000 -41.00233\\6676.00000 -24.53591\\6677.00000 -25.30378\\6678.00000 -23.84506\\6679.00000 -40.91199\\6680.00000 -26.13652\\6681.00000 -29.05007\\6682.00000 -21.70830\\6683.00000 -22.92873\\6684.00000 -25.16521\\6685.00000 -24.73582\\6686.00000 -23.24917\\6687.00000 -27.87558\\6688.00000 -25.55346\\6689.00000 -35.98192\\6690.00000 -25.07900\\6691.00000 -25.78373\\6692.00000 -43.17326\\6693.00000 -23.70675\\6694.00000 -24.67797\\6695.00000 -28.18538\\6696.00000 -26.17454\\6697.00000 -25.30308\\6698.00000 -26.84308\\6699.00000 -30.28949\\6700.00000 -45.39892\\6701.00000 -28.78776\\6702.00000 -30.67341\\6703.00000 -29.00620\\6704.00000 -42.84221\\6705.00000 -33.63084\\6706.00000 -36.35906\\6707.00000 -33.61415\\6708.00000 -37.82572\\6709.00000 -42.33512\\6710.00000 -42.78285\\6711.00000 -49.06674\\6712.00000 -52.07704\\6713.00000 -48.37348\\6714.00000 -53.92229\\6715.00000 -35.07067\\6716.00000 -38.79168\\6717.00000 -44.52416\\6718.00000 -35.07067\\6719.00000 -30.09365\\6720.00000 -32.58690\\6721.00000 -29.12984\\6722.00000 -27.89339\\6723.00000 -25.70176\\6724.00000 -25.86648\\6725.00000 -41.10794\\6726.00000 -24.94893\\6727.00000 -24.57582\\6728.00000 -23.27551\\6729.00000 -35.54492\\6730.00000 -24.28608\\6731.00000 -23.24043\\6732.00000 -22.37572\\6733.00000 -21.73832\\6734.00000 -22.75602\\6735.00000 -21.70431\\6736.00000 -23.30333\\6737.00000 -26.10600\\6738.00000 -26.27833\\6739.00000 -36.35906\\6740.00000 -22.97655\\6741.00000 -26.72459\\6742.00000 -37.15266\\6743.00000 -23.45183\\6744.00000 -22.04111\\6745.00000 -27.12854\\6746.00000 -24.29637\\6747.00000 -24.16581\\6748.00000 -22.16274\\6749.00000 -23.77338\\6750.00000 -38.91895\\6751.00000 -23.98793\\6752.00000 -23.61343\\6753.00000 -22.36357\\6754.00000 -37.26152\\6755.00000 -24.05378\\6756.00000 -23.95074\\6757.00000 -22.98622\\6758.00000 -22.58521\\6759.00000 -23.65431\\6760.00000 -22.82154\\6761.00000 -25.34896\\6762.00000 -28.72478\\6763.00000 -29.65909\\6764.00000 -39.23708\\6765.00000 -27.61024\\6766.00000 -30.24873\\6767.00000 -38.20588\\6768.00000 -26.94282\\6769.00000 -26.88533\\6770.00000 -32.30685\\6771.00000 -29.02601\\6772.00000 -27.92667\\6773.00000 -27.23898\\6774.00000 -28.29097\\6775.00000 -44.18558\\6776.00000 -28.83105\\6777.00000 -30.46336\\6778.00000 -29.71982\\6779.00000 -39.67539\\6780.00000 -30.67704\\6781.00000 -34.22648\\6782.00000 -30.71960\\6783.00000 -30.93119\\6784.00000 -32.99426\\6785.00000 -34.93955\\6786.00000 -33.92229\\6787.00000 -39.36936\\6788.00000 -37.22857\\6789.00000 -59.23707\\6790.00000 -36.10685\\6791.00000 -36.23983\\6792.00000 -47.59355\\6793.00000 -34.86274\\6794.00000 -32.53462\\6795.00000 -34.49491\\6796.00000 -32.81045\\6797.00000 -32.20933\\6798.00000 -30.77990\\6799.00000 -30.28396\\6800.00000 -37.53446\\6801.00000 -30.22249\\6802.00000 -29.23708\\6803.00000 -26.56442\\6804.00000 -39.62762\\6805.00000 -28.22993\\6806.00000 -28.01426\\6807.00000 -26.53029\\6808.00000 -27.50813\\6809.00000 -28.70092\\6810.00000 -27.78263\\6811.00000 -30.05572\\6812.00000 -34.13699\\6813.00000 -37.86987\\6814.00000 -41.38378\\6815.00000 -36.81663\\6816.00000 -45.25768\\6817.00000 -43.94791\\6818.00000 -55.08734\\6819.00000 -45.69599\\6820.00000 -41.99432\\6821.00000 -37.39016\\6822.00000 -35.30308\\6823.00000 -30.91966\\6824.00000 -32.25085\\6825.00000 -40.23887\\6826.00000 -30.23559\\6827.00000 -29.57660\\6828.00000 -26.98812\\6829.00000 -42.55322\\6830.00000 -27.76960\\6831.00000 -27.72338\\6832.00000 -25.11953\\6833.00000 -25.36140\\6834.00000 -26.25947\\6835.00000 -24.67585\\6836.00000 -25.68486\\6837.00000 -28.65813\\6838.00000 -29.64380\\6839.00000 -39.95312\\6840.00000 -26.18787\\6841.00000 -27.92731\\6842.00000 -39.44159\\6843.00000 -25.87448\\6844.00000 -24.20189\\6845.00000 -28.13455\\6846.00000 -26.02109\\6847.00000 -26.24331\\6848.00000 -25.41691\\6849.00000 -27.19045\\6850.00000 -38.09764\\6851.00000 -28.35855\\6852.00000 -29.30271\\6853.00000 -27.79445\\6854.00000 -40.93761\\6855.00000 -30.03063\\6856.00000 -33.12835\\6857.00000 -30.34518\\6858.00000 -31.55958\\6859.00000 -33.90699\\6860.00000 -31.61780\\6861.00000 -31.10794\\6862.00000 -34.98173\\6863.00000 -33.37120\\6864.00000 -40.54476\\6865.00000 -30.43352\\6866.00000 -30.47837\\6867.00000 -42.12745\\6868.00000 -27.07489\\6869.00000 -24.89874\\6870.00000 -28.48526\\6871.00000 -25.86648\\6872.00000 -25.83105\\6873.00000 -23.67285\\6874.00000 -25.25768\\6875.00000 -38.50356\\6876.00000 -26.13014\\6877.00000 -24.61310\\6878.00000 -24.56840\\6879.00000 -37.84458\\6880.00000 -27.14783\\6881.00000 -25.92969\\6882.00000 -24.70818\\6883.00000 -24.55213\\6884.00000 -26.68628\\6885.00000 -25.16521\\6886.00000 -27.12854\\6887.00000 -30.27181\\6888.00000 -30.71960\\6889.00000 -37.14193\\6890.00000 -27.56686\\6891.00000 -30.82849\\6892.00000 -38.26798\\6893.00000 -27.25216\\6894.00000 -25.56352\\6895.00000 -31.16850\\6896.00000 -26.94026\\6897.00000 -26.64162\\6898.00000 -25.62395\\6899.00000 -27.42665\\6900.00000 -40.74903\\6901.00000 -26.81912\\6902.00000 -27.95050\\6903.00000 -27.32536\\6904.00000 -39.56160\\6905.00000 -30.77990\\6906.00000 -30.97763\\6907.00000 -30.43695\\6908.00000 -30.66375\\6909.00000 -33.09443\\6910.00000 -33.47366\\6911.00000 -37.21219\\6912.00000 -42.24738\\6913.00000 -44.07834\\6914.00000 -50.54476\\6915.00000 -41.63285\\6916.00000 -56.68435\\6917.00000 -52.24738\\6918.00000 -44.85957\\6919.00000 -39.74318\\6920.00000 -48.09764\\6921.00000 -40.23887\\6922.00000 -41.38378\\6923.00000 -36.95821\\6924.00000 -39.34258\\6925.00000 -66.22677\\6926.00000 -38.16498\\6927.00000 -37.08864\\6928.00000 -37.41293\\6929.00000 -59.23708\\6930.00000 -37.14729\\6931.00000 -48.09764\\6932.00000 -36.28801\\6933.00000 -37.59950\\6934.00000 -36.67953\\6935.00000 -39.34258\\6936.00000 -36.55130\\6937.00000 -48.09764\\6938.00000 -38.79168\\6939.00000 -40.16296\\6940.00000 -33.35772\\6941.00000 -37.82572\\6942.00000 -47.65345\\6943.00000 -31.33423\\6944.00000 -29.96851\\6945.00000 -36.38601\\6946.00000 -32.19729\\6947.00000 -29.81104\\6948.00000 -29.53733\\6949.00000 -30.03584\\6950.00000 -43.37120\\6951.00000 -30.82849\\6952.00000 -30.65893\\6953.00000 -27.87558\\6954.00000 -47.53446\\6955.00000 -32.06204\\6956.00000 -31.19159\\6957.00000 -29.45436\\6958.00000 -31.05086\\6959.00000 -31.19159\\6960.00000 -31.10794\\6961.00000 -32.81837\\6962.00000 -34.82484\\6963.00000 -37.31698\\6964.00000 -46.68435\\6965.00000 -34.07305\\6966.00000 -36.05644\\6967.00000 -45.25768\\6968.00000 -32.87220\\6969.00000 -31.12133\\6970.00000 -34.13163\\6971.00000 -32.61517\\6972.00000 -30.80475\\6973.00000 -29.18098\\6974.00000 -29.45710\\6975.00000 -42.70495\\6976.00000 -29.06674\\6977.00000 -29.61812\\6978.00000 -26.68966\\6979.00000 -43.34876\\6980.00000 -27.00627\\6981.00000 -27.35680\\6982.00000 -26.07276\\6983.00000 -25.86049\\6984.00000 -26.92952\\6985.00000 -25.21034\\6986.00000 -26.11700\\6987.00000 -28.99715\\6988.00000 -29.70141\\6989.00000 -38.83105\\6990.00000 -26.85260\\6991.00000 -29.51690\\6992.00000 -38.76823\\6993.00000 -27.05225\\6994.00000 -26.46374\\6995.00000 -32.20416\\6996.00000 -29.42070\\6997.00000 -29.13238\\6998.00000 -28.15887\\6999.00000 -30.29724\\7000.00000 -42.57190\\7001.00000 -30.95693\\7002.00000 -30.76505\\7003.00000 -31.00494\\7004.00000 -40.23887\\7005.00000 -31.39661\\7006.00000 -32.33866\\7007.00000 -29.28424\\7008.00000 -30.10636\\7009.00000 -31.13206\\7010.00000 -30.00049\\7011.00000 -30.98801\\7012.00000 -34.83428\\7013.00000 -33.20563\\7014.00000 -33.75195\\7015.00000 -28.69171\\7016.00000 -30.71228\\7017.00000 -48.09764\\7018.00000 -29.15960\\7019.00000 -26.79926\\7020.00000 -31.11865\\7021.00000 -29.75099\\7022.00000 -29.18098\\7023.00000 -28.75655\\7024.00000 -30.60980\\7025.00000 -48.09764\\7026.00000 -31.29638\\7027.00000 -32.84221\\7028.00000 -32.87220\\7029.00000 -44.61310\\7030.00000 -37.45306\\7031.00000 -38.59250\\7032.00000 -35.59344\\7033.00000 -33.03780\\7034.00000 -35.10073\\7035.00000 -34.25949\\7036.00000 -35.12425\\7037.00000 -43.67405\\7038.00000 -36.97366\\7039.00000 -41.60280\\7040.00000 -29.98912\\7041.00000 -33.07547\\7042.00000 -38.35926\\7043.00000 -27.34498\\7044.00000 -25.08935\\7045.00000 -30.34518\\7046.00000 -25.08033\\7047.00000 -25.65278\\7048.00000 -23.12622\\7049.00000 -24.27415\\7050.00000 -37.86987\\7051.00000 -24.35919\\7052.00000 -24.97359\\7053.00000 -23.93534\\7054.00000 -40.46336\\7055.00000 -26.73629\\7056.00000 -26.49134\\7057.00000 -25.60848\\7058.00000 -26.38015\\7059.00000 -27.37486\\7060.00000 -28.17517\\7061.00000 -29.67924\\7062.00000 -35.74625\\7063.00000 -39.06674\\7064.00000 -45.36318\\7065.00000 -35.59720\\7066.00000 -37.35060\\7067.00000 -60.20618\\7068.00000 -40.60385\\7069.00000 -39.95312\\7070.00000 -56.22678\\7071.00000 -36.82161\\7072.00000 -39.11715\\7073.00000 -37.31698\\7074.00000 -39.06674\\7075.00000 -47.53446\\7076.00000 -36.15357\\7077.00000 -38.11103\\7078.00000 -36.23983\\7079.00000 -43.10924\\7080.00000 -35.90865\\7081.00000 -37.28362\\7082.00000 -39.44159\\7083.00000 -36.61732\\7084.00000 -38.61502\\7085.00000 -41.27133\\7086.00000 -40.46336\\7087.00000 -35.82075\\7088.00000 -47.65345\\7089.00000 -48.09764\\7090.00000 -45.08734\\7091.00000 -43.92229\\7092.00000 -53.67405\\7093.00000 -37.90169\\7094.00000 -35.21963\\7095.00000 -38.67565\\7096.00000 -35.42773\\7097.00000 -33.50372\\7098.00000 -31.84927\\7099.00000 -32.84620\\7100.00000 -55.08734\\7101.00000 -30.88017\\7102.00000 -31.07864\\7103.00000 -27.39016\\7104.00000 -44.85957\\7105.00000 -30.93119\\7106.00000 -29.98396\\7107.00000 -27.54857\\7108.00000 -26.89545\\7109.00000 -29.28248\\7110.00000 -27.96733\\7111.00000 -28.69785\\7112.00000 -32.81441\\7113.00000 -31.75985\\7114.00000 -41.60280\\7115.00000 -29.32836\\7116.00000 -31.69971\\7117.00000 -40.19533\\7118.00000 -29.23708\\7119.00000 -27.84269\\7120.00000 -32.55322\\7121.00000 -29.03181\\7122.00000 -29.31331\\7123.00000 -27.99203\\7124.00000 -29.19817\\7125.00000 -43.72258\\7126.00000 -29.26409\\7127.00000 -28.50063\\7128.00000 -27.84774\\7129.00000 -40.15223\\7130.00000 -29.79521\\7131.00000 -28.47869\\7132.00000 -27.14568\\7133.00000 -25.65697\\7134.00000 -27.84269\\7135.00000 -25.97618\\7136.00000 -27.14729\\7137.00000 -31.48461\\7138.00000 -28.91895\\7139.00000 -36.56536\\7140.00000 -26.69740\\7141.00000 -29.19386\\7142.00000 -37.73873\\7143.00000 -25.68141\\7144.00000 -23.54451\\7145.00000 -28.37277\\7146.00000 -25.12189\\7147.00000 -25.34187\\7148.00000 -23.68710\\7149.00000 -25.35145\\7150.00000 -36.28801\\7151.00000 -25.14485\\7152.00000 -24.20898\\7153.00000 -22.93972\\7154.00000 -38.26798\\7155.00000 -24.08231\\7156.00000 -24.01081\\7157.00000 -21.53681\\7158.00000 -21.98286\\7159.00000 -23.04844\\7160.00000 -21.12602\\7161.00000 -22.37715\\7162.00000 -26.00249\\7163.00000 -26.25947\\7164.00000 -38.24027\\7165.00000 -22.58596\\7166.00000 -25.71525\\7167.00000 -33.54802\\7168.00000 -21.73415\\7169.00000 -20.00049\\7170.00000 -25.44003\\7171.00000 -21.86118\\7172.00000 -21.81564\\7173.00000 -21.12133\\7174.00000 -22.61933\\7175.00000 -33.75933\\7176.00000 -22.92670\\7177.00000 -23.24152\\7178.00000 -21.35907\\7179.00000 -37.23405\\7180.00000 -22.62747\\7181.00000 -23.34697\\7182.00000 -21.79352\\7183.00000 -22.35430\\7184.00000 -23.34966\\7185.00000 -21.97404\\7186.00000 -24.67645\\7187.00000 -27.76464\\7188.00000 -28.75966\\7189.00000 -36.43129\\7190.00000 -24.42408\\7191.00000 -27.45998\\7192.00000 -35.25768\\7193.00000 -25.04215\\7194.00000 -23.61820\\7195.00000 -27.95179\\7196.00000 -25.30940\\7197.00000 -25.54010\\7198.00000 -25.18122\\7199.00000 -26.23983\\7200.00000 -40.10954\\7201.00000 -27.05803\\7202.00000 -27.87876\\7203.00000 -27.64562\\7204.00000 -45.08734\\7205.00000 -30.15330\\7206.00000 -31.08795\\7207.00000 -32.20933\\7208.00000 -33.47366\\7209.00000 -38.87079\\7210.00000 -38.26103\\7211.00000 -41.38378\\7212.00000 -45.97372\\7213.00000 -44.52416\\7214.00000 -46.93259\\7215.00000 -41.80198\\7216.00000 -45.97372\\7217.00000 -42.84221\\7218.00000 -39.40533\\7219.00000 -35.71525\\7220.00000 -38.60750\\7221.00000 -34.31786\\7222.00000 -37.62340\\7223.00000 -35.41691\\7224.00000 -34.40263\\7225.00000 -45.97372\\7226.00000 -35.00462\\7227.00000 -34.05457\\7228.00000 -31.55958\\7229.00000 -42.84221\\7230.00000 -31.73971\\7231.00000 -31.59382\\7232.00000 -27.79445\\7233.00000 -27.92924\\7234.00000 -29.74318\\7235.00000 -27.55741\\7236.00000 -28.71014\\7237.00000 -31.66767\\7238.00000 -30.91199\\7239.00000 -41.60280\\7240.00000 -27.05015\\7241.00000 -30.06412\\7242.00000 -43.64999\\7243.00000 -27.07383\\7244.00000 -25.50170\\7245.00000 -29.74025\\7246.00000 -26.81912\\7247.00000 -27.40495\\7248.00000 -26.71437\\7249.00000 -27.56449\\7250.00000 -43.67405\\7251.00000 -29.86190\\7252.00000 -32.86418\\7253.00000 -33.61415\\7254.00000 -47.08864\\7255.00000 -37.43582\\7256.00000 -43.04614\\7257.00000 -42.07704\\7258.00000 -38.37348\\7259.00000 -38.54780\\7260.00000 -36.67953\\7261.00000 -34.22375\\7262.00000 -39.52432\\7263.00000 -40.20618\\7264.00000 -46.05644\\7265.00000 -33.78896\\7266.00000 -36.73288\\7267.00000 -52.24738\\7268.00000 -32.46649\\7269.00000 -30.86877\\7270.00000 -34.05457\\7271.00000 -31.38378\\7272.00000 -32.40661\\7273.00000 -27.96733\\7274.00000 -29.32393\\7275.00000 -42.84221\\7276.00000 -28.58576\\7277.00000 -27.72338\\7278.00000 -25.63569\\7279.00000 -40.33846\\7280.00000 -25.68486\\7281.00000 -25.37708\\7282.00000 -23.22953\\7283.00000 -22.74295\\7284.00000 -24.26391\\7285.00000 -23.21105\\7286.00000 -24.58444\\7287.00000 -28.26103\\7288.00000 -28.32393\\7289.00000 -35.56352\\7290.00000 -24.93084\\7291.00000 -31.41378\\7292.00000 -33.74950\\7293.00000 -26.62064\\7294.00000 -28.25687\\7295.00000 -29.74318\\7296.00000 -28.71861\\7297.00000 -29.20075\\7298.00000 -28.79403\\7299.00000 -31.56552\\7300.00000 -43.84632\\7301.00000 -32.24564\\7302.00000 -32.95319\\7303.00000 -32.81045\\7304.00000 -46.93259\\7305.00000 -31.96981\\7306.00000 -36.66509\\7307.00000 -48.09764\\7308.00000 -38.18538\\7309.00000 -42.57190\\7310.00000 -41.27133\\7311.00000 -52.24738\\7312.00000 -44.37986\\7313.00000 -48.09764\\7314.00000 -40.32728\\7315.00000 -45.97372\\7316.00000 -57.19588\\7317.00000 -56.22678\\7318.00000 -34.70084\\7319.00000 -41.57295\\7320.00000 -42.33512\\7321.00000 -43.10924\\7322.00000 -39.58977\\7323.00000 -38.43803\\7324.00000 -39.56160\\7325.00000 -59.23708\\7326.00000 -36.29241\\7327.00000 -33.42099\\7328.00000 -33.36446\\7329.00000 -45.85251\\7330.00000 -34.13163\\7331.00000 -33.37571\\7332.00000 -32.30685\\7333.00000 -33.80633\\7334.00000 -33.30200\\7335.00000 -33.92229\\7336.00000 -36.67953\\7337.00000 -38.55522\\7338.00000 -41.10794\\7339.00000 -45.25768\\7340.00000 -33.80882\\7341.00000 -39.44159\\7342.00000 -43.34876\\7343.00000 -38.26798\\7344.00000 -36.39954\\7345.00000 -66.22678\\7346.00000 -34.40548\\7347.00000 -33.74950\\7348.00000 -31.33000\\7349.00000 -32.45189\\7350.00000 -44.26778\\7351.00000 -31.64342\\7352.00000 -31.45991\\7353.00000 -29.50118\\7354.00000 -40.71228\\7355.00000 -29.23708\\7356.00000 -29.15448\\7357.00000 -27.00627\\7358.00000 -26.68194\\7359.00000 -28.29097\\7360.00000 -26.44589\\7361.00000 -28.37490\\7362.00000 -30.81848\\7363.00000 -31.71506\\7364.00000 -37.79445\\7365.00000 -28.00379\\7366.00000 -31.89228\\7367.00000 -44.13163\\7368.00000 -29.06507\\7369.00000 -28.19767\\7370.00000 -33.09655\\7371.00000 -29.22580\\7372.00000 -30.52602\\7373.00000 -29.83590\\7374.00000 -31.80198\\7375.00000 -39.34258\\7376.00000 -30.52602\\7377.00000 -29.74318\\7378.00000 -28.24926\\7379.00000 -41.99432\\7380.00000 -29.17498\\7381.00000 -29.56160\\7382.00000 -26.87775\\7383.00000 -27.09659\\7384.00000 -28.29936\\7385.00000 -26.66894\\7386.00000 -27.30527\\7387.00000 -30.86877\\7388.00000 -31.22853\\7389.00000 -40.36090\\7390.00000 -25.87448\\7391.00000 -28.95950\\7392.00000 -38.91895\\7393.00000 -25.41402\\7394.00000 -25.13133\\7395.00000 -28.37348\\7396.00000 -26.03977\\7397.00000 -25.71911\\7398.00000 -25.39318\\7399.00000 -26.55785\\7400.00000 -36.04810\\7401.00000 -27.01876\\7402.00000 -26.85511\\7403.00000 -25.17065\\7404.00000 -41.00233\\7405.00000 -26.75980\\7406.00000 -26.93208\\7407.00000 -24.92408\\7408.00000 -25.31363\\7409.00000 -26.64783\\7410.00000 -25.19285\\7411.00000 -26.94179\\7412.00000 -29.58412\\7413.00000 -29.57472\\7414.00000 -42.84221\\7415.00000 -28.65510\\7416.00000 -30.73920\\7417.00000 -38.98402\\7418.00000 -29.69851\\7419.00000 -28.65585\\7420.00000 -33.94791\\7421.00000 -29.21887\\7422.00000 -29.77255\\7423.00000 -28.29936\\7424.00000 -30.16189\\7425.00000 -42.35288\\7426.00000 -31.99432\\7427.00000 -32.58314\\7428.00000 -30.71228\\7429.00000 -53.67405\\7430.00000 -33.30200\\7431.00000 -35.77746\\7432.00000 -32.57190\\7433.00000 -33.32198\\7434.00000 -35.71525\\7435.00000 -32.29454\\7436.00000 -32.07537\\7437.00000 -37.41293\\7438.00000 -34.91701\\7439.00000 -44.89139\\7440.00000 -37.02033\\7441.00000 -40.09894\\7442.00000 -46.93259\\7443.00000 -34.93955\\7444.00000 -32.81837\\7445.00000 -36.81663\\7446.00000 -36.54662\\7447.00000 -35.49326\\7448.00000 -33.96078\\7449.00000 -38.70629\\7450.00000 -49.32482\\7451.00000 -35.82075\\7452.00000 -37.54621\\7453.00000 -32.30861\\7454.00000 -45.25768\\7455.00000 -33.27771\\7456.00000 -31.68138\\7457.00000 -30.31836\\7458.00000 -29.57942\\7459.00000 -31.06804\\7460.00000 -29.94289\\7461.00000 -31.64342\\7462.00000 -35.01446\\7463.00000 -36.06899\\7464.00000 -45.39892\\7465.00000 -34.44276\\7466.00000 -36.54662\\7467.00000 -41.38378\\7468.00000 -36.17068\\7469.00000 -35.79315\\7470.00000 -38.32393\\7471.00000 -35.79315\\7472.00000 -36.67953\\7473.00000 -41.10794\\7474.00000 -43.30422\\7475.00000 -52.24738\\7476.00000 -41.88109\\7477.00000 -45.25768\\7478.00000 -40.29392\\7479.00000 -48.16498\\7480.00000 -44.89139\\7481.00000 -40.46336\\7482.00000 -37.45306\\7483.00000 -36.11954\\7484.00000 -37.59355\\7485.00000 -36.13652\\7486.00000 -37.49939\\7487.00000 -41.48461\\7488.00000 -38.24027\\7489.00000 -43.21648\\7490.00000 -35.04744\\7491.00000 -35.17508\\7492.00000 -40.60385\\7493.00000 -31.61780\\7494.00000 -30.04734\\7495.00000 -31.71813\\7496.00000 -30.47374\\7497.00000 -29.90727\\7498.00000 -27.27421\\7499.00000 -29.29655\\7500.00000 -41.80198\\7501.00000 -28.09764\\7502.00000 -26.62492\\7503.00000 -25.17338\\7504.00000 -43.17326\\7505.00000 -25.66994\\7506.00000 -25.94921\\7507.00000 -24.55922\\7508.00000 -23.58214\\7509.00000 -25.21309\\7510.00000 -23.86090\\7511.00000 -25.42159\\7512.00000 -27.72338\\7513.00000 -27.64863\\7514.00000 -40.50969\\7515.00000 -24.51361\\7516.00000 -27.18179\\7517.00000 -37.84458\\7518.00000 -24.41692\\7519.00000 -22.65639\\7520.00000 -27.62879\\7521.00000 -24.85957\\7522.00000 -24.69625\\7523.00000 -22.42322\\7524.00000 -24.29497\\7525.00000 -39.83191\\7526.00000 -23.84506\\7527.00000 -23.63753\\7528.00000 -22.10234\\7529.00000 -36.68435\\7530.00000 -23.92714\\7531.00000 -23.55013\\7532.00000 -21.46571\\7533.00000 -21.35186\\7534.00000 -22.79269\\7535.00000 -20.99634\\7536.00000 -21.91748\\7537.00000 -24.49696\\7538.00000 -24.64044\\7539.00000 -35.69984\\7540.00000 -21.41221\\7541.00000 -24.07596\\7542.00000 -34.95249\\7543.00000 -20.99113\\7544.00000 -19.54571\\7545.00000 -23.99753\\7546.00000 -20.91544\\7547.00000 -21.09234\\7548.00000 -19.59344\\7549.00000 -21.20660\\7550.00000 -34.22648\\7551.00000 -21.38606\\7552.00000 -21.88205\\7553.00000 -20.69645\\7554.00000 -34.39408\\7555.00000 -22.96793\\7556.00000 -23.85486\\7557.00000 -23.29868\\7558.00000 -23.94226\\7559.00000 -27.00627\\7560.00000 -25.85969\\7561.00000 -27.42322\\7562.00000 -36.04810\\7563.00000 -38.62255\\7564.00000 -49.69465\\7565.00000 -36.66509\\7566.00000 -36.66029\\7567.00000 -50.91199\\7568.00000 -35.43135\\7569.00000 -36.01902\\7570.00000 -36.64114\\7571.00000 -32.42105\\7572.00000 -31.09727\\7573.00000 -29.34792\\7574.00000 -30.15223\\7575.00000 -45.54492\\7576.00000 -28.40922\\7577.00000 -26.69740\\7578.00000 -25.28067\\7579.00000 -36.17068\\7580.00000 -27.26151\\7581.00000 -25.96226\\7582.00000 -25.10844\\7583.00000 -24.57582\\7584.00000 -25.85730\\7585.00000 -24.18639\\7586.00000 -25.97987\\7587.00000 -29.53733\\7588.00000 -28.42721\\7589.00000 -36.45411\\7590.00000 -27.35229\\7591.00000 -29.86993\\7592.00000 -40.95048\\7593.00000 -28.01492\\7594.00000 -26.55083\\7595.00000 -31.44833\\7596.00000 -28.72555\\7597.00000 -27.72890\\7598.00000 -25.39390\\7599.00000 -26.56912\\7600.00000 -40.46336\\7601.00000 -26.48028\\7602.00000 -25.56874\\7603.00000 -23.94149\\7604.00000 -37.62340\\7605.00000 -24.47601\\7606.00000 -25.06735\\7607.00000 -23.87907\\7608.00000 -24.14102\\7609.00000 -25.31715\\7610.00000 -23.40373\\7611.00000 -25.38602\\7612.00000 -29.35952\\7613.00000 -28.15616\\7614.00000 -41.38378\\7615.00000 -27.59355\\7616.00000 -31.14013\\7617.00000 -39.83191\\7618.00000 -29.54478\\7619.00000 -29.19817\\7620.00000 -33.27551\\7621.00000 -31.21755\\7622.00000 -32.73012\\7623.00000 -28.64902\\7624.00000 -30.42666\\7625.00000 -37.65345\\7626.00000 -30.24435\\7627.00000 -28.54928\\7628.00000 -26.43630\\7629.00000 -44.07834\\7630.00000 -28.22717\\7631.00000 -26.48396\\7632.00000 -23.34697\\7633.00000 -24.97880\\7634.00000 -26.51402\\7635.00000 -25.01775\\7636.00000 -25.44765\\7637.00000 -31.91153\\7638.00000 -28.19152\\7639.00000 -35.60848\\7640.00000 -23.36109\\7641.00000 -27.49939\\7642.00000 -33.36446\\7643.00000 -23.93611\\7644.00000 -22.65582\\7645.00000 -26.17454\\7646.00000 -24.70084\\7647.00000 -25.48593\\7648.00000 -24.34453\\7649.00000 -26.43448\\7650.00000 -36.77702\\7651.00000 -25.41186\\7652.00000 -31.09860\\7653.00000 -27.48718\\7654.00000 -33.04614\\7655.00000 -36.82161\\7656.00000 -29.01279\\7657.00000 -32.43735\\7658.00000 -32.14268\\7659.00000 -42.12745\\7660.00000 -38.20588\\7661.00000 -46.05644\\7662.00000 -35.08734\\7663.00000 -38.07765\\7664.00000 -44.18558\\7665.00000 -34.11824\\7666.00000 -36.93259\\7667.00000 -48.59250\\7668.00000 -30.99973\\7669.00000 -28.29446\\7670.00000 -33.51999\\7671.00000 -29.03595\\7672.00000 -28.86281\\7673.00000 -26.56536\\7674.00000 -28.94080\\7675.00000 -39.94289\\7676.00000 -28.22993\\7677.00000 -26.97366\\7678.00000 -25.86648\\7679.00000 -41.92925\\7680.00000 -27.34386\\7681.00000 -27.23678\\7682.00000 -25.79040\\7683.00000 -24.98010\\7684.00000 -27.69649\\7685.00000 -25.69369\\7686.00000 -26.48396\\7687.00000 -32.58502\\7688.00000 -31.38378\\7689.00000 -34.85007\\7690.00000 -25.98808\\7691.00000 -32.46649\\7692.00000 -40.36090\\7693.00000 -28.68788\\7694.00000 -27.01720\\7695.00000 -33.21648\\7696.00000 -29.70141\\7697.00000 -29.02684\\7698.00000 -29.23534\\7699.00000 -32.41743\\7700.00000 -44.58325\\7701.00000 -33.40963\\7702.00000 -32.30861\\7703.00000 -32.80848\\7704.00000 -43.94791\\7705.00000 -34.72536\\7706.00000 -37.41293\\7707.00000 -34.86274\\7708.00000 -35.38817\\7709.00000 -37.27808\\7710.00000 -37.62939\\7711.00000 -37.84459\\7712.00000 -39.94289\\7713.00000 -42.78285\\7714.00000 -40.83602\\7715.00000 -34.73767\\7716.00000 -38.05774\\7717.00000 -44.26778\\7718.00000 -32.21105\\7719.00000 -31.19568\\7720.00000 -37.39016\\7721.00000 -32.70495\\7722.00000 -33.28211\\7723.00000 -30.99973\\7724.00000 -32.99426\\7725.00000 -50.20618\\7726.00000 -35.07067\\7727.00000 -34.85957\\7728.00000 -33.96336\\7729.00000 -48.98402\\7730.00000 -37.43582\\7731.00000 -39.62762\\7732.00000 -33.87907\\7733.00000 -35.96962\\7734.00000 -33.97110\\7735.00000 -32.29278\\7736.00000 -33.68371\\7737.00000 -34.98173\\7738.00000 -35.97372\\7739.00000 -41.63285\\7740.00000 -31.21345\\7741.00000 -33.40963\\7742.00000 -44.37986\\7743.00000 -29.88604\\7744.00000 -27.65768\\7745.00000 -31.89228\\7746.00000 -29.77157\\7747.00000 -27.76774\\7748.00000 -26.09293\\7749.00000 -27.27421\\7750.00000 -37.76960\\7751.00000 -26.21074\\7752.00000 -25.92078\\7753.00000 -25.18020\\7754.00000 -38.83897\\7755.00000 -26.46924\\7756.00000 -25.56538\\7757.00000 -25.07067\\7758.00000 -25.33161\\7759.00000 -27.49590\\7760.00000 -25.69984\\7761.00000 -28.29936\\7762.00000 -32.13760\\7763.00000 -34.63111\\7764.00000 -45.39892\\7765.00000 -31.54183\\7766.00000 -36.73288\\7767.00000 -56.22678\\7768.00000 -34.52123\\7769.00000 -33.86897\\7770.00000 -37.39016\\7771.00000 -34.49783\\7772.00000 -34.91059\\7773.00000 -32.27876\\7774.00000 -33.24043\\7775.00000 -45.85251\\7776.00000 -30.51551\\7777.00000 -31.51826\\7778.00000 -28.83739\\7779.00000 -42.55322\\7780.00000 -29.50765\\7781.00000 -30.16727\\7782.00000 -27.94663\\7783.00000 -26.56536\\7784.00000 -29.06340\\7785.00000 -27.23898\\7786.00000 -27.29860\\7787.00000 -31.59382\\7788.00000 -31.96329\\7789.00000 -39.29831\\7790.00000 -28.11841\\7791.00000 -32.70881\\7792.00000 -39.94289\\7793.00000 -28.57382\\7794.00000 -27.42665\\7795.00000 -31.92603\\7796.00000 -29.40533\\7797.00000 -28.76589\\7798.00000 -29.15960\\7799.00000 -26.40180\\7800.00000 -42.33512\\7801.00000 -29.75686\\7802.00000 -29.74318\\7803.00000 -28.20588\\7804.00000 -44.52416\\7805.00000 -30.23013\\7806.00000 -29.57284\\7807.00000 -29.22234\\7808.00000 -29.09607\\7809.00000 -28.57680\\7810.00000 -27.82007\\7811.00000 -29.30271\\7812.00000 -35.36318\\7813.00000 -34.93955\\7814.00000 -46.31452\\7815.00000 -29.79818\\7816.00000 -32.64552\\7817.00000 -39.62762\\7818.00000 -28.67565\\7819.00000 -27.99921\\7820.00000 -32.58690\\7821.00000 -28.66727\\7822.00000 -28.69248\\7823.00000 -27.33488\\7824.00000 -29.02601\\7825.00000 -40.03584\\7826.00000 -27.76774\\7827.00000 -28.68024\\7828.00000 -26.40678\\7829.00000 -42.07704\\7830.00000 -28.37348\\7831.00000 -27.40438\\7832.00000 -26.52284\\7833.00000 -26.92442\\7834.00000 -27.84269\\7835.00000 -26.55832\\7836.00000 -27.68675\\7837.00000 -31.54183\\7838.00000 -32.42286\\7839.00000 -42.38862\\7840.00000 -28.49623\\7841.00000 -31.88109\\7842.00000 -42.38862\\7843.00000 -27.28362\\7844.00000 -25.92078\\7845.00000 -32.13760\\7846.00000 -28.61502\\7847.00000 -30.34518\\7848.00000 -28.06171\\7849.00000 -30.14473\\7850.00000 -42.53462\\7851.00000 -31.60280\\7852.00000 -30.40046\\7853.00000 -29.43432\\7854.00000 -40.63969\\7855.00000 -30.15008\\7856.00000 -29.82693\\7857.00000 -28.53227\\7858.00000 -28.40922\\7859.00000 -29.70431\\7860.00000 -27.20403\\7861.00000 -28.73870\\7862.00000 -31.69818\\7863.00000 -30.96080\\7864.00000 -39.29831\\7865.00000 -28.49623\\7866.00000 -31.17528\\7867.00000 -39.74318\\7868.00000 -27.63840\\7869.00000 -25.23792\\7870.00000 -30.43352\\7871.00000 -25.56650\\7872.00000 -26.53448\\7873.00000 -24.05615\\7874.00000 -24.98532\\7875.00000 -36.67953\\7876.00000 -24.88341\\7877.00000 -25.31468\\7878.00000 -24.08152\\7879.00000 -36.39503\\7880.00000 -26.24331\\7881.00000 -26.50660\\7882.00000 -26.43585\\7883.00000 -26.46511\\7884.00000 -29.38371\\7885.00000 -28.33520\\7886.00000 -31.29359\\7887.00000 -33.67164\\7888.00000 -34.61310\\7889.00000 -48.98402\\7890.00000 -33.61415\\7891.00000 -40.19533\\7892.00000 -47.19588\\7893.00000 -35.54492\\7894.00000 -32.94502\\7895.00000 -39.37832\\7896.00000 -36.85662\\7897.00000 -39.94289\\7898.00000 -36.43129\\7899.00000 -39.83191\\7900.00000 -38.50356\\7901.00000 -41.48461\\7902.00000 -45.25768\\7903.00000 -35.94920\\7904.00000 -49.23708\\7905.00000 -38.89480\\7906.00000 -37.65345\\7907.00000 -32.53276\\7908.00000 -29.93472\\7909.00000 -27.65225\\7910.00000 -28.50063\\7911.00000 -29.68116\\7912.00000 -30.74534\\7913.00000 -30.16296\\7914.00000 -42.55322\\7915.00000 -27.31419\\7916.00000 -29.77255\\7917.00000 -38.24027\\7918.00000 -25.95654\\7919.00000 -24.71461\\7920.00000 -29.78732\\7921.00000 -26.45411\\7922.00000 -27.42665\\7923.00000 -26.01654\\7924.00000 -27.83514\\7925.00000 -42.78285\\7926.00000 -28.83501\\7927.00000 -30.52018\\7928.00000 -28.33027\\7929.00000 -48.98402\\7930.00000 -32.55508\\7931.00000 -32.99426\\7932.00000 -30.96726\\7933.00000 -32.93891\\7934.00000 -35.25768\\7935.00000 -32.44462\\7936.00000 -33.67164\\7937.00000 -36.67953\\7938.00000 -38.59250\\7939.00000 -48.59250\\7940.00000 -37.23405\\7941.00000 -35.58220\\7942.00000 -59.23707\\7943.00000 -33.94791\\7944.00000 -31.10794\\7945.00000 -35.79315\\7946.00000 -31.57741\\7947.00000 -31.41378\\7948.00000 -29.54478\\7949.00000 -30.23887\\7950.00000 -45.85251\\7951.00000 -29.60960\\7952.00000 -26.82510\\7953.00000 -26.43129\\7954.00000 -42.78285\\7955.00000 -28.93108\\7956.00000 -29.77157\\7957.00000 -27.26979\\7958.00000 -27.32536\\7959.00000 -30.99191\\7960.00000 -28.50796\\7961.00000 -31.22853\\7962.00000 -33.78896\\7963.00000 -34.18558\\7964.00000 -42.40661\\7965.00000 -32.11395\\7966.00000 -32.85618\\7967.00000 -42.07704\\7968.00000 -31.63285\\7969.00000 -31.13072\\7970.00000 -34.61310\\7971.00000 -34.62810\\7972.00000 -32.05705\\7973.00000 -28.20520\\7974.00000 -32.55322\\7975.00000 -50.91199\\7976.00000 -32.45189\\7977.00000 -29.83989\\7978.00000 -29.39631\\7979.00000 -34.01263\\7980.00000 -30.80475\\7981.00000 -26.43630\\7982.00000 -28.06834\\7983.00000 -27.69162\\7984.00000 -27.52742\\7985.00000 -31.09860\\7986.00000 -26.71680\\7987.00000 -28.73173\\7988.00000 -28.22993\\7989.00000 -36.89697\\7990.00000 -26.95821\\7991.00000 -27.87558\\7992.00000 -38.24718\\7993.00000 -25.39318\\7994.00000 -23.63132\\7995.00000 -27.60010\\7996.00000 -25.58482\\7997.00000 -25.98479\\7998.00000 -24.03591\\7999.00000 -26.21204\\8000.00000 -40.23887\\8001.00000 -27.15912\\8002.00000 -28.06834\\8003.00000 -27.33656\\8004.00000 -44.49491\\8005.00000 -31.90029\\8006.00000 -31.41952\\8007.00000 -31.67376\\8008.00000 -32.30861\\8009.00000 -35.92078\\8010.00000 -34.44276\\8011.00000 -37.62340\\8012.00000 -41.17528\\8013.00000 -41.57295\\8014.00000 -47.90169\\8015.00000 -39.19386\\8016.00000 -43.72258\\8017.00000 -49.23708\\8018.00000 -37.90169\\8019.00000 -35.79315\\8020.00000 -35.71525\\8021.00000 -37.78822\\8022.00000 -39.74318\\8023.00000 -39.06674\\8024.00000 -34.49783\\8025.00000 -46.93259\\8026.00000 -36.95821\\8027.00000 -36.91729\\8028.00000 -39.34258\\8029.00000 -43.67405\\8030.00000 -34.75001\\8031.00000 -35.85251\\8032.00000 -34.30389\\8033.00000 -32.68954\\8034.00000 -33.75933\\8035.00000 -33.94791\\8036.00000 -30.95822\\8037.00000 -33.24917\\8038.00000 -30.63370\\8039.00000 -37.28362\\8040.00000 -27.50521\\8041.00000 -30.23559\\8042.00000 -39.23708\\8043.00000 -26.65310\\8044.00000 -24.57107\\8045.00000 -29.91031\\8046.00000 -26.63350\\8047.00000 -26.03769\\8048.00000 -23.86695\\8049.00000 -26.40316\\8050.00000 -41.80198\\8051.00000 -25.81878\\8052.00000 -26.14035\\8053.00000 -24.29887\\8054.00000 -39.52432\\8055.00000 -25.31468\\8056.00000 -25.46511\\8057.00000 -24.62569\\8058.00000 -23.68371\\8059.00000 -25.80812\\8060.00000 -24.67433\\8061.00000 -26.77160\\8062.00000 -29.36936\\8063.00000 -27.74058\\8064.00000 -39.40533\\8065.00000 -25.75325\\8066.00000 -28.48526\\8067.00000 -37.82572\\8068.00000 -25.47496\\8069.00000 -24.11210\\8070.00000 -29.39180\\8071.00000 -26.01654\\8072.00000 -25.99961\\8073.00000 -24.39550\\8074.00000 -26.32828\\8075.00000 -35.56352\\8076.00000 -26.43630\\8077.00000 -26.42538\\8078.00000 -25.83184\\8079.00000 -43.21648\\8080.00000 -27.97317\\8081.00000 -28.05443\\8082.00000 -26.76127\\8083.00000 -27.50988\\8084.00000 -28.57680\\8085.00000 -27.96797\\8086.00000 -31.75985\\8087.00000 -33.76672\\8088.00000 -34.66432\\8089.00000 -45.25768\\8090.00000 -32.16308\\8091.00000 -37.19588\\8092.00000 -45.69599\\8093.00000 -35.66535\\8094.00000 -36.33228\\8095.00000 -38.76823\\8096.00000 -43.72258\\8097.00000 -38.83897\\8098.00000 -46.18356\\8099.00000 -48.59250\\8100.00000 -50.54476\\8101.00000 -46.93259\\8102.00000 -48.09764\\8103.00000 -46.22678\\8104.00000 -49.23708\\8105.00000 -43.84632\\8106.00000 -50.20618\\8107.00000 -53.67405\\8108.00000 -48.59250\\8109.00000 -46.22678\\8110.00000 -36.73288\\8111.00000 -37.22857\\8112.00000 -38.07765\\8113.00000 -35.19558\\8114.00000 -47.19588\\8115.00000 -32.58314\\8116.00000 -36.28801\\8117.00000 -49.32482\\8118.00000 -30.69037\\8119.00000 -28.92057\\8120.00000 -33.50140\\8121.00000 -29.96851\\8122.00000 -31.39233\\8123.00000 -29.39180\\8124.00000 -30.47837\\8125.00000 -60.20618\\8126.00000 -31.16985\\8127.00000 -31.74126\\8128.00000 -30.77866\\8129.00000 -46.05644\\8130.00000 -32.60007\\8131.00000 -33.81879\\8132.00000 -33.47366\\8133.00000 -31.90029\\8134.00000 -34.10757\\8135.00000 -32.96342\\8136.00000 -35.25073\\8137.00000 -38.35217\\8138.00000 -38.87079\\8139.00000 -57.19587\\8140.00000 -32.29278\\8141.00000 -40.55651\\8142.00000 -43.64999\\8143.00000 -33.22300\\8144.00000 -32.10890\\8145.00000 -37.41293\\8146.00000 -32.95319\\8147.00000 -32.38683\\8148.00000 -32.16308\\8149.00000 -33.22953\\8150.00000 -46.05644\\8151.00000 -33.47366\\8152.00000 -32.65505\\8153.00000 -33.92229\\8154.00000 -51.17528\\8155.00000 -35.38817\\8156.00000 -39.86190\\8157.00000 -39.94289\\8158.00000 -45.97372\\8159.00000 -40.91199\\8160.00000 -39.95312\\8161.00000 -38.37348\\8162.00000 -44.49491\\8163.00000 -38.47431\\8164.00000 -46.18356\\8165.00000 -32.30861\\8166.00000 -34.37986\\8167.00000 -45.97372\\8168.00000 -29.40533\\8169.00000 -26.95821\\8170.00000 -31.84927\\8171.00000 -27.73566\\8172.00000 -27.67462\\8173.00000 -26.66509\\8174.00000 -27.45422\\8175.00000 -42.78285\\8176.00000 -27.19588\\8177.00000 -28.24027\\8178.00000 -26.28185\\8179.00000 -39.39631\\8180.00000 -27.92089\\8181.00000 -26.92952\\8182.00000 -27.05487\\8183.00000 -26.33050\\8184.00000 -28.04650\\8185.00000 -28.13455\\8186.00000 -29.27459\\8187.00000 -29.29831\\8188.00000 -32.38862\\8189.00000 -41.48461\\8190.00000 -29.68212\\8191.00000 -33.54802\\8192.00000 -41.61780\\8193.00000 -30.04734\\8194.00000 -28.02017\\8195.00000 -32.78285\\8196.00000 -28.57382\\8197.00000 -29.98912\\8198.00000 -27.87304\\8199.00000 -28.84452\\8200.00000 -41.84927\\8201.00000 -29.44341\\8202.00000 -30.63370\\8203.00000 -26.91169\\8204.00000 -41.36956\\8205.00000 -29.33458\\8206.00000 -30.92094\\8207.00000 -29.22234\\8208.00000 -29.45619\\8209.00000 -29.57284\\8210.00000 -29.51968\\8211.00000 -30.41867\\8212.00000 -33.11984\\8213.00000 -32.66843\\8214.00000 -42.78285\\8215.00000 -31.77385\\8216.00000 -34.69168\\8217.00000 -44.85957\\8218.00000 -29.68983\\8219.00000 -28.68788\\8220.00000 -37.76960\\8221.00000 -32.38683\\8222.00000 -30.22249\\8223.00000 -30.16296\\8224.00000 -31.46571\\8225.00000 -46.93259\\8226.00000 -31.27828\\8227.00000 -31.27828\\8228.00000 -29.71982\\8229.00000 -41.60280\\8230.00000 -30.44612\\8231.00000 -30.07675\\8232.00000 -28.72941\\8233.00000 -27.86544\\8234.00000 -29.43522\\8235.00000 -28.73870\\8236.00000 -31.31596\\8237.00000 -32.91048\\8238.00000 -34.00221\\8239.00000 -40.55651\\8240.00000 -30.85867\\8241.00000 -33.37120\\8242.00000 -38.95950\\8243.00000 -30.85488\\8244.00000 -29.13238\\8245.00000 -32.41563\\8246.00000 -28.54780\\8247.00000 -28.63312\\8248.00000 -26.20209\\8249.00000 -28.40348\\8250.00000 -37.59355\\8251.00000 -27.44386\\8252.00000 -27.54621\\8253.00000 -26.22634\\8254.00000 -38.83105\\8255.00000 -28.26798\\8256.00000 -28.47869\\8257.00000 -26.89292\\8258.00000 -27.63840\\8259.00000 -29.78239\\8260.00000 -28.29936\\8261.00000 -30.78486\\8262.00000 -34.82484\\8263.00000 -33.92229\\8264.00000 -41.73971\\8265.00000 -32.58314\\8266.00000 -36.33228\\8267.00000 -50.66375\\8268.00000 -35.69984\\8269.00000 -36.57947\\8270.00000 -40.19533\\8271.00000 -39.74318\\8272.00000 -41.88109\\8273.00000 -41.57295\\8274.00000 -42.62842\\8275.00000 -45.69599\\8276.00000 -45.58220\\8277.00000 -40.50969\\8278.00000 -40.93761\\8279.00000 -41.10794\\8280.00000 -59.23707\\8281.00000 -48.98402\\8282.00000 -45.39892\\8283.00000 -41.60280\\8284.00000 -38.32393\\8285.00000 -34.69168\\8286.00000 -34.61310\\8287.00000 -34.22648\\8288.00000 -36.39503\\8289.00000 -46.22678\\8290.00000 -28.10835\\8291.00000 -30.28838\\8292.00000 -37.78822\\8293.00000 -26.82909\\8294.00000 -24.08868\\8295.00000 -28.58576\\8296.00000 -25.18122\\8297.00000 -24.44824\\8298.00000 -22.60026\\8299.00000 -24.54976\\8300.00000 -39.52432\\8301.00000 -23.89859\\8302.00000 -24.53797\\8303.00000 -22.86999\\8304.00000 -39.86190\\8305.00000 -24.85957\\8306.00000 -25.49546\\8307.00000 -23.89047\\8308.00000 -23.68734\\8309.00000 -26.59032\\8310.00000 -24.75156\\8311.00000 -26.69401\\8312.00000 -31.72737\\8313.00000 -30.06517\\8314.00000 -43.04614\\8315.00000 -28.93999\\8316.00000 -31.66160\\8317.00000 -37.84458\\8318.00000 -28.39847\\8319.00000 -27.19316\\8320.00000 -32.91048\\8321.00000 -28.65130\\8322.00000 -28.45323\\8323.00000 -26.38150\\8324.00000 -26.80719\\8325.00000 -42.55322\\8326.00000 -27.64803\\8327.00000 -27.59295\\8328.00000 -25.95002\\8329.00000 -38.37348\\8330.00000 -28.01426\\8331.00000 -28.32181\\8332.00000 -27.17314\\8333.00000 -26.45411\\8334.00000 -27.54563\\8335.00000 -26.74020\\8336.00000 -28.26589\\8337.00000 -31.80198\\8338.00000 -31.20797\\8339.00000 -37.76960\\8340.00000 -28.32181\\8341.00000 -31.96981\\8342.00000 -43.28212\\8343.00000 -30.96080\\8344.00000 -28.39274\\8345.00000 -32.85618\\8346.00000 -30.78486\\8347.00000 -32.37966\\8348.00000 -29.41346\\8349.00000 -29.89917\\8350.00000 -43.92229\\8351.00000 -28.32745\\8352.00000 -28.82236\\8353.00000 -27.43639\\8354.00000 -46.22678\\8355.00000 -28.05641\\8356.00000 -28.38203\\8357.00000 -25.48008\\8358.00000 -25.94921\\8359.00000 -27.82258\\8360.00000 -26.47476\\8361.00000 -27.74058\\8362.00000 -31.10394\\8363.00000 -31.26163\\8364.00000 -40.60385\\8365.00000 -29.68116\\8366.00000 -33.49908\\8367.00000 -55.08734\\8368.00000 -33.70067\\8369.00000 -32.96342\\8370.00000 -38.79168\\8371.00000 -36.66509\\8372.00000 -37.84458\\8373.00000 -43.37120\\8374.00000 -40.27181\\8375.00000 -44.26778\\8376.00000 -43.28211\\8377.00000 -45.85251\\8378.00000 -39.86190\\8379.00000 -45.97372\\8380.00000 -44.61310\\8381.00000 -39.06674\\8382.00000 -44.58325\\8383.00000 -47.53446\\8384.00000 -46.18356\\8385.00000 -49.06674\\8386.00000 -42.24738\\8387.00000 -44.61310\\8388.00000 -40.79852\\8389.00000 -48.59250\\8390.00000 -36.01902\\8391.00000 -46.93259\\8392.00000 -39.83191\\8393.00000 -35.56352\\8394.00000 -34.01263\\8395.00000 -34.86274\\8396.00000 -29.89512\\8397.00000 -29.57566\\8398.00000 -29.62477\\8399.00000 -30.74534\\8400.00000 -36.61732\\8401.00000 -37.45306\\8402.00000 -35.25768\\8403.00000 -31.27133\\8404.00000 -41.60280\\8405.00000 -40.29392\\8406.00000 -33.39150\\8407.00000 -35.75793\\8408.00000 -43.30422\\8409.00000 -40.71228\\8410.00000 -37.59355\\8411.00000 -39.61812\\8412.00000 -37.19588\\8413.00000 -53.92229\\8414.00000 -36.97882\\8415.00000 -39.11715\\8416.00000 -30.95048\\8417.00000 -41.73971\\8418.00000 -30.19533\\8419.00000 -29.07259\\8420.00000 -32.80848\\8421.00000 -29.91031\\8422.00000 -36.73288\\8423.00000 -32.06037\\8424.00000 -37.41293\\8425.00000 -38.70629\\8426.00000 -34.18558\\8427.00000 -36.97882\\8428.00000 -48.98402\\8429.00000 -36.54662\\8430.00000 -36.39954\\8431.00000 -34.14236\\8432.00000 -35.15468\\8433.00000 -31.57295\\8434.00000 -33.13900\\8435.00000 -28.09430\\8436.00000 -26.93412\\8437.00000 -34.11824\\8438.00000 -31.74126\\8439.00000 -39.19386\\8440.00000 -25.61037\\8441.00000 -29.65144\\8442.00000 -40.50969\\8443.00000 -24.22648\\8444.00000 -22.89412\\8445.00000 -29.74318\\8446.00000 -23.17047\\8447.00000 -24.13163\\8448.00000 -23.81704\\8449.00000 -26.55130\\8450.00000 -37.54621\\8451.00000 -26.63016\\8452.00000 -28.85644\\8453.00000 -27.82258\\8454.00000 -38.72941\\8455.00000 -30.98801\\8456.00000 -35.92078\\8457.00000 -36.97366\\8458.00000 -37.99203\\8459.00000 -39.94289\\8460.00000 -37.92731\\8461.00000 -36.11954\\8462.00000 -36.31009\\8463.00000 -37.59950\\8464.00000 -43.92229\\8465.00000 -31.41378\\8466.00000 -36.10685\\8467.00000 -43.21648\\8468.00000 -30.08625\\8469.00000 -28.14805\\8470.00000 -31.10794\\8471.00000 -26.64162\\8472.00000 -29.96440\\8473.00000 -27.26537\\8474.00000 -29.79818\\8475.00000 -43.21648\\8476.00000 -29.64380\\8477.00000 -30.21270\\8478.00000 -28.24027\\8479.00000 -42.33512\\8480.00000 -30.47837\\8481.00000 -30.73061\\8482.00000 -29.95927\\8483.00000 -29.85488\\8484.00000 -33.08600\\8485.00000 -30.91966\\8486.00000 -33.02947\\8487.00000 -36.97366\\8488.00000 -36.39503\\8489.00000 -43.04614\\8490.00000 -33.78648\\8491.00000 -37.19045\\8492.00000 -38.24027\\8493.00000 -33.35772\\8494.00000 -32.41743\\8495.00000 -37.59355\\8496.00000 -34.03355\\8497.00000 -34.40548\\8498.00000 -31.77385\\8499.00000 -32.24564\\8500.00000 -49.06674\\8501.00000 -33.72258\\8502.00000 -35.36318\\8503.00000 -33.94791\\8504.00000 -49.06674\\8505.00000 -40.95048\\8506.00000 -41.88109\\8507.00000 -43.04614\\8508.00000 -38.35217\\8509.00000 -45.08734\\8510.00000 -35.08734\\8511.00000 -36.43585\\8512.00000 -37.62340\\8513.00000 -37.64141\\8514.00000 -42.55322\\8515.00000 -31.74126\\8516.00000 -37.53446\\8517.00000 -41.99432\\8518.00000 -30.80101\\8519.00000 -29.65909\\8520.00000 -33.27551\\8521.00000 -32.58502\\8522.00000 -31.06142\\8523.00000 -30.43695\\8524.00000 -31.02325\\8525.00000 -39.62762\\8526.00000 -30.80101\\8527.00000 -32.16990\\8528.00000 -29.56815\\8529.00000 -43.94791\\8530.00000 -29.98396\\8531.00000 -29.45619\\8532.00000 -26.56536\\8533.00000 -25.97372\\8534.00000 -27.65345\\8535.00000 -25.16487\\8536.00000 -25.96962\\8537.00000 -29.42705\\8538.00000 -31.96329\\8539.00000 -37.45306\\8540.00000 -28.25687\\8541.00000 -30.74165\\8542.00000 -38.89480\\8543.00000 -32.75348\\8544.00000 -27.70137\\8545.00000 -31.55514\\8546.00000 -30.97763\\8547.00000 -29.40533\\8548.00000 -31.70431\\8549.00000 -34.11824\\8550.00000 -35.16487\\8551.00000 -37.94018\\8552.00000 -41.06804\\8553.00000 -41.61780\\8554.00000 -47.53446\\8555.00000 -41.17528\\8556.00000 -36.66509\\8557.00000 -35.21963\\8558.00000 -31.99432\\8559.00000 -32.68569\\8560.00000 -30.42323\\8561.00000 -29.86692\\8562.00000 -31.03506\\8563.00000 -31.71813\\8564.00000 -42.24738\\8565.00000 -28.30566\\8566.00000 -33.50372\\8567.00000 -38.40922\\8568.00000 -26.75980\\8569.00000 -30.10954\\8570.00000 -32.73595\\8571.00000 -29.29215\\8572.00000 -26.65502\\8573.00000 -26.78985\\8574.00000 -31.03506\\8575.00000 -37.79445\\8576.00000 -29.32039\\8577.00000 -29.32836\\8578.00000 -28.50870\\8579.00000 -38.91895\\8580.00000 -29.34792\\8581.00000 -30.98801\\8582.00000 -28.05178\\8583.00000 -28.61502\\8584.00000 -30.93761\\8585.00000 -29.75588\\8586.00000 -33.52931\\8587.00000 -35.14790\\8588.00000 -37.36751\\8589.00000 -46.93259\\8590.00000 -35.42773\\8591.00000 -36.13652\\8592.00000 -44.49491\\8593.00000 -33.75195\\8594.00000 -32.85618\\8595.00000 -36.51402\\8596.00000 -35.28906\\8597.00000 -35.00462\\8598.00000 -31.51826\\8599.00000 -33.04614\\8600.00000 -49.23708\\8601.00000 -32.70495\\8602.00000 -32.00416\\8603.00000 -30.34518\\8604.00000 -45.08734\\8605.00000 -30.32728\\8606.00000 -30.03584\\8607.00000 -28.98402\\8608.00000 -28.95299\\8609.00000 -31.60280\\8610.00000 -28.40492\\8611.00000 -31.44833\\8612.00000 -32.14438\\8613.00000 -34.86274\\8614.00000 -43.84632\\8615.00000 -32.33512\\8616.00000 -37.21219\\8617.00000 -40.91199\\8618.00000 -41.99432\\8619.00000 -36.11954\\8620.00000 -42.53462\\8621.00000 -39.37832\\8622.00000 -37.14193\\8623.00000 -37.86987\\8624.00000 -42.78285\\8625.00000 -42.12745\\8626.00000 -45.39892\\8627.00000 -31.82872\\8628.00000 -30.96726\\8629.00000 -38.07765\\8630.00000 -36.13652\\8631.00000 -35.15468\\8632.00000 -34.08629\\8633.00000 -33.49213\\8634.00000 -37.57574\\8635.00000 -35.01446\\8636.00000 -36.45412\\8637.00000 -33.82878\\8638.00000 -35.08734\\8639.00000 -34.17473\\8640.00000 -34.71308\\8641.00000 -33.48058\\8642.00000 -36.93259\\8643.00000 -32.81045\\8644.00000 -44.89139\\8645.00000 -44.26778\\8646.00000 -33.17972\\8647.00000 -41.60280\\8648.00000 -44.64315\\8649.00000 -37.53446\\8650.00000 -32.66078\\8651.00000 -33.24917\\8652.00000 -33.12835\\8653.00000 -34.11824\\8654.00000 -47.08864\\8655.00000 -37.22857\\8656.00000 -41.17528\\8657.00000 -35.34187\\8658.00000 -33.72258\\8659.00000 -43.72258\\8660.00000 -35.59344\\8661.00000 -32.60007\\8662.00000 -35.37387\\8663.00000 -34.13163\\8664.00000 -43.94791\\8665.00000 -28.95951\\8666.00000 -33.17757\\8667.00000 -38.95951\\8668.00000 -27.02033\\8669.00000 -25.02466\\8670.00000 -29.07845\\8671.00000 -25.29186\\8672.00000 -25.43135\\8673.00000 -23.84330\\8674.00000 -24.64889\\8675.00000 -38.16498\\8676.00000 -25.12324\\8677.00000 -24.90162\\8678.00000 -24.25866\\8679.00000 -36.69401\\8680.00000 -24.56840\\8681.00000 -25.16521\\8682.00000 -24.06749\\8683.00000 -25.09236\\8684.00000 -25.59720\\8685.00000 -24.20707\\8686.00000 -28.20588\\8687.00000 -29.98396\\8688.00000 -29.91945\\8689.00000 -39.39631\\8690.00000 -26.19691\\8691.00000 -31.06142\\8692.00000 -38.43803\\8693.00000 -27.94276\\8694.00000 -26.77308\\8695.00000 -31.65402\\8696.00000 -29.51968\\8697.00000 -29.84588\\8698.00000 -28.49623\\8699.00000 -30.80475\\8700.00000 -44.61310\\8701.00000 -31.38378\\8702.00000 -31.98286\\8703.00000 -29.72467\\8704.00000 -43.67405\\8705.00000 -31.73508\\8706.00000 -34.20189\\8707.00000 -30.21923\\8708.00000 -29.48368\\8709.00000 -34.39408\\8710.00000 -28.87318\\8711.00000 -29.93472\\8712.00000 -35.23688\\8713.00000 -36.76225\\8714.00000 -43.55506\\8715.00000 -31.15227\\8716.00000 -36.10685\\8717.00000 -40.55651\\8718.00000 -36.05644\\8719.00000 -32.62842\\8720.00000 -39.58977\\8721.00000 -36.35906\\8722.00000 -41.92925\\8723.00000 -37.79445\\8724.00000 -39.37832\\8725.00000 -50.54476\\8726.00000 -35.85251\\8727.00000 -35.14790\\8728.00000 -31.06142\\8729.00000 -41.48461\\8730.00000 -31.04032\\8731.00000 -29.94289\\8732.00000 -27.40837\\8733.00000 -26.97366\\8734.00000 -27.25711\\8735.00000 -29.37832\\8736.00000 -28.36708\\8737.00000 -30.19533\\8738.00000 -29.90018\\8739.00000 -49.06674\\8740.00000 -27.82446\\8741.00000 -31.40662\\8742.00000 -45.08734\\8743.00000 -29.20075\\8744.00000 -27.26537\\8745.00000 -32.97162\\8746.00000 -29.49012\\8747.00000 -32.24564\\8748.00000 -30.59672\\8749.00000 -39.06674\\8750.00000 -46.68435\\8751.00000 -34.20189\\8752.00000 -36.66509\\8753.00000 -36.15357\\8754.00000 -52.07704\\8755.00000 -45.08734\\8756.00000 -41.80198\\8757.00000 -38.91895\\8758.00000 -37.92731\\8759.00000 -38.56265\\8760.00000 -34.52416\\8761.00000 -33.47366\\8762.00000 -36.22678\\8763.00000 -35.50428\\8764.00000 -43.10924\\8765.00000 -30.48183\\8766.00000 -32.63792\\8767.00000 -43.21648\\8768.00000 -28.57904\\8769.00000 -26.57900\\8770.00000 -32.08708\\8771.00000 -27.56686\\8772.00000 -28.40707\\8773.00000 -26.61447\\8774.00000 -28.97665\\8775.00000 -39.05007\\8776.00000 -28.98402\\8777.00000 -30.31947\\8778.00000 -28.61502\\8779.00000 -42.96342\\8780.00000 -31.25610\\8781.00000 -33.73969\\8782.00000 -32.58314\\8783.00000 -31.62532\\8784.00000 -35.04413\\8785.00000 -33.67405\\8786.00000 -34.91701\\8787.00000 -39.05840\\8788.00000 -38.95950\\8789.00000 -37.90169\\8790.00000 -32.37966\\8791.00000 -35.79315\\8792.00000 -39.23708\\8793.00000 -31.06804\\8794.00000 -30.10636\\8795.00000 -35.22997\\8796.00000 -30.85488\\8797.00000 -31.04427\\8798.00000 -29.37026\\8799.00000 -30.91966\\8800.00000 -44.26778\\8801.00000 -34.32626\\8802.00000 -30.74165\\8803.00000 -28.98402\\8804.00000 -42.14438\\8805.00000 -31.07201\\8806.00000 -32.89634\\8807.00000 -31.87311\\8808.00000 -29.39180\\8809.00000 -32.27876\\8810.00000 -30.16296\\8811.00000 -32.99219\\8812.00000 -35.50428\\8813.00000 -37.73873\\8814.00000 -42.78285\\8815.00000 -36.39954\\8816.00000 -39.77255\\8817.00000 -44.61310\\8818.00000 -37.23405\\8819.00000 -35.92078\\8820.00000 -43.17326\\8821.00000 -42.33512\\8822.00000 -41.55810\\8823.00000 -36.77209\\8824.00000 -40.20618\\8825.00000 -63.21647\\8826.00000 -42.33512\\8827.00000 -46.22678\\8828.00000 -47.65345\\8829.00000 -53.67405\\8830.00000 -42.68569\\8831.00000 -40.65171\\8832.00000 -40.19533\\8833.00000 -40.83602\\8834.00000 -42.62842\\8835.00000 -43.55506\\8836.00000 -43.94791\\8837.00000 -45.58220\\8838.00000 -43.92229\\8839.00000 -56.68435\\8840.00000 -48.59250\\8841.00000 -50.66375\\8842.00000 -66.22677\\8843.00000 -41.10794\\8844.00000 -39.74318\\8845.00000 -48.98402\\8846.00000 -43.92229\\8847.00000 -40.55651\\8848.00000 -35.59344\\8849.00000 -40.27181\\8850.00000 -52.24738\\8851.00000 -36.60782\\8852.00000 -37.86987\\8853.00000 -37.62939\\8854.00000 -50.66375\\8855.00000 -38.09764\\8856.00000 -37.86987\\8857.00000 -38.24027\\8858.00000 -39.58977\\8859.00000 -40.71228\\8860.00000 -40.20618\\8861.00000 -38.09764\\8862.00000 -39.44159\\8863.00000 -45.25768\\8864.00000 -48.98402\\8865.00000 -42.12745\\8866.00000 -43.10924\\8867.00000 -55.08734\\8868.00000 -43.55506\\8869.00000 -41.99432\\8870.00000 -40.33846\\8871.00000 -41.51386\\8872.00000 -40.60385\\8873.00000 -42.78285\\8874.00000 -39.74318\\8875.00000 -45.08734\\8876.00000 -39.69465\\8877.00000 -43.64999\\8878.00000 -39.44159\\8879.00000 -48.09764\\8880.00000 -45.54492\\8881.00000 -43.67405\\8882.00000 -41.12133\\8883.00000 -45.25768\\8884.00000 -43.10924\\8885.00000 -43.92229\\8886.00000 -45.69599\\8887.00000 -50.54476\\8888.00000 -45.36318\\8889.00000 -50.91199\\8890.00000 -34.42552\\8891.00000 -37.57574\\8892.00000 -44.85957\\8893.00000 -30.57184\\8894.00000 -27.71114\\8895.00000 -32.40661\\8896.00000 -27.95050\\8897.00000 -26.66029\\8898.00000 -24.41692\\8899.00000 -25.16215\\8900.00000 -39.61812\\8901.00000 -24.93471\\8902.00000 -25.16215\\8903.00000 -23.90775\\8904.00000 -42.70495\\8905.00000 -24.62810\\8906.00000 -23.86544\\8907.00000 -23.77239\\8908.00000 -23.35548\\8909.00000 -24.65372\\8910.00000 -24.22648\\8911.00000 -24.03355\\8912.00000 -31.15227\\8913.00000 -31.64342\\8914.00000 -45.54492\\8915.00000 -32.29454\\8916.00000 -36.73288\\8917.00000 -35.46037\\8918.00000 -39.83191\\8919.00000 -42.62842\\8920.00000 -53.21648\\8921.00000 -50.54476\\8922.00000 -55.08734\\8923.00000 -33.87907\\8924.00000 -35.60472\\8925.00000 -38.95950\\8926.00000 -34.75930\\8927.00000 -37.82572\\8928.00000 -34.48618\\8929.00000 -46.31452\\8930.00000 -42.57190\\8931.00000 -40.10954\\8932.00000 -39.06674\\8933.00000 -33.32866\\8934.00000 -39.36936\\8935.00000 -32.37787\\8936.00000 -31.83977\\8937.00000 -35.74625\\8938.00000 -36.97882\\8939.00000 -42.33512\\8940.00000 -30.23122\\8941.00000 -30.91199\\8942.00000 -44.26778\\8943.00000 -28.73173\\8944.00000 -26.40678\\8945.00000 -31.27828\\8946.00000 -27.92667\\8947.00000 -28.42216\\8948.00000 -26.21204\\8949.00000 -28.15887\\8950.00000 -41.63285\\8951.00000 -28.27145\\8952.00000 -29.07259\\8953.00000 -27.91064\\8954.00000 -40.83602\\8955.00000 -30.81848\\8956.00000 -29.98912\\8957.00000 -29.62477\\8958.00000 -30.40046\\8959.00000 -32.80848\\8960.00000 -30.93761\\8961.00000 -31.96329\\8962.00000 -37.92731\\8963.00000 -39.23708\\8964.00000 -46.05644\\8965.00000 -32.25085\\8966.00000 -36.66029\\8967.00000 -43.94791\\8968.00000 -33.05869\\8969.00000 -31.13072\\8970.00000 -37.90169\\8971.00000 -31.40805\\8972.00000 -31.07864\\8973.00000 -30.79852\\8974.00000 -30.74165\\8975.00000 -42.53462\\8976.00000 -31.11865\\8977.00000 -29.68983\\8978.00000 -26.53029\\8979.00000 -44.61310\\8980.00000 -29.39180\\8981.00000 -28.93999\\8982.00000 -25.53898\\8983.00000 -25.53750\\8984.00000 -29.68116\\8985.00000 -24.42408\\8986.00000 -26.24898\\8987.00000 -27.99660\\8988.00000 -30.54476\\8989.00000 -41.10794\\8990.00000 -28.29936\\8991.00000 -32.65505\\8992.00000 -36.95821\\8993.00000 -29.43522\\8994.00000 -28.70629\\8995.00000 -33.22300\\8996.00000 -32.08875\\8997.00000 -30.11592\\8998.00000 -29.94902\\8999.00000 -29.07678\\9000.00000 -40.50969\\9001.00000 -31.05086\\9002.00000 -28.67642\\9003.00000 -35.08734\\9004.00000 -33.81879\\9005.00000 -33.08600\\9006.00000 -32.78482\\9007.00000 -25.20759\\9008.00000 -28.54928\\9009.00000 -29.60960\\9010.00000 -31.73508\\9011.00000 -28.76823\\9012.00000 -31.58934\\9013.00000 -31.12133\\9014.00000 -43.55506\\9015.00000 -31.16443\\9016.00000 -33.27771\\9017.00000 -42.68569\\9018.00000 -29.51597\\9019.00000 -30.50969\\9020.00000 -33.78896\\9021.00000 -27.40495\\9022.00000 -24.98108\\9023.00000 -27.41578\\9024.00000 -30.75026\\9025.00000 -43.92229\\9026.00000 -30.57657\\9027.00000 -29.23534\\9028.00000 -29.67059\\9029.00000 -44.26778\\9030.00000 -30.84985\\9031.00000 -30.43352\\9032.00000 -28.02279\\9033.00000 -29.36936\\9034.00000 -29.63618\\9035.00000 -28.60374\\9036.00000 -29.06925\\9037.00000 -31.98286\\9038.00000 -32.38862\\9039.00000 -38.86281\\9040.00000 -28.12983\\9041.00000 -30.73920\\9042.00000 -39.94289\\9043.00000 -27.62160\\9044.00000 -26.22808\\9045.00000 -30.69159\\9046.00000 -27.05015\\9047.00000 -27.28362\\9048.00000 -25.41727\\9049.00000 -27.36413\\9050.00000 -40.95048\\9051.00000 -27.52742\\9052.00000 -27.31698\\9053.00000 -26.03936\\9054.00000 -46.68435\\9055.00000 -27.84458\\9056.00000 -27.86607\\9057.00000 -26.57900\\9058.00000 -27.11787\\9059.00000 -29.02353\\9060.00000 -27.52391\\9061.00000 -29.61812\\9062.00000 -32.51795\\9063.00000 -32.48296\\9064.00000 -39.11715\\9065.00000 -29.56815\\9066.00000 -32.20933\\9067.00000 -43.92229\\9068.00000 -29.68116\\9069.00000 -28.38417\\9070.00000 -32.16308\\9071.00000 -30.87637\\9072.00000 -30.60385\\9073.00000 -28.90123\\9074.00000 -31.06804\\9075.00000 -43.10924\\9076.00000 -31.10794\\9077.00000 -31.14013\\9078.00000 -31.22853\\9079.00000 -45.25768\\9080.00000 -34.60412\\9081.00000 -35.28906\\9082.00000 -36.05644\\9083.00000 -35.71525\\9084.00000 -38.35217\\9085.00000 -36.38601\\9086.00000 -51.60280\\9087.00000 -37.57574\\9088.00000 -39.78239\\9089.00000 -46.93259\\9090.00000 -32.20416\\9091.00000 -36.69401\\9092.00000 -41.88109\\9093.00000 -30.95822\\9094.00000 -30.80475\\9095.00000 -34.67645\\9096.00000 -33.65479\\9097.00000 -31.32438\\9098.00000 -32.71461\\9099.00000 -38.86281\\9100.00000 -47.19588\\9101.00000 -41.57295\\9102.00000 -39.69465\\9103.00000 -38.24027\\9104.00000 -48.09764\\9105.00000 -32.46466\\9106.00000 -32.37966\\9107.00000 -29.04675\\9108.00000 -28.06171\\9109.00000 -30.63250\\9110.00000 -28.13455\\9111.00000 -29.94289\\9112.00000 -32.81045\\9113.00000 -33.78648\\9114.00000 -40.33846\\9115.00000 -33.28211\\9116.00000 -34.78415\\9117.00000 -46.93259\\9118.00000 -34.17473\\9119.00000 -34.22375\\9120.00000 -39.19386\\9121.00000 -35.60472\\9122.00000 -34.73767\\9123.00000 -33.97110\\9124.00000 -33.66201\\9125.00000 -43.67405\\9126.00000 -33.44382\\9127.00000 -33.14327\\9128.00000 -31.82398\\9129.00000 -43.30422\\9130.00000 -34.61909\\9131.00000 -31.89228\\9132.00000 -33.43696\\9133.00000 -34.13699\\9134.00000 -36.51402\\9135.00000 -44.89139\\9136.00000 -48.09764\\9137.00000 -50.09894\\9138.00000 -48.09764\\9139.00000 -57.19587\\9140.00000 -38.24027\\9141.00000 -40.33846\\9142.00000 -40.46336\\9143.00000 -32.85618\\9144.00000 -30.46452\\9145.00000 -36.13652\\9146.00000 -30.36090\\9147.00000 -30.48878\\9148.00000 -30.10212\\9149.00000 -30.91966\\9150.00000 -41.61780\\9151.00000 -32.16478\\9152.00000 -31.16985\\9153.00000 -30.63969\\9154.00000 -41.55810\\9155.00000 -31.91958\\9156.00000 -31.82871\\9157.00000 -29.23534\\9158.00000 -31.32438\\9159.00000 -33.05869\\9160.00000 -31.77385\\9161.00000 -33.28211\\9162.00000 -36.18356\\9163.00000 -35.59720\\9164.00000 -41.51386\\9165.00000 -31.47879\\9166.00000 -36.73288\\9167.00000 -39.58977\\9168.00000 -30.28949\\9169.00000 -28.65585\\9170.00000 -32.03383\\9171.00000 -29.82693\\9172.00000 -30.37781\\9173.00000 -27.15428\\9174.00000 -28.92057\\9175.00000 -39.32482\\9176.00000 -27.64863\\9177.00000 -27.27366\\9178.00000 -25.30378\\9179.00000 -38.26798\\9180.00000 -26.50197\\9181.00000 -26.05477\\9182.00000 -25.35998\\9183.00000 -25.40000\\9184.00000 -29.54571\\9185.00000 -27.50988\\9186.00000 -28.55522\\9187.00000 -27.23405\\9188.00000 -66.22677\\9189.00000 -34.22375\\9190.00000 -31.41378\\9191.00000 -36.28801\\9192.00000 -46.93259\\9193.00000 -32.35110\\9194.00000 -32.95319\\9195.00000 -38.59250\\9196.00000 -34.11824\\9197.00000 -33.80882\\9198.00000 -33.35548\\9199.00000 -33.11984\\9200.00000 -41.10794\\9201.00000 -33.19698\\9202.00000 -33.55506\\9203.00000 -34.22375\\9204.00000 -45.36318\\9205.00000 -31.85244\\9206.00000 -33.24043\\9207.00000 -31.46571\\9208.00000 -29.13238\\9209.00000 -31.90510\\9210.00000 -28.96032\\9211.00000 -28.19767\\9212.00000 -33.65479\\9213.00000 -33.65479\\9214.00000 -39.05007\\9215.00000 -28.03397\\9216.00000 -31.88109\\9217.00000 -41.88109\\9218.00000 -27.26979\\9219.00000 -26.33896\\9220.00000 -30.35416\\9221.00000 -27.30527\\9222.00000 -28.84214\\9223.00000 -27.68615\\9224.00000 -29.46441\\9225.00000 -37.02554\\9226.00000 -26.24200\\9227.00000 -28.00379\\9228.00000 -29.02601\\9229.00000 -44.18558\\9230.00000 -33.52232\\9231.00000 -33.17757\\9232.00000 -33.29979\\9233.00000 -32.03052\\9234.00000 -35.60848\\9235.00000 -32.69146\\9236.00000 -36.29241\\9237.00000 -45.97372\\9238.00000 -41.38378\\9239.00000 -66.22677\\9240.00000 -47.90169\\9241.00000 -47.90169\\9242.00000 -52.24738\\9243.00000 -40.27181\\9244.00000 -40.65170\\9245.00000 -42.12745\\9246.00000 -42.53462\\9247.00000 -40.46336\\9248.00000 -38.11103\\9249.00000 -41.12133\\9250.00000 -43.04614\\9251.00000 -41.06804\\9252.00000 -42.70495\\9253.00000 -38.76823\\9254.00000 -53.92229\\9255.00000 -38.83897\\9256.00000 -38.79168\\9257.00000 -38.24718\\9258.00000 -37.49939\\9259.00000 -39.62762\\9260.00000 -33.05869\\9261.00000 -32.97778\\9262.00000 -37.35060\\9263.00000 -30.83476\\9264.00000 -43.28212\\9265.00000 -31.16850\\9266.00000 -34.41692\\9267.00000 -38.86281\\9268.00000 -27.25491\\9269.00000 -25.34187\\9270.00000 -31.04032\\9271.00000 -26.23025\\9272.00000 -25.37459\\9273.00000 -23.76130\\9274.00000 -25.29466\\9275.00000 -36.17068\\9276.00000 -25.48996\\9277.00000 -26.57900\\9278.00000 -25.53861\\9279.00000 -41.21618\\9280.00000 -28.67642\\9281.00000 -29.55692\\9282.00000 -28.86281\\9283.00000 -30.40501\\9284.00000 -34.11824\\9285.00000 -31.43246\\9286.00000 -32.37966\\9287.00000 -36.64114\\9288.00000 -38.55522\\9289.00000 -48.98402\\9290.00000 -34.11824\\9291.00000 -37.53446\\9292.00000 -47.08864\\9293.00000 -36.43585\\9294.00000 -34.62810\\9295.00000 -39.54292\\9296.00000 -39.40533\\9297.00000 -40.79852\\9298.00000 -44.26778\\9299.00000 -51.17528\\9300.00000 -55.08734\\9301.00000 -38.70629\\9302.00000 -38.86281\\9303.00000 -34.22375\\9304.00000 -41.92925\\9305.00000 -31.24092\\9306.00000 -29.60960\\9307.00000 -28.31338\\9308.00000 -25.17508\\9309.00000 -26.66509\\9310.00000 -27.45422\\9311.00000 -26.41448\\9312.00000 -32.55322\\9313.00000 -28.63690\\9314.00000 -40.54476\\9315.00000 -26.64735\\9316.00000 -31.84135\\9317.00000 -45.97372\\9318.00000 -28.29936\\9319.00000 -27.42722\\9320.00000 -31.40805\\9321.00000 -30.54828\\9322.00000 -31.41522\\9323.00000 -30.28838\\9324.00000 -31.84135\\9325.00000 -47.19588\\9326.00000 -32.41743\\9327.00000 -34.01524\\9328.00000 -33.32866\\9329.00000 -51.60280\\9330.00000 -33.93252\\9331.00000 -40.10954\\9332.00000 -32.35288\\9333.00000 -36.31009\\9334.00000 -35.82867\\9335.00000 -36.60782\\9336.00000 -35.14790\\9337.00000 -40.91199\\9338.00000 -38.54780\\9339.00000 -59.23708\\9340.00000 -30.48878\\9341.00000 -40.46336\\9342.00000 -42.24738\\9343.00000 -38.16498\\9344.00000 -37.14729\\9345.00000 -49.32482\\9346.00000 -39.74318\\9347.00000 -43.92229\\9348.00000 -47.53446\\9349.00000 -49.06674\\9350.00000 -48.98402\\9351.00000 -42.06037\\9352.00000 -39.40533\\9353.00000 -38.91895\\9354.00000 -56.22677\\9355.00000 -47.19588\\9356.00000 -42.70495\\9357.00000 -34.60412\\9358.00000 -34.01263\\9359.00000 -49.32482\\9360.00000 -34.42552\\9361.00000 -36.12378\\9362.00000 -35.88450\\9363.00000 -35.08734\\9364.00000 -39.56160\\9365.00000 -29.07594\\9366.00000 -31.26163\\9367.00000 -39.05007\\9368.00000 -26.21550\\9369.00000 -24.89906\\9370.00000 -29.69465\\9371.00000 -26.28537\\9372.00000 -25.63266\\9373.00000 -25.46219\\9374.00000 -26.53029\\9375.00000 -41.00233\\9376.00000 -28.72478\\9377.00000 -28.48234\\9378.00000 -29.72565\\9379.00000 -41.48461\\9380.00000 -34.07305\\9381.00000 -38.05112\\9382.00000 -31.48899\\9383.00000 -41.73971\\9384.00000 -41.27133\\9385.00000 -35.23688\\9386.00000 -35.26115\\9387.00000 -35.96962\\9388.00000 -37.94018\\9389.00000 -50.54476\\9390.00000 -31.25057\\9391.00000 -41.38378\\9392.00000 -43.67405\\9393.00000 -30.24435\\9394.00000 -28.75966\\9395.00000 -34.39408\\9396.00000 -29.30271\\9397.00000 -30.10636\\9398.00000 -29.22234\\9399.00000 -27.76960\\9400.00000 -48.98402\\9401.00000 -31.91153\\9402.00000 -33.20563\\9403.00000 -32.75348\\9404.00000 -48.59250\\9405.00000 -40.54476\\9406.00000 -50.91199\\9407.00000 -46.18356\\9408.00000 -41.60280\\9409.00000 -37.27808\\9410.00000 -32.53462\\9411.00000 -31.41378\\9412.00000 -31.10928\\9413.00000 -32.01568\\9414.00000 -39.13408\\9415.00000 -27.55269\\9416.00000 -29.44341\\9417.00000 -36.77702\\9418.00000 -25.96349\\9419.00000 -24.41177\\9420.00000 -29.32127\\9421.00000 -26.57711\\9422.00000 -29.81104\\9423.00000 -24.00221\\9424.00000 -27.86987\\9425.00000 -41.73971\\9426.00000 -26.82909\\9427.00000 -27.10084\\9428.00000 -26.56442\\9429.00000 -37.26152\\9430.00000 -26.71680\\9431.00000 -27.87304\\9432.00000 -26.85511\\9433.00000 -25.66535\\9434.00000 -26.32783\\9435.00000 -24.79725\\9436.00000 -26.87775\\9437.00000 -29.96748\\9438.00000 -30.66255\\9439.00000 -39.29831\\9440.00000 -26.74656\\9441.00000 -30.65291\\9442.00000 -41.51386\\9443.00000 -29.06507\\9444.00000 -27.58820\\9445.00000 -33.42555\\9446.00000 -32.80848\\9447.00000 -34.73767\\9448.00000 -36.79678\\9449.00000 -40.66375\\9450.00000 -43.72258\\9451.00000 -38.35926\\9452.00000 -39.94289\\9453.00000 -37.39016\\9454.00000 -37.08864\\9455.00000 -34.56840\\9456.00000 -32.99426\\9457.00000 -32.84221\\9458.00000 -31.13610\\9459.00000 -33.75933\\9460.00000 -31.55810\\9461.00000 -34.77792\\9462.00000 -37.14729\\9463.00000 -39.61812\\9464.00000 -42.70495\\9465.00000 -38.49623\\9466.00000 -41.21618\\9467.00000 -42.12745\\9468.00000 -41.61780\\9469.00000 -40.03584\\9470.00000 -52.24738\\9471.00000 -60.20618\\9472.00000 -43.37120\\9473.00000 -49.06674\\9474.00000 -55.08734\\9475.00000 -45.97372\\9476.00000 -47.65345\\9477.00000 -44.58325\\9478.00000 -39.36936\\9479.00000 -52.07704\\9480.00000 -37.78822\\9481.00000 -34.31786\\9482.00000 -32.46466\\9483.00000 -32.07537\\9484.00000 -31.48899\\9485.00000 -30.29392\\9486.00000 -29.65144\\9487.00000 -33.54802\\9488.00000 -34.12895\\9489.00000 -41.27133\\9490.00000 -27.70198\\9491.00000 -32.81837\\9492.00000 -40.29392\\9493.00000 -29.49749\\9494.00000 -29.67924\\9495.00000 -33.30200\\9496.00000 -32.60195\\9497.00000 -34.81228\\9498.00000 -32.55508\\9499.00000 -35.63872\\9500.00000 -40.16296\\9501.00000 -36.73288\\9502.00000 -35.97372\\9503.00000 -34.42552\\9504.00000 -50.09894\\9505.00000 -34.89139\\9506.00000 -34.42839\\9507.00000 -30.88017\\9508.00000 -29.56441\\9509.00000 -30.88906\\9510.00000 -30.46336\\9511.00000 -31.39661\\9512.00000 -35.06735\\9513.00000 -34.77792\\9514.00000 -53.92229\\9515.00000 -32.61517\\9516.00000 -35.34542\\9517.00000 -53.92229\\9518.00000 -29.86692\\9519.00000 -28.70399\\9520.00000 -33.92229\\9521.00000 -29.26059\\9522.00000 -28.01492\\9523.00000 -24.89139\\9524.00000 -27.26979\\9525.00000 -41.92925\\9526.00000 -25.55235\\9527.00000 -25.30765\\9528.00000 -24.67554\\9529.00000 -36.76225\\9530.00000 -26.31363\\9531.00000 -26.58088\\9532.00000 -25.20484\\9533.00000 -26.12208\\9534.00000 -27.00679\\9535.00000 -25.47496\\9536.00000 -26.26078\\9537.00000 -30.73061\\9538.00000 -30.23122\\9539.00000 -42.24738\\9540.00000 -27.50347\\9541.00000 -31.29638\\9542.00000 -47.14193\\9543.00000 -30.74165\\9544.00000 -29.91640\\9545.00000 -35.63872\\9546.00000 -32.03052\\9547.00000 -33.36446\\9548.00000 -33.67405\\9549.00000 -37.19588\\9550.00000 -53.92229\\9551.00000 -41.73971\\9552.00000 -40.93761\\9553.00000 -43.21648\\9554.00000 -46.05644\\9555.00000 -48.09764\\9556.00000 -43.04614\\9557.00000 -42.78285\\9558.00000 -39.86190\\9559.00000 -42.06037\\9560.00000 -43.84632\\9561.00000 -45.58220\\9562.00000 -55.08734\\9563.00000 -50.20618\\9564.00000 -46.31452\\9565.00000 -48.16498\\9566.00000 -56.68435\\9567.00000 -56.22678\\9568.00000 -46.35906\\9569.00000 -49.06674\\9570.00000 -63.21647\\9571.00000 -47.08864\\9572.00000 -47.65345\\9573.00000 -44.49492\\9574.00000 -41.73971\\9575.00000 -41.80198\\9576.00000 -35.38817\\9577.00000 -35.34542\\9578.00000 -31.56552\\9579.00000 -48.09764\\9580.00000 -31.47152\\9581.00000 -30.10212\\9582.00000 -28.63312\\9583.00000 -28.57904\\9584.00000 -29.35952\\9585.00000 -26.75784\\9586.00000 -27.73873\\9587.00000 -29.37653\\9588.00000 -29.22147\\9589.00000 -38.15820\\9590.00000 -25.43316\\9591.00000 -28.99386\\9592.00000 -37.26152\\9593.00000 -24.36937\\9594.00000 -23.36626\\9595.00000 -27.79819\\9596.00000 -24.96741\\9597.00000 -25.11550\\9598.00000 -23.38427\\9599.00000 -25.87608\\9600.00000 -38.83105\\9601.00000 -27.42207\\9602.00000 -27.93438\\9603.00000 -28.17517\\9604.00000 -41.06804\\9605.00000 -31.39661\\9606.00000 -32.86418\\9607.00000 -32.29454\\9608.00000 -34.44276\\9609.00000 -35.08734\\9610.00000 -35.60848\\9611.00000 -38.02476\\9612.00000 -38.55522\\9613.00000 -43.04614\\9614.00000 -42.35288\\9615.00000 -37.19588\\9616.00000 -38.76823\\9617.00000 -49.32482\\9618.00000 -36.82161\\9619.00000 -36.18787\\9620.00000 -42.55322\\9621.00000 -37.84458\\9622.00000 -41.99432\\9623.00000 -45.69599\\9624.00000 -37.31698\\9625.00000 -52.24738\\9626.00000 -33.07547\\9627.00000 -41.00233\\9628.00000 -31.41378\\9629.00000 -33.88667\\9630.00000 -27.94663\\9631.00000 -32.70881\\9632.00000 -27.87304\\9633.00000 -27.60904\\9634.00000 -26.45411\\9635.00000 -31.40662\\9636.00000 -32.78285\\9637.00000 -33.42555\\9638.00000 -38.43803\\9639.00000 -42.70495\\9640.00000 -35.25768\\9641.00000 -40.95048\\9642.00000 -41.92925\\9643.00000 -31.52561\\9644.00000 -26.48396\\9645.00000 -31.34974\\9646.00000 -26.02441\\9647.00000 -23.35840\\9648.00000 -23.94149\\9649.00000 -24.20598\\9650.00000 -35.33126\\9651.00000 -24.67889\\9652.00000 -24.02439\\9653.00000 -21.44501\\9654.00000 -42.24738\\9655.00000 -23.93124\\9656.00000 -24.12065\\9657.00000 -23.10395\\9658.00000 -25.34187\\9659.00000 -25.32631\\9660.00000 -25.21309\\9661.00000 -27.35849\\9662.00000 -29.32039\\9663.00000 -30.07570\\9664.00000 -39.62761\\9665.00000 -27.37034\\9666.00000 -31.41378\\9667.00000 -37.78822\\9668.00000 -27.59355\\9669.00000 -26.11827\\9670.00000 -30.36541\\9671.00000 -27.09182\\9672.00000 -27.46807\\9673.00000 -26.60356\\9674.00000 -27.25436\\9675.00000 -39.67539\\9676.00000 -27.82007\\9677.00000 -28.16430\\9678.00000 -25.15400\\9679.00000 -37.50521\\9680.00000 -27.50347\\9681.00000 -27.45306\\9682.00000 -25.82075\\9683.00000 -25.24172\\9684.00000 -27.45422\\9685.00000 -26.01571\\9686.00000 -29.86390\\9687.00000 -32.04211\\9688.00000 -32.86418\\9689.00000 -46.93259\\9690.00000 -32.24564\\9691.00000 -34.60412\\9692.00000 -45.85251\\9693.00000 -34.07834\\9694.00000 -31.25748\\9695.00000 -34.82484\\9696.00000 -31.21345\\9697.00000 -30.89541\\9698.00000 -27.43869\\9699.00000 -28.94730\\9700.00000 -39.44159\\9701.00000 -28.16430\\9702.00000 -28.03397\\9703.00000 -25.84574\\9704.00000 -49.69465\\9705.00000 -28.08364\\9706.00000 -27.42665\\9707.00000 -26.98140\\9708.00000 -26.97882\\9709.00000 -28.90928\\9710.00000 -28.25202\\9711.00000 -31.27133\\9712.00000 -32.51795\\9713.00000 -32.22658\\9714.00000 -50.20618\\9715.00000 -32.84221\\9716.00000 -33.65479\\9717.00000 -45.25768\\9718.00000 -31.84135\\9719.00000 -29.29831\\9720.00000 -33.64999\\9721.00000 -32.47563\\9722.00000 -31.48461\\9723.00000 -29.32039\\9724.00000 -31.61780\\9725.00000 -40.09894\\9726.00000 -29.47908\\9727.00000 -27.87304\\9728.00000 -25.85371\\9729.00000 -39.77255\\9730.00000 -26.06941\\9731.00000 -26.95410\\9732.00000 -24.34030\\9733.00000 -24.41606\\9734.00000 -25.84893\\9735.00000 -24.31674\\9736.00000 -26.78491\\9737.00000 -28.73173\\9738.00000 -30.23122\\9739.00000 -39.13408\\9740.00000 -26.48719\\9741.00000 -28.74722\\9742.00000 -40.46336\\9743.00000 -26.31053\\9744.00000 -24.00977\\9745.00000 -29.47908\\9746.00000 -25.66994\\9747.00000 -23.98793\\9748.00000 -24.14398\\9749.00000 -27.43180\\9750.00000 -46.22678\\9751.00000 -27.58998\\9752.00000 -26.95051\\9753.00000 -25.42773\\9754.00000 -36.31009\\9755.00000 -34.55656\\9756.00000 -30.48878\\9757.00000 -30.67221\\9758.00000 -28.83501\\9759.00000 -29.92861\\9760.00000 -24.80132\\9761.00000 -26.88533\\9762.00000 -28.87079\\9763.00000 -28.19630\\9764.00000 -37.62340\\9765.00000 -26.28801\\9766.00000 -27.96733\\9767.00000 -44.18558\\9768.00000 -25.76378\\9769.00000 -25.59344\\9770.00000 -26.78788\\9771.00000 -23.98352\\9772.00000 -23.14904\\9773.00000 -23.74091\\9774.00000 -26.35996\\9775.00000 -41.80198\\9776.00000 -24.81228\\9777.00000 -25.28906\\9778.00000 -26.92952\\9779.00000 -43.72258\\9780.00000 -28.78150\\9781.00000 -30.01709\\9782.00000 -31.13610\\9783.00000 -30.24873\\9784.00000 -31.61780\\9785.00000 -30.28396\\9786.00000 -31.26717\\9787.00000 -33.89936\\9788.00000 -32.58314\\9789.00000 -40.46336\\9790.00000 -29.23013\\9791.00000 -34.53591\\9792.00000 -36.06899\\9793.00000 -28.34156\\9794.00000 -27.32984\\9795.00000 -33.75933\\9796.00000 -29.00620\\9797.00000 -30.40046\\9798.00000 -29.36936\\9799.00000 -31.63285\\9800.00000 -42.24738\\9801.00000 -31.25057\\9802.00000 -31.25057\\9803.00000 -26.87574\\9804.00000 -39.94289\\9805.00000 -26.64735\\9806.00000 -26.05102\\9807.00000 -24.33468\\9808.00000 -23.70286\\9809.00000 -24.14129\\9810.00000 -22.31301\\9811.00000 -23.45642\\9812.00000 -26.25379\\9813.00000 -25.95002\\9814.00000 -35.58220\\9815.00000 -22.91048\\9816.00000 -26.13992\\9817.00000 -38.11103\\9818.00000 -23.15953\\9819.00000 -21.35752\\9820.00000 -27.33488\\9821.00000 -24.14963\\9822.00000 -25.73692\\9823.00000 -26.48396\\9824.00000 -28.54780\\9825.00000 -41.38378\\9826.00000 -28.43803\\9827.00000 -26.62064\\9828.00000 -23.71965\\9829.00000 -35.04413\\9830.00000 -22.29401\\9831.00000 -21.32523\\9832.00000 -19.68838\\9833.00000 -19.06808\\9834.00000 -20.26213\\9835.00000 -18.38224\\9836.00000 -19.59118\\9837.00000 -23.15438\\9838.00000 -23.51743\\9839.00000 -33.72014\\9840.00000 -21.40877\\9841.00000 -25.08567\\9842.00000 -36.60782\\9843.00000 -23.92408\\9844.00000 -23.89656\\9845.00000 -30.35528\\9846.00000 -27.45306\\9847.00000 -28.26312\\9848.00000 -27.48254\\9849.00000 -29.12984\\9850.00000 -40.63969\\9851.00000 -27.32536\\9852.00000 -26.74999\\9853.00000 -25.13673\\9854.00000 -37.09924\\9855.00000 -25.07234\\9856.00000 -24.81040\\9857.00000 -23.19114\\9858.00000 -23.57553\\9859.00000 -25.90381\\9860.00000 -24.13538\\9861.00000 -25.97372\\9862.00000 -31.08795\\9863.00000 -31.27828\\9864.00000 -41.25748\\9865.00000 -29.76666\\9866.00000 -32.30333\\9867.00000 -50.20618\\9868.00000 -31.50068\\9869.00000 -32.28752\\9870.00000 -35.36318\\9871.00000 -33.23170\\9872.00000 -32.51056\\9873.00000 -29.68983\\9874.00000 -30.54476\\9875.00000 -40.36090\\9876.00000 -27.15858\\9877.00000 -26.61114\\9878.00000 -26.64018\\9879.00000 -37.19588\\9880.00000 -27.13710\\9881.00000 -27.76960\\9882.00000 -26.23286\\9883.00000 -25.53750\\9884.00000 -28.15820\\9885.00000 -26.38150\\9886.00000 -26.98295\\9887.00000 -29.74318\\9888.00000 -28.86281\\9889.00000 -38.95951\\9890.00000 -25.07334\\9891.00000 -27.59474\\9892.00000 -37.08864\\9893.00000 -23.96723\\9894.00000 -21.75613\\9895.00000 -26.64735\\9896.00000 -22.67456\\9897.00000 -22.63336\\9898.00000 -20.61672\\9899.00000 -21.69099\\9900.00000 -34.56840\\9901.00000 -21.82777\\9902.00000 -21.99432\\9903.00000 -20.03814\\9904.00000 -34.32626\\9905.00000 -22.68569\\9906.00000 -22.36411\\9907.00000 -21.68611\\9908.00000 -21.91378\\9909.00000 -24.07701\\9910.00000 -23.59184\\9911.00000 -25.01249\\9912.00000 -28.88919\\9913.00000 -29.23534\\9914.00000 -38.98402\\9915.00000 -25.45528\\9916.00000 -28.56488\\9917.00000 -39.19386\\9918.00000 -25.38745\\9919.00000 -24.55124\\9920.00000 -28.53522\\9921.00000 -25.00364\\9922.00000 -25.28801\\9923.00000 -23.22865\\9924.00000 -23.63084\\9925.00000 -36.85662\\9926.00000 -23.31731\\9927.00000 -23.00438\\9928.00000 -21.29052\\9929.00000 -35.25073\\9930.00000 -22.65410\\9931.00000 -23.00914\\9932.00000 -19.87657\\9933.00000 -20.38064\\9934.00000 -21.83645\\9935.00000 -20.62472\\9936.00000 -22.14624\\9937.00000 -26.44543\\9938.00000 -25.69753\\9939.00000 -36.69401\\9940.00000 -24.37844\\9941.00000 -28.61878\\9942.00000 -38.55522\\9943.00000 -25.91957\\9944.00000 -24.75930\\9945.00000 -29.61244\\9946.00000 -27.34049\\9947.00000 -25.56352\\9948.00000 -24.12680\\9949.00000 -27.42722\\9950.00000 -40.66375\\9951.00000 -19.91630\\9952.00000 -26.00786\\9953.00000 -24.05615\\9954.00000 -23.99104\\9955.00000 -27.68615\\9956.00000 -26.14887\\9957.00000 -24.84944\\9958.00000 -26.43585\\9959.00000 -26.22634\\9960.00000 -25.98192\\9961.00000 -25.09236\\9962.00000 -28.93189\\9963.00000 -34.21827\\9964.00000 -22.29893\\9965.00000 -28.88919\\9966.00000 -34.82484\\9967.00000 -25.39569\\9968.00000 -34.22648\\9969.00000 -34.22375\\9970.00000 -45.08734\\9971.00000 -32.05705\\9972.00000 -36.93259\\9973.00000 -37.84458\\9974.00000 -27.76836\\9975.00000 -53.21648\\9976.00000 -42.78285\\9977.00000 -20.86460\\9978.00000 -32.43735\\9979.00000 -48.59250\\9980.00000 -34.85007\\9981.00000 -22.42376\\9982.00000 -28.70783\\9983.00000 -26.70515\\9984.00000 -28.69248\\9985.00000 -25.11920\\9986.00000 -28.54928\\9987.00000 -30.70984\\9988.00000 -31.13072\\9989.00000 -31.28384\\9990.00000 -25.72491\\9991.00000 -24.88469\\9992.00000 -39.32482\\9993.00000 -26.13014\\9994.00000 -24.21144\\9995.00000 -28.89480\\9996.00000 -31.56552\\9997.00000 -32.85618\\9998.00000 -35.97372\\9999.00000 -44.49491\\10000.00000 -36.55130\\10001.00000 -39.19386\\10002.00000 -36.29241\\10003.00000 -33.96078\\10004.00000 -34.03355\\10005.00000 -27.37034\\10006.00000 -27.49125\\10007.00000 -26.56536\\10008.00000 -28.95951\\10009.00000 -27.83514\\10010.00000 -33.10924\\10011.00000 -26.10473\\10012.00000 -27.65104\\10013.00000 -26.21074\\10014.00000 -37.59950\\10015.00000 -22.97388\\10016.00000 -27.91064\\10017.00000 -36.94282\\10018.00000 -32.46466\\10019.00000 -23.63753\\10020.00000 -27.70137\\10021.00000 -24.02779\\10022.00000 -24.39465\\10023.00000 -22.47966\\10024.00000 -25.57247\\10025.00000 -36.38150\\10026.00000 -23.73993\\10027.00000 -22.56348\\10028.00000 -22.74665\\10029.00000 -35.01446\\10030.00000 -25.15671\\10031.00000 -26.48950\\10032.00000 -24.19182\\10033.00000 -26.32828\\10034.00000 -25.64214\\10035.00000 -26.24200\\10036.00000 -20.10148\\10037.00000 -39.34258\\10038.00000 -38.16498\\10039.00000 -47.08864\\10040.00000 -34.52416\\10041.00000 -38.24718\\10042.00000 -25.32173\\10043.00000 -34.30389\\10044.00000 -22.63792\\10045.00000 -35.86049\\10046.00000 -32.01568\\10047.00000 -33.75195\\10048.00000 -45.08734\\10049.00000 -33.94021\\10050.00000 -34.48909\\10051.00000 -41.55810\\10052.00000 -47.59355\\10053.00000 -33.31753\\10054.00000 -52.07704\\10055.00000 -40.23887\\10056.00000 -23.56681\\10057.00000 -28.00444\\10058.00000 -30.71228\\10059.00000 -34.10757\\10060.00000 -25.64822\\10061.00000 -22.93789\\10062.00000 -30.36090\\10063.00000 -27.29860\\10064.00000 -37.65345\\10065.00000 -25.21309\\10066.00000 -28.48526\\10067.00000 -40.54476\\10068.00000 -24.84533\\10069.00000 -23.43079\\10070.00000 -28.31408\\10071.00000 -27.21928\\10072.00000 -26.97108\\10073.00000 -25.36247\\10074.00000 -28.65130\\10075.00000 -42.07704\\10076.00000 -28.42721\\10077.00000 -28.78150\\10078.00000 -27.53329\\10079.00000 -42.84221\\10080.00000 -30.02750\\10081.00000 -30.08625\\10082.00000 -27.19045\\10083.00000 -27.20240\\10084.00000 -29.79818\\10085.00000 -28.42721\\10086.00000 -30.03063\\10087.00000 -32.96957\\10088.00000 -35.17508\\10089.00000 -41.27133\\10090.00000 -31.09860\\10091.00000 -36.11954\\10092.00000 -49.69465\\10093.00000 -33.44381\\10094.00000 -29.83191\\10095.00000 -36.97882\\10096.00000 -32.58690\\10097.00000 -31.00233\\10098.00000 -29.16729\\10099.00000 -32.92061\\10100.00000 -45.58220\\10101.00000 -30.23997\\10102.00000 -31.21755\\10103.00000 -28.81369\\10104.00000 -45.39892\\10105.00000 -30.73920\\10106.00000 -29.92759\\10107.00000 -28.96113\\10108.00000 -29.40533\\10109.00000 -30.64329\\10110.00000 -29.32127\\10111.00000 -30.20618\\10112.00000 -33.01079\\10113.00000 -32.58314\\10114.00000 -40.54476\\10115.00000 -29.28160\\10116.00000 -33.34876\\10117.00000 -45.08734\\10118.00000 -27.40666\\10119.00000 -25.58932\\10120.00000 -30.58722\\10121.00000 -25.53898\\10122.00000 -25.45492\\10123.00000 -23.99831\\10124.00000 -24.32458\\10125.00000 -36.43585\\10126.00000 -23.48867\\10127.00000 -23.52581\\10128.00000 -21.46179\\10129.00000 -37.08335\\10130.00000 -23.21539\\10131.00000 -22.60459\\10132.00000 -21.04585\\10133.00000 -20.76913\\10134.00000 -22.76286\\10135.00000 -21.37965\\10136.00000 -22.47563\\10137.00000 -25.87168\\10138.00000 -26.88988\\10139.00000 -34.72843\\10140.00000 -23.33780\\10141.00000 -27.70930\\10142.00000 -34.98173\\10143.00000 -23.21018\\10144.00000 -21.74714\\10145.00000 -26.67086\\10146.00000 -23.49213\\10147.00000 -23.61343\\10148.00000 -23.04614\\10149.00000 -23.78524\\10150.00000 -38.24027\\10151.00000 -23.75564\\10152.00000 -24.16770\\10153.00000 -22.51167\\10154.00000 -36.11954\\10155.00000 -24.89906\\10156.00000 -24.80977\\10157.00000 -23.77832\\10158.00000 -24.22210\\10159.00000 -24.94020\\10160.00000 -24.33890\\10161.00000 -26.85160\\10162.00000 -30.04839\\10163.00000 -29.94902\\10164.00000 -41.36956\\10165.00000 -27.31419\\10166.00000 -29.20937\\10167.00000 -43.10924\\10168.00000 -27.56686\\10169.00000 -25.75793\\10170.00000 -30.32728\\10171.00000 -28.44454\\10172.00000 -27.42322\\10173.00000 -26.53262\\10174.00000 -27.50813\\10175.00000 -39.15960\\10176.00000 -28.14062\\10177.00000 -27.87304\\10178.00000 -26.34967\\10179.00000 -38.37348\\10180.00000 -27.34498\\10181.00000 -27.00627\\10182.00000 -25.59532\\10183.00000 -26.48396\\10184.00000 -27.07489\\10185.00000 -25.09236\\10186.00000 -26.80074\\10187.00000 -31.90510\\10188.00000 -29.47541\\10189.00000 -41.06804\\10190.00000 -26.28229\\10191.00000 -28.90928\\10192.00000 -38.70629\\10193.00000 -25.66078\\10194.00000 -23.30776\\10195.00000 -28.05245\\10196.00000 -24.86274\\10197.00000 -24.71584\\10198.00000 -23.14220\\10199.00000 -24.90034\\10200.00000 -39.69465\\10201.00000 -25.46219\\10202.00000 -24.60412\\10203.00000 -23.53609\\10204.00000 -38.83897\\10205.00000 -24.78135\\10206.00000 -25.52086\\10207.00000 -23.63060\\10208.00000 -23.75097\\10209.00000 -25.26011\\10210.00000 -24.21335\\10211.00000 -26.02773\\10212.00000 -29.33813\\10213.00000 -29.27459\\10214.00000 -43.04614\\10215.00000 -26.69740\\10216.00000 -29.77255\\10217.00000 -39.05007\\10218.00000 -26.48581\\10219.00000 -25.71448\\10220.00000 -29.44615\\10221.00000 -26.65310\\10222.00000 -27.18179\\10223.00000 -26.41448\\10224.00000 -28.50356\\10225.00000 -41.36956\\10226.00000 -31.10794\\10227.00000 -31.77853\\10228.00000 -30.36090\\10229.00000 -33.35548\\10230.00000 -34.88820\\10231.00000 -36.28801\\10232.00000 -34.05457\\10233.00000 -34.18558\\10234.00000 -34.40263\\10235.00000 -31.06671\\10236.00000 -33.17972\\10237.00000 -36.32783\\10238.00000 -34.60412\\10239.00000 -42.68569\\10240.00000 -30.75642\\10241.00000 -32.46649\\10242.00000 -44.49491\\10243.00000 -30.22140\\10244.00000 -28.46558\\10245.00000 -32.70688\\10246.00000 -29.62477\\10247.00000 -29.15022\\10248.00000 -27.71909\\10249.00000 -28.56265\\10250.00000 -41.48461\\10251.00000 -28.39203\\10252.00000 -28.71014\\10253.00000 -26.52656\\10254.00000 -41.55810\\10255.00000 -27.46633\\10256.00000 -26.57382\\10257.00000 -24.26336\\10258.00000 -25.46511\\10259.00000 -25.46511\\10260.00000 -24.09054\\10261.00000 -25.48996\\10262.00000 -29.40533\\10263.00000 -29.30271\\10264.00000 -37.26152\\10265.00000 -26.08914\\10266.00000 -30.01398\\10267.00000 -38.05112\\10268.00000 -26.14035\\10269.00000 -25.21446\\10270.00000 -30.21923\\10271.00000 -25.08835\\10272.00000 -25.63304\\10273.00000 -25.52566\\10274.00000 -25.70176\\10275.00000 -38.26798\\10276.00000 -25.27299\\10277.00000 -24.52592\\10278.00000 -22.41725\\10279.00000 -36.38150\\10280.00000 -23.68541\\10281.00000 -23.90801\\10282.00000 -22.04028\\10283.00000 -21.83977\\10284.00000 -23.21778\\10285.00000 -22.38683\\10286.00000 -23.30333\\10287.00000 -27.22529\\10288.00000 -26.97108\\10289.00000 -36.68435\\10290.00000 -23.67164\\10291.00000 -27.62220\\10292.00000 -35.17508\\10293.00000 -24.22210\\10294.00000 -22.96957\\10295.00000 -27.91064\\10296.00000 -24.38952\\10297.00000 -25.03125\\10298.00000 -23.67743\\10299.00000 -25.20073\\10300.00000 -43.67405\\10301.00000 -25.86648\\10302.00000 -26.00249\\10303.00000 -24.90258\\10304.00000 -38.76823\\10305.00000 -26.48396\\10306.00000 -27.00887\\10307.00000 -25.45819\\10308.00000 -25.40431\\10309.00000 -27.91192\\10310.00000 -25.40719\\10311.00000 -27.08387\\10312.00000 -29.75686\\10313.00000 -31.46571\\10314.00000 -42.07704\\10315.00000 -26.99589\\10316.00000 -30.04839\\10317.00000 -40.60385\\10318.00000 -26.85662\\10319.00000 -25.31891\\10320.00000 -30.14366\\10321.00000 -26.21074\\10322.00000 -27.11787\\10323.00000 -24.37844\\10324.00000 -26.64735\\10325.00000 -37.86987\\10326.00000 -25.14045\\10327.00000 -24.91540\\10328.00000 -22.94196\\10329.00000 -36.76225\\10330.00000 -25.09905\\10331.00000 -24.35806\\10332.00000 -23.32888\\10333.00000 -23.26605\\10334.00000 -24.29414\\10335.00000 -23.67936\\10336.00000 -24.33019\\10337.00000 -27.08335\\10338.00000 -28.23062\\10339.00000 -36.93259\\10340.00000 -24.05246\\10341.00000 -26.39503\\10342.00000 -36.06899\\10343.00000 -22.53592\\10344.00000 -21.63572\\10345.00000 -26.28581\\10346.00000 -22.56722\\10347.00000 -22.29120\\10348.00000 -21.46353\\10349.00000 -23.50627\\10350.00000 -36.00249\\10351.00000 -24.13699\\10352.00000 -24.83428\\10353.00000 -23.48867\\10354.00000 -36.89697\\10355.00000 -25.13133\\10356.00000 -25.68755\\10357.00000 -24.79226\\10358.00000 -24.86306\\10359.00000 -26.38150\\10360.00000 -25.37601\\10361.00000 -27.59355\\10362.00000 -29.33813\\10363.00000 -29.81898\\10364.00000 -41.27133\\10365.00000 -26.31363\\10366.00000 -29.26846\\10367.00000 -38.16498\\10368.00000 -26.02814\\10369.00000 -24.56544\\10370.00000 -28.59699\\10371.00000 -25.94921\\10372.00000 -25.90381\\10373.00000 -24.17473\\10374.00000 -25.54010\\10375.00000 -40.60385\\10376.00000 -25.41402\\10377.00000 -25.77316\\10378.00000 -24.42839\\10379.00000 -39.74318\\10380.00000 -25.73692\\10381.00000 -25.30484\\10382.00000 -24.10037\\10383.00000 -24.50484\\10384.00000 -25.71911\\10385.00000 -24.44824\\10386.00000 -25.52566\\10387.00000 -29.46533\\10388.00000 -29.64380\\10389.00000 -40.91199\\10390.00000 -27.28140\\10391.00000 -30.03898\\10392.00000 -37.62340\\10393.00000 -27.80505\\10394.00000 -26.28229\\10395.00000 -30.05153\\10396.00000 -27.70198\\10397.00000 -27.69162\\10398.00000 -27.08864\\10399.00000 -28.10835\\10400.00000 -40.91199\\10401.00000 -27.82509\\10402.00000 -28.10768\\10403.00000 -27.53153\\10404.00000 -43.17326\\10405.00000 -26.99382\\10406.00000 -28.28818\\10407.00000 -25.48556\\10408.00000 -25.53084\\10409.00000 -27.76960\\10410.00000 -24.01055\\10411.00000 -25.70176\\10412.00000 -27.51514\\10413.00000 -27.22529\\10414.00000 -36.38601\\10415.00000 -23.14220\\10416.00000 -26.25816\\10417.00000 -34.58325\\10418.00000 -22.61914\\10419.00000 -20.38064\\10420.00000 -25.31715\\10421.00000 -21.84278\\10422.00000 -21.93119\\10423.00000 -19.95220\\10424.00000 -21.68595\\10425.00000 -31.77853\\10426.00000 -21.69084\\10427.00000 -21.69084\\10428.00000 -20.00236\\10429.00000 -34.53591\\10430.00000 -21.95549\\10431.00000 -21.72044\\10432.00000 -19.99170\\10433.00000 -19.51227\\10434.00000 -21.97404\\10435.00000 -19.54282\\10436.00000 -21.03835\\10437.00000 -26.09461\\10438.00000 -24.71216\\10439.00000 -32.85618\\10440.00000 -22.12052\\10441.00000 -24.95249\\10442.00000 -36.29241\\10443.00000 -22.11243\\10444.00000 -20.40194\\10445.00000 -25.39426\\10446.00000 -22.15491\\10447.00000 -21.85276\\10448.00000 -19.75725\\10449.00000 -21.28342\\10450.00000 -34.70084\\10451.00000 -20.72670\\10452.00000 -20.59137\\10453.00000 -18.92275\\10454.00000 -32.20416\\10455.00000 -20.27248\\10456.00000 -20.30135\\10457.00000 -19.03803\\10458.00000 -19.10356\\10459.00000 -20.79144\\10460.00000 -19.35711\\10461.00000 -21.21714\\10462.00000 -25.22135\\10463.00000 -24.92956\\10464.00000 -36.49088\\10465.00000 -23.02178\\10466.00000 -25.04843\\10467.00000 -35.56352\\10468.00000 -23.43627\\10469.00000 -22.76305\\10470.00000 -26.43585\\10471.00000 -25.04148\\10472.00000 -24.80382\\10473.00000 -23.33156\\10474.00000 -26.64735\\10475.00000 -38.37348\\10476.00000 -26.16983\\10477.00000 -27.21983\\10478.00000 -24.85799\\10479.00000 -39.98396\\10480.00000 -27.49939\\10481.00000 -28.38417\\10482.00000 -28.35784\\10483.00000 -30.82473\\10484.00000 -30.50969\\10485.00000 -30.35079\\10486.00000 -33.21648\\10487.00000 -37.84459\\10488.00000 -37.23405\\10489.00000 -39.94289\\10490.00000 -33.11348\\10491.00000 -35.42773\\10492.00000 -41.60280\\10493.00000 -31.84927\\10494.00000 -30.15223\\10495.00000 -34.07305\\10496.00000 -30.59672\\10497.00000 -30.24435\\10498.00000 -28.72555\\10499.00000 -29.75588\\10500.00000 -41.27133\\10501.00000 -28.53596\\10502.00000 -28.25479\\10503.00000 -26.32783\\10504.00000 -38.26798\\10505.00000 -27.29193\\10506.00000 -26.27877\\10507.00000 -25.18156\\10508.00000 -24.79257\\10509.00000 -26.68435\\10510.00000 -24.47688\\10511.00000 -26.12972\\10512.00000 -30.52018\\10513.00000 -29.32039\\10514.00000 -39.05007\\10515.00000 -27.37090\\10516.00000 -31.03506\\10517.00000 -40.36090\\10518.00000 -27.49590\\10519.00000 -25.50170\\10520.00000 -29.15960\\10521.00000 -27.03286\\10522.00000 -25.94269\\10523.00000 -23.36087\\10524.00000 -25.13673\\10525.00000 -36.67953\\10526.00000 -25.14383\\10527.00000 -25.74042\\10528.00000 -24.30668\\10529.00000 -35.69599\\10530.00000 -25.28067\\10531.00000 -26.19907\\10532.00000 -24.98173\\10533.00000 -25.14857\\10534.00000 -26.39683\\10535.00000 -25.52825\\10536.00000 -27.79445\\10537.00000 -30.50155\\10538.00000 -31.04427\\10539.00000 -42.84221\\10540.00000 -29.03927\\10541.00000 -31.90510\\10542.00000 -40.55651\\10543.00000 -28.19084\\10544.00000 -26.90813\\10545.00000 -32.42105\\10546.00000 -29.02684\\10547.00000 -29.69658\\10548.00000 -27.09288\\10549.00000 -29.64380\\10550.00000 -40.93761\\10551.00000 -28.72246\\10552.00000 -28.49038\\10553.00000 -27.08335\\10554.00000 -39.05007\\10555.00000 -29.50118\\10556.00000 -28.94080\\10557.00000 -28.16430\\10558.00000 -28.37277\\10559.00000 -29.57566\\10560.00000 -28.61577\\10561.00000 -31.92603\\10562.00000 -34.61909\\10563.00000 -33.96078\\10564.00000 -40.95048\\10565.00000 -30.60504\\10566.00000 -34.34030\\10567.00000 -40.15223\\10568.00000 -29.80411\\10569.00000 -33.37120\\10570.00000 -31.96980\\10571.00000 -29.46442\\10572.00000 -29.02353\\10573.00000 -29.11630\\10574.00000 -30.79852\\10575.00000 -43.28211\\10576.00000 -30.41525\\10577.00000 -30.93761\\10578.00000 -29.49749\\10579.00000 -39.77255\\10580.00000 -31.33423\\10581.00000 -31.11865\\10582.00000 -29.40984\\10583.00000 -27.23898\\10584.00000 -30.23122\\10585.00000 -29.40533\\10586.00000 -31.19159\\10587.00000 -32.87220\\10588.00000 -33.75195\\10589.00000 -38.49623\\10590.00000 -28.35926\\10591.00000 -31.91153\\10592.00000 -43.92229\\10593.00000 -27.06487\\10594.00000 -25.44874\\10595.00000 -31.13072\\10596.00000 -26.06983\\10597.00000 -26.81912\\10598.00000 -24.27747\\10599.00000 -26.24331\\10600.00000 -40.15223\\10601.00000 -26.33762\\10602.00000 -25.71101\\10603.00000 -24.02543\\10604.00000 -37.49939\\10605.00000 -25.21963\\10606.00000 -25.39713\\10607.00000 -22.92223\\10608.00000 -22.75055\\10609.00000 -24.53444\\10610.00000 -22.45189\\10611.00000 -23.63347\\10612.00000 -27.00887\\10613.00000 -26.61732\\10614.00000 -35.77746\\10615.00000 -23.06938\\10616.00000 -27.02293\\10617.00000 -35.25073\\10618.00000 -23.05618\\10619.00000 -21.50185\\10620.00000 -28.15616\\10621.00000 -24.07701\\10622.00000 -23.65359\\10623.00000 -22.68935\\10624.00000 -24.09054\\10625.00000 -39.11715\\10626.00000 -24.01394\\10627.00000 -23.64472\\10628.00000 -23.19352\\10629.00000 -36.11954\\10630.00000 -25.97495\\10631.00000 -29.09607\\10632.00000 -25.45637\\10633.00000 -24.90258\\10634.00000 -26.74558\\10635.00000 -24.75651\\10636.00000 -27.37939\\10637.00000 -29.31331\\10638.00000 -28.59250\\10639.00000 -40.71228\\10640.00000 -27.69162\\10641.00000 -28.40922\\10642.00000 -36.45411\\10643.00000 -28.89480\\10644.00000 -24.85672\\10645.00000 -28.09965\\10646.00000 -27.43639\\10647.00000 -28.72941\\10648.00000 -23.44977\\10649.00000 -24.11824\\10650.00000 -37.62340\\10651.00000 -28.28608\\10652.00000 -27.86544\\10653.00000 -23.79044\\10654.00000 -37.90169\\10655.00000 -28.88198\\10656.00000 -26.78491\\10657.00000 -26.56536\\10658.00000 -29.47908\\10659.00000 -26.74558\\10660.00000 -28.90123\\10661.00000 -32.71461\\10662.00000 -37.53446\\10663.00000 -35.98192\\10664.00000 -45.97372\\10665.00000 -32.07704\\10666.00000 -34.26778\\10667.00000 -41.99432\\10668.00000 -28.64902\\10669.00000 -26.83558\\10670.00000 -31.98286\\10671.00000 -28.61878\\10672.00000 -28.31338\\10673.00000 -26.85662\\10674.00000 -28.35572\\10675.00000 -39.94289\\10676.00000 -27.44788\\10677.00000 -27.86987\\10678.00000 -29.68116\\10679.00000 -38.87079\\10680.00000 -28.05641\\10681.00000 -28.61878\\10682.00000 -28.28608\\10683.00000 -28.74955\\10684.00000 -29.74318\\10685.00000 -29.54292\\10686.00000 -31.39661\\10687.00000 -36.32783\\10688.00000 -36.38150\\10689.00000 -40.74903\\10690.00000 -31.36956\\10691.00000 -37.78822\\10692.00000 -50.09894\\10693.00000 -31.38378\\10694.00000 -29.86692\\10695.00000 -34.75001\\10696.00000 -30.58722\\10697.00000 -29.51968\\10698.00000 -27.47153\\10699.00000 -29.40533\\10700.00000 -43.84632\\10701.00000 -29.65909\\10702.00000 -28.47431\\10703.00000 -27.50347\\10704.00000 -40.93761\\10705.00000 -28.26589\\10706.00000 -28.47067\\10707.00000 -26.81117\\10708.00000 -26.55785\\10709.00000 -29.28248\\10710.00000 -27.54857\\10711.00000 -28.28329\\10712.00000 -31.48461\\10713.00000 -32.91048\\10714.00000 -36.66029\\10715.00000 -28.35855\\10716.00000 -34.22375\\10717.00000 -45.08734\\10718.00000 -31.13206\\10719.00000 -28.93108\\10720.00000 -36.82161\\10721.00000 -35.21963\\10722.00000 -34.72536\\10723.00000 -33.56917\\10724.00000 -36.39503\\10725.00000 -43.37120\\10726.00000 -34.66432\\10727.00000 -33.67164\\10728.00000 -34.55656\\10729.00000 -44.85957\\10730.00000 -35.00462\\10731.00000 -36.97882\\10732.00000 -33.40963\\10733.00000 -33.15396\\10734.00000 -36.28801\\10735.00000 -32.45189\\10736.00000 -34.52123\\10737.00000 -36.18787\\10738.00000 -34.56840\\10739.00000 -42.68569\\10740.00000 -29.32836\\10741.00000 -34.05457\\10742.00000 -40.09894\\10743.00000 -30.26741\\10744.00000 -27.86037\\10745.00000 -34.64315\\10746.00000 -30.32840\\10747.00000 -30.16296\\10748.00000 -28.55522\\10749.00000 -29.94289\\10750.00000 -44.49491\\10751.00000 -29.61812\\10752.00000 -28.58576\\10753.00000 -27.86987\\10754.00000 -41.60280\\10755.00000 -28.48526\\10756.00000 -27.08864\\10757.00000 -25.20793\\10758.00000 -25.28521\\10759.00000 -26.00786\\10760.00000 -25.08935\\10761.00000 -25.99961\\10762.00000 -30.28396\\10763.00000 -30.02750\\10764.00000 -38.98402\\10765.00000 -26.22504\\10766.00000 -29.56815\\10767.00000 -42.33512\\10768.00000 -27.62340\\10769.00000 -26.37117\\10770.00000 -26.73044\\10771.00000 -31.48753\\10772.00000 -28.42216\\10773.00000 -26.85511\\10774.00000 -29.58977\\10775.00000 -47.14193\\10776.00000 -30.04316\\10777.00000 -31.56552\\10778.00000 -29.82693\\10779.00000 -44.52416\\10780.00000 -34.49783\\10781.00000 -32.75348\\10782.00000 -30.95048\\10783.00000 -29.31331\\10784.00000 -32.75348\\10785.00000 -30.20618\\10786.00000 -32.03383\\10787.00000 -36.43129\\10788.00000 -35.25768\\10789.00000 -43.84632\\10790.00000 -33.72990\\10791.00000 -41.00233\\10792.00000 -47.65345\\10793.00000 -39.36936\\10794.00000 -39.15960\\10795.00000 -54.18558\\10796.00000 -43.64999\\10797.00000 -41.61780\\10798.00000 -43.84632\\10799.00000 -46.93259\\10800.00000 -52.24738\\10801.00000 -59.23707\\10802.00000 -57.19588\\10803.00000 -42.70495\\10804.00000 -51.17528\\10805.00000 -45.25768\\10806.00000 -39.74318\\10807.00000 -45.08734\\10808.00000 -34.12895\\10809.00000 -35.15468\\10810.00000 -35.34187\\10811.00000 -34.61310\\10812.00000 -39.29831\\10813.00000 -39.06674\\10814.00000 -45.25768\\10815.00000 -32.97778\\10816.00000 -40.55651\\10817.00000 -40.60385\\10818.00000 -31.27133\\10819.00000 -32.41563\\10820.00000 -37.22857\\10821.00000 -33.12622\\10822.00000 -34.35721\\10823.00000 -33.74950\\10824.00000 -37.14729\\10825.00000 -60.20618\\10826.00000 -42.53462\\10827.00000 -39.05007\\10828.00000 -41.10794\\10829.00000 -50.54476\\10830.00000 -50.91199\\10831.00000 -44.07834\\10832.00000 -41.99432\\10833.00000 -39.70431\\10834.00000 -45.08734\\10835.00000 -34.61909\\10836.00000 -36.35906\\10837.00000 -38.05774\\10838.00000 -42.35288\\10839.00000 -46.22678\\10840.00000 -34.49491\\10841.00000 -35.56352\\10842.00000 -46.22678\\10843.00000 -32.70495\\10844.00000 -32.24738\\10845.00000 -37.84459\\10846.00000 -33.17326\\10847.00000 -32.37966\\10848.00000 -33.04406\\10849.00000 -34.40263\\10850.00000 -46.93259\\10851.00000 -36.67953\\10852.00000 -40.50969\\10853.00000 -37.82572\\10854.00000 -50.09894\\10855.00000 -44.58325\\10856.00000 -42.70495\\10857.00000 -34.98173\\10858.00000 -34.75001\\10859.00000 -34.13163\\10860.00000 -31.76762\\10861.00000 -32.13760\\10862.00000 -35.28906\\10863.00000 -34.08894\\10864.00000 -42.78285\\10865.00000 -30.34518\\10866.00000 -35.94920\\10867.00000 -41.61780\\10868.00000 -33.37120\\10869.00000 -34.52416\\10870.00000 -39.62761\\10871.00000 -38.86281\\10872.00000 -35.54492\\10873.00000 -32.42286\\10874.00000 -33.06917\\10875.00000 -49.06674\\10876.00000 -29.37832\\10877.00000 -28.08097\\10878.00000 -26.80074\\10879.00000 -38.56265\\10880.00000 -27.70930\\10881.00000 -27.95761\\10882.00000 -26.94026\\10883.00000 -26.64879\\10884.00000 -30.46336\\10885.00000 -30.04734\\10886.00000 -31.54626\\10887.00000 -36.77702\\10888.00000 -37.36751\\10889.00000 -45.25768\\10890.00000 -40.32728\\10891.00000 -50.91199\\10892.00000 -49.69465\\10893.00000 -43.64999\\10894.00000 -41.27133\\10895.00000 -39.70431\\10896.00000 -36.10685\\10897.00000 -33.94791\\10898.00000 -33.78896\\10899.00000 -36.23983\\10900.00000 -48.37348\\10901.00000 -37.31698\\10902.00000 -38.56265\\10903.00000 -36.56536\\10904.00000 -48.37348\\10905.00000 -42.07704\\10906.00000 -37.21219\\10907.00000 -38.09764\\10908.00000 -37.39016\\10909.00000 -37.84458\\10910.00000 -33.17972\\10911.00000 -33.61415\\10912.00000 -38.09764\\10913.00000 -39.69465\\10914.00000 -47.53446\\10915.00000 -37.36751\\10916.00000 -38.37348\\10917.00000 -45.58220\\10918.00000 -35.26115\\10919.00000 -33.38473\\10920.00000 -37.90169\\10921.00000 -33.96852\\10922.00000 -32.45918\\10923.00000 -30.36879\\10924.00000 -31.25748\\10925.00000 -43.17326\\10926.00000 -30.46336\\10927.00000 -29.39901\\10928.00000 -27.64141\\10929.00000 -39.77255\\10930.00000 -29.53082\\10931.00000 -29.95312\\10932.00000 -30.64810\\10933.00000 -30.03063\\10934.00000 -29.83490\\10935.00000 -33.06917\\10936.00000 -34.72536\\10937.00000 -36.00249\\10938.00000 -39.06674\\10939.00000 -45.36318\\10940.00000 -37.62340\\10941.00000 -39.62762\\10942.00000 -52.24738\\10943.00000 -35.46401\\10944.00000 -35.69984\\10945.00000 -38.61502\\10946.00000 -32.91048\\10947.00000 -34.86274\\10948.00000 -32.51056\\10949.00000 -38.86281\\10950.00000 -42.33512\\10951.00000 -38.98402\\10952.00000 -36.17068\\10953.00000 -34.86274\\10954.00000 -50.91199\\10955.00000 -34.69168\\10956.00000 -37.59355\\10957.00000 -37.19588\\10958.00000 -36.38601\\10959.00000 -35.34896\\10960.00000 -35.86049\\10961.00000 -38.86281\\10962.00000 -52.07704\\10963.00000 -38.89480\\10964.00000 -66.22678\\10965.00000 -44.64315\\10966.00000 -46.68435\\10967.00000 -52.24738\\10968.00000 -50.20618\\10969.00000 -42.78285\\10970.00000 -50.54476\\10971.00000 -41.60280\\10972.00000 -41.25748\\10973.00000 -38.86281\\10974.00000 -36.95821\\10975.00000 -57.19588\\10976.00000 -35.04744\\10977.00000 -36.38601\\10978.00000 -34.41692\\10979.00000 -45.08734\\10980.00000 -35.00462\\10981.00000 -34.44276\\10982.00000 -32.19729\\10983.00000 -32.33866\\10984.00000 -32.54763\\10985.00000 -33.53632\\10986.00000 -35.25073\\10987.00000 -38.83105\\10988.00000 -40.32728\\10989.00000 -41.88109\\10990.00000 -34.71308\\10991.00000 -36.31009\\10992.00000 -43.55506\\10993.00000 -33.04406\\10994.00000 -30.43695\\10995.00000 -35.48593\\10996.00000 -30.18344\\10997.00000 -29.72467\\10998.00000 -29.32393\\10999.00000 -29.49749\\11000.00000 -41.48461\\11001.00000 -28.95299\\11002.00000 -30.63370\\11003.00000 -29.02601\\11004.00000 -42.62842\\11005.00000 -31.77853\\11006.00000 -33.73969\\11007.00000 -30.93761\\11008.00000 -31.96980\\11009.00000 -33.30422\\11010.00000 -34.39408\\11011.00000 -36.45411\\11012.00000 -41.51386\\11013.00000 -42.40661\\11014.00000 -56.22678\\11015.00000 -36.23983\\11016.00000 -37.57574\\11017.00000 -44.64315\\11018.00000 -36.73288\\11019.00000 -33.87907\\11020.00000 -38.05774\\11021.00000 -34.53591\\11022.00000 -33.78896\\11023.00000 -33.24043\\11024.00000 -34.28163\\11025.00000 -45.25768\\11026.00000 -33.34876\\11027.00000 -32.91048\\11028.00000 -32.44462\\11029.00000 -47.19588\\11030.00000 -33.24917\\11031.00000 -33.11348\\11032.00000 -32.40661\\11033.00000 -29.48368\\11034.00000 -30.92991\\11035.00000 -29.20937\\11036.00000 -30.28838\\11037.00000 -35.46401\\11038.00000 -32.23177\\11039.00000 -41.51386\\11040.00000 -28.55522\\11041.00000 -33.46446\\11042.00000 -38.09764\\11043.00000 -29.55692\\11044.00000 -26.72605\\11045.00000 -33.17326\\11046.00000 -30.60385\\11047.00000 -31.70278\\11048.00000 -30.03898\\11049.00000 -32.51056\\11050.00000 -45.08734\\11051.00000 -32.99219\\11052.00000 -34.01003\\11053.00000 -35.49326\\11054.00000 -44.89139\\11055.00000 -36.93259\\11056.00000 -35.41691\\11057.00000 -35.22997\\11058.00000 -36.54662\\11059.00000 -35.19558\\11060.00000 -35.74625\\11061.00000 -38.02476\\11062.00000 -44.18558\\11063.00000 -42.24738\\11064.00000 -43.94791\\11065.00000 -35.07067\\11066.00000 -45.39892\\11067.00000 -46.93259\\11068.00000 -39.95312\\11069.00000 -37.62340\\11070.00000 -44.85957\\11071.00000 -38.83897\\11072.00000 -39.29831\\11073.00000 -40.54476\\11074.00000 -38.91895\\11075.00000 -47.90169\\11076.00000 -34.01003\\11077.00000 -31.87311\\11078.00000 -31.45991\\11079.00000 -41.21618\\11080.00000 -32.45189\\11081.00000 -29.93982\\11082.00000 -29.58977\\11083.00000 -29.65909\\11084.00000 -32.35288\\11085.00000 -30.63250\\11086.00000 -31.82871\\11087.00000 -36.97366\\11088.00000 -35.47496\\11089.00000 -41.57295\\11090.00000 -34.18558\\11091.00000 -34.25122\\11092.00000 -45.39892\\11093.00000 -33.40963\\11094.00000 -32.30333\\11095.00000 -34.58325\\11096.00000 -31.82871\\11097.00000 -32.73012\\11098.00000 -30.39139\\11099.00000 -30.88017\\11100.00000 -41.60280\\11101.00000 -30.98801\\11102.00000 -28.45323\\11103.00000 -28.05245\\11104.00000 -41.84927\\11105.00000 -28.56860\\11106.00000 -29.31331\\11107.00000 -27.83514\\11108.00000 -28.47067\\11109.00000 -30.14366\\11110.00000 -27.94792\\11111.00000 -30.37781\\11112.00000 -34.30668\\11113.00000 -34.85957\\11114.00000 -44.64315\\11115.00000 -32.85019\\11116.00000 -35.90865\\11117.00000 -43.04614\\11118.00000 -35.34542\\11119.00000 -33.27551\\11120.00000 -39.06674\\11121.00000 -36.22678\\11122.00000 -38.89480\\11123.00000 -37.92089\\11124.00000 -39.32482\\11125.00000 -51.60280\\11126.00000 -41.38378\\11127.00000 -42.55322\\11128.00000 -44.26778\\11129.00000 -49.32482\\11130.00000 -50.66375\\11131.00000 -41.10794\\11132.00000 -52.24738\\11133.00000 -38.59250\\11134.00000 -38.98402\\11135.00000 -34.92988\\11136.00000 -38.20588\\11137.00000 -40.32728\\11138.00000 -39.70431\\11139.00000 -50.91199\\11140.00000 -37.14729\\11141.00000 -42.07704\\11142.00000 -54.18558\\11143.00000 -38.70629\\11144.00000 -38.70629\\11145.00000 -46.73288\\11146.00000 -48.16498\\11147.00000 -48.37348\\11148.00000 -53.67405\\11149.00000 -54.18558\\11150.00000 -45.08734\\11151.00000 -46.68435\\11152.00000 -41.38378\\11153.00000 -43.55506\\11154.00000 -36.60782\\11155.00000 -46.05644\\11156.00000 -41.10794\\11157.00000 -37.84458\\11158.00000 -41.10794\\11159.00000 -42.84221\\11160.00000 -47.53446\\11161.00000 -40.46336\\11162.00000 -49.06674\\11163.00000 -46.68435\\11164.00000 -48.09764\\11165.00000 -35.79315\\11166.00000 -42.38862\\11167.00000 -41.61780\\11168.00000 -34.53591\\11169.00000 -33.49213\\11170.00000 -38.72941\\11171.00000 -33.38473\\11172.00000 -33.80882\\11173.00000 -30.31168\\11174.00000 -32.37787\\11175.00000 -41.10794\\11176.00000 -30.60385\\11177.00000 -31.16850\\11178.00000 -29.42705\\11179.00000 -35.85251\\11180.00000 -29.47908\\11181.00000 -31.20797\\11182.00000 -29.12730\\11183.00000 -31.73508\\11184.00000 -33.15396\\11185.00000 -31.13072\\11186.00000 -35.12425\\11187.00000 -41.99432\\11188.00000 -41.10794\\11189.00000 -43.21648\\11190.00000 -35.96962\\11191.00000 -39.32482\\11192.00000 -47.14193\\11193.00000 -36.15357\\11194.00000 -34.60412\\11195.00000 -36.29242\\11196.00000 -33.61415\\11197.00000 -31.12133\\11198.00000 -28.70476\\11199.00000 -31.64342\\11200.00000 -41.51386\\11201.00000 -30.73920\\11202.00000 -30.23122\\11203.00000 -28.71707\\11204.00000 -37.84458\\11205.00000 -29.64380\\11206.00000 -31.64342\\11207.00000 -30.79852\\11208.00000 -30.38120\\11209.00000 -31.59382\\11210.00000 -31.88109\\11211.00000 -35.79315\\11212.00000 -39.52432\\11213.00000 -38.50356\\11214.00000 -46.22678\\11215.00000 -36.76225\\11216.00000 -46.22678\\11217.00000 -42.78285\\11218.00000 -38.87079\\11219.00000 -36.56536\\11220.00000 -43.55506\\11221.00000 -39.15960\\11222.00000 -42.78285\\11223.00000 -56.68435\\11224.00000 -48.16498\\11225.00000 -52.24738\\11226.00000 -39.32482\\11227.00000 -35.79315\\11228.00000 -33.47366\\11229.00000 -46.22678\\11230.00000 -30.57184\\11231.00000 -29.83989\\11232.00000 -28.06238\\11233.00000 -30.27181\\11234.00000 -27.72890\\11235.00000 -26.67953\\11236.00000 -27.68129\\11237.00000 -32.30861\\11238.00000 -32.20933\\11239.00000 -36.93259\\11240.00000 -28.83501\\11241.00000 -32.57190\\11242.00000 -47.59355\\11243.00000 -33.65479\\11244.00000 -31.25748\\11245.00000 -38.26798\\11246.00000 -35.77746\\11247.00000 -34.95249\\11248.00000 -35.34542\\11249.00000 -35.92078\\11250.00000 -43.64999\\11251.00000 -47.90169\\11252.00000 -47.90169\\11253.00000 -42.84221\\11254.00000 -63.21648\\11255.00000 -55.08734\\11256.00000 -48.09764\\11257.00000 -46.73288\\11258.00000 -50.91199\\11259.00000 -44.85957\\11260.00000 -50.54476\\11261.00000 -46.31452\\11262.00000 -46.35906\\11263.00000 -56.22678\\11264.00000 -48.98402\\11265.00000 -47.59355\\11266.00000 -45.58220\\11267.00000 -49.69465\\11268.00000 -59.23708\\11269.00000 -46.73288\\11270.00000 -45.25768\\11271.00000 -42.70495\\11272.00000 -50.91199\\11273.00000 -41.10794\\11274.00000 -40.46336\\11275.00000 -40.66375\\11276.00000 -40.66375\\11277.00000 -39.98396\\11278.00000 -40.23887\\11279.00000 -44.58325\\11280.00000 -38.26798\\11281.00000 -36.06899\\11282.00000 -34.17473\\11283.00000 -31.36814\\11284.00000 -33.55506\\11285.00000 -31.55810\\11286.00000 -33.56917\\11287.00000 -37.14729\\11288.00000 -35.26115\\11289.00000 -42.53462\\11290.00000 -31.19568\\11291.00000 -34.40263\\11292.00000 -40.46336\\11293.00000 -29.96748\\11294.00000 -29.47266\\11295.00000 -33.61415\\11296.00000 -30.85488\\11297.00000 -30.39139\\11298.00000 -28.98402\\11299.00000 -30.47028\\11300.00000 -40.71228\\11301.00000 -30.18344\\11302.00000 -30.15223\\11303.00000 -27.83955\\11304.00000 -38.95951\\11305.00000 -28.57382\\11306.00000 -30.41069\\11307.00000 -28.02805\\11308.00000 -28.20520\\11309.00000 -31.02063\\11310.00000 -28.16701\\11311.00000 -29.82693\\11312.00000 -33.40963\\11313.00000 -32.13760\\11314.00000 -46.68435\\11315.00000 -30.20075\\11316.00000 -33.59752\\11317.00000 -36.85160\\11318.00000 -29.07929\\11319.00000 -30.51551\\11320.00000 -35.66535\\11321.00000 -33.87907\\11322.00000 -32.73012\\11323.00000 -30.75026\\11324.00000 -31.12669\\11325.00000 -39.19386\\11326.00000 -33.96852\\11327.00000 -33.05869\\11328.00000 -31.64342\\11329.00000 -45.25768\\11330.00000 -31.90671\\11331.00000 -32.78285\\11332.00000 -32.59818\\11333.00000 -30.42323\\11334.00000 -30.51551\\11335.00000 -28.09965\\11336.00000 -30.20509\\11337.00000 -35.41691\\11338.00000 -33.92229\\11339.00000 -44.18558\\11340.00000 -28.25687\\11341.00000 -32.07537\\11342.00000 -40.09894\\11343.00000 -28.44454\\11344.00000 -26.45091\\11345.00000 -31.80512\\11346.00000 -27.71909\\11347.00000 -26.60356\\11348.00000 -25.31891\\11349.00000 -26.14887\\11350.00000 -37.62340\\11351.00000 -25.79512\\11352.00000 -26.04768\\11353.00000 -24.05062\\11354.00000 -38.43803\\11355.00000 -26.29241\\11356.00000 -25.37708\\11357.00000 -24.85007\\11358.00000 -24.74538\\11359.00000 -25.50428\\11360.00000 -25.06302\\11361.00000 -27.33656\\11362.00000 -30.66134\\11363.00000 -29.67059\\11364.00000 -42.33512\\11365.00000 -30.37781\\11366.00000 -34.91059\\11367.00000 -42.57190\\11368.00000 -34.52416\\11369.00000 -33.87907\\11370.00000 -36.64114\\11371.00000 -35.50428\\11372.00000 -35.69599\\11373.00000 -34.93633\\11374.00000 -35.71911\\11375.00000 -43.10924\\11376.00000 -37.45306\\11377.00000 -39.95312\\11378.00000 -36.55130\\11379.00000 -52.07705\\11380.00000 -39.61812\\11381.00000 -35.84058\\11382.00000 -32.32096\\11383.00000 -30.88017\\11384.00000 -33.23170\\11385.00000 -32.30861\\11386.00000 -32.87420\\11387.00000 -37.14193\\11388.00000 -38.54780\\11389.00000 -42.07704\\11390.00000 -33.50140\\11391.00000 -42.07704\\11392.00000 -52.24738\\11393.00000 -36.95821\\11394.00000 -35.28906\\11395.00000 -44.61310\\11396.00000 -38.49623\\11397.00000 -40.36090\\11398.00000 -40.09894\\11399.00000 -50.91199\\11400.00000 -42.35288\\11401.00000 -38.09764\\11402.00000 -42.12745\\11403.00000 -38.59250\\11404.00000 -48.59250\\11405.00000 -37.53446\\11406.00000 -38.79168\\11407.00000 -37.84458\\11408.00000 -36.93259\\11409.00000 -38.40922\\11410.00000 -37.65345\\11411.00000 -36.28801\\11412.00000 -35.79315\\11413.00000 -41.36956\\11414.00000 -46.93259\\11415.00000 -34.20189\\11416.00000 -38.09764\\11417.00000 -42.68569\\11418.00000 -34.13163\\11419.00000 -34.11824\\11420.00000 -37.86987\\11421.00000 -32.96342\\11422.00000 -32.57190\\11423.00000 -34.56544\\11424.00000 -39.06674\\11425.00000 -47.53446\\11426.00000 -36.56536\\11427.00000 -38.09764\\11428.00000 -37.49939\\11429.00000 -53.67405\\11430.00000 -39.61812\\11431.00000 -37.22857\\11432.00000 -34.07834\\11433.00000 -35.06735\\11434.00000 -34.89139\\11435.00000 -33.96078\\11436.00000 -31.99432\\11437.00000 -37.02033\\11438.00000 -38.26798\\11439.00000 -39.83191\\11440.00000 -33.90699\\11441.00000 -40.16296\\11442.00000 -48.16498\\11443.00000 -35.34896\\11444.00000 -33.30200\\11445.00000 -36.69401\\11446.00000 -34.11824\\11447.00000 -36.38150\\11448.00000 -33.60702\\11449.00000 -32.14268\\11450.00000 -47.65345\\11451.00000 -33.37120\\11452.00000 -32.28752\\11453.00000 -32.62274\\11454.00000 -41.27133\\11455.00000 -33.44381\\11456.00000 -34.55656\\11457.00000 -32.09043\\11458.00000 -31.50068\\11459.00000 -32.96342\\11460.00000 -32.11395\\11461.00000 -32.20416\\11462.00000 -38.02476\\11463.00000 -38.50356\\11464.00000 -46.22678\\11465.00000 -35.06735\\11466.00000 -39.36936\\11467.00000 -53.67405\\11468.00000 -33.54100\\11469.00000 -33.28211\\11470.00000 -36.03977\\11471.00000 -35.96962\\11472.00000 -34.48909\\11473.00000 -32.00416\\11474.00000 -32.95319\\11475.00000 -44.37986\\11476.00000 -34.69168\\11477.00000 -34.81228\\11478.00000 -33.32198\\11479.00000 -45.36318\\11480.00000 -34.00221\\11481.00000 -33.56917\\11482.00000 -30.03584\\11483.00000 -30.16189\\11484.00000 -32.93891\\11485.00000 -30.43352\\11486.00000 -30.95048\\11487.00000 -33.84632\\11488.00000 -34.62810\\11489.00000 -46.93259\\11490.00000 -30.58722\\11491.00000 -35.31363\\11492.00000 -41.60280\\11493.00000 -30.16296\\11494.00000 -28.97011\\11495.00000 -35.23688\\11496.00000 -31.32860\\11497.00000 -30.26521\\11498.00000 -29.75686\\11499.00000 -32.30861\\11500.00000 -50.54476\\11501.00000 -34.08894\\11502.00000 -34.83744\\11503.00000 -32.69146\\11504.00000 -48.59250\\11505.00000 -37.94018\\11506.00000 -42.96342\\11507.00000 -47.90169\\11508.00000 -48.09764\\11509.00000 -49.06674\\11510.00000 -39.83191\\11511.00000 -38.18538\\11512.00000 -38.76823\\11513.00000 -38.76823\\11514.00000 -50.66375\\11515.00000 -32.15457\\11516.00000 -37.49939\\11517.00000 -44.85957\\11518.00000 -31.27133\\11519.00000 -29.43432\\11520.00000 -33.59752\\11521.00000 -29.47908\\11522.00000 -28.97665\\11523.00000 -27.65345\\11524.00000 -29.52432\\11525.00000 -41.84927\\11526.00000 -30.26741\\11527.00000 -29.75686\\11528.00000 -29.28160\\11529.00000 -47.19588\\11530.00000 -32.63792\\11531.00000 -33.65479\\11532.00000 -32.60007\\11533.00000 -32.20416\\11534.00000 -34.41692\\11535.00000 -37.86987\\11536.00000 -38.35217\\11537.00000 -41.36956\\11538.00000 -47.19588\\11539.00000 -52.24738\\11540.00000 -44.49491\\11541.00000 -42.06037\\11542.00000 -49.06674\\11543.00000 -63.21647\\11544.00000 -44.58325\\11545.00000 -52.24738\\11546.00000 -42.38862\\11547.00000 -42.78285\\11548.00000 -38.95951\\11549.00000 -40.15223\\11550.00000 -55.08734\\11551.00000 -37.94018\\11552.00000 -36.31009\\11553.00000 -37.34498\\11554.00000 -41.99432\\11555.00000 -38.50356\\11556.00000 -35.85251\\11557.00000 -34.19373\\11558.00000 -32.49398\\11559.00000 -34.83744\\11560.00000 -34.91701\\11561.00000 -35.82075\\11562.00000 -37.78822\\11563.00000 -34.08629\\11564.00000 -44.61310\\11565.00000 -36.05644\\11566.00000 -45.97372\\11567.00000 -44.61310\\11568.00000 -39.36936\\11569.00000 -38.50356\\11570.00000 -42.40661\\11571.00000 -41.10794\\11572.00000 -37.82572\\11573.00000 -38.18538\\11574.00000 -36.43585\\11575.00000 -45.39892\\11576.00000 -34.03093\\11577.00000 -32.84221\\11578.00000 -31.48753\\11579.00000 -37.79445\\11580.00000 -31.65402\\11581.00000 -31.20797\\11582.00000 -29.86390\\11583.00000 -29.22147\\11584.00000 -30.55651\\11585.00000 -29.34258\\11586.00000 -30.88017\\11587.00000 -34.86274\\11588.00000 -37.04123\\11589.00000 -42.55322\\11590.00000 -31.10394\\11591.00000 -38.24027\\11592.00000 -42.24738\\11593.00000 -39.23708\\11594.00000 -35.58220\\11595.00000 -39.54292\\11596.00000 -39.05007\\11597.00000 -41.06804\\11598.00000 -44.37986\\11599.00000 -43.04614\\11600.00000 -48.98402\\11601.00000 -43.21648\\11602.00000 -43.67405\\11603.00000 -45.97372\\11604.00000 -59.23708\\11605.00000 -42.06037\\11606.00000 -39.98396\\11607.00000 -39.78239\\11608.00000 -39.74318\\11609.00000 -35.82867\\11610.00000 -38.24027\\11611.00000 -38.35926\\11612.00000 -44.07834\\11613.00000 -40.95048\\11614.00000 -57.19587\\11615.00000 -41.36956\\11616.00000 -48.98402\\11617.00000 -51.17528\\11618.00000 -52.24738\\11619.00000 -66.22677\\11620.00000 -48.09764\\11621.00000 -42.12745\\11622.00000 -40.95048\\11623.00000 -40.09894\\11624.00000 -34.10757\\11625.00000 -40.32728\\11626.00000 -32.08875\\11627.00000 -34.56840\\11628.00000 -36.95821\\11629.00000 -45.08734\\11630.00000 -32.74763\\11631.00000 -28.63690\\11632.00000 -30.28396\\11633.00000 -35.53750\\11634.00000 -30.13190\\11635.00000 -35.49326\\11636.00000 -30.43352\\11637.00000 -49.69465\\11638.00000 -29.29831\\11639.00000 -40.95048\\11640.00000 -31.80198\\11641.00000 -32.99426\\11642.00000 -45.85251\\11643.00000 -28.53596\\11644.00000 -32.96957\\11645.00000 -34.11824\\11646.00000 -37.64141\\11647.00000 -32.53462\\11648.00000 -29.82693\\11649.00000 -31.41809\\11650.00000 -40.65171\\11651.00000 -32.58502\\11652.00000 -47.19588\\11653.00000 -35.09738\\11654.00000 -46.73288\\11655.00000 -39.56160\\11656.00000 -37.99203\\11657.00000 -36.67953\\11658.00000 -40.71228\\11659.00000 -39.94289\\11660.00000 -36.38150\\11661.00000 -40.93761\\11662.00000 -44.26778\\11663.00000 -55.08734\\11664.00000 -38.59250\\11665.00000 -33.24043\\11666.00000 -50.91199\\11667.00000 -39.74318\\11668.00000 -33.35548\\11669.00000 -29.94289\\11670.00000 -35.85650\\11671.00000 -33.75195\\11672.00000 -31.71813\\11673.00000 -31.84135\\11674.00000 -32.70495\\11675.00000 -52.24738\\11676.00000 -32.52720\\11677.00000 -33.50140\\11678.00000 -32.27876\\11679.00000 -44.64315\\11680.00000 -34.37986\\11681.00000 -35.01775\\11682.00000 -31.87790\\11683.00000 -35.09738\\11684.00000 -41.84927\\11685.00000 -37.08864\\11686.00000 -38.35217\\11687.00000 -40.60385\\11688.00000 -38.26103\\11689.00000 -60.20618\\11690.00000 -39.58977\\11691.00000 -47.65345\\11692.00000 -49.06674\\11693.00000 -42.06037\\11694.00000 -41.27133\\11695.00000 -47.08864\\11696.00000 -42.14438\\11697.00000 -38.11103\\11698.00000 -36.55130\\11699.00000 -37.62340\\11700.00000 -44.26778\\11701.00000 -35.49326\\11702.00000 -34.67645\\11703.00000 -31.21345\\11704.00000 -41.48461\\11705.00000 -33.04614\\11706.00000 -31.51093\\11707.00000 -31.73971\\11708.00000 -30.64329\\11709.00000 -32.60195\\11710.00000 -29.39901\\11711.00000 -31.07201\\11712.00000 -33.44381\\11713.00000 -34.41692\\11714.00000 -39.77255\\11715.00000 -29.72467\\11716.00000 -32.89634\\11717.00000 -37.62340\\11718.00000 -28.84452\\11719.00000 -27.65345\\11720.00000 -33.96852\\11721.00000 -29.35952\\11722.00000 -29.43432\\11723.00000 -27.86037\\11724.00000 -30.83476\\11725.00000 -39.19386\\11726.00000 -31.50068\\11727.00000 -32.11395\\11728.00000 -30.46336\\11729.00000 -46.18356\\11730.00000 -32.66078\\11731.00000 -32.84221\\11732.00000 -30.86877\\11733.00000 -32.02227\\11734.00000 -33.49213\\11735.00000 -30.66255\\11736.00000 -34.69168\\11737.00000 -35.82867\\11738.00000 -40.20618\\11739.00000 -45.85251\\11740.00000 -35.22997\\11741.00000 -36.05644\\11742.00000 -48.09764\\11743.00000 -37.65345\\11744.00000 -35.46037\\11745.00000 -47.19588\\11746.00000 -39.37832\\11747.00000 -43.28211\\11748.00000 -45.69599\\11749.00000 -47.65345\\11750.00000 -46.05644\\11751.00000 -53.21648\\11752.00000 -41.48461\\11753.00000 -39.06674\\11754.00000 -48.09764\\11755.00000 -47.59355\\11756.00000 -43.67405\\11757.00000 -40.36090\\11758.00000 -40.65171\\11759.00000 -40.71228\\11760.00000 -42.96342\\11761.00000 -41.99432\\11762.00000 -48.09764\\11763.00000 -53.21648\\11764.00000 -56.22678\\11765.00000 -49.23708\\11766.00000 -48.09764\\11767.00000 -47.19588\\11768.00000 -39.06674\\11769.00000 -42.12745\\11770.00000 -42.35288\\11771.00000 -39.95312\\11772.00000 -38.76823\\11773.00000 -36.05644\\11774.00000 -37.53446\\11775.00000 -45.25768\\11776.00000 -36.82161\\11777.00000 -35.30308\\11778.00000 -37.54621\\11779.00000 -41.27133\\11780.00000 -38.86281\\11781.00000 -38.89480\\11782.00000 -42.78285\\11783.00000 -42.33512\\11784.00000 -48.09764\\11785.00000 -43.34876\\11786.00000 -40.91199\\11787.00000 -48.37348\\11788.00000 -46.05644\\11789.00000 -52.24738\\11790.00000 -39.74318\\11791.00000 -46.18356\\11792.00000 -45.54492\\11793.00000 -39.69465\\11794.00000 -39.61812\\11795.00000 -44.58325\\11796.00000 -41.80198\\11797.00000 -40.16296\\11798.00000 -36.01902\\11799.00000 -37.94018\\11800.00000 -46.31452\\11801.00000 -34.61310\\11802.00000 -34.44276\\11803.00000 -32.75348\\11804.00000 -43.72258\\11805.00000 -33.14327\\11806.00000 -33.02739\\11807.00000 -29.88805\\11808.00000 -29.93982\\11809.00000 -32.95319\\11810.00000 -29.46441\\11811.00000 -32.41563\\11812.00000 -37.84458\\11813.00000 -36.51402\\11814.00000 -44.26778\\11815.00000 -34.93955\\11816.00000 -41.57295\\11817.00000 -50.54476\\11818.00000 -41.99432\\11819.00000 -40.54476\\11820.00000 -41.06804\\11821.00000 -38.76823\\11822.00000 -41.73971\\11823.00000 -43.67405\\11824.00000 -42.33512\\11825.00000 -52.24738\\11826.00000 -38.67565\\11827.00000 -39.06674\\11828.00000 -39.34258\\11829.00000 -45.97372\\11830.00000 -43.17326\\11831.00000 -45.08734\\11832.00000 -40.74903\\11833.00000 -41.99432\\11834.00000 -46.35906\\11835.00000 -45.85251\\11836.00000 -56.22678\\11837.00000 -43.67405\\11838.00000 -41.61780\\11839.00000 -50.09894\\11840.00000 -35.79315\\11841.00000 -41.84927\\11842.00000 -48.09764\\11843.00000 -35.86049\\11844.00000 -34.31506\\11845.00000 -40.09894\\11846.00000 -36.18356\\11847.00000 -37.82572\\11848.00000 -35.58220\\11849.00000 -38.79168\\11850.00000 -49.06674\\11851.00000 -41.17528\\11852.00000 -44.52416\\11853.00000 -46.93259\\11854.00000 -44.61310\\11855.00000 -42.57190\\11856.00000 -46.05644\\11857.00000 -40.36090\\11858.00000 -38.60750\\11859.00000 -40.16296\\11860.00000 -34.92988\\11861.00000 -40.20618\\11862.00000 -40.95048\\11863.00000 -42.55322\\11864.00000 -51.60280\\11865.00000 -36.56536\\11866.00000 -41.99432\\11867.00000 -44.49492\\11868.00000 -36.28801\\11869.00000 -34.33468\\11870.00000 -40.03584\\11871.00000 -35.26115\\11872.00000 -33.66923\\11873.00000 -33.03780\\11874.00000 -36.45411\\11875.00000 -50.54476\\11876.00000 -35.31363\\11877.00000 -36.93259\\11878.00000 -36.45411\\11879.00000 -49.69465\\11880.00000 -37.62340\\11881.00000 -37.70198\\11882.00000 -33.29979\\11883.00000 -35.30308\\11884.00000 -37.45306\\11885.00000 -34.34030\\11886.00000 -35.60472\\11887.00000 -39.61812\\11888.00000 -40.20618\\11889.00000 -45.54492\\11890.00000 -39.40533\\11891.00000 -39.52432\\11892.00000 -66.22677\\11893.00000 -35.49326\\11894.00000 -39.58977\\11895.00000 -42.24738\\11896.00000 -43.92229\\11897.00000 -36.18356\\11898.00000 -37.02554\\11899.00000 -44.18558\\11900.00000 -50.66375\\11901.00000 -42.06037\\11902.00000 -44.07834\\11903.00000 -43.21648\\11904.00000 -47.19588\\11905.00000 -40.60385\\11906.00000 -43.92229\\11907.00000 -41.00233\\11908.00000 -39.95312\\11909.00000 -47.14193\\11910.00000 -39.29831\\11911.00000 -41.57295\\11912.00000 -54.18558\\11913.00000 -48.09764\\11914.00000 -60.20618\\11915.00000 -35.41691\\11916.00000 -42.96342\\11917.00000 -50.54476\\11918.00000 -38.61502\\11919.00000 -38.37348\\11920.00000 -40.46336\\11921.00000 -39.32482\\11922.00000 -38.50356\\11923.00000 -35.63872\\11924.00000 -39.40533\\11925.00000 -47.65345\\11926.00000 -37.65345\\11927.00000 -35.59344\\11928.00000 -34.14236\\11929.00000 -45.58220\\11930.00000 -37.64141\\11931.00000 -36.45412\\11932.00000 -36.64114\\11933.00000 -34.44276\\11934.00000 -35.90865\\11935.00000 -38.95951\\11936.00000 -38.26798\\11937.00000 -38.95951\\11938.00000 -47.14193\\11939.00000 -43.04614\\11940.00000 -35.42773\\11941.00000 -45.58220\\11942.00000 -48.09764\\11943.00000 -41.84927\\11944.00000 -41.57295\\11945.00000 -44.61310\\11946.00000 -41.48461\\11947.00000 -42.70495\\11948.00000 -50.09894\\11949.00000 -44.52416\\11950.00000 -53.92229\\11951.00000 -48.09764\\11952.00000 -45.15468\\11953.00000 -45.25768\\11954.00000 -66.22677\\11955.00000 -53.92229\\11956.00000 -46.73288\\11957.00000 -44.52416\\11958.00000 -42.62842\\11959.00000 -44.18558\\11960.00000 -48.09764\\11961.00000 -42.35288\\11962.00000 -46.73288\\11963.00000 -48.09764\\11964.00000 -50.66375\\11965.00000 -53.92229\\11966.00000 -48.98402\\11967.00000 -44.52416\\11968.00000 -45.25768\\11969.00000 -41.84927\\11970.00000 -46.35906\\11971.00000 -51.60280\\11972.00000 -42.24738\\11973.00000 -43.92229\\11974.00000 -66.22677\\11975.00000 -51.60280\\11976.00000 -51.17528\\11977.00000 -40.71228\\11978.00000 -50.20618\\11979.00000 -66.22678\\11980.00000 -40.60385\\11981.00000 -43.55506\\11982.00000 -43.72258\\11983.00000 -44.49491\\11984.00000 -50.54476\\11985.00000 -54.18558\\11986.00000 -41.00233\\11987.00000 -50.66375\\11988.00000 -44.07834\\11989.00000 -45.85251\\11990.00000 -42.78285\\11991.00000 -59.23708\\11992.00000 -53.67405\\11993.00000 -41.21618\\11994.00000 -42.62842\\11995.00000 -41.73971\\11996.00000 -37.62340\\11997.00000 -42.35288\\11998.00000 -43.10924\\11999.00000 -41.80198\\};
\addplot [color1, opacity=0.6]
table [row sep=\\] {%
0.00000 -24.97522\\1.00000 -23.86619\\2.00000 -23.02573\\3.00000 -25.40431\\4.00000 -26.06773\\5.00000 -23.27463\\6.00000 -22.93626\\7.00000 -24.96449\\8.00000 -25.66535\\9.00000 -23.43787\\10.00000 -25.29396\\11.00000 -23.75343\\12.00000 -29.67828\\13.00000 -30.15545\\14.00000 -25.61037\\15.00000 -22.86298\\16.00000 -30.85741\\17.00000 -24.49433\\18.00000 -22.68358\\19.00000 -24.74168\\20.00000 -29.07092\\21.00000 -22.55676\\22.00000 -22.51980\\23.00000 -24.85957\\24.00000 -22.52220\\25.00000 -24.28385\\26.00000 -22.12829\\27.00000 -22.46356\\28.00000 -24.96741\\29.00000 -24.13297\\30.00000 -22.16359\\31.00000 -22.28033\\32.00000 -25.32455\\33.00000 -25.41691\\34.00000 -22.02012\\35.00000 -25.18566\\36.00000 -22.26374\\37.00000 -29.55692\\38.00000 -29.57566\\39.00000 -24.90098\\40.00000 -23.08473\\41.00000 -29.17071\\42.00000 -25.21618\\43.00000 -22.88787\\44.00000 -25.17338\\45.00000 -29.52154\\46.00000 -23.63801\\47.00000 -23.92280\\48.00000 -25.81996\\49.00000 -23.96052\\50.00000 -1.36509\\51.00000 -1.28833\\52.00000 -1.09074\\53.00000 -0.97208\\54.00000 -0.89927\\55.00000 -0.89345\\56.00000 -1.03615\\57.00000 -1.03418\\58.00000 -1.34308\\59.00000 -1.17146\\60.00000 -1.12208\\61.00000 -0.81476\\62.00000 -0.87456\\63.00000 -0.83078\\64.00000 -0.95025\\65.00000 -1.50138\\66.00000 2.24917\\67.00000 -1.52249\\68.00000 -1.36678\\69.00000 -0.94432\\70.00000 -1.22284\\71.00000 2.12422\\72.00000 2.06182\\73.00000 -1.00514\\74.00000 -1.15962\\75.00000 -1.04075\\76.00000 -1.19108\\77.00000 2.15883\\78.00000 -1.42957\\79.00000 2.04545\\80.00000 2.08138\\81.00000 2.40402\\82.00000 1.99718\\83.00000 2.08220\\84.00000 2.12089\\85.00000 1.65987\\86.00000 -0.78244\\87.00000 -1.20572\\88.00000 -28.70092\\89.00000 -26.72995\\90.00000 -22.84600\\91.00000 -29.16729\\92.00000 -26.48950\\93.00000 -23.44610\\94.00000 -24.13860\\95.00000 -28.94243\\96.00000 -24.00846\\97.00000 -23.68250\\98.00000 -23.94175\\99.00000 -23.76081\\100.00000 -27.75290\\101.00000 -23.74312\\102.00000 -23.50233\\103.00000 -23.91336\\104.00000 -27.06961\\105.00000 -22.68704\\106.00000 -23.08600\\107.00000 -23.34854\\108.00000 -22.62406\\109.00000 -22.75114\\110.00000 -23.17692\\111.00000 -22.43626\\112.00000 -27.48718\\113.00000 -27.41065\\114.00000 -25.34364\\115.00000 -22.24842\\116.00000 -27.67765\\117.00000 -26.21031\\118.00000 -22.45062\\119.00000 -22.90219\\120.00000 -28.41138\\121.00000 -22.47710\\122.00000 -21.84531\\123.00000 -22.97717\\124.00000 -22.06920\\125.00000 -25.67911\\126.00000 -21.59591\\127.00000 -21.68016\\128.00000 -21.97698\\129.00000 -25.84574\\130.00000 -22.04990\\131.00000 -22.18391\\132.00000 -22.27316\\133.00000 -22.45882\\134.00000 -22.53740\\135.00000 -22.73478\\136.00000 -22.83863\\137.00000 -27.93760\\138.00000 -27.55564\\139.00000 -27.79071\\140.00000 -23.20217\\141.00000 -28.08031\\142.00000 -27.77022\\143.00000 -23.68807\\144.00000 -23.80161\\145.00000 -28.53670\\146.00000 -22.24130\\147.00000 -22.83405\\148.00000 -22.71965\\149.00000 -22.19763\\150.00000 -25.28766\\151.00000 -21.51694\\152.00000 -21.88396\\153.00000 -21.60130\\154.00000 -25.75948\\155.00000 -21.18547\\156.00000 -20.73368\\157.00000 -21.44357\\158.00000 -21.86213\\159.00000 -21.38663\\160.00000 -21.89452\\161.00000 -21.51005\\162.00000 -26.16511\\163.00000 -26.45503\\164.00000 -25.12223\\165.00000 -21.26690\\166.00000 -26.66077\\167.00000 -25.80536\\168.00000 -21.18765\\169.00000 -22.23039\\170.00000 -27.46287\\171.00000 -21.62171\\172.00000 -21.56715\\173.00000 -22.87320\\174.00000 -21.81171\\175.00000 -24.89394\\176.00000 -21.89004\\177.00000 -21.08608\\178.00000 -21.71675\\179.00000 -24.52269\\180.00000 -20.56889\\181.00000 -20.26587\\182.00000 -21.34466\\183.00000 -21.24257\\184.00000 -20.36361\\185.00000 -21.39147\\186.00000 -21.06129\\187.00000 -26.25510\\188.00000 -26.60830\\189.00000 -25.22652\\190.00000 -21.43549\\191.00000 -26.47522\\192.00000 -25.68755\\193.00000 -21.28732\\194.00000 -22.33157\\195.00000 -27.01147\\196.00000 -22.53406\\197.00000 -22.21277\\198.00000 -22.58371\\199.00000 -22.17776\\200.00000 -25.75208\\201.00000 -21.82209\\202.00000 -21.40333\\203.00000 -21.75396\\204.00000 -25.81206\\205.00000 -21.38720\\206.00000 -21.56047\\207.00000 -22.04178\\208.00000 -21.86356\\209.00000 -21.76809\\210.00000 -22.31743\\211.00000 -21.37212\\212.00000 -27.47848\\213.00000 -28.04980\\214.00000 -25.32808\\215.00000 -21.16809\\216.00000 -26.87725\\217.00000 -24.81197\\218.00000 -21.72675\\219.00000 -22.24668\\220.00000 -28.01295\\221.00000 -21.63572\\222.00000 -21.94656\\223.00000 -22.50613\\224.00000 -21.86467\\225.00000 -25.19524\\226.00000 -22.05090\\227.00000 -21.85387\\228.00000 -22.68358\\229.00000 -25.30168\\230.00000 -22.18546\\231.00000 -21.51591\\232.00000 -22.36500\\233.00000 -21.81281\\234.00000 -21.62547\\235.00000 -21.98875\\236.00000 -21.56492\\237.00000 -26.66173\\238.00000 -25.18908\\239.00000 -25.41510\\240.00000 -21.23981\\241.00000 -27.32480\\242.00000 -25.53639\\243.00000 -21.41665\\244.00000 -22.03648\\245.00000 -26.77998\\246.00000 -21.44978\\247.00000 -20.95447\\248.00000 -22.17912\\249.00000 -22.03317\\250.00000 -25.30378\\251.00000 -21.80998\\252.00000 -21.57176\\253.00000 -22.41057\\254.00000 -25.03620\\255.00000 -21.05508\\256.00000 -20.85362\\257.00000 -21.55469\\258.00000 -21.58173\\259.00000 -21.10380\\260.00000 -21.50536\\261.00000 -20.62149\\262.00000 -26.87019\\263.00000 -25.90987\\264.00000 -24.09638\\265.00000 -20.55498\\266.00000 -26.31629\\267.00000 -24.91155\\268.00000 -20.81498\\269.00000 -21.14161\\270.00000 -26.55411\\271.00000 -20.44027\\272.00000 -20.84934\\273.00000 -21.52106\\274.00000 -20.83802\\275.00000 -24.57493\\276.00000 -20.60135\\277.00000 -20.72083\\278.00000 -21.47792\\279.00000 -25.04876\\280.00000 -20.44577\\281.00000 -20.73809\\282.00000 -21.00742\\283.00000 -20.45094\\284.00000 -18.81282\\285.00000 -20.29757\\286.00000 -19.47303\\287.00000 -24.95540\\288.00000 -24.89490\\289.00000 -24.13887\\290.00000 -19.75608\\291.00000 -25.25907\\292.00000 -24.64164\\293.00000 -19.48819\\294.00000 -21.05139\\295.00000 -27.14837\\296.00000 -20.96106\\297.00000 -20.98853\\298.00000 -21.20401\\299.00000 -20.64017\\300.00000 -24.99382\\301.00000 -20.61266\\302.00000 -20.86726\\303.00000 -21.39861\\304.00000 -26.00291\\305.00000 -20.92837\\306.00000 -20.71863\\307.00000 -21.24064\\308.00000 -20.84029\\309.00000 -20.77197\\310.00000 -21.10487\\311.00000 -20.89007\\312.00000 -26.53915\\313.00000 -26.12081\\314.00000 -25.29712\\315.00000 -20.83225\\316.00000 -26.37566\\317.00000 -24.85957\\318.00000 -20.33712\\319.00000 -20.75753\\320.00000 -25.98849\\321.00000 -19.72516\\322.00000 -19.47101\\323.00000 -20.51144\\324.00000 -19.55122\\325.00000 -22.89110\\326.00000 -19.17893\\327.00000 -19.09515\\328.00000 -19.85869\\329.00000 -22.42123\\330.00000 -18.65616\\331.00000 -18.25972\\332.00000 -19.09675\\333.00000 -19.19137\\334.00000 -18.75010\\335.00000 -20.09206\\336.00000 -19.55935\\337.00000 -25.53121\\338.00000 -26.37386\\339.00000 -22.92122\\340.00000 -19.66608\\341.00000 -26.08199\\342.00000 -22.62653\\343.00000 -19.09700\\344.00000 -20.20119\\345.00000 -26.22244\\346.00000 -18.93780\\347.00000 -18.85143\\348.00000 -20.65760\\349.00000 -18.99592\\350.00000 -22.05206\\351.00000 -19.22199\\352.00000 -19.24107\\353.00000 -20.99100\\354.00000 -22.34594\\355.00000 -19.17653\\356.00000 -19.49436\\357.00000 -20.76123\\358.00000 -20.84305\\359.00000 -20.03344\\360.00000 -22.22002\\361.00000 -19.71662\\362.00000 -25.27927\\363.00000 -25.68448\\364.00000 -21.87917\\365.00000 -20.14055\\366.00000 -27.15697\\367.00000 -22.13827\\368.00000 -20.08487\\369.00000 -21.86817\\370.00000 -28.01426\\371.00000 -19.99397\\372.00000 -19.49325\\373.00000 -21.97143\\374.00000 -19.97396\\375.00000 -21.74095\\376.00000 -19.66838\\377.00000 -19.37294\\378.00000 -21.29038\\379.00000 -20.96338\\380.00000 -19.32287\\381.00000 -19.49537\\382.00000 -21.99596\\383.00000 -22.01469\\384.00000 -20.18679\\385.00000 -23.47435\\386.00000 -21.06486\\387.00000 -28.03331\\388.00000 -28.52120\\389.00000 -23.34406\\390.00000 -21.11195\\391.00000 -27.97836\\392.00000 -23.52931\\393.00000 -20.67958\\394.00000 -23.75933\\395.00000 -28.67947\\396.00000 -21.39933\\397.00000 -21.17161\\398.00000 -23.99987\\399.00000 -21.13690\\400.00000 -22.41743\\401.00000 -20.33331\\402.00000 -19.87445\\403.00000 -22.22710\\404.00000 -21.89196\\405.00000 -19.92586\\406.00000 -19.80976\\407.00000 -22.42304\\408.00000 -22.29647\\409.00000 -19.66215\\410.00000 -22.28454\\411.00000 -19.65976\\412.00000 -27.72338\\413.00000 -27.62460\\414.00000 -21.92119\\415.00000 -20.34126\\416.00000 -28.48453\\417.00000 -23.07442\\418.00000 -20.53972\\419.00000 -23.18403\\420.00000 -28.29796\\421.00000 -20.40933\\422.00000 -20.69390\\423.00000 -23.35212\\424.00000 -19.00422\\425.00000 -22.72798\\426.00000 -19.54833\\427.00000 -20.37668\\428.00000 -22.64800\\429.00000 -22.78462\\430.00000 -20.22991\\431.00000 -20.48681\\432.00000 -22.97532\\433.00000 -22.99405\\434.00000 -20.19241\\435.00000 -23.80037\\436.00000 -21.14377\\437.00000 -26.68918\\438.00000 -23.85159\\439.00000 -21.73246\\440.00000 -21.30686\\441.00000 -25.84813\\442.00000 -23.10585\\443.00000 -20.75913\\444.00000 -21.07321\\445.00000 -25.97987\\446.00000 -21.08622\\447.00000 -20.83112\\448.00000 -24.24874\\449.00000 -21.54286\\450.00000 -23.35952\\451.00000 -20.67547\\452.00000 -20.45715\\453.00000 -21.01004\\454.00000 -22.75484\\455.00000 -21.37794\\456.00000 -20.57113\\457.00000 -22.90684\\458.00000 -23.87149\\459.00000 -20.75420\\460.00000 -22.90664\\461.00000 -21.71275\\462.00000 -23.73430\\463.00000 -28.23544\\464.00000 -21.17433\\465.00000 -20.73981\\466.00000 -26.67567\\467.00000 -23.21713\\468.00000 -21.37624\\469.00000 -21.92328\\470.00000 -25.00331\\471.00000 -19.71070\\472.00000 -20.87523\\473.00000 -21.74590\\474.00000 -21.51122\\475.00000 -23.89199\\476.00000 -21.07268\\477.00000 -20.33745\\478.00000 -20.90714\\479.00000 -21.16904\\480.00000 -21.03204\\481.00000 -20.07970\\482.00000 -20.76715\\483.00000 -22.59743\\484.00000 -20.31212\\485.00000 -21.72413\\486.00000 -19.68068\\487.00000 -25.12054\\488.00000 -25.03158\\489.00000 -22.93565\\490.00000 -19.99315\\491.00000 -25.70523\\492.00000 -22.26461\\493.00000 -20.16770\\494.00000 -22.62823\\495.00000 -28.47504\\496.00000 -21.14539\\497.00000 -21.12052\\498.00000 -24.20707\\499.00000 -20.54441\\500.00000 -22.17212\\501.00000 -21.08263\\502.00000 -21.37908\\503.00000 -23.83503\\504.00000 -22.75738\\505.00000 -21.05587\\506.00000 -20.93684\\507.00000 -23.67743\\508.00000 -23.39648\\509.00000 -20.72437\\510.00000 -22.98128\\511.00000 -21.05297\\512.00000 -28.33591\\513.00000 -28.99304\\514.00000 -23.83128\\515.00000 -21.39105\\516.00000 -29.23360\\517.00000 -23.65023\\518.00000 -21.73307\\519.00000 -24.28941\\520.00000 -28.73019\\521.00000 -21.68519\\522.00000 -22.26670\\523.00000 -24.03932\\524.00000 -21.59158\\525.00000 -23.54193\\526.00000 -21.16267\\527.00000 -21.22785\\528.00000 -23.77239\\529.00000 -22.70437\\530.00000 -21.07294\\531.00000 -20.52777\\532.00000 -23.29780\\533.00000 -23.59231\\534.00000 -20.68880\\535.00000 -23.49098\\536.00000 -20.88626\\537.00000 -28.56339\\538.00000 -29.71594\\539.00000 -22.78403\\540.00000 -21.40791\\541.00000 -28.81053\\542.00000 -23.68178\\543.00000 -22.05522\\544.00000 -24.40691\\545.00000 -29.65526\\546.00000 -22.23142\\547.00000 -22.27491\\548.00000 -24.14559\\549.00000 -20.96183\\550.00000 -23.25267\\551.00000 -21.02850\\552.00000 -20.55604\\553.00000 -22.77834\\554.00000 -23.28807\\555.00000 -20.77383\\556.00000 -20.56170\\557.00000 -23.38586\\558.00000 -23.42600\\559.00000 -21.41192\\560.00000 -24.05931\\561.00000 -22.39329\\562.00000 -30.19858\\563.00000 -29.44159\\564.00000 -24.93246\\565.00000 -22.15950\\566.00000 -29.15534\\567.00000 -24.21718\\568.00000 -21.53548\\569.00000 -24.22347\\570.00000 -28.73405\\571.00000 -21.30211\\572.00000 -21.28189\\573.00000 -23.66201\\574.00000 -21.00899\\575.00000 -23.48058\\576.00000 -21.64811\\577.00000 -21.61464\\578.00000 -24.02256\\579.00000 -24.50659\\580.00000 -22.04808\\581.00000 -22.26845\\582.00000 -24.56781\\583.00000 -24.99218\\584.00000 -23.00376\\585.00000 -25.33444\\586.00000 -22.75992\\587.00000 -29.59920\\588.00000 -28.80817\\589.00000 -23.74214\\590.00000 -21.80559\\591.00000 -29.90423\\592.00000 -23.00893\\593.00000 -21.56270\\594.00000 -24.29024\\595.00000 -29.06090\\596.00000 -21.32354\\597.00000 -21.12629\\598.00000 -23.93098\\599.00000 -21.54877\\600.00000 -23.29934\\601.00000 -21.63059\\602.00000 -21.69604\\603.00000 -24.86465\\604.00000 -24.27304\\605.00000 -22.02606\\606.00000 -22.67801\\607.00000 -25.13639\\608.00000 -24.71676\\609.00000 -22.69955\\610.00000 -24.42437\\611.00000 -21.82209\\612.00000 -28.72555\\613.00000 -28.07366\\614.00000 -24.07701\\615.00000 -22.29348\\616.00000 -28.96358\\617.00000 -24.58503\\618.00000 -22.43263\\619.00000 -25.49399\\620.00000 -29.43341\\621.00000 -22.75328\\622.00000 -22.65391\\623.00000 -25.68180\\624.00000 -22.57658\\625.00000 -24.25507\\626.00000 -23.41462\\627.00000 -23.01867\\628.00000 -25.38924\\629.00000 -24.99283\\630.00000 -23.31420\\631.00000 -23.09042\\632.00000 -25.76183\\633.00000 -25.97987\\634.00000 -23.13793\\635.00000 -25.65088\\636.00000 -22.98581\\637.00000 -30.48531\\638.00000 -30.80724\\639.00000 -26.03395\\640.00000 -23.51557\\641.00000 -31.20934\\642.00000 -26.29594\\643.00000 -24.16554\\644.00000 -26.89900\\645.00000 -29.60392\\646.00000 -23.60559\\647.00000 -23.79516\\648.00000 -25.57135\\649.00000 -23.57317\\650.00000 -25.19695\\651.00000 -23.01660\\652.00000 -23.22300\\653.00000 -25.22549\\654.00000 -25.54343\\655.00000 -22.88969\\656.00000 -23.27991\\657.00000 -24.37674\\658.00000 -24.75620\\659.00000 -22.38020\\660.00000 -24.94375\\661.00000 -22.84480\\662.00000 -29.92250\\663.00000 -29.63999\\664.00000 -26.36040\\665.00000 -23.62988\\666.00000 -28.88038\\667.00000 -26.10558\\668.00000 -24.14774\\669.00000 -25.79905\\670.00000 -29.57284\\671.00000 -24.76116\\672.00000 -24.82704\\673.00000 -26.98450\\674.00000 -24.04247\\675.00000 -26.06815\\676.00000 -23.92152\\677.00000 -24.31758\\678.00000 -25.50207\\679.00000 -26.10896\\680.00000 -23.20715\\681.00000 -23.77560\\682.00000 -24.51185\\683.00000 -23.71551\\684.00000 -22.82194\\685.00000 -24.26308\\686.00000 -23.50395\\687.00000 -28.53079\\688.00000 -29.00950\\689.00000 -26.83158\\690.00000 -23.78945\\691.00000 -28.77759\\692.00000 -26.83958\\693.00000 -24.02858\\694.00000 -24.90386\\695.00000 -29.66005\\696.00000 -23.26869\\697.00000 -22.95319\\698.00000 -24.88628\\699.00000 -23.19979\\700.00000 -25.86328\\701.00000 -23.98352\\702.00000 -22.87099\\703.00000 -25.39247\\704.00000 -25.35003\\705.00000 -23.57978\\706.00000 -23.17111\\707.00000 -24.78820\\708.00000 -23.82253\\709.00000 -23.20087\\710.00000 -24.54858\\711.00000 -23.24852\\712.00000 -29.84788\\713.00000 -29.10365\\714.00000 -25.52677\\715.00000 -22.98395\\716.00000 -28.65282\\717.00000 -25.78805\\718.00000 -23.35660\\719.00000 -24.33946\\720.00000 -29.00867\\721.00000 -23.20802\\722.00000 -23.79044\\723.00000 -25.90019\\724.00000 -24.95411\\725.00000 -26.69885\\726.00000 -24.62119\\727.00000 -24.80883\\728.00000 -25.36567\\729.00000 -26.88179\\730.00000 -24.32402\\731.00000 -23.64424\\732.00000 -25.01052\\733.00000 -25.22376\\734.00000 -24.63863\\735.00000 -24.40520\\736.00000 -23.82528\\737.00000 -27.97187\\738.00000 -28.43081\\739.00000 -27.47153\\740.00000 -24.23499\\741.00000 -29.85488\\742.00000 -27.56568\\743.00000 -24.16986\\744.00000 -25.82471\\745.00000 -30.92863\\746.00000 -24.59278\\747.00000 -24.33834\\748.00000 -25.54418\\749.00000 -23.84958\\750.00000 -27.22693\\751.00000 -24.49550\\752.00000 -24.47659\\753.00000 -25.64669\\754.00000 -26.96027\\755.00000 -23.84858\\756.00000 -24.57463\\757.00000 -24.78540\\758.00000 -24.91380\\759.00000 -23.68323\\760.00000 -23.72844\\761.00000 -23.66008\\762.00000 -29.32482\\763.00000 -29.12222\\764.00000 -26.62540\\765.00000 -23.45114\\766.00000 -28.61427\\767.00000 -26.90712\\768.00000 -23.74680\\769.00000 -23.56070\\770.00000 -29.92657\\771.00000 -23.44679\\772.00000 -23.78995\\773.00000 -24.94214\\774.00000 -23.40940\\775.00000 -27.13871\\776.00000 -23.68589\\777.00000 -24.33665\\778.00000 -25.63910\\779.00000 -27.68615\\780.00000 -24.31926\\781.00000 -24.91380\\782.00000 -25.16521\\783.00000 -24.98239\\784.00000 -23.58379\\785.00000 -24.09878\\786.00000 -23.70675\\787.00000 -28.70168\\788.00000 -29.60676\\789.00000 -27.13175\\790.00000 -23.58710\\791.00000 -28.69938\\792.00000 -26.93208\\793.00000 -23.00086\\794.00000 -23.47666\\795.00000 -27.55741\\796.00000 -22.61649\\797.00000 -22.58127\\798.00000 -23.28741\\799.00000 -22.10066\\800.00000 -26.43950\\801.00000 -21.89532\\802.00000 -22.11058\\803.00000 -22.74139\\804.00000 -25.78177\\805.00000 -21.95760\\806.00000 -22.61214\\807.00000 -23.33624\\808.00000 -23.34988\\809.00000 -22.48369\\810.00000 -23.38021\\811.00000 -22.70476\\812.00000 -28.29376\\813.00000 -28.90445\\814.00000 -25.50722\\815.00000 -21.25016\\816.00000 -26.98347\\817.00000 -25.16963\\818.00000 -21.38050\\819.00000 -22.66327\\820.00000 -27.39130\\821.00000 -21.48024\\822.00000 -21.32663\\823.00000 -22.54279\\824.00000 -21.40304\\825.00000 -25.01906\\826.00000 -21.18656\\827.00000 -21.14404\\828.00000 -22.71984\\829.00000 -24.99349\\830.00000 -21.57860\\831.00000 -21.37468\\832.00000 -22.62084\\833.00000 -22.56928\\834.00000 -20.32516\\835.00000 -21.54330\\836.00000 -21.17501\\837.00000 -26.40135\\838.00000 -22.38737\\839.00000 -25.83343\\840.00000 -22.60572\\841.00000 -28.39990\\842.00000 -26.42765\\843.00000 -22.81877\\844.00000 -23.82253\\845.00000 -29.08432\\846.00000 -23.76007\\847.00000 -23.73015\\848.00000 -24.37107\\849.00000 -23.91999\\850.00000 -26.73629\\851.00000 -23.49653\\852.00000 -23.58143\\853.00000 -23.85310\\854.00000 -25.95491\\855.00000 -22.48535\\856.00000 -23.05848\\857.00000 -22.45262\\858.00000 -22.54763\\859.00000 -22.30773\\860.00000 -23.33356\\861.00000 -23.27375\\862.00000 -29.28687\\863.00000 -28.41713\\864.00000 -26.17841\\865.00000 -23.16811\\866.00000 -29.01940\\867.00000 -26.75097\\868.00000 -23.36648\\869.00000 -24.17203\\870.00000 -28.86839\\871.00000 -23.09148\\872.00000 -23.40441\\873.00000 -24.49258\\874.00000 -23.89123\\875.00000 -26.58890\\876.00000 -22.87260\\877.00000 -22.60667\\878.00000 -24.12788\\879.00000 -25.68371\\880.00000 -22.76697\\881.00000 -22.55285\\882.00000 -22.26077\\883.00000 -23.56375\\884.00000 -22.59837\\885.00000 -24.00638\\886.00000 -22.53258\\887.00000 -29.81700\\888.00000 -29.85789\\889.00000 -24.38043\\890.00000 -21.79133\\891.00000 -27.82886\\892.00000 -24.39265\\893.00000 -21.70999\\894.00000 -23.64424\\895.00000 -28.30706\\896.00000 -21.18288\\897.00000 -21.33859\\898.00000 -22.74003\\899.00000 -20.69207\\900.00000 -23.35324\\901.00000 -20.42175\\902.00000 -20.29913\\903.00000 -22.07270\\904.00000 -23.23563\\905.00000 -20.50864\\906.00000 -20.58829\\907.00000 -23.36064\\908.00000 -23.22909\\909.00000 -21.36715\\910.00000 -23.90801\\911.00000 -21.70523\\912.00000 -29.36310\\913.00000 -28.54410\\914.00000 -24.26944\\915.00000 -21.40719\\916.00000 -27.46229\\917.00000 -24.23224\\918.00000 -21.54996\\919.00000 -22.52794\\920.00000 -27.32089\\921.00000 -20.75457\\922.00000 -20.64317\\923.00000 -21.98548\\924.00000 -20.53948\\925.00000 -23.45527\\926.00000 -20.29602\\927.00000 -20.41069\\928.00000 -23.14327\\929.00000 -23.07400\\930.00000 -20.90102\\931.00000 -21.30644\\932.00000 -24.14963\\933.00000 -24.76860\\934.00000 -22.07437\\935.00000 -24.82107\\936.00000 -22.40481\\937.00000 -29.62762\\938.00000 -29.91132\\939.00000 -23.90495\\940.00000 -22.62406\\941.00000 -29.35595\\942.00000 -23.78574\\943.00000 -21.03270\\944.00000 -24.17094\\945.00000 -29.15960\\946.00000 -21.32242\\947.00000 -21.44169\\948.00000 -24.22101\\949.00000 -20.99348\\950.00000 -23.38947\\951.00000 -21.32340\\952.00000 -21.62231\\953.00000 -24.27969\\954.00000 -24.10224\\955.00000 -21.65432\\956.00000 -21.67650\\957.00000 -23.29890\\958.00000 -23.35997\\959.00000 -21.52709\\960.00000 -23.35145\\961.00000 -21.77697\\962.00000 -28.60750\\963.00000 -27.75599\\964.00000 -23.63394\\965.00000 -21.17487\\966.00000 -28.52415\\967.00000 -24.27609\\968.00000 -21.10701\\969.00000 -23.16875\\970.00000 -28.84929\\971.00000 -21.86404\\972.00000 -22.12002\\973.00000 -23.84255\\974.00000 -22.28051\\975.00000 -24.98076\\976.00000 -22.38288\\977.00000 -22.09261\\978.00000 -23.48820\\979.00000 -24.81447\\980.00000 -22.12846\\981.00000 -21.69436\\982.00000 -22.99859\\983.00000 -22.40949\\984.00000 -21.61239\\985.00000 -22.39922\\986.00000 -21.78758\\987.00000 -24.41177\\988.00000 -26.92340\\989.00000 -25.14959\\990.00000 -21.28509\\991.00000 -27.38562\\992.00000 -24.62900\\993.00000 -21.08529\\994.00000 -21.54552\\995.00000 -26.08661\\996.00000 -20.48403\\997.00000 -21.14781\\998.00000 -21.50477\\999.00000 -20.85728\\1000.00000 -25.35074\\1001.00000 -20.63633\\1002.00000 -20.58900\\1003.00000 -21.62743\\1004.00000 -25.12998\\1005.00000 -20.10668\\1006.00000 -19.98406\\1007.00000 -20.02094\\1008.00000 -20.29026\\1009.00000 -20.06822\\1010.00000 -20.37194\\1011.00000 -19.97921\\1012.00000 -26.74950\\1013.00000 -25.79984\\1014.00000 -23.84732\\1015.00000 -19.35559\\1016.00000 -25.57621\\1017.00000 -22.63279\\1018.00000 -18.67764\\1019.00000 -19.63646\\1020.00000 -24.94569\\1021.00000 -18.52083\\1022.00000 -18.54684\\1023.00000 -19.98365\\1024.00000 -18.76308\\1025.00000 -22.53221\\1026.00000 -19.11250\\1027.00000 -19.38497\\1028.00000 -20.89554\\1029.00000 -22.48498\\1030.00000 -19.73967\\1031.00000 -19.95384\\1032.00000 -21.38150\\1033.00000 -21.77712\\1034.00000 -19.67626\\1035.00000 -20.87979\\1036.00000 -19.01560\\1037.00000 -26.51541\\1038.00000 -26.34610\\1039.00000 -21.50068\\1040.00000 -19.15806\\1041.00000 -25.57098\\1042.00000 -21.88444\\1043.00000 -18.79827\\1044.00000 -20.07907\\1045.00000 -25.36710\\1046.00000 -19.03902\\1047.00000 -19.03794\\1048.00000 -20.99777\\1049.00000 -19.70393\\1050.00000 -22.94135\\1051.00000 -20.64173\\1052.00000 -20.34395\\1053.00000 -22.28471\\1054.00000 -23.96981\\1055.00000 -20.41491\\1056.00000 -20.05908\\1057.00000 -21.54463\\1058.00000 -21.17473\\1059.00000 -19.69629\\1060.00000 -20.77457\\1061.00000 -19.96954\\1062.00000 -25.54826\\1063.00000 -26.35414\\1064.00000 -24.15043\\1065.00000 -20.52532\\1066.00000 -25.83145\\1067.00000 -24.92505\\1068.00000 -20.42951\\1069.00000 -21.02443\\1070.00000 -25.60133\\1071.00000 -19.80956\\1072.00000 -19.20161\\1073.00000 -19.65976\\1074.00000 -18.96823\\1075.00000 -22.89029\\1076.00000 -18.90477\\1077.00000 -18.90147\\1078.00000 -20.68334\\1079.00000 -23.07547\\1080.00000 -19.24812\\1081.00000 -18.89794\\1082.00000 -20.13820\\1083.00000 -19.74269\\1084.00000 -18.65122\\1085.00000 -19.74894\\1086.00000 -18.78972\\1087.00000 -24.79507\\1088.00000 -24.98010\\1089.00000 -23.01929\\1090.00000 -19.34659\\1091.00000 -25.11785\\1092.00000 -23.87427\\1093.00000 -19.75588\\1094.00000 -20.45301\\1095.00000 -25.60284\\1096.00000 -19.26898\\1097.00000 -19.74230\\1098.00000 -20.14098\\1099.00000 -19.55131\\1100.00000 -23.44656\\1101.00000 -19.68925\\1102.00000 -19.45948\\1103.00000 -20.38166\\1104.00000 -23.42213\\1105.00000 -20.06297\\1106.00000 -20.45404\\1107.00000 -21.21687\\1108.00000 -21.40820\\1109.00000 -20.61731\\1110.00000 -20.61016\\1111.00000 -20.39105\\1112.00000 -24.53238\\1113.00000 -26.04435\\1114.00000 -24.29136\\1115.00000 -20.54406\\1116.00000 -26.56020\\1117.00000 -24.41320\\1118.00000 -20.95848\\1119.00000 -21.65099\\1120.00000 -27.33096\\1121.00000 -20.45634\\1122.00000 -20.09058\\1123.00000 -20.88068\\1124.00000 -20.30501\\1125.00000 -23.41804\\1126.00000 -20.24128\\1127.00000 -19.89583\\1128.00000 -21.48534\\1129.00000 -23.28608\\1130.00000 -20.06854\\1131.00000 -20.60885\\1132.00000 -21.80700\\1133.00000 -21.79227\\1134.00000 -19.91884\\1135.00000 -21.52856\\1136.00000 -19.69099\\1137.00000 -25.83859\\1138.00000 -26.83458\\1139.00000 -22.25503\\1140.00000 -18.89954\\1141.00000 -25.32384\\1142.00000 -22.21122\\1143.00000 -18.76121\\1144.00000 -20.46313\\1145.00000 -26.20339\\1146.00000 -19.37375\\1147.00000 -19.41210\\1148.00000 -20.56712\\1149.00000 -19.17148\\1150.00000 -22.16376\\1151.00000 -18.67459\\1152.00000 -18.28392\\1153.00000 -19.11503\\1154.00000 -21.64236\\1155.00000 -17.75716\\1156.00000 -17.41693\\1157.00000 -18.67161\\1158.00000 -18.63146\\1159.00000 -18.06430\\1160.00000 -19.23048\\1161.00000 -18.52179\\1162.00000 -24.87450\\1163.00000 -25.45892\\1164.00000 -21.63406\\1165.00000 -18.04300\\1166.00000 -24.87386\\1167.00000 -20.51645\\1168.00000 -17.52286\\1169.00000 -19.05282\\1170.00000 -25.10643\\1171.00000 -18.07685\\1172.00000 -18.47176\\1173.00000 -20.59957\\1174.00000 -18.80817\\1175.00000 -22.04857\\1176.00000 -18.69148\\1177.00000 -18.42281\\1178.00000 -19.68501\\1179.00000 -21.35568\\1180.00000 -18.11968\\1181.00000 -18.38610\\1182.00000 -19.83022\\1183.00000 -20.08139\\1184.00000 -18.40707\\1185.00000 -20.44704\\1186.00000 -18.66727\\1187.00000 -25.78530\\1188.00000 -26.74020\\1189.00000 -20.60861\\1190.00000 -18.27604\\1191.00000 -25.70176\\1192.00000 -20.51796\\1193.00000 -18.11626\\1194.00000 -20.60432\\1195.00000 -25.57509\\1196.00000 -18.28420\\1197.00000 -18.60487\\1198.00000 -20.39468\\1199.00000 -19.07385\\1200.00000 -21.24684\\1201.00000 -18.90035\\1202.00000 -19.12789\\1203.00000 -21.26648\\1204.00000 -22.01699\\1205.00000 -19.45408\\1206.00000 -19.10146\\1207.00000 -21.39547\\1208.00000 -21.48593\\1209.00000 -19.66762\\1210.00000 -22.38880\\1211.00000 -20.10297\\1212.00000 -28.09297\\1213.00000 -28.40348\\1214.00000 -22.05588\\1215.00000 -19.75285\\1216.00000 -26.93872\\1217.00000 -21.37382\\1218.00000 -18.90855\\1219.00000 -21.21221\\1220.00000 -26.61922\\1221.00000 -18.06045\\1222.00000 -17.90782\\1223.00000 -20.53714\\1224.00000 -17.71260\\1225.00000 -19.31349\\1226.00000 -17.55399\\1227.00000 -17.32547\\1228.00000 -20.85577\\1229.00000 -19.77688\\1230.00000 -17.69028\\1231.00000 -18.10125\\1232.00000 -20.26554\\1233.00000 -20.37770\\1234.00000 -17.56804\\1235.00000 -20.47109\\1236.00000 -17.48776\\1237.00000 -24.79257\\1238.00000 -24.79944\\1239.00000 -20.23581\\1240.00000 -17.39618\\1241.00000 -25.84018\\1242.00000 -20.06675\\1243.00000 -16.93509\\1244.00000 -18.88582\\1245.00000 -24.63833\\1246.00000 -16.73962\\1247.00000 -16.44324\\1248.00000 -18.43847\\1249.00000 -16.59882\\1250.00000 -19.19593\\1251.00000 -16.98445\\1252.00000 -17.48451\\1253.00000 -19.19997\\1254.00000 -20.77519\\1255.00000 -18.08623\\1256.00000 -17.81944\\1257.00000 -19.25091\\1258.00000 -19.19610\\1259.00000 -17.43840\\1260.00000 -18.62346\\1261.00000 -17.59266\\1262.00000 -24.30417\\1263.00000 -24.28274\\1264.00000 -21.91282\\1265.00000 -18.24324\\1266.00000 -24.98761\\1267.00000 -22.34719\\1268.00000 -18.53884\\1269.00000 -19.58741\\1270.00000 -24.73983\\1271.00000 -18.66711\\1272.00000 -18.56741\\1273.00000 -19.62666\\1274.00000 -18.53862\\1275.00000 -21.64493\\1276.00000 -18.32738\\1277.00000 -17.96947\\1278.00000 -19.48506\\1279.00000 -21.01605\\1280.00000 -17.43811\\1281.00000 -17.54380\\1282.00000 -18.29258\\1283.00000 -18.00843\\1284.00000 -16.87231\\1285.00000 -18.08270\\1286.00000 -16.86229\\1287.00000 -22.85618\\1288.00000 -22.88707\\1289.00000 -20.47675\\1290.00000 -16.64539\\1291.00000 -23.00603\\1292.00000 -21.16633\\1293.00000 -17.07130\\1294.00000 -18.07625\\1295.00000 -23.78524\\1296.00000 -17.83621\\1297.00000 -17.84162\\1298.00000 -18.77330\\1299.00000 -18.09704\\1300.00000 -21.86070\\1301.00000 -18.10761\\1302.00000 -18.00542\\1303.00000 -19.21758\\1304.00000 -22.15066\\1305.00000 -18.22414\\1306.00000 -17.79595\\1307.00000 -19.96050\\1308.00000 -19.72885\\1309.00000 -18.75989\\1310.00000 -20.50178\\1311.00000 -18.74063\\1312.00000 -26.40859\\1313.00000 -25.22204\\1314.00000 -21.78258\\1315.00000 -18.77642\\1316.00000 -26.15998\\1317.00000 -22.13269\\1318.00000 -19.21732\\1319.00000 -20.84217\\1320.00000 -26.34476\\1321.00000 -18.68490\\1322.00000 -18.80031\\1323.00000 -20.66665\\1324.00000 -18.47337\\1325.00000 -20.67075\\1326.00000 -17.70430\\1327.00000 -17.66142\\1328.00000 -18.95714\\1329.00000 -20.10562\\1330.00000 -16.76412\\1331.00000 -16.79847\\1332.00000 -17.71315\\1333.00000 -17.60081\\1334.00000 -16.28713\\1335.00000 -17.82120\\1336.00000 -16.34221\\1337.00000 -24.31478\\1338.00000 -23.92127\\1339.00000 -19.64600\\1340.00000 -16.77386\\1341.00000 -24.08762\\1342.00000 -20.00858\\1343.00000 -16.89059\\1344.00000 -19.02825\\1345.00000 -24.48560\\1346.00000 -17.02523\\1347.00000 -16.99864\\1348.00000 -19.08717\\1349.00000 -16.90270\\1350.00000 -20.28705\\1351.00000 -17.85949\\1352.00000 -18.14257\\1353.00000 -20.84293\\1354.00000 -20.85035\\1355.00000 -19.08742\\1356.00000 -19.30942\\1357.00000 -22.05189\\1358.00000 -21.26468\\1359.00000 -18.62218\\1360.00000 -20.44486\\1361.00000 -17.77201\\1362.00000 -24.24488\\1363.00000 -24.24736\\1364.00000 -19.39297\\1365.00000 -16.28400\\1366.00000 -23.34563\\1367.00000 -19.09296\\1368.00000 -16.35785\\1369.00000 -17.52151\\1370.00000 -22.97142\\1371.00000 -16.13558\\1372.00000 -16.13575\\1373.00000 -17.11398\\1374.00000 -16.24275\\1375.00000 -19.90423\\1376.00000 -16.55598\\1377.00000 -16.59693\\1378.00000 -18.09818\\1379.00000 -20.14141\\1380.00000 -17.15422\\1381.00000 -17.16003\\1382.00000 -18.32245\\1383.00000 -18.12479\\1384.00000 -16.87170\\1385.00000 -17.67686\\1386.00000 -16.60261\\1387.00000 -22.88365\\1388.00000 -22.56535\\1389.00000 -20.28683\\1390.00000 -16.38060\\1391.00000 -23.00210\\1392.00000 -20.43683\\1393.00000 -16.73302\\1394.00000 -17.65225\\1395.00000 -23.02365\\1396.00000 -17.25177\\1397.00000 -17.35083\\1398.00000 -18.18531\\1399.00000 -17.51753\\1400.00000 -21.50126\\1401.00000 -17.46379\\1402.00000 -17.23038\\1403.00000 -17.91038\\1404.00000 -21.18085\\1405.00000 -17.50580\\1406.00000 -17.19734\\1407.00000 -17.99288\\1408.00000 -18.10627\\1409.00000 -17.63419\\1410.00000 -18.43464\\1411.00000 -17.75784\\1412.00000 -24.23609\\1413.00000 -24.83996\\1414.00000 -21.92425\\1415.00000 -18.08290\\1416.00000 -24.59546\\1417.00000 -22.66939\\1418.00000 -18.81510\\1419.00000 -20.10085\\1420.00000 -25.38960\\1421.00000 -19.27284\\1422.00000 -19.12010\\1423.00000 -19.31366\\1424.00000 -18.56451\\1425.00000 -22.70495\\1426.00000 -18.26284\\1427.00000 -16.86591\\1428.00000 -17.90360\\1429.00000 -22.00071\\1430.00000 -17.82114\\1431.00000 -17.49130\\1432.00000 -17.91454\\1433.00000 -17.52245\\1434.00000 -16.29365\\1435.00000 -17.29649\\1436.00000 -16.04877\\1437.00000 -22.83008\\1438.00000 -22.96117\\1439.00000 -20.38346\\1440.00000 -16.97980\\1441.00000 -23.35772\\1442.00000 -21.41249\\1443.00000 -17.28362\\1444.00000 -17.77890\\1445.00000 -22.53703\\1446.00000 -17.12480\\1447.00000 -17.33527\\1448.00000 -17.84017\\1449.00000 -17.47616\\1450.00000 -21.69803\\1451.00000 -17.56420\\1452.00000 -17.46518\\1453.00000 -18.52835\\1454.00000 -21.86802\\1455.00000 -18.15082\\1456.00000 -17.68955\\1457.00000 -18.13441\\1458.00000 -19.12958\\1459.00000 -19.18038\\1460.00000 -18.85167\\1461.00000 -18.90767\\1462.00000 -22.75348\\1463.00000 -19.94156\\1464.00000 -20.86359\\1465.00000 -16.72995\\1466.00000 -20.09894\\1467.00000 -20.27358\\1468.00000 -16.00827\\1469.00000 -16.16481\\1470.00000 -21.40161\\1471.00000 -15.66936\\1472.00000 -15.34627\\1473.00000 -16.51690\\1474.00000 -15.71352\\1475.00000 -19.16874\\1476.00000 -16.51249\\1477.00000 -16.05598\\1478.00000 -18.00516\\1479.00000 -21.50609\\1480.00000 -18.23034\\1481.00000 -17.44070\\1482.00000 -17.81663\\1483.00000 -19.74210\\1484.00000 -19.77108\\1485.00000 -19.98024\\1486.00000 -19.70547\\1487.00000 -22.76168\\1488.00000 -23.11475\\1489.00000 -23.33490\\1490.00000 -19.09826\\1491.00000 -20.81273\\1492.00000 -23.07884\\1493.00000 -18.07080\\1494.00000 -19.07979\\1495.00000 -24.02230\\1496.00000 -17.77803\\1497.00000 -17.97239\\1498.00000 -18.55915\\1499.00000 -17.25573\\1500.00000 -19.99325\\1501.00000 -17.17130\\1502.00000 -17.21612\\1503.00000 -18.10359\\1504.00000 -20.05667\\1505.00000 -17.05729\\1506.00000 -17.98357\\1507.00000 -19.77806\\1508.00000 -19.76568\\1509.00000 -17.94882\\1510.00000 -19.62724\\1511.00000 -17.52426\\1512.00000 -25.86768\\1513.00000 -25.12560\\1514.00000 -21.27591\\1515.00000 -18.43832\\1516.00000 -25.70022\\1517.00000 -21.50843\\1518.00000 -18.87262\\1519.00000 -20.35472\\1520.00000 -26.50058\\1521.00000 -19.58704\\1522.00000 -19.78476\\1523.00000 -20.18527\\1524.00000 -19.24786\\1525.00000 -23.32688\\1526.00000 -19.87274\\1527.00000 -19.81531\\1528.00000 -20.95873\\1529.00000 -21.90976\\1530.00000 -20.53433\\1531.00000 -20.63681\\1532.00000 -20.21172\\1533.00000 -21.14930\\1534.00000 -20.12369\\1535.00000 -20.32226\\1536.00000 -19.23699\\1537.00000 -25.41114\\1538.00000 -24.77264\\1539.00000 -22.42141\\1540.00000 -18.47402\\1541.00000 -25.12256\\1542.00000 -21.37937\\1543.00000 -18.84294\\1544.00000 -20.45083\\1545.00000 -25.40215\\1546.00000 -19.17893\\1547.00000 -19.14010\\1548.00000 -20.57255\\1549.00000 -19.72506\\1550.00000 -23.37210\\1551.00000 -19.96697\\1552.00000 -20.50143\\1553.00000 -21.77946\\1554.00000 -24.00013\\1555.00000 -20.60694\\1556.00000 -20.53035\\1557.00000 -21.37425\\1558.00000 -20.74190\\1559.00000 -19.62391\\1560.00000 -20.36428\\1561.00000 -19.09179\\1562.00000 -25.24588\\1563.00000 -25.88089\\1564.00000 -22.77991\\1565.00000 -19.32801\\1566.00000 -27.51338\\1567.00000 -23.85838\\1568.00000 -20.14698\\1569.00000 -21.52311\\1570.00000 -26.53541\\1571.00000 -19.68097\\1572.00000 -19.67405\\1573.00000 -21.09567\\1574.00000 -19.54497\\1575.00000 -22.48938\\1576.00000 -19.09742\\1577.00000 -19.30660\\1578.00000 -20.87156\\1579.00000 -22.46155\\1580.00000 -20.37082\\1581.00000 -20.00681\\1582.00000 -22.16189\\1583.00000 -21.65674\\1584.00000 -20.24566\\1585.00000 -22.24964\\1586.00000 -19.80698\\1587.00000 -26.48765\\1588.00000 -25.59870\\1589.00000 -21.51078\\1590.00000 -19.49472\\1591.00000 -27.29582\\1592.00000 -23.72429\\1593.00000 -21.88796\\1594.00000 -24.65493\\1595.00000 -30.99842\\1596.00000 -23.40577\\1597.00000 -23.85939\\1598.00000 -25.24969\\1599.00000 -23.46469\\1600.00000 -25.36460\\1601.00000 -22.71732\\1602.00000 -22.10200\\1603.00000 -23.38247\\1604.00000 -24.44478\\1605.00000 -21.81375\\1606.00000 -21.68748\\1607.00000 -23.25684\\1608.00000 -22.49398\\1609.00000 -20.59185\\1610.00000 -22.75680\\1611.00000 -20.30434\\1612.00000 -27.34835\\1613.00000 -25.87929\\1614.00000 -21.41622\\1615.00000 -17.98031\\1616.00000 -24.68680\\1617.00000 -21.54197\\1618.00000 -18.55351\\1619.00000 -20.79703\\1620.00000 -26.36444\\1621.00000 -20.65086\\1622.00000 -20.88410\\1623.00000 -22.14641\\1624.00000 -20.83639\\1625.00000 -23.99545\\1626.00000 -20.91608\\1627.00000 -20.58450\\1628.00000 -21.24795\\1629.00000 -23.92382\\1630.00000 -20.42883\\1631.00000 -20.48160\\1632.00000 -21.11570\\1633.00000 -20.91275\\1634.00000 -20.49551\\1635.00000 -20.80924\\1636.00000 -19.42896\\1637.00000 -26.22591\\1638.00000 -24.72905\\1639.00000 -22.19677\\1640.00000 -18.73475\\1641.00000 -24.43413\\1642.00000 -21.30994\\1643.00000 -17.78586\\1644.00000 -19.46643\\1645.00000 -25.28032\\1646.00000 -18.65943\\1647.00000 -19.70664\\1648.00000 -21.98466\\1649.00000 -20.09142\\1650.00000 -23.80783\\1651.00000 -20.79566\\1652.00000 -20.47917\\1653.00000 -21.05733\\1654.00000 -23.29138\\1655.00000 -19.87023\\1656.00000 -19.44214\\1657.00000 -20.05247\\1658.00000 -19.31366\\1659.00000 -18.81542\\1660.00000 -19.29083\\1661.00000 -18.30587\\1662.00000 -24.18097\\1663.00000 -23.46009\\1664.00000 -21.09567\\1665.00000 -18.25382\\1666.00000 -23.93252\\1667.00000 -21.07718\\1668.00000 -17.74877\\1669.00000 -19.34997\\1670.00000 -24.93504\\1671.00000 -17.85595\\1672.00000 -17.59998\\1673.00000 -19.57406\\1674.00000 -17.89843\\1675.00000 -20.89847\\1676.00000 -18.01203\\1677.00000 -18.05542\\1678.00000 -20.11890\\1679.00000 -21.09527\\1680.00000 -18.47789\\1681.00000 -18.52452\\1682.00000 -20.19360\\1683.00000 -20.03804\\1684.00000 -18.55544\\1685.00000 -20.76160\\1686.00000 -19.08944\\1687.00000 -26.65837\\1688.00000 -26.01034\\1689.00000 -22.35412\\1690.00000 -19.41382\\1691.00000 -26.06983\\1692.00000 -22.47746\\1693.00000 -19.23013\\1694.00000 -20.26532\\1695.00000 -25.15875\\1696.00000 -18.73305\\1697.00000 -18.27326\\1698.00000 -19.96574\\1699.00000 -18.84619\\1700.00000 -21.64524\\1701.00000 -18.43825\\1702.00000 -18.48416\\1703.00000 -20.01304\\1704.00000 -21.53239\\1705.00000 -18.07346\\1706.00000 -18.04412\\1707.00000 -19.20282\\1708.00000 -19.00562\\1709.00000 -17.42121\\1710.00000 -19.09170\\1711.00000 -17.52947\\1712.00000 -24.87927\\1713.00000 -25.17645\\1714.00000 -20.71814\\1715.00000 -18.36779\\1716.00000 -25.86968\\1717.00000 -21.13314\\1718.00000 -19.06132\\1719.00000 -21.62336\\1720.00000 -27.32704\\1721.00000 -19.92647\\1722.00000 -19.94248\\1723.00000 -21.68183\\1724.00000 -19.99956\\1725.00000 -22.90037\\1726.00000 -19.67328\\1727.00000 -19.57538\\1728.00000 -21.09660\\1729.00000 -22.62691\\1730.00000 -19.19447\\1731.00000 -18.91024\\1732.00000 -19.39360\\1733.00000 -19.92118\\1734.00000 -16.65852\\1735.00000 -19.41192\\1736.00000 -18.05469\\1737.00000 -24.46210\\1738.00000 -24.80883\\1739.00000 -21.54641\\1740.00000 -18.32871\\1741.00000 -25.61112\\1742.00000 -22.03317\\1743.00000 -19.25920\\1744.00000 -20.35382\\1745.00000 -25.51385\\1746.00000 -18.71622\\1747.00000 -18.30643\\1748.00000 -19.10112\\1749.00000 -17.82565\\1750.00000 -20.90956\\1751.00000 -18.20828\\1752.00000 -18.69156\\1753.00000 -20.35967\\1754.00000 -22.67169\\1755.00000 -19.93666\\1756.00000 -20.73417\\1757.00000 -22.11917\\1758.00000 -22.00433\\1759.00000 -20.25531\\1760.00000 -21.89516\\1761.00000 -20.11943\\1762.00000 -26.82360\\1763.00000 -26.12760\\1764.00000 -22.69242\\1765.00000 -19.64390\\1766.00000 -26.12972\\1767.00000 -23.10543\\1768.00000 -19.40163\\1769.00000 -21.09327\\1770.00000 -26.33050\\1771.00000 -19.65526\\1772.00000 -19.42968\\1773.00000 -20.46878\\1774.00000 -18.82939\\1775.00000 -20.88880\\1776.00000 -18.95364\\1777.00000 -19.00892\\1778.00000 -21.38677\\1779.00000 -23.37120\\1780.00000 -20.23734\\1781.00000 -20.39445\\1782.00000 -22.24130\\1783.00000 -21.74080\\1784.00000 -20.12422\\1785.00000 -21.76467\\1786.00000 -19.72691\\1787.00000 -26.58795\\1788.00000 -26.76078\\1789.00000 -22.12356\\1790.00000 -19.74992\\1791.00000 -26.48857\\1792.00000 -22.65067\\1793.00000 -20.74546\\1794.00000 -22.01452\\1795.00000 -26.61114\\1796.00000 -19.98076\\1797.00000 -19.47651\\1798.00000 -21.10701\\1799.00000 -18.87806\\1800.00000 -20.91505\\1801.00000 -17.84723\\1802.00000 -17.15148\\1803.00000 -19.69436\\1804.00000 -19.74620\\1805.00000 -17.43599\\1806.00000 -18.00372\\1807.00000 -20.21172\\1808.00000 -20.70143\\1809.00000 -18.67222\\1810.00000 -20.83087\\1811.00000 -18.77876\\1812.00000 -26.22851\\1813.00000 -26.05979\\1814.00000 -21.68214\\1815.00000 -19.21896\\1816.00000 -25.78295\\1817.00000 -22.25294\\1818.00000 -19.75647\\1819.00000 -21.53887\\1820.00000 -26.95410\\1821.00000 -19.97993\\1822.00000 -19.63294\\1823.00000 -20.61064\\1824.00000 -19.04982\\1825.00000 -21.85847\\1826.00000 -18.42188\\1827.00000 -18.57613\\1828.00000 -19.49049\\1829.00000 -22.06337\\1830.00000 -18.73823\\1831.00000 -18.74777\\1832.00000 -19.56919\\1833.00000 -19.52636\\1834.00000 -18.84770\\1835.00000 -20.23953\\1836.00000 -18.71961\\1837.00000 -25.51201\\1838.00000 -24.90642\\1839.00000 -21.99497\\1840.00000 -18.70337\\1841.00000 -24.65644\\1842.00000 -22.47801\\1843.00000 -18.32695\\1844.00000 -18.99649\\1845.00000 -25.30308\\1846.00000 -18.65912\\1847.00000 -18.83541\\1848.00000 -19.44642\\1849.00000 -18.55091\\1850.00000 -22.03697\\1851.00000 -18.91427\\1852.00000 -18.49030\\1853.00000 -19.79847\\1854.00000 -22.45044\\1855.00000 -19.02122\\1856.00000 -19.12857\\1857.00000 -20.15169\\1858.00000 -19.99046\\1859.00000 -18.71191\\1860.00000 -19.70238\\1861.00000 -18.58823\\1862.00000 -24.92923\\1863.00000 -25.28311\\1864.00000 -22.25085\\1865.00000 -18.44129\\1866.00000 -24.31534\\1867.00000 -21.60789\\1868.00000 -17.80224\\1869.00000 -18.94649\\1870.00000 -24.49900\\1871.00000 -18.17939\\1872.00000 -18.12539\\1873.00000 -19.93146\\1874.00000 -18.53153\\1875.00000 -22.10957\\1876.00000 -18.77049\\1877.00000 -19.24281\\1878.00000 -20.75913\\1879.00000 -22.77245\\1880.00000 -19.50349\\1881.00000 -18.93699\\1882.00000 -20.65857\\1883.00000 -20.36383\\1884.00000 -19.40325\\1885.00000 -20.62604\\1886.00000 -19.52070\\1887.00000 -25.96390\\1888.00000 -25.41474\\1889.00000 -22.62691\\1890.00000 -18.81778\\1891.00000 -24.88724\\1892.00000 -22.60195\\1893.00000 -18.72540\\1894.00000 -19.82027\\1895.00000 -24.86560\\1896.00000 -19.28740\\1897.00000 -19.40235\\1898.00000 -20.28573\\1899.00000 -19.36632\\1900.00000 -23.15011\\1901.00000 -19.58224\\1902.00000 -19.79719\\1903.00000 -19.89644\\1904.00000 -23.37098\\1905.00000 -19.10180\\1906.00000 -19.00455\\1907.00000 -20.02333\\1908.00000 -19.47697\\1909.00000 -18.90718\\1910.00000 -19.69803\\1911.00000 -18.97354\\1912.00000 -24.82578\\1913.00000 -24.77139\\1914.00000 -22.47801\\1915.00000 -18.51436\\1916.00000 -24.26529\\1917.00000 -22.92934\\1918.00000 -19.20394\\1919.00000 -20.00039\\1920.00000 -25.62358\\1921.00000 -19.97026\\1922.00000 -19.65421\\1923.00000 -20.38414\\1924.00000 -19.43795\\1925.00000 -23.64879\\1926.00000 -18.51443\\1927.00000 -18.28238\\1928.00000 -18.43731\\1929.00000 -21.66494\\1930.00000 -17.33040\\1931.00000 -17.67740\\1932.00000 -18.20561\\1933.00000 -19.34089\\1934.00000 -19.04641\\1935.00000 -20.43454\\1936.00000 -20.64569\\1937.00000 -26.41267\\1938.00000 -26.24767\\1939.00000 -24.35213\\1940.00000 -20.61636\\1941.00000 -25.89656\\1942.00000 -23.99415\\1943.00000 -18.98640\\1944.00000 -19.60364\\1945.00000 -25.22411\\1946.00000 -19.23326\\1947.00000 -19.25946\\1948.00000 -19.95404\\1949.00000 -19.42959\\1950.00000 -23.85411\\1951.00000 -19.06257\\1952.00000 -18.53241\\1953.00000 -18.91468\\1954.00000 -22.68262\\1955.00000 -17.46194\\1956.00000 -17.21857\\1957.00000 -17.87228\\1958.00000 -17.81468\\1959.00000 -18.20945\\1960.00000 -19.22372\\1961.00000 -19.39351\\1962.00000 -24.99382\\1963.00000 -25.83026\\1964.00000 -23.79888\\1965.00000 -19.66532\\1966.00000 -25.74158\\1967.00000 -22.81006\\1968.00000 -18.49542\\1969.00000 -19.70557\\1970.00000 -25.01939\\1971.00000 -18.74187\\1972.00000 -18.88366\\1973.00000 -20.59434\\1974.00000 -19.45801\\1975.00000 -22.69974\\1976.00000 -19.66838\\1977.00000 -19.31304\\1978.00000 -20.78386\\1979.00000 -22.15644\\1980.00000 -19.11115\\1981.00000 -19.11622\\1982.00000 -19.79521\\1983.00000 -20.53163\\1984.00000 -19.09246\\1985.00000 -19.53705\\1986.00000 -18.91540\\1987.00000 -25.52197\\1988.00000 -24.90130\\1989.00000 -22.79939\\1990.00000 -19.36587\\1991.00000 -25.99961\\1992.00000 -23.26276\\1993.00000 -20.53245\\1994.00000 -22.06021\\1995.00000 -27.81381\\1996.00000 -20.95538\\1997.00000 -21.14229\\1998.00000 -23.26056\\1999.00000 -21.12213\\2000.00000 -25.03323\\2001.00000 -21.88444\\2002.00000 -21.98270\\2003.00000 -22.77971\\2004.00000 -25.51864\\2005.00000 -20.53843\\2006.00000 -20.73748\\2007.00000 -22.28226\\2008.00000 -21.32214\\2009.00000 -20.09132\\2010.00000 -20.54640\\2011.00000 -19.96666\\2012.00000 -25.58407\\2013.00000 -25.80063\\2014.00000 -22.88848\\2015.00000 -19.26356\\2016.00000 -26.52843\\2017.00000 -23.08452\\2018.00000 -20.00837\\2019.00000 -21.46455\\2020.00000 -27.35961\\2021.00000 -20.69839\\2022.00000 -20.53397\\2023.00000 -21.47952\\2024.00000 -20.52625\\2025.00000 -24.03093\\2026.00000 -20.52801\\2027.00000 -20.71191\\2028.00000 -21.61479\\2029.00000 -23.94997\\2030.00000 -20.38098\\2031.00000 -20.30468\\2032.00000 -21.99334\\2033.00000 -22.17605\\2034.00000 -21.08369\\2035.00000 -22.03036\\2036.00000 -20.83639\\2037.00000 -27.99334\\2038.00000 -26.65023\\2039.00000 -24.49550\\2040.00000 -20.59114\\2041.00000 -26.68773\\2042.00000 -24.15852\\2043.00000 -20.93954\\2044.00000 -21.72690\\2045.00000 -27.54975\\2046.00000 -20.82323\\2047.00000 -20.69074\\2048.00000 -22.04343\\2049.00000 -20.46198\\2050.00000 -23.30732\\2051.00000 -20.33376\\2052.00000 -20.18711\\2053.00000 -20.79554\\2054.00000 -22.88304\\2055.00000 -19.72283\\2056.00000 -19.78082\\2057.00000 -21.05614\\2058.00000 -21.06764\\2059.00000 -19.29575\\2060.00000 -20.54535\\2061.00000 -19.52590\\2062.00000 -25.62774\\2063.00000 -25.84614\\2064.00000 -22.87481\\2065.00000 -19.37779\\2066.00000 -25.90946\\2067.00000 -23.54662\\2068.00000 -19.71390\\2069.00000 -20.77420\\2070.00000 -26.26297\\2071.00000 -19.88160\\2072.00000 -19.87083\\2073.00000 -21.47530\\2074.00000 -20.78027\\2075.00000 -24.43931\\2076.00000 -20.40739\\2077.00000 -20.11241\\2078.00000 -21.16592\\2079.00000 -23.41462\\2080.00000 -19.46606\\2081.00000 -19.41835\\2082.00000 -20.12838\\2083.00000 -20.00920\\2084.00000 -18.84262\\2085.00000 -19.42932\\2086.00000 -18.01518\\2087.00000 -24.80570\\2088.00000 -24.81699\\2089.00000 -22.22071\\2090.00000 -18.73568\\2091.00000 -25.61074\\2092.00000 -23.46607\\2093.00000 -20.11103\\2094.00000 -21.29275\\2095.00000 -26.28845\\2096.00000 -20.32505\\2097.00000 -20.35865\\2098.00000 -21.12562\\2099.00000 -19.86320\\2100.00000 -23.06770\\2101.00000 -19.82684\\2102.00000 -19.67165\\2103.00000 -20.93890\\2104.00000 -23.30267\\2105.00000 -19.85508\\2106.00000 -20.26807\\2107.00000 -20.29780\\2108.00000 -21.02260\\2109.00000 -18.97027\\2110.00000 -21.05165\\2111.00000 -19.86672\\2112.00000 -26.43220\\2113.00000 -24.93665\\2114.00000 -23.24480\\2115.00000 -19.64657\\2116.00000 -25.95043\\2117.00000 -23.41804\\2118.00000 -19.60808\\2119.00000 -20.63166\\2120.00000 -26.46832\\2121.00000 -19.59797\\2122.00000 -19.46057\\2123.00000 -21.12575\\2124.00000 -20.08868\\2125.00000 -23.82753\\2126.00000 -21.03191\\2127.00000 -20.42951\\2128.00000 -21.82935\\2129.00000 -23.58876\\2130.00000 -20.59577\\2131.00000 -20.42106\\2132.00000 -21.46353\\2133.00000 -21.66707\\2134.00000 -20.25026\\2135.00000 -21.67985\\2136.00000 -20.46521\\2137.00000 -27.64141\\2138.00000 -27.29082\\2139.00000 -22.74470\\2140.00000 -19.96625\\2141.00000 -26.88735\\2142.00000 -21.95939\\2143.00000 -18.81589\\2144.00000 -20.69985\\2145.00000 -26.37476\\2146.00000 -19.29637\\2147.00000 -19.39514\\2148.00000 -21.67620\\2149.00000 -19.86260\\2150.00000 -22.35858\\2151.00000 -19.41871\\2152.00000 -19.80362\\2153.00000 -21.68702\\2154.00000 -20.93055\\2155.00000 -18.77298\\2156.00000 -18.79090\\2157.00000 -21.15875\\2158.00000 -21.50448\\2159.00000 -18.40019\\2160.00000 -21.73045\\2161.00000 -18.77384\\2162.00000 -27.20784\\2163.00000 -27.22638\\2164.00000 -21.28440\\2165.00000 -19.19386\\2166.00000 -27.45479\\2167.00000 -21.62261\\2168.00000 -18.74063\\2169.00000 -20.66218\\2170.00000 -25.98849\\2171.00000 -18.41066\\2172.00000 -18.17517\\2173.00000 -20.06549\\2174.00000 -17.93322\\2175.00000 -20.92427\\2176.00000 -18.00052\\2177.00000 -18.28427\\2178.00000 -20.11975\\2179.00000 -21.67848\\2180.00000 -18.48548\\2181.00000 -18.44469\\2182.00000 -19.71642\\2183.00000 -19.16284\\2184.00000 -17.91877\\2185.00000 -19.26243\\2186.00000 -17.81156\\2187.00000 -25.09637\\2188.00000 -24.29219\\2189.00000 -21.22235\\2190.00000 -17.98272\\2191.00000 -24.79288\\2192.00000 -20.90102\\2193.00000 -17.61287\\2194.00000 -19.11495\\2195.00000 -24.38526\\2196.00000 -17.27570\\2197.00000 -17.30717\\2198.00000 -18.41849\\2199.00000 -16.89120\\2200.00000 -19.96758\\2201.00000 -16.72342\\2202.00000 -16.61850\\2203.00000 -17.90853\\2204.00000 -20.00495\\2205.00000 -16.85240\\2206.00000 -17.48886\\2207.00000 -18.16016\\2208.00000 -18.37875\\2209.00000 -17.57983\\2210.00000 -18.42238\\2211.00000 -17.56107\\2212.00000 -23.08768\\2213.00000 -24.02988\\2214.00000 -21.21660\\2215.00000 -17.17730\\2216.00000 -22.83624\\2217.00000 -20.87270\\2218.00000 -17.02017\\2219.00000 -18.10574\\2220.00000 -23.39218\\2221.00000 -17.61885\\2222.00000 -18.08903\\2223.00000 -18.75476\\2224.00000 -17.96111\\2225.00000 -22.71558\\2226.00000 -18.34347\\2227.00000 -18.30580\\2228.00000 -19.29963\\2229.00000 -22.02078\\2230.00000 -18.66986\\2231.00000 -18.95885\\2232.00000 -20.39694\\2233.00000 -20.77705\\2234.00000 -19.51838\\2235.00000 -21.70646\\2236.00000 -20.16544\\2237.00000 -26.86013\\2238.00000 -26.95307\\2239.00000 -23.47689\\2240.00000 -20.96351\\2241.00000 -27.11733\\2242.00000 -23.53468\\2243.00000 -21.17528\\2244.00000 -22.88969\\2245.00000 -27.60487\\2246.00000 -21.38093\\2247.00000 -21.34705\\2248.00000 -22.32078\\2249.00000 -19.94115\\2250.00000 -22.68550\\2251.00000 -20.09079\\2252.00000 -20.01761\\2253.00000 -22.02937\\2254.00000 -22.91088\\2255.00000 -20.78709\\2256.00000 -21.39733\\2257.00000 -22.84440\\2258.00000 -23.18683\\2259.00000 -20.93800\\2260.00000 -22.18306\\2261.00000 -20.13275\\2262.00000 -27.54563\\2263.00000 -26.86667\\2264.00000 -21.51430\\2265.00000 -19.53593\\2266.00000 -26.79084\\2267.00000 -21.88588\\2268.00000 -18.92954\\2269.00000 -21.54729\\2270.00000 -26.73337\\2271.00000 -18.85111\\2272.00000 -18.65016\\2273.00000 -20.77655\\2274.00000 -18.80998\\2275.00000 -21.95760\\2276.00000 -19.51431\\2277.00000 -19.45171\\2278.00000 -21.22881\\2279.00000 -22.76188\\2280.00000 -20.30401\\2281.00000 -19.81571\\2282.00000 -21.08755\\2283.00000 -20.63082\\2284.00000 -19.02212\\2285.00000 -20.17039\\2286.00000 -18.20280\\2287.00000 -25.10475\\2288.00000 -24.77015\\2289.00000 -20.12582\\2290.00000 -16.60621\\2291.00000 -23.27177\\2292.00000 -20.07391\\2293.00000 -17.12972\\2294.00000 -19.01659\\2295.00000 -25.15977\\2296.00000 -18.74567\\2297.00000 -18.96505\\2298.00000 -20.49667\\2299.00000 -19.56909\\2300.00000 -23.05974\\2301.00000 -19.62458\\2302.00000 -19.58873\\2303.00000 -20.29558\\2304.00000 -22.58033\\2305.00000 -19.22182\\2306.00000 -19.31419\\2307.00000 -20.45795\\2308.00000 -20.84871\\2309.00000 -19.99697\\2310.00000 -21.23472\\2311.00000 -20.02833\\2312.00000 -26.65214\\2313.00000 -26.34297\\2314.00000 -23.15289\\2315.00000 -19.34445\\2316.00000 -25.31187\\2317.00000 -23.17498\\2318.00000 -19.50072\\2319.00000 -20.51120\\2320.00000 -26.06899\\2321.00000 -19.96522\\2322.00000 -20.47190\\2323.00000 -20.41103\\2324.00000 -19.83839\\2325.00000 -23.42737\\2326.00000 -19.23508\\2327.00000 -19.22009\\2328.00000 -19.43986\\2329.00000 -23.15717\\2330.00000 -19.01956\\2331.00000 -18.65548\\2332.00000 -19.27862\\2333.00000 -18.82212\\2334.00000 -18.50914\\2335.00000 -18.78393\\2336.00000 -18.16790\\2337.00000 -24.06908\\2338.00000 -23.84356\\2339.00000 -23.13537\\2340.00000 -18.93643\\2341.00000 -24.75094\\2342.00000 -23.50047\\2343.00000 -19.29734\\2344.00000 -19.76088\\2345.00000 -24.49404\\2346.00000 -19.06850\\2347.00000 -19.19283\\2348.00000 -20.07717\\2349.00000 -19.61253\\2350.00000 -23.65840\\2351.00000 -19.78259\\2352.00000 -19.89978\\2353.00000 -21.21030\\2354.00000 -23.71234\\2355.00000 -20.41810\\2356.00000 -20.13927\\2357.00000 -21.01265\\2358.00000 -20.77940\\2359.00000 -19.54805\\2360.00000 -20.91864\\2361.00000 -19.99087\\2362.00000 -26.35861\\2363.00000 -26.18442\\2364.00000 -24.04773\\2365.00000 -21.36900\\2366.00000 -27.01460\\2367.00000 -25.14214\\2368.00000 -20.55228\\2369.00000 -21.16999\\2370.00000 -26.10051\\2371.00000 -19.58807\\2372.00000 -19.48322\\2373.00000 -20.28738\\2374.00000 -18.98353\\2375.00000 -23.19417\\2376.00000 -19.16190\\2377.00000 -19.00455\\2378.00000 -19.50903\\2379.00000 -21.81548\\2380.00000 -17.98252\\2381.00000 -17.85961\\2382.00000 -18.61886\\2383.00000 -18.29320\\2384.00000 -17.83892\\2385.00000 -18.81337\\2386.00000 -18.11760\\2387.00000 -24.06353\\2388.00000 -23.80633\\2389.00000 -22.01140\\2390.00000 -18.24379\\2391.00000 -24.50425\\2392.00000 -22.57302\\2393.00000 -18.02397\\2394.00000 -18.41612\\2395.00000 -23.61867\\2396.00000 -17.74624\\2397.00000 -17.84225\\2398.00000 -18.45708\\2399.00000 -17.90373\\2400.00000 -22.11226\\2401.00000 -17.28894\\2402.00000 -16.86415\\2403.00000 -16.99112\\2404.00000 -21.27453\\2405.00000 -17.27814\\2406.00000 -17.96739\\2407.00000 -19.02576\\2408.00000 -19.65029\\2409.00000 -19.16139\\2410.00000 -20.60718\\2411.00000 -19.52747\\2412.00000 -26.54849\\2413.00000 -26.96181\\2414.00000 -22.53945\\2415.00000 -19.90696\\2416.00000 -26.53868\\2417.00000 -22.32962\\2418.00000 -19.00307\\2419.00000 -21.48957\\2420.00000 -25.97536\\2421.00000 -18.98746\\2422.00000 -18.99148\\2423.00000 -20.80475\\2424.00000 -19.05315\\2425.00000 -21.63270\\2426.00000 -17.45520\\2427.00000 -18.34212\\2428.00000 -19.48368\\2429.00000 -19.28336\\2430.00000 -17.34380\\2431.00000 -17.54557\\2432.00000 -20.02979\\2433.00000 -19.85448\\2434.00000 -19.39550\\2435.00000 -20.59648\\2436.00000 -18.62836\\2437.00000 -22.94829\\2438.00000 -24.38185\\2439.00000 -21.21550\\2440.00000 -18.56942\\2441.00000 -25.06535\\2442.00000 -21.92296\\2443.00000 -18.68674\\2444.00000 -17.04066\\2445.00000 -21.70753\\2446.00000 -18.64478\\2447.00000 -17.40552\\2448.00000 -18.74079\\2449.00000 -18.27284\\2450.00000 -21.69390\\2451.00000 -17.45600\\2452.00000 -17.72289\\2453.00000 -17.99739\\2454.00000 -20.72070\\2455.00000 -16.78615\\2456.00000 -17.69771\\2457.00000 -19.06407\\2458.00000 -19.19283\\2459.00000 -18.95796\\2460.00000 -19.57219\\2461.00000 -19.15661\\2462.00000 -24.21499\\2463.00000 -24.12921\\2464.00000 -23.09232\\2465.00000 -18.65175\\2466.00000 -24.57582\\2467.00000 -22.78030\\2468.00000 -18.76448\\2469.00000 -19.68203\\2470.00000 -24.91316\\2471.00000 -18.87974\\2472.00000 -18.99641\\2473.00000 -19.74103\\2474.00000 -18.85596\\2475.00000 -22.63830\\2476.00000 -19.10592\\2477.00000 -19.46560\\2478.00000 -20.61970\\2479.00000 -22.45900\\2480.00000 -18.88807\\2481.00000 -18.51833\\2482.00000 -20.75469\\2483.00000 -21.16470\\2484.00000 -18.44114\\2485.00000 -19.08818\\2486.00000 -18.59924\\2487.00000 -24.93020\\2488.00000 -21.96932\\2489.00000 -20.24599\\2490.00000 -17.48817\\2491.00000 -22.14930\\2492.00000 -19.72623\\2493.00000 -16.28528\\2494.00000 -17.68208\\2495.00000 -22.35519\\2496.00000 -15.57199\\2497.00000 -16.27477\\2498.00000 -16.92396\\2499.00000 -16.25654\\2500.00000 -19.26566\\2501.00000 -16.26920\\2502.00000 -15.91528\\2503.00000 -17.87108\\2504.00000 -20.57196\\2505.00000 -16.86174\\2506.00000 -16.42238\\2507.00000 -18.28831\\2508.00000 -18.43269\\2509.00000 -17.25871\\2510.00000 -18.39933\\2511.00000 -17.00445\\2512.00000 -23.51557\\2513.00000 -23.23454\\2514.00000 -21.15483\\2515.00000 -17.27847\\2516.00000 -23.77362\\2517.00000 -20.96132\\2518.00000 -17.70094\\2519.00000 -18.51208\\2520.00000 -23.50372\\2521.00000 -17.38075\\2522.00000 -17.86613\\2523.00000 -19.01684\\2524.00000 -18.35763\\2525.00000 -21.22235\\2526.00000 -18.61013\\2527.00000 -18.53079\\2528.00000 -18.84230\\2529.00000 -20.72095\\2530.00000 -17.89365\\2531.00000 -17.53563\\2532.00000 -19.18647\\2533.00000 -19.31667\\2534.00000 -16.93279\\2535.00000 -18.88887\\2536.00000 -16.73419\\2537.00000 -24.86973\\2538.00000 -24.43988\\2539.00000 -18.36295\\2540.00000 -16.01137\\2541.00000 -24.17067\\2542.00000 -19.38812\\2543.00000 -17.22961\\2544.00000 -19.92168\\2545.00000 -26.16126\\2546.00000 -18.50517\\2547.00000 -18.99107\\2548.00000 -20.90255\\2549.00000 -18.42656\\2550.00000 -21.30616\\2551.00000 -18.18313\\2552.00000 -17.95380\\2553.00000 -20.08656\\2554.00000 -20.32773\\2555.00000 -17.95153\\2556.00000 -17.58677\\2557.00000 -20.13115\\2558.00000 -20.11347\\2559.00000 -17.57858\\2560.00000 -19.91599\\2561.00000 -17.30522\\2562.00000 -25.24519\\2563.00000 -25.85371\\2564.00000 -18.88110\\2565.00000 -17.18828\\2566.00000 -24.99741\\2567.00000 -20.51342\\2568.00000 -17.36943\\2569.00000 -18.94535\\2570.00000 -24.41349\\2571.00000 -17.35578\\2572.00000 -17.30271\\2573.00000 -19.36855\\2574.00000 -17.53053\\2575.00000 -19.90778\\2576.00000 -17.57059\\2577.00000 -17.71083\\2578.00000 -20.06475\\2579.00000 -20.34967\\2580.00000 -17.56060\\2581.00000 -17.13539\\2582.00000 -19.14342\\2583.00000 -18.66179\\2584.00000 -16.92157\\2585.00000 -18.45381\\2586.00000 -16.30721\\2587.00000 -23.45688\\2588.00000 -23.25443\\2589.00000 -18.89633\\2590.00000 -15.89415\\2591.00000 -23.17541\\2592.00000 -18.41828\\2593.00000 -15.48963\\2594.00000 -17.75753\\2595.00000 -23.91106\\2596.00000 -15.86816\\2597.00000 -16.49093\\2598.00000 -18.46725\\2599.00000 -16.66159\\2600.00000 -19.27485\\2601.00000 -16.81146\\2602.00000 -16.71734\\2603.00000 -18.15691\\2604.00000 -19.57838\\2605.00000 -16.12403\\2606.00000 -16.18068\\2607.00000 -17.58173\\2608.00000 -17.08774\\2609.00000 -16.17858\\2610.00000 -18.05013\\2611.00000 -15.62433\\2612.00000 -22.41761\\2613.00000 -23.09296\\2614.00000 -19.01081\\2615.00000 -16.13337\\2616.00000 -23.93431\\2617.00000 -18.66681\\2618.00000 -15.94505\\2619.00000 -18.14757\\2620.00000 -24.04011\\2621.00000 -16.18890\\2622.00000 -16.15583\\2623.00000 -18.88767\\2624.00000 -16.25252\\2625.00000 -18.49682\\2626.00000 -16.41825\\2627.00000 -16.29453\\2628.00000 -19.15610\\2629.00000 -18.01518\\2630.00000 -15.95675\\2631.00000 -15.95340\\2632.00000 -18.86608\\2633.00000 -18.75686\\2634.00000 -16.03566\\2635.00000 -18.75079\\2636.00000 -16.11331\\2637.00000 -25.22100\\2638.00000 -25.07167\\2639.00000 -18.70214\\2640.00000 -16.42988\\2641.00000 -24.66492\\2642.00000 -18.97281\\2643.00000 -16.65550\\2644.00000 -19.62382\\2645.00000 -25.53454\\2646.00000 -18.30924\\2647.00000 -18.56778\\2648.00000 -20.75777\\2649.00000 -18.68811\\2650.00000 -21.98744\\2651.00000 -18.81897\\2652.00000 -18.31788\\2653.00000 -19.76254\\2654.00000 -21.32804\\2655.00000 -18.05562\\2656.00000 -18.06987\\2657.00000 -19.40379\\2658.00000 -18.92315\\2659.00000 -17.61508\\2660.00000 -18.92049\\2661.00000 -17.88779\\2662.00000 -24.76643\\2663.00000 -25.00823\\2664.00000 -22.64229\\2665.00000 -19.34427\\2666.00000 -26.16169\\2667.00000 -21.93313\\2668.00000 -19.17893\\2669.00000 -20.44738\\2670.00000 -26.21550\\2671.00000 -18.46842\\2672.00000 -18.32723\\2673.00000 -19.82325\\2674.00000 -18.13354\\2675.00000 -20.88398\\2676.00000 -18.14041\\2677.00000 -18.07419\\2678.00000 -19.97921\\2679.00000 -20.59672\\2680.00000 -17.79177\\2681.00000 -17.07616\\2682.00000 -18.24607\\2683.00000 -17.85171\\2684.00000 -15.94135\\2685.00000 -17.21465\\2686.00000 -15.14454\\2687.00000 -22.52479\\2688.00000 -22.22312\\2689.00000 -17.55995\\2690.00000 -14.60873\\2691.00000 -22.45827\\2692.00000 -17.38528\\2693.00000 -14.91955\\2694.00000 -17.24649\\2695.00000 -23.19828\\2696.00000 -14.92119\\2697.00000 -15.02683\\2698.00000 -17.39505\\2699.00000 -14.67211\\2700.00000 -17.41499\\2701.00000 -15.09744\\2702.00000 -15.22259\\2703.00000 -17.46477\\2704.00000 -18.05542\\2705.00000 -15.79717\\2706.00000 -16.07150\\2707.00000 -18.44121\\2708.00000 -18.26687\\2709.00000 -16.59438\\2710.00000 -18.09117\\2711.00000 -15.97626\\2712.00000 -23.27133\\2713.00000 -23.57082\\2714.00000 -19.86712\\2715.00000 -16.87554\\2716.00000 -24.64738\\2717.00000 -20.81498\\2718.00000 -17.73406\\2719.00000 -19.11326\\2720.00000 -24.00117\\2721.00000 -17.76093\\2722.00000 -18.30763\\2723.00000 -19.16754\\2724.00000 -18.67192\\2725.00000 -23.28918\\2726.00000 -18.92825\\2727.00000 -19.06340\\2728.00000 -19.51746\\2729.00000 -24.34819\\2730.00000 -19.09877\\2731.00000 -19.35622\\2732.00000 -18.78127\\2733.00000 -18.37918\\2734.00000 -18.61991\\2735.00000 -18.40456\\2736.00000 -18.47978\\2737.00000 -22.82650\\2738.00000 -22.61403\\2739.00000 -24.11905\\2740.00000 -18.28797\\2741.00000 -22.99797\\2742.00000 -22.87862\\2743.00000 -17.48463\\2744.00000 -17.10307\\2745.00000 -22.48645\\2746.00000 -17.32503\\2747.00000 -17.22130\\2748.00000 -17.44466\\2749.00000 -17.72056\\2750.00000 -22.73808\\2751.00000 -17.61370\\2752.00000 -17.83489\\2753.00000 -17.74846\\2754.00000 -22.73672\\2755.00000 -17.43748\\2756.00000 -17.38075\\2757.00000 -17.75673\\2758.00000 -17.36097\\2759.00000 -17.52186\\2760.00000 -17.74957\\2761.00000 -17.66723\\2762.00000 -23.04093\\2763.00000 -23.31198\\2764.00000 -22.31760\\2765.00000 -17.66493\\2766.00000 -23.57152\\2767.00000 -22.63450\\2768.00000 -17.69552\\2769.00000 -17.87209\\2770.00000 -22.42123\\2771.00000 -17.29093\\2772.00000 -17.14643\\2773.00000 -17.65050\\2774.00000 -17.01720\\2775.00000 -21.29094\\2776.00000 -16.52642\\2777.00000 -17.01022\\2778.00000 -17.33656\\2779.00000 -21.30924\\2780.00000 -17.05614\\2781.00000 -17.14498\\2782.00000 -17.60457\\2783.00000 -17.90258\\2784.00000 -17.14912\\2785.00000 -17.67559\\2786.00000 -17.10817\\2787.00000 -23.25246\\2788.00000 -23.34294\\2789.00000 -21.70646\\2790.00000 -17.82553\\2791.00000 -23.69243\\2792.00000 -21.96850\\2793.00000 -17.49735\\2794.00000 -17.99575\\2795.00000 -22.80492\\2796.00000 -16.98554\\2797.00000 -17.25579\\2798.00000 -17.83564\\2799.00000 -17.45329\\2800.00000 -21.69329\\2801.00000 -17.53886\\2802.00000 -17.58695\\2803.00000 -17.93438\\2804.00000 -21.89420\\2805.00000 -17.49805\\2806.00000 -17.47096\\2807.00000 -17.75852\\2808.00000 -17.67765\\2809.00000 -17.30628\\2810.00000 -18.19842\\2811.00000 -17.73855\\2812.00000 -24.10917\\2813.00000 -23.82628\\2814.00000 -22.37143\\2815.00000 -18.20828\\2816.00000 -23.85561\\2817.00000 -21.31008\\2818.00000 -17.91134\\2819.00000 -18.47067\\2820.00000 -23.81430\\2821.00000 -17.52684\\2822.00000 -17.55493\\2823.00000 -18.49586\\2824.00000 -17.51870\\2825.00000 -20.92504\\2826.00000 -17.05356\\2827.00000 -16.87543\\2828.00000 -17.74365\\2829.00000 -20.65724\\2830.00000 -16.58744\\2831.00000 -16.51671\\2832.00000 -17.00290\\2833.00000 -17.10567\\2834.00000 -16.49162\\2835.00000 -17.11579\\2836.00000 -16.64558\\2837.00000 -22.15814\\2838.00000 -22.53369\\2839.00000 -21.11316\\2840.00000 -16.55823\\2841.00000 -22.43100\\2842.00000 -21.41881\\2843.00000 -16.71997\\2844.00000 -16.95446\\2845.00000 -22.29717\\2846.00000 -17.12128\\2847.00000 -17.03867\\2848.00000 -17.45214\\2849.00000 -17.22152\\2850.00000 -21.68260\\2851.00000 -17.09643\\2852.00000 -17.19116\\2853.00000 -17.35302\\2854.00000 -21.62803\\2855.00000 -17.44121\\2856.00000 -17.51111\\2857.00000 -18.21459\\2858.00000 -18.26416\\2859.00000 -17.89939\\2860.00000 -18.58307\\2861.00000 -17.81525\\2862.00000 -23.37706\\2863.00000 -22.77657\\2864.00000 -21.84785\\2865.00000 -18.19911\\2866.00000 -24.80539\\2867.00000 -22.05289\\2868.00000 -18.53537\\2869.00000 -19.82117\\2870.00000 -24.61130\\2871.00000 -18.66102\\2872.00000 -18.77181\\2873.00000 -19.37249\\2874.00000 -18.68765\\2875.00000 -22.70186\\2876.00000 -18.73142\\2877.00000 -18.78009\\2878.00000 -19.50266\\2879.00000 -22.59875\\2880.00000 -18.93165\\2881.00000 -18.56994\\2882.00000 -19.77187\\2883.00000 -20.00360\\2884.00000 -18.39768\\2885.00000 -19.79028\\2886.00000 -17.77499\\2887.00000 -23.18316\\2888.00000 -24.28663\\2889.00000 -20.09513\\2890.00000 -17.20338\\2891.00000 -24.52445\\2892.00000 -20.39218\\2893.00000 -17.34521\\2894.00000 -18.85286\\2895.00000 -24.42552\\2896.00000 -17.52531\\2897.00000 -17.77443\\2898.00000 -19.09532\\2899.00000 -18.23103\\2900.00000 -21.98777\\2901.00000 -18.37911\\2902.00000 -18.33238\\2903.00000 -19.18519\\2904.00000 -22.53313\\2905.00000 -18.82805\\2906.00000 -18.94324\\2907.00000 -19.58647\\2908.00000 -19.74181\\2909.00000 -19.40795\\2910.00000 -20.15276\\2911.00000 -19.41391\\2912.00000 -24.82295\\2913.00000 -25.99837\\2914.00000 -22.53388\\2915.00000 -19.28108\\2916.00000 -26.39503\\2917.00000 -23.09570\\2918.00000 -19.13696\\2919.00000 -20.67426\\2920.00000 -26.40723\\2921.00000 -18.67115\\2922.00000 -18.45846\\2923.00000 -20.49713\\2924.00000 -18.44049\\2925.00000 -20.93915\\2926.00000 -18.31647\\2927.00000 -18.51009\\2928.00000 -20.00029\\2929.00000 -20.87004\\2930.00000 -17.99040\\2931.00000 -18.08703\\2932.00000 -20.01772\\2933.00000 -20.24456\\2934.00000 -17.78101\\2935.00000 -20.61970\\2936.00000 -17.77673\\2937.00000 -26.26078\\2938.00000 -26.28053\\2939.00000 -19.91924\\2940.00000 -17.50166\\2941.00000 -26.50290\\2942.00000 -19.96040\\2943.00000 -17.55546\\2944.00000 -20.35719\\2945.00000 -26.21031\\2946.00000 -17.72706\\2947.00000 -17.67304\\2948.00000 -19.63703\\2949.00000 -17.44737\\2950.00000 -20.07496\\2951.00000 -17.02941\\2952.00000 -16.92340\\2953.00000 -18.25784\\2954.00000 -19.65832\\2955.00000 -16.55083\\2956.00000 -16.16456\\2957.00000 -17.43737\\2958.00000 -17.03009\\2959.00000 -15.54993\\2960.00000 -16.40529\\2961.00000 -15.44221\\2962.00000 -21.86611\\2963.00000 -22.00942\\2964.00000 -19.02047\\2965.00000 -15.38023\\2966.00000 -22.19386\\2967.00000 -19.29047\\2968.00000 -15.51761\\2969.00000 -16.34685\\2970.00000 -22.54763\\2971.00000 -15.80713\\2972.00000 -16.15122\\2973.00000 -17.32324\\2974.00000 -16.37229\\2975.00000 -20.05898\\2976.00000 -16.49989\\2977.00000 -16.61390\\2978.00000 -17.72467\\2979.00000 -20.38686\\2980.00000 -16.92075\\2981.00000 -16.54975\\2982.00000 -17.90399\\2983.00000 -17.24287\\2984.00000 -17.46165\\2985.00000 -17.23279\\2986.00000 -17.62663\\2987.00000 -23.52302\\2988.00000 -22.76305\\2989.00000 -21.80653\\2990.00000 -17.92083\\2991.00000 -23.39490\\2992.00000 -22.35163\\2993.00000 -17.39863\\2994.00000 -17.70680\\2995.00000 -22.09462\\2996.00000 -17.01283\\2997.00000 -16.75838\\2998.00000 -16.95806\\2999.00000 -16.31993\\3000.00000 -19.83361\\3001.00000 -15.96631\\3002.00000 -15.73510\\3003.00000 -16.83328\\3004.00000 -19.13577\\3005.00000 -15.02584\\3006.00000 -15.11029\\3007.00000 -16.43293\\3008.00000 -16.07079\\3009.00000 -14.95226\\3010.00000 -15.96006\\3011.00000 -14.93617\\3012.00000 -21.50082\\3013.00000 -21.45890\\3014.00000 -18.37875\\3015.00000 -15.06711\\3016.00000 -21.77853\\3017.00000 -18.77876\\3018.00000 -15.34726\\3019.00000 -16.37970\\3020.00000 -22.11462\\3021.00000 -15.31634\\3022.00000 -15.34620\\3023.00000 -16.66456\\3024.00000 -15.80063\\3025.00000 -19.20454\\3026.00000 -16.18425\\3027.00000 -16.35812\\3028.00000 -17.35404\\3029.00000 -19.59269\\3030.00000 -16.22378\\3031.00000 -16.59674\\3032.00000 -18.12210\\3033.00000 -18.14014\\3034.00000 -17.24254\\3035.00000 -18.80039\\3036.00000 -17.35094\\3037.00000 -24.07649\\3038.00000 -23.74803\\3039.00000 -19.54599\\3040.00000 -16.26214\\3041.00000 -23.01286\\3042.00000 -18.86680\\3043.00000 -15.75789\\3044.00000 -17.22327\\3045.00000 -22.90704\\3046.00000 -15.72836\\3047.00000 -15.68436\\3048.00000 -17.09335\\3049.00000 -15.62120\\3050.00000 -18.56562\\3051.00000 -15.43757\\3052.00000 -15.31137\\3053.00000 -16.53518\\3054.00000 -18.70952\\3055.00000 -15.37262\\3056.00000 -15.74135\\3057.00000 -17.16887\\3058.00000 -17.48092\\3059.00000 -16.29524\\3060.00000 -17.32167\\3061.00000 -16.46053\\3062.00000 -22.77128\\3063.00000 -23.20845\\3064.00000 -20.53737\\3065.00000 -16.72289\\3066.00000 -22.86959\\3067.00000 -20.76629\\3068.00000 -17.34116\\3069.00000 -18.17401\\3070.00000 -24.23938\\3071.00000 -17.84269\\3072.00000 -18.12533\\3073.00000 -19.49297\\3074.00000 -18.29369\\3075.00000 -21.76078\\3076.00000 -18.60772\\3077.00000 -18.38731\\3078.00000 -19.69099\\3079.00000 -21.24795\\3080.00000 -17.81062\\3081.00000 -17.49857\\3082.00000 -19.25684\\3083.00000 -19.02461\\3084.00000 -17.52754\\3085.00000 -19.27687\\3086.00000 -17.33326\\3087.00000 -24.39180\\3088.00000 -23.91897\\3089.00000 -19.73022\\3090.00000 -16.87543\\3091.00000 -23.79962\\3092.00000 -19.54842\\3093.00000 -16.72673\\3094.00000 -18.61720\\3095.00000 -23.68371\\3096.00000 -16.63226\\3097.00000 -16.77850\\3098.00000 -18.57046\\3099.00000 -16.57730\\3100.00000 -19.55085\\3101.00000 -17.00788\\3102.00000 -17.01991\\3103.00000 -19.37249\\3104.00000 -19.62657\\3105.00000 -17.06313\\3106.00000 -16.88109\\3107.00000 -19.10457\\3108.00000 -19.37106\\3109.00000 -16.77436\\3110.00000 -19.25379\\3111.00000 -16.83433\\3112.00000 -23.96542\\3113.00000 -23.78178\\3114.00000 -19.09742\\3115.00000 -16.88124\\3116.00000 -24.36258\\3117.00000 -19.44305\\3118.00000 -16.91566\\3119.00000 -18.44628\\3120.00000 -24.10997\\3121.00000 -17.03584\\3122.00000 -17.10913\\3123.00000 -17.97070\\3124.00000 -17.11227\\3125.00000 -20.77990\\3126.00000 -16.87382\\3127.00000 -17.40985\\3128.00000 -17.90584\\3129.00000 -21.41852\\3130.00000 -17.04354\\3131.00000 -17.20332\\3132.00000 -17.73479\\3133.00000 -17.92962\\3134.00000 -16.81519\\3135.00000 -17.40734\\3136.00000 -16.58734\\3137.00000 -22.57358\\3138.00000 -23.01038\\3139.00000 -19.45235\\3140.00000 -16.35230\\3141.00000 -23.06980\\3142.00000 -19.89533\\3143.00000 -16.41689\\3144.00000 -17.96694\\3145.00000 -23.49190\\3146.00000 -16.74573\\3147.00000 -16.85050\\3148.00000 -18.57583\\3149.00000 -16.40189\\3150.00000 -18.96529\\3151.00000 -16.38993\\3152.00000 -16.21013\\3153.00000 -18.42123\\3154.00000 -18.18497\\3155.00000 -15.76296\\3156.00000 -16.16678\\3157.00000 -18.78925\\3158.00000 -18.61020\\3159.00000 -15.89962\\3160.00000 -18.41619\\3161.00000 -15.93989\\3162.00000 -24.14693\\3163.00000 -23.62249\\3164.00000 -18.56756\\3165.00000 -16.15024\\3166.00000 -24.24021\\3167.00000 -18.90912\\3168.00000 -16.64975\\3169.00000 -18.61841\\3170.00000 -24.19427\\3171.00000 -17.34549\\3172.00000 -17.75407\\3173.00000 -18.99781\\3174.00000 -17.97050\\3175.00000 -21.27508\\3176.00000 -18.20636\\3177.00000 -18.19275\\3178.00000 -19.93584\\3179.00000 -20.88487\\3180.00000 -18.25251\\3181.00000 -18.26166\\3182.00000 -20.86422\\3183.00000 -21.15227\\3184.00000 -18.95210\\3185.00000 -21.80370\\3186.00000 -19.55393\\3187.00000 -27.16882\\3188.00000 -28.42360\\3189.00000 -21.89468\\3190.00000 -19.66915\\3191.00000 -27.55092\\3192.00000 -22.59047\\3193.00000 -19.83630\\3194.00000 -21.12817\\3195.00000 -26.93514\\3196.00000 -20.26466\\3197.00000 -20.24621\\3198.00000 -20.93029\\3199.00000 -20.31557\\3200.00000 -23.80633\\3201.00000 -19.78525\\3202.00000 -19.53966\\3203.00000 -20.11752\\3204.00000 -22.74587\\3205.00000 -18.71029\\3206.00000 -18.24649\\3207.00000 -19.63522\\3208.00000 -19.76392\\3209.00000 -18.08903\\3210.00000 -19.50552\\3211.00000 -17.86493\\3212.00000 -25.03092\\3213.00000 -24.93278\\3214.00000 -20.63010\\3215.00000 -17.71224\\3216.00000 -25.51238\\3217.00000 -21.04190\\3218.00000 -18.06529\\3219.00000 -19.99635\\3220.00000 -25.89013\\3221.00000 -18.72872\\3222.00000 -18.86425\\3223.00000 -21.07042\\3224.00000 -19.64704\\3225.00000 -23.32665\\3226.00000 -20.47779\\3227.00000 -20.69304\\3228.00000 -22.01502\\3229.00000 -24.59069\\3230.00000 -20.96481\\3231.00000 -20.37668\\3232.00000 -21.61164\\3233.00000 -20.35337\\3234.00000 -19.58525\\3235.00000 -19.89907\\3236.00000 -18.37120\\3237.00000 -24.14156\\3238.00000 -23.78995\\3239.00000 -20.53972\\3240.00000 -16.53327\\3241.00000 -22.72856\\3242.00000 -19.89897\\3243.00000 -15.97573\\3244.00000 -16.62750\\3245.00000 -22.05306\\3246.00000 -15.82709\\3247.00000 -16.07029\\3248.00000 -16.77549\\3249.00000 -16.24383\\3250.00000 -20.54429\\3251.00000 -17.03291\\3252.00000 -17.31296\\3253.00000 -18.07957\\3254.00000 -22.06320\\3255.00000 -17.98812\\3256.00000 -18.38896\\3257.00000 -19.53705\\3258.00000 -20.11549\\3259.00000 -19.56450\\3260.00000 -20.99855\\3261.00000 -20.18398\\3262.00000 -25.36069\\3263.00000 -25.26011\\3264.00000 -24.81856\\3265.00000 -20.16361\\3266.00000 -24.92505\\3267.00000 -24.11530\\3268.00000 -19.00669\\3269.00000 -19.27196\\3270.00000 -24.29024\\3271.00000 -17.68038\\3272.00000 -17.07088\\3273.00000 -17.85418\\3274.00000 -16.45055\\3275.00000 -19.31968\\3276.00000 -15.48685\\3277.00000 -15.31426\\3278.00000 -16.93504\\3279.00000 -17.78014\\3280.00000 -14.76010\\3281.00000 -14.82824\\3282.00000 -16.67563\\3283.00000 -16.64338\\3284.00000 -14.78490\\3285.00000 -16.81713\\3286.00000 -15.03316\\3287.00000 -22.74782\\3288.00000 -22.98395\\3289.00000 -18.65966\\3290.00000 -15.93850\\3291.00000 -23.64256\\3292.00000 -19.87536\\3293.00000 -17.30661\\3294.00000 -19.62334\\3295.00000 -25.41366\\3296.00000 -17.92371\\3297.00000 -18.54165\\3298.00000 -20.83163\\3299.00000 -18.93221\\3300.00000 -21.74977\\3301.00000 -18.75041\\3302.00000 -19.02039\\3303.00000 -20.92696\\3304.00000 -22.39114\\3305.00000 -19.29628\\3306.00000 -19.09448\\3307.00000 -19.37626\\3308.00000 -19.13858\\3309.00000 -17.89582\\3310.00000 -18.60772\\3311.00000 -17.77090\\3312.00000 -23.27639\\3313.00000 -22.77873\\3314.00000 -20.17718\\3315.00000 -16.93576\\3316.00000 -23.09401\\3317.00000 -20.32628\\3318.00000 -16.71097\\3319.00000 -17.37537\\3320.00000 -22.83942\\3321.00000 -17.37537\\3322.00000 -17.29493\\3323.00000 -17.85133\\3324.00000 -17.74064\\3325.00000 -22.76599\\3326.00000 -18.17707\\3327.00000 -18.65654\\3328.00000 -18.63879\\3329.00000 -23.75589\\3330.00000 -18.90670\\3331.00000 -18.84476\\3332.00000 -19.86712\\3333.00000 -19.99439\\3334.00000 -19.63351\\3335.00000 -20.55381\\3336.00000 -19.68193\\3337.00000 -26.53495\\3338.00000 -26.18356\\3339.00000 -22.46046\\3340.00000 -19.17456\\3341.00000 -25.97659\\3342.00000 -21.38891\\3343.00000 -18.54921\\3344.00000 -19.67194\\3345.00000 -26.28581\\3346.00000 -17.82076\\3347.00000 -17.61711\\3348.00000 -19.16720\\3349.00000 -16.88669\\3350.00000 -19.73655\\3351.00000 -16.61276\\3352.00000 -16.38745\\3353.00000 -18.72578\\3354.00000 -19.33005\\3355.00000 -16.59641\\3356.00000 -16.88685\\3357.00000 -17.85462\\3358.00000 -18.09190\\3359.00000 -17.44506\\3360.00000 -18.50628\\3361.00000 -17.69722\\3362.00000 -22.84799\\3363.00000 -23.80708\\3364.00000 -22.87681\\3365.00000 -18.62150\\3366.00000 -23.76031\\3367.00000 -24.31283\\3368.00000 -19.24891\\3369.00000 -18.83129\\3370.00000 -24.03067\\3371.00000 -18.47512\\3372.00000 -18.61871\\3373.00000 -18.51642\\3374.00000 -17.62729\\3375.00000 -22.18460\\3376.00000 -17.29593\\3377.00000 -16.89271\\3378.00000 -17.05230\\3379.00000 -19.67645\\3380.00000 -15.81400\\3381.00000 -15.56911\\3382.00000 -16.38844\\3383.00000 -16.20179\\3384.00000 -14.93558\\3385.00000 -15.91011\\3386.00000 -14.66338\\3387.00000 -21.40319\\3388.00000 -21.41981\\3389.00000 -18.19842\\3390.00000 -14.48121\\3391.00000 -21.13731\\3392.00000 -18.22304\\3393.00000 -14.72109\\3394.00000 -16.00163\\3395.00000 -21.31596\\3396.00000 -15.11940\\3397.00000 -15.47825\\3398.00000 -16.49462\\3399.00000 -15.64742\\3400.00000 -19.39018\\3401.00000 -15.94501\\3402.00000 -16.02739\\3403.00000 -17.15272\\3404.00000 -20.19750\\3405.00000 -16.50466\\3406.00000 -16.47439\\3407.00000 -17.92815\\3408.00000 -17.76508\\3409.00000 -16.58149\\3410.00000 -18.16023\\3411.00000 -16.30566\\3412.00000 -22.89533\\3413.00000 -23.20607\\3414.00000 -19.27065\\3415.00000 -16.22725\\3416.00000 -22.71577\\3417.00000 -19.80599\\3418.00000 -15.94843\\3419.00000 -16.86546\\3420.00000 -21.46629\\3421.00000 -15.80713\\3422.00000 -15.99298\\3423.00000 -16.64649\\3424.00000 -16.10334\\3425.00000 -19.98097\\3426.00000 -15.72120\\3427.00000 -16.22361\\3428.00000 -17.05934\\3429.00000 -19.13416\\3430.00000 -16.25847\\3431.00000 -15.17208\\3432.00000 -17.12240\\3433.00000 -15.42546\\3434.00000 -15.36229\\3435.00000 -16.87967\\3436.00000 -15.29925\\3437.00000 -21.24160\\3438.00000 -21.98908\\3439.00000 -18.42591\\3440.00000 -14.42566\\3441.00000 -21.18125\\3442.00000 -17.73289\\3443.00000 -15.22459\\3444.00000 -16.44844\\3445.00000 -22.37197\\3446.00000 -15.28350\\3447.00000 -14.60834\\3448.00000 -16.78175\\3449.00000 -15.42607\\3450.00000 -18.01643\\3451.00000 -15.77797\\3452.00000 -16.03549\\3453.00000 -17.73572\\3454.00000 -18.84309\\3455.00000 -15.88230\\3456.00000 -16.48194\\3457.00000 -18.32850\\3458.00000 -17.49712\\3459.00000 -16.41870\\3460.00000 -18.34375\\3461.00000 -15.51713\\3462.00000 -22.63431\\3463.00000 -22.98498\\3464.00000 -18.18000\\3465.00000 -15.83275\\3466.00000 -21.71690\\3467.00000 -18.48577\\3468.00000 -15.93672\\3469.00000 -16.35458\\3470.00000 -21.19664\\3471.00000 -15.71877\\3472.00000 -16.45558\\3473.00000 -17.36701\\3474.00000 -16.26416\\3475.00000 -20.04002\\3476.00000 -16.28937\\3477.00000 -16.84538\\3478.00000 -17.24369\\3479.00000 -20.97516\\3480.00000 -16.93233\\3481.00000 -16.83793\\3482.00000 -16.61413\\3483.00000 -16.36497\\3484.00000 -16.35315\\3485.00000 -15.72201\\3486.00000 -15.49943\\3487.00000 -20.65881\\3488.00000 -20.26015\\3489.00000 -20.61588\\3490.00000 -15.19774\\3491.00000 -20.73674\\3492.00000 -20.12731\\3493.00000 -15.20302\\3494.00000 -15.47825\\3495.00000 -20.80388\\3496.00000 -15.48450\\3497.00000 -15.64271\\3498.00000 -15.96161\\3499.00000 -15.62452\\3500.00000 -19.21274\\3501.00000 -16.09267\\3502.00000 -15.77687\\3503.00000 -16.58574\\3504.00000 -20.25586\\3505.00000 -15.58913\\3506.00000 -15.48798\\3507.00000 -15.34857\\3508.00000 -15.18997\\3509.00000 -14.92531\\3510.00000 -14.62693\\3511.00000 -14.68695\\3512.00000 -19.60998\\3513.00000 -19.36122\\3514.00000 -19.61244\\3515.00000 -14.29642\\3516.00000 -19.44615\\3517.00000 -19.66714\\3518.00000 -14.43543\\3519.00000 -14.60060\\3520.00000 -20.04368\\3521.00000 -15.10592\\3522.00000 -15.16164\\3523.00000 -15.28909\\3524.00000 -15.55797\\3525.00000 -20.52287\\3526.00000 -15.72642\\3527.00000 -15.78220\\3528.00000 -15.98878\\3529.00000 -20.59351\\3530.00000 -15.78868\\3531.00000 -15.49858\\3532.00000 -15.58635\\3533.00000 -15.63061\\3534.00000 -15.11728\\3535.00000 -15.00439\\3536.00000 -14.96514\\3537.00000 -19.74308\\3538.00000 -19.67414\\3539.00000 -20.36620\\3540.00000 -15.06954\\3541.00000 -19.91264\\3542.00000 -20.16028\\3543.00000 -15.36008\\3544.00000 -15.75843\\3545.00000 -20.84003\\3546.00000 -15.92240\\3547.00000 -16.36991\\3548.00000 -17.25447\\3549.00000 -16.66149\\3550.00000 -20.53257\\3551.00000 -16.88452\\3552.00000 -16.83223\\3553.00000 -17.67928\\3554.00000 -20.30123\\3555.00000 -16.52201\\3556.00000 -16.31168\\3557.00000 -16.71403\\3558.00000 -16.16520\\3559.00000 -15.52973\\3560.00000 -15.62751\\3561.00000 -14.91627\\3562.00000 -20.56193\\3563.00000 -20.49667\\3564.00000 -18.36061\\3565.00000 -14.34568\\3566.00000 -20.33477\\3567.00000 -17.97440\\3568.00000 -14.17048\\3569.00000 -15.35784\\3570.00000 -21.11062\\3571.00000 -14.37181\\3572.00000 -14.36977\\3573.00000 -15.43667\\3574.00000 -14.21841\\3575.00000 -17.35590\\3576.00000 -13.93564\\3577.00000 -13.93226\\3578.00000 -15.46901\\3579.00000 -17.14396\\3580.00000 -14.07855\\3581.00000 -14.02920\\3582.00000 -15.12297\\3583.00000 -15.39921\\3584.00000 -14.27772\\3585.00000 -15.18939\\3586.00000 -14.77624\\3587.00000 -21.05033\\3588.00000 -20.96403\\3589.00000 -20.77061\\3590.00000 -16.29171\\3591.00000 -21.43895\\3592.00000 -22.26758\\3593.00000 -17.10743\\3594.00000 -17.25056\\3595.00000 -22.69531\\3596.00000 -17.71523\\3597.00000 -18.00294\\3598.00000 -17.74828\\3599.00000 -17.88836\\3600.00000 -24.08894\\3601.00000 -18.20184\\3602.00000 -18.12076\\3603.00000 -17.70155\\3604.00000 -22.91615\\3605.00000 -17.22354\\3606.00000 -16.78807\\3607.00000 -16.09621\\3608.00000 -15.03224\\3609.00000 -14.85267\\3610.00000 -14.52498\\3611.00000 -14.67263\\3612.00000 -18.98091\\3613.00000 -19.21110\\3614.00000 -17.45865\\3615.00000 -13.40858\\3616.00000 -19.84548\\3617.00000 -17.04427\\3618.00000 -13.78331\\3619.00000 -15.39473\\3620.00000 -21.75132\\3621.00000 -14.94072\\3622.00000 -15.45019\\3623.00000 -17.30533\\3624.00000 -16.18343\\3625.00000 -20.45577\\3626.00000 -17.26394\\3627.00000 -17.43829\\3628.00000 -18.45410\\3629.00000 -20.86915\\3630.00000 -17.58921\\3631.00000 -17.36808\\3632.00000 -17.70131\\3633.00000 -17.61968\\3634.00000 -16.47319\\3635.00000 -17.32626\\3636.00000 -16.54835\\3637.00000 -23.28851\\3638.00000 -22.77991\\3639.00000 -19.84328\\3640.00000 -16.21758\\3641.00000 -23.22234\\3642.00000 -19.83879\\3643.00000 -16.45114\\3644.00000 -18.12015\\3645.00000 -22.83365\\3646.00000 -16.64889\\3647.00000 -16.84273\\3648.00000 -17.91929\\3649.00000 -16.95831\\3650.00000 -20.48473\\3651.00000 -17.10647\\3652.00000 -17.04375\\3653.00000 -18.08457\\3654.00000 -20.87992\\3655.00000 -17.05745\\3656.00000 -16.62202\\3657.00000 -17.61903\\3658.00000 -17.54063\\3659.00000 -16.85501\\3660.00000 -17.87622\\3661.00000 -16.56175\\3662.00000 -23.57836\\3663.00000 -24.32626\\3664.00000 -19.88221\\3665.00000 -17.51788\\3666.00000 -24.66341\\3667.00000 -20.79168\\3668.00000 -18.23620\\3669.00000 -20.24040\\3670.00000 -25.60660\\3671.00000 -18.72856\\3672.00000 -18.44432\\3673.00000 -18.92372\\3674.00000 -17.57882\\3675.00000 -21.20455\\3676.00000 -16.43434\\3677.00000 -16.13295\\3678.00000 -15.77347\\3679.00000 -19.07979\\3680.00000 -14.48816\\3681.00000 -14.09242\\3682.00000 -14.98898\\3683.00000 -15.18010\\3684.00000 -13.47009\\3685.00000 -15.12041\\3686.00000 -13.50715\\3687.00000 -21.87487\\3688.00000 -22.05272\\3689.00000 -16.64477\\3690.00000 -14.51376\\3691.00000 -23.61963\\3692.00000 -17.79476\\3693.00000 -15.58426\\3694.00000 -17.51484\\3695.00000 -22.85218\\3696.00000 -15.78459\\3697.00000 -15.27634\\3698.00000 -16.10883\\3699.00000 -14.60813\\3700.00000 -18.59752\\3701.00000 -13.95385\\3702.00000 -13.55835\\3703.00000 -13.88300\\3704.00000 -17.58018\\3705.00000 -12.90233\\3706.00000 -12.75670\\3707.00000 -13.71619\\3708.00000 -13.92078\\3709.00000 -12.92278\\3710.00000 -14.25003\\3711.00000 -13.24933\\3712.00000 -20.28296\\3713.00000 -20.82098\\3714.00000 -16.63527\\3715.00000 -13.81931\\3716.00000 -21.59771\\3717.00000 -16.92723\\3718.00000 -14.05692\\3719.00000 -15.87268\\3720.00000 -21.54493\\3721.00000 -14.27008\\3722.00000 -14.15612\\3723.00000 -15.66146\\3724.00000 -14.09947\\3725.00000 -17.12427\\3726.00000 -13.74633\\3727.00000 -13.56044\\3728.00000 -14.79135\\3729.00000 -16.67596\\3730.00000 -13.05693\\3731.00000 -12.79484\\3732.00000 -13.68792\\3733.00000 -14.06409\\3734.00000 -12.94855\\3735.00000 -14.07699\\3736.00000 -12.92609\\3737.00000 -20.06959\\3738.00000 -20.16049\\3739.00000 -16.92381\\3740.00000 -13.44166\\3741.00000 -20.51516\\3742.00000 -17.51823\\3743.00000 -14.18843\\3744.00000 -15.09477\\3745.00000 -20.53608\\3746.00000 -14.61897\\3747.00000 -14.76246\\3748.00000 -15.21395\\3749.00000 -14.80229\\3750.00000 -19.33680\\3751.00000 -14.90678\\3752.00000 -14.74936\\3753.00000 -15.48461\\3754.00000 -19.34748\\3755.00000 -15.01883\\3756.00000 -15.04443\\3757.00000 -15.79815\\3758.00000 -15.65921\\3759.00000 -14.58965\\3760.00000 -15.54002\\3761.00000 -14.35857\\3762.00000 -20.90918\\3763.00000 -20.87105\\3764.00000 -16.60830\\3765.00000 -13.53863\\3766.00000 -20.67874\\3767.00000 -16.20408\\3768.00000 -12.83449\\3769.00000 -14.10338\\3770.00000 -19.59231\\3771.00000 -12.72746\\3772.00000 -12.79535\\3773.00000 -14.18924\\3774.00000 -12.68406\\3775.00000 -16.01886\\3776.00000 -12.94131\\3777.00000 -13.28542\\3778.00000 -15.00793\\3779.00000 -16.34150\\3780.00000 -13.25471\\3781.00000 -13.58852\\3782.00000 -15.20371\\3783.00000 -15.19206\\3784.00000 -13.30530\\3785.00000 -14.87240\\3786.00000 -13.01407\\3787.00000 -20.36608\\3788.00000 -20.37115\\3789.00000 -15.74236\\3790.00000 -12.46418\\3791.00000 -19.14087\\3792.00000 -15.77554\\3793.00000 -12.11144\\3794.00000 -13.29574\\3795.00000 -18.58599\\3796.00000 -12.16044\\3797.00000 -12.01785\\3798.00000 -13.14182\\3799.00000 -12.19674\\3800.00000 -16.15895\\3801.00000 -12.46543\\3802.00000 -12.51464\\3803.00000 -13.80865\\3804.00000 -16.07742\\3805.00000 -12.69244\\3806.00000 -12.59591\\3807.00000 -13.88333\\3808.00000 -13.71850\\3809.00000 -12.51275\\3810.00000 -13.65705\\3811.00000 -12.29015\\3812.00000 -19.23317\\3813.00000 -18.99247\\3814.00000 -15.46675\\3815.00000 -11.99898\\3816.00000 -18.80338\\3817.00000 -15.32684\\3818.00000 -12.02664\\3819.00000 -13.30344\\3820.00000 -19.18150\\3821.00000 -12.06142\\3822.00000 -12.31496\\3823.00000 -13.75436\\3824.00000 -12.31563\\3825.00000 -15.58044\\3826.00000 -12.38348\\3827.00000 -12.41214\\3828.00000 -14.22972\\3829.00000 -15.32074\\3830.00000 -12.23962\\3831.00000 -12.15838\\3832.00000 -14.11755\\3833.00000 -13.80997\\3834.00000 -11.67260\\3835.00000 -13.57858\\3836.00000 -11.21738\\3837.00000 -19.51533\\3838.00000 -19.40036\\3839.00000 -13.35485\\3840.00000 -10.63633\\3841.00000 -19.16225\\3842.00000 -13.21596\\3843.00000 -10.55070\\3844.00000 -12.87497\\3845.00000 -18.93400\\3846.00000 -10.98532\\3847.00000 -11.02393\\3848.00000 -13.14976\\3849.00000 -11.30757\\3850.00000 -14.07231\\3851.00000 -11.54246\\3852.00000 -11.57157\\3853.00000 -13.63579\\3854.00000 -14.98754\\3855.00000 -12.14806\\3856.00000 -12.38762\\3857.00000 -14.68293\\3858.00000 -14.59686\\3859.00000 -12.84893\\3860.00000 -15.03405\\3861.00000 -12.98453\\3862.00000 -21.08848\\3863.00000 -21.74265\\3864.00000 -16.50915\\3865.00000 -13.92955\\3866.00000 -21.63346\\3867.00000 -16.98709\\3868.00000 -14.23035\\3869.00000 -16.04110\\3870.00000 -21.87981\\3871.00000 -14.39015\\3872.00000 -14.46320\\3873.00000 -16.14909\\3874.00000 -14.50197\\3875.00000 -17.25249\\3876.00000 -14.46271\\3877.00000 -14.80633\\3878.00000 -17.02064\\3879.00000 -17.10153\\3880.00000 -14.70818\\3881.00000 -15.03409\\3882.00000 -17.36373\\3883.00000 -17.41293\\3884.00000 -15.09674\\3885.00000 -17.99321\\3886.00000 -15.33182\\3887.00000 -24.09771\\3888.00000 -24.32654\\3889.00000 -17.99928\\3890.00000 -15.08541\\3891.00000 -23.76746\\3892.00000 -16.99232\\3893.00000 -14.05876\\3894.00000 -16.41838\\3895.00000 -22.63241\\3896.00000 -13.14669\\3897.00000 -12.77255\\3898.00000 -15.30262\\3899.00000 -12.25898\\3900.00000 -14.41109\\3901.00000 -12.15521\\3902.00000 -11.96733\\3903.00000 -14.48958\\3904.00000 -14.66619\\3905.00000 -12.26009\\3906.00000 -12.08480\\3907.00000 -14.34484\\3908.00000 -14.36032\\3909.00000 -12.25051\\3910.00000 -14.34244\\3911.00000 -11.93562\\3912.00000 -20.80999\\3913.00000 -21.01500\\3914.00000 -13.81792\\3915.00000 -11.18358\\3916.00000 -20.66327\\3917.00000 -13.13894\\3918.00000 -10.70176\\3919.00000 -13.79945\\3920.00000 -20.23537\\3921.00000 -10.47135\\3922.00000 -10.47735\\3923.00000 -13.34162\\3924.00000 -10.65175\\3925.00000 -13.06837\\3926.00000 -10.65338\\3927.00000 -10.87629\\3928.00000 -13.12358\\3929.00000 -13.83771\\3930.00000 -11.46174\\3931.00000 -11.70244\\3932.00000 -13.46805\\3933.00000 -13.97335\\3934.00000 -12.60661\\3935.00000 -14.32562\\3936.00000 -13.15563\\3937.00000 -20.64149\\3938.00000 -20.59802\\3939.00000 -16.87786\\3940.00000 -13.92776\\3941.00000 -21.58143\\3942.00000 -16.82186\\3943.00000 -13.84032\\3944.00000 -15.96365\\3945.00000 -21.93475\\3946.00000 -13.80922\\3947.00000 -13.79744\\3948.00000 -15.77386\\3949.00000 -13.92305\\3950.00000 -16.14423\\3951.00000 -13.47678\\3952.00000 -13.19387\\3953.00000 -15.21326\\3954.00000 -15.58553\\3955.00000 -12.73713\\3956.00000 -12.36377\\3957.00000 -14.23713\\3958.00000 -14.03062\\3959.00000 -11.84678\\3960.00000 -13.77659\\3961.00000 -11.56219\\3962.00000 -19.61698\\3963.00000 -19.66695\\3964.00000 -14.80238\\3965.00000 -12.00071\\3966.00000 -19.95353\\3967.00000 -15.40492\\3968.00000 -12.53037\\3969.00000 -14.46022\\3970.00000 -20.57255\\3971.00000 -13.02787\\3972.00000 -12.95574\\3973.00000 -14.65895\\3974.00000 -12.93142\\3975.00000 -16.21689\\3976.00000 -13.09902\\3977.00000 -12.91232\\3978.00000 -14.14583\\3979.00000 -16.95770\\3980.00000 -13.17815\\3981.00000 -12.75514\\3982.00000 -13.59650\\3983.00000 -13.53335\\3984.00000 -12.77369\\3985.00000 -13.43084\\3986.00000 -12.92116\\3987.00000 -18.83003\\3988.00000 -18.50495\\3989.00000 -17.66795\\3990.00000 -13.10128\\3991.00000 -18.93181\\3992.00000 -17.47703\\3993.00000 -12.89539\\3994.00000 -12.97908\\3995.00000 -18.26680\\3996.00000 -12.52976\\3997.00000 -12.34824\\3998.00000 -12.57484\\3999.00000 -12.03673\\4000.00000 -16.01096\\4001.00000 -11.81487\\4002.00000 -11.56154\\4003.00000 -11.87952\\4004.00000 -15.46077\\4005.00000 -11.21120\\4006.00000 -11.15847\\4007.00000 -11.57484\\4008.00000 -11.62395\\4009.00000 -11.00735\\4010.00000 -11.50018\\4011.00000 -10.77974\\4012.00000 -17.02889\\4013.00000 -16.74045\\4014.00000 -14.46827\\4015.00000 -10.69040\\4016.00000 -17.03919\\4017.00000 -14.86354\\4018.00000 -11.15289\\4019.00000 -11.91861\\4020.00000 -17.67922\\4021.00000 -11.55780\\4022.00000 -11.74182\\4023.00000 -12.74038\\4024.00000 -12.04187\\4025.00000 -16.44634\\4026.00000 -12.31296\\4027.00000 -12.64739\\4028.00000 -13.13872\\4029.00000 -16.78896\\4030.00000 -12.69529\\4031.00000 -12.73216\\4032.00000 -13.39073\\4033.00000 -13.31904\\4034.00000 -12.57791\\4035.00000 -13.25703\\4036.00000 -12.66616\\4037.00000 -18.71283\\4038.00000 -18.69217\\4039.00000 -16.89099\\4040.00000 -12.93436\\4041.00000 -18.93270\\4042.00000 -17.20811\\4043.00000 -13.17942\\4044.00000 -13.85959\\4045.00000 -19.48423\\4046.00000 -13.32899\\4047.00000 -13.31415\\4048.00000 -13.82530\\4049.00000 -12.91095\\4050.00000 -16.02167\\4051.00000 -12.36238\\4052.00000 -12.08616\\4053.00000 -13.03909\\4054.00000 -15.31521\\4055.00000 -11.62838\\4056.00000 -11.58413\\4057.00000 -12.68412\\4058.00000 -12.55902\\4059.00000 -11.76692\\4060.00000 -12.57904\\4061.00000 -12.09735\\4062.00000 -18.08863\\4063.00000 -17.73584\\4064.00000 -16.68807\\4065.00000 -12.60880\\4066.00000 -18.38267\\4067.00000 -17.06024\\4068.00000 -12.65836\\4069.00000 -13.34874\\4070.00000 -18.66978\\4071.00000 -12.89813\\4072.00000 -13.01166\\4073.00000 -14.00839\\4074.00000 -13.37066\\4075.00000 -17.25128\\4076.00000 -13.79724\\4077.00000 -14.03253\\4078.00000 -15.39587\\4079.00000 -18.07180\\4080.00000 -14.74189\\4081.00000 -15.25917\\4082.00000 -16.91215\\4083.00000 -17.01225\\4084.00000 -15.58815\\4085.00000 -16.92299\\4086.00000 -15.62324\\4087.00000 -21.64251\\4088.00000 -20.99842\\4089.00000 -17.87292\\4090.00000 -14.19248\\4091.00000 -19.44980\\4092.00000 -17.18130\\4093.00000 -12.82263\\4094.00000 -13.19884\\4095.00000 -18.02187\\4096.00000 -12.13397\\4097.00000 -11.96113\\4098.00000 -12.24090\\4099.00000 -11.81295\\4100.00000 -15.74881\\4101.00000 -11.56077\\4102.00000 -11.31603\\4103.00000 -11.98584\\4104.00000 -15.07713\\4105.00000 -11.28846\\4106.00000 -11.15670\\4107.00000 -12.31436\\4108.00000 -12.36975\\4109.00000 -11.34312\\4110.00000 -12.83982\\4111.00000 -11.52376\\4112.00000 -18.80511\\4113.00000 -18.92590\\4114.00000 -15.84467\\4115.00000 -12.74889\\4116.00000 -19.23517\\4117.00000 -16.47246\\4118.00000 -12.99758\\4119.00000 -14.38324\\4120.00000 -19.95271\\4121.00000 -13.32806\\4122.00000 -13.40500\\4123.00000 -14.77139\\4124.00000 -13.45339\\4125.00000 -16.75769\\4126.00000 -13.42614\\4127.00000 -13.35802\\4128.00000 -14.31045\\4129.00000 -16.53341\\4130.00000 -12.79766\\4131.00000 -12.96846\\4132.00000 -14.22755\\4133.00000 -14.05707\\4134.00000 -12.98048\\4135.00000 -13.95092\\4136.00000 -13.00130\\4137.00000 -19.56506\\4138.00000 -19.80282\\4139.00000 -17.87596\\4140.00000 -13.93898\\4141.00000 -20.13339\\4142.00000 -18.60645\\4143.00000 -14.63035\\4144.00000 -15.33387\\4145.00000 -20.57349\\4146.00000 -15.15627\\4147.00000 -14.79600\\4148.00000 -15.26101\\4149.00000 -14.35222\\4150.00000 -17.97420\\4151.00000 -14.02460\\4152.00000 -13.67466\\4153.00000 -14.12175\\4154.00000 -17.35454\\4155.00000 -12.93937\\4156.00000 -12.78883\\4157.00000 -13.11083\\4158.00000 -12.95576\\4159.00000 -12.29701\\4160.00000 -12.69805\\4161.00000 -12.31487\\4162.00000 -18.23710\\4163.00000 -18.15001\\4164.00000 -16.93341\\4165.00000 -12.53013\\4166.00000 -18.56168\\4167.00000 -17.06545\\4168.00000 -13.13830\\4169.00000 -14.11942\\4170.00000 -19.66254\\4171.00000 -14.10674\\4172.00000 -14.42451\\4173.00000 -15.56900\\4174.00000 -15.22562\\4175.00000 -19.27091\\4176.00000 -15.24231\\4177.00000 -15.47982\\4178.00000 -16.23069\\4179.00000 -18.98230\\4180.00000 -15.26268\\4181.00000 -15.11156\\4182.00000 -16.05398\\4183.00000 -15.94469\\4184.00000 -14.69418\\4185.00000 -15.61784\\4186.00000 -14.39986\\4187.00000 -20.37273\\4188.00000 -20.09291\\4189.00000 -17.25403\\4190.00000 -13.72148\\4191.00000 -20.18063\\4192.00000 -17.03014\\4193.00000 -12.95065\\4194.00000 -13.97837\\4195.00000 -19.15295\\4196.00000 -12.76252\\4197.00000 -12.77563\\4198.00000 -13.94902\\4199.00000 -12.86268\\4200.00000 -16.26293\\4201.00000 -13.13838\\4202.00000 -13.47083\\4203.00000 -15.06136\\4204.00000 -16.96840\\4205.00000 -13.80348\\4206.00000 -14.19822\\4207.00000 -16.05811\\4208.00000 -16.07175\\4209.00000 -14.32640\\4210.00000 -16.42465\\4211.00000 -14.34565\\4212.00000 -22.54447\\4213.00000 -22.68339\\4214.00000 -17.15256\\4215.00000 -14.49512\\4216.00000 -22.24877\\4217.00000 -17.09452\\4218.00000 -14.05325\\4219.00000 -16.38511\\4220.00000 -22.50761\\4221.00000 -14.25833\\4222.00000 -14.36335\\4223.00000 -17.21448\\4224.00000 -14.54900\\4225.00000 -16.84078\\4226.00000 -14.97115\\4227.00000 -14.85983\\4228.00000 -18.44765\\4229.00000 -17.42184\\4230.00000 -15.34939\\4231.00000 -15.51061\\4232.00000 -17.79738\\4233.00000 -17.64026\\4234.00000 -15.15617\\4235.00000 -17.20544\\4236.00000 -15.35209\\4237.00000 -23.24939\\4238.00000 -22.96076\\4239.00000 -18.64235\\4240.00000 -15.46267\\4241.00000 -21.82304\\4242.00000 -18.71514\\4243.00000 -15.41201\\4244.00000 -16.83158\\4245.00000 -22.43844\\4246.00000 -15.52777\\4247.00000 -15.61625\\4248.00000 -16.75828\\4249.00000 -15.26696\\4250.00000 -18.28922\\4251.00000 -14.71057\\4252.00000 -14.47700\\4253.00000 -15.06445\\4254.00000 -17.58891\\4255.00000 -13.49533\\4256.00000 -13.63268\\4257.00000 -14.41503\\4258.00000 -14.33314\\4259.00000 -13.72709\\4260.00000 -14.13533\\4261.00000 -13.49758\\4262.00000 -19.37160\\4263.00000 -18.63577\\4264.00000 -17.88340\\4265.00000 -13.00773\\4266.00000 -17.80274\\4267.00000 -17.74008\\4268.00000 -12.39486\\4269.00000 -12.38335\\4270.00000 -17.22354\\4271.00000 -12.29352\\4272.00000 -12.17336\\4273.00000 -12.11112\\4274.00000 -11.95352\\4275.00000 -17.08303\\4276.00000 -11.61588\\4277.00000 -11.37948\\4278.00000 -11.31825\\4279.00000 -15.99433\\4280.00000 -11.11937\\4281.00000 -11.19240\\4282.00000 -11.89382\\4283.00000 -11.97132\\4284.00000 -11.30186\\4285.00000 -12.43068\\4286.00000 -11.42721\\4287.00000 -18.07193\\4288.00000 -18.38938\\4289.00000 -14.61612\\4290.00000 -11.50747\\4291.00000 -19.33253\\4292.00000 -14.66853\\4293.00000 -11.87176\\4294.00000 -14.44518\\4295.00000 -20.98022\\4296.00000 -12.08316\\4297.00000 -12.18237\\4298.00000 -15.11688\\4299.00000 -12.34655\\4300.00000 -14.30080\\4301.00000 -12.10184\\4302.00000 -12.09613\\4303.00000 -15.15047\\4304.00000 -13.96225\\4305.00000 -11.82963\\4306.00000 -11.83236\\4307.00000 -14.90786\\4308.00000 -14.81928\\4309.00000 -12.22364\\4310.00000 -14.74140\\4311.00000 -12.25753\\4312.00000 -21.46107\\4313.00000 -21.62652\\4314.00000 -15.48337\\4315.00000 -13.09127\\4316.00000 -22.17588\\4317.00000 -16.16028\\4318.00000 -13.91545\\4319.00000 -16.23008\\4320.00000 -22.70959\\4321.00000 -14.60959\\4322.00000 -14.85738\\4323.00000 -17.57971\\4324.00000 -15.54451\\4325.00000 -18.19952\\4326.00000 -15.96880\\4327.00000 -16.07897\\4328.00000 -18.52636\\4329.00000 -18.69340\\4330.00000 -15.92714\\4331.00000 -16.06192\\4332.00000 -18.26624\\4333.00000 -17.86480\\4334.00000 -15.52422\\4335.00000 -18.04386\\4336.00000 -15.46923\\4337.00000 -23.54591\\4338.00000 -23.52418\\4339.00000 -17.81418\\4340.00000 -15.24952\\4341.00000 -23.14540\\4342.00000 -17.90667\\4343.00000 -15.36621\\4344.00000 -17.33572\\4345.00000 -23.16446\\4346.00000 -15.92900\\4347.00000 -16.15011\\4348.00000 -17.77698\\4349.00000 -16.94215\\4350.00000 -20.25850\\4351.00000 -17.64381\\4352.00000 -17.65351\\4353.00000 -18.90823\\4354.00000 -21.21783\\4355.00000 -17.84169\\4356.00000 -17.58054\\4357.00000 -18.93124\\4358.00000 -19.53314\\4359.00000 -17.18557\\4360.00000 -19.20851\\4361.00000 -17.12865\\4362.00000 -24.03486\\4363.00000 -23.07253\\4364.00000 -18.70122\\4365.00000 -15.71606\\4366.00000 -23.22060\\4367.00000 -17.93387\\4368.00000 -15.27707\\4369.00000 -17.11531\\4370.00000 -22.71171\\4371.00000 -14.79482\\4372.00000 -14.70934\\4373.00000 -16.61437\\4374.00000 -14.62089\\4375.00000 -17.95619\\4376.00000 -14.74597\\4377.00000 -14.96715\\4378.00000 -16.55275\\4379.00000 -18.86154\\4380.00000 -15.61093\\4381.00000 -16.01294\\4382.00000 -17.74988\\4383.00000 -18.13239\\4384.00000 -16.49005\\4385.00000 -18.82102\\4386.00000 -16.85868\\4387.00000 -25.39032\\4388.00000 -24.89682\\4389.00000 -19.26592\\4390.00000 -16.63050\\4391.00000 -25.87248\\4392.00000 -18.84238\\4393.00000 -16.57288\\4394.00000 -18.58928\\4395.00000 -24.76209\\4396.00000 -15.90599\\4397.00000 -15.82812\\4398.00000 -17.94095\\4399.00000 -15.59667\\4400.00000 -18.63078\\4401.00000 -15.46077\\4402.00000 -15.46500\\4403.00000 -16.84568\\4404.00000 -18.50899\\4405.00000 -15.37398\\4406.00000 -15.35187\\4407.00000 -16.87322\\4408.00000 -16.78990\\4409.00000 -15.48505\\4410.00000 -17.14842\\4411.00000 -15.79815\\4412.00000 -23.19158\\4413.00000 -23.04635\\4414.00000 -19.01750\\4415.00000 -16.45581\\4416.00000 -24.28080\\4417.00000 -18.90027\\4418.00000 -16.86270\\4419.00000 -19.03189\\4420.00000 -25.29326\\4421.00000 -17.15788\\4422.00000 -17.16063\\4423.00000 -19.37976\\4424.00000 -16.49813\\4425.00000 -18.33916\\4426.00000 -16.12857\\4427.00000 -15.81723\\4428.00000 -17.43857\\4429.00000 -18.11250\\4430.00000 -15.18871\\4431.00000 -15.12169\\4432.00000 -16.34070\\4433.00000 -16.17154\\4434.00000 -14.39029\\4435.00000 -15.67246\\4436.00000 -14.19463\\4437.00000 -20.70545\\4438.00000 -20.39400\\4439.00000 -16.85240\\4440.00000 -14.01556\\4441.00000 -20.81985\\4442.00000 -16.70583\\4443.00000 -14.29250\\4444.00000 -16.64119\\4445.00000 -21.58740\\4446.00000 -14.50352\\4447.00000 -14.57843\\4448.00000 -16.45078\\4449.00000 -14.35628\\4450.00000 -16.67134\\4451.00000 -14.69748\\4452.00000 -15.05672\\4453.00000 -18.14116\\4454.00000 -17.30622\\4455.00000 -15.53369\\4456.00000 -15.10864\\4457.00000 -17.55051\\4458.00000 -17.85266\\4459.00000 -15.25663\\4460.00000 -17.75111\\4461.00000 -15.48480\\4462.00000 -22.62823\\4463.00000 -22.76795\\4464.00000 -19.07326\\4465.00000 -16.26569\\4466.00000 -22.64533\\4467.00000 -19.92107\\4468.00000 -16.37045\\4469.00000 -17.03516\\4470.00000 -22.61063\\4471.00000 -16.43603\\4472.00000 -17.08578\\4473.00000 -17.48875\\4474.00000 -17.54304\\4475.00000 -22.12812\\4476.00000 -17.84080\\4477.00000 -17.58814\\4478.00000 -18.16016\\4479.00000 -21.17134\\4480.00000 -17.54992\\4481.00000 -17.61651\\4482.00000 -18.74187\\4483.00000 -18.48884\\4484.00000 -17.68536\\4485.00000 -18.34891\\4486.00000 -17.41110\\4487.00000 -22.90987\\4488.00000 -22.82075\\4489.00000 -19.88584\\4490.00000 -16.58295\\4491.00000 -23.22474\\4492.00000 -19.25440\\4493.00000 -15.92775\\4494.00000 -18.00392\\4495.00000 -23.55576\\4496.00000 -15.83704\\4497.00000 -15.90107\\4498.00000 -18.61073\\4499.00000 -16.21528\\4500.00000 -18.43861\\4501.00000 -16.16289\\4502.00000 -16.32472\\4503.00000 -18.95698\\4504.00000 -18.65122\\4505.00000 -16.13873\\4506.00000 -15.90668\\4507.00000 -18.02884\\4508.00000 -17.87254\\4509.00000 -15.42040\\4510.00000 -17.42367\\4511.00000 -15.28871\\4512.00000 -22.72934\\4513.00000 -23.03926\\4514.00000 -18.23117\\4515.00000 -15.24782\\4516.00000 -23.32087\\4517.00000 -17.71756\\4518.00000 -15.35934\\4519.00000 -17.38625\\4520.00000 -22.82611\\4521.00000 -15.23609\\4522.00000 -15.23349\\4523.00000 -17.44639\\4524.00000 -15.11886\\4525.00000 -17.43318\\4526.00000 -14.88373\\4527.00000 -14.85754\\4528.00000 -16.71831\\4529.00000 -17.28666\\4530.00000 -14.72090\\4531.00000 -14.80166\\4532.00000 -15.99347\\4533.00000 -15.86380\\4534.00000 -14.54325\\4535.00000 -15.41831\\4536.00000 -14.31811\\4537.00000 -20.90408\\4538.00000 -20.36203\\4539.00000 -17.91922\\4540.00000 -14.22410\\4541.00000 -20.51983\\4542.00000 -18.47461\\4543.00000 -14.92482\\4544.00000 -15.94819\\4545.00000 -21.98662\\4546.00000 -15.41629\\4547.00000 -15.42827\\4548.00000 -16.74020\\4549.00000 -16.06016\\4550.00000 -20.11869\\4551.00000 -16.47632\\4552.00000 -16.41398\\4553.00000 -17.93683\\4554.00000 -20.59683\\4555.00000 -16.88235\\4556.00000 -16.81042\\4557.00000 -18.13569\\4558.00000 -18.20020\\4559.00000 -16.75180\\4560.00000 -17.76316\\4561.00000 -16.38682\\4562.00000 -22.82849\\4563.00000 -22.91574\\4564.00000 -18.72926\\4565.00000 -15.19730\\4566.00000 -21.97747\\4567.00000 -18.02693\\4568.00000 -14.53680\\4569.00000 -15.82186\\4570.00000 -21.32312\\4571.00000 -13.94247\\4572.00000 -14.08788\\4573.00000 -14.88816\\4574.00000 -13.63555\\4575.00000 -17.16003\\4576.00000 -13.81076\\4577.00000 -13.98500\\4578.00000 -14.85434\\4579.00000 -18.07492\\4580.00000 -14.02672\\4581.00000 -14.42532\\4582.00000 -15.03224\\4583.00000 -15.02328\\4584.00000 -13.97674\\4585.00000 -14.66780\\4586.00000 -13.77590\\4587.00000 -19.94238\\4588.00000 -19.76284\\4589.00000 -17.78785\\4590.00000 -13.24285\\4591.00000 -18.90944\\4592.00000 -16.82859\\4593.00000 -12.41713\\4594.00000 -12.68890\\4595.00000 -17.79308\\4596.00000 -11.96219\\4597.00000 -11.80756\\4598.00000 -12.34953\\4599.00000 -11.87708\\4600.00000 -16.15233\\4601.00000 -12.25266\\4602.00000 -12.41577\\4603.00000 -13.38342\\4604.00000 -16.48258\\4605.00000 -12.97380\\4606.00000 -13.23362\\4607.00000 -15.14394\\4608.00000 -15.87152\\4609.00000 -14.14392\\4610.00000 -16.56283\\4611.00000 -15.65057\\4612.00000 -22.53945\\4613.00000 -23.14434\\4614.00000 -18.94348\\4615.00000 -16.59093\\4616.00000 -25.82748\\4617.00000 -19.92097\\4618.00000 -17.61490\\4619.00000 -19.76186\\4620.00000 -25.27229\\4621.00000 -18.18211\\4622.00000 -18.16118\\4623.00000 -18.71583\\4624.00000 -18.09985\\4625.00000 -22.02309\\4626.00000 -17.71389\\4627.00000 -17.69856\\4628.00000 -17.88289\\4629.00000 -20.55075\\4630.00000 -16.53765\\4631.00000 -16.53271\\4632.00000 -16.66327\\4633.00000 -16.81435\\4634.00000 -15.46784\\4635.00000 -16.32725\\4636.00000 -15.44990\\4637.00000 -21.24036\\4638.00000 -21.86181\\4639.00000 -18.60930\\4640.00000 -15.19497\\4641.00000 -21.06658\\4642.00000 -19.13026\\4643.00000 -15.07403\\4644.00000 -15.69423\\4645.00000 -21.04177\\4646.00000 -15.41756\\4647.00000 -15.27610\\4648.00000 -15.93489\\4649.00000 -15.55161\\4650.00000 -19.92586\\4651.00000 -15.66711\\4652.00000 -15.90264\\4653.00000 -16.85476\\4654.00000 -19.71894\\4655.00000 -16.12013\\4656.00000 -15.88057\\4657.00000 -17.67528\\4658.00000 -17.51227\\4659.00000 -15.51850\\4660.00000 -17.13614\\4661.00000 -15.15186\\4662.00000 -22.10570\\4663.00000 -21.74095\\4664.00000 -17.85127\\4665.00000 -14.66095\\4666.00000 -20.96946\\4667.00000 -17.74359\\4668.00000 -14.18995\\4669.00000 -15.10143\\4670.00000 -20.29048\\4671.00000 -14.01287\\4672.00000 -14.32388\\4673.00000 -15.15980\\4674.00000 -14.64729\\4675.00000 -18.25888\\4676.00000 -15.15800\\4677.00000 -15.16980\\4678.00000 -17.23492\\4679.00000 -18.75157\\4680.00000 -15.98217\\4681.00000 -16.12985\\4682.00000 -19.00752\\4683.00000 -19.48552\\4684.00000 -16.44790\\4685.00000 -19.03355\\4686.00000 -16.38515\\4687.00000 -24.35411\\4688.00000 -24.93117\\4689.00000 -18.48088\\4690.00000 -15.75430\\4691.00000 -23.50140\\4692.00000 -18.81077\\4693.00000 -16.04019\\4694.00000 -17.85070\\4695.00000 -23.20303\\4696.00000 -16.25952\\4697.00000 -16.10359\\4698.00000 -16.98305\\4699.00000 -15.95912\\4700.00000 -19.82584\\4701.00000 -15.94355\\4702.00000 -15.66356\\4703.00000 -16.35034\\4704.00000 -19.65660\\4705.00000 -15.48132\\4706.00000 -15.17979\\4707.00000 -16.12488\\4708.00000 -15.90894\\4709.00000 -14.67922\\4710.00000 -15.63959\\4711.00000 -14.69290\\4712.00000 -20.97153\\4713.00000 -20.71936\\4714.00000 -17.28461\\4715.00000 -13.46391\\4716.00000 -19.57754\\4717.00000 -16.58164\\4718.00000 -12.49837\\4719.00000 -13.19501\\4720.00000 -18.24207\\4721.00000 -11.77282\\4722.00000 -11.67946\\4723.00000 -12.31986\\4724.00000 -11.66123\\4725.00000 -15.64685\\4726.00000 -11.44877\\4727.00000 -11.69587\\4728.00000 -12.64189\\4729.00000 -16.00835\\4730.00000 -12.32761\\4731.00000 -12.37753\\4732.00000 -13.38990\\4733.00000 -13.64656\\4734.00000 -12.97318\\4735.00000 -13.78777\\4736.00000 -13.07293\\4737.00000 -18.84111\\4738.00000 -18.57352\\4739.00000 -17.18260\\4740.00000 -12.91773\\4741.00000 -18.39618\\4742.00000 -16.59339\\4743.00000 -12.32444\\4744.00000 -13.13361\\4745.00000 -18.70583\\4746.00000 -12.10622\\4747.00000 -12.28251\\4748.00000 -13.45140\\4749.00000 -12.36004\\4750.00000 -15.77966\\4751.00000 -12.48679\\4752.00000 -12.46435\\4753.00000 -14.06985\\4754.00000 -15.94273\\4755.00000 -12.95791\\4756.00000 -13.24364\\4757.00000 -14.90261\\4758.00000 -15.07310\\4759.00000 -13.82990\\4760.00000 -15.08654\\4761.00000 -13.95182\\4762.00000 -20.35697\\4763.00000 -20.47444\\4764.00000 -17.50486\\4765.00000 -13.49503\\4766.00000 -19.34027\\4767.00000 -17.00347\\4768.00000 -12.85228\\4769.00000 -13.72817\\4770.00000 -19.35898\\4771.00000 -12.56412\\4772.00000 -12.67077\\4773.00000 -14.11413\\4774.00000 -12.61220\\4775.00000 -15.42676\\4776.00000 -12.61520\\4777.00000 -12.68435\\4778.00000 -15.05529\\4779.00000 -15.27505\\4780.00000 -13.26524\\4781.00000 -13.43465\\4782.00000 -16.12242\\4783.00000 -16.77579\\4784.00000 -14.26695\\4785.00000 -17.16537\\4786.00000 -14.66350\\4787.00000 -23.44565\\4788.00000 -23.77116\\4789.00000 -17.55405\\4790.00000 -14.87189\\4791.00000 -23.56587\\4792.00000 -17.75951\\4793.00000 -14.97252\\4794.00000 -16.99734\\4795.00000 -22.66174\\4796.00000 -14.53350\\4797.00000 -14.39234\\4798.00000 -15.89117\\4799.00000 -14.14449\\4800.00000 -16.96546\\4801.00000 -13.91486\\4802.00000 -14.02170\\4803.00000 -15.31239\\4804.00000 -17.47935\\4805.00000 -14.09926\\4806.00000 -14.28497\\4807.00000 -15.77132\\4808.00000 -15.67338\\4809.00000 -14.13632\\4810.00000 -15.36200\\4811.00000 -14.07051\\4812.00000 -20.34731\\4813.00000 -19.96584\\4814.00000 -17.54975\\4815.00000 -13.53359\\4816.00000 -19.80629\\4817.00000 -17.34768\\4818.00000 -13.53202\\4819.00000 -14.36527\\4820.00000 -20.38279\\4821.00000 -14.01063\\4822.00000 -13.89829\\4823.00000 -14.75273\\4824.00000 -14.31176\\4825.00000 -18.56763\\4826.00000 -14.63755\\4827.00000 -14.89896\\4828.00000 -15.60999\\4829.00000 -19.51792\\4830.00000 -15.25816\\4831.00000 -15.57816\\4832.00000 -15.99302\\4833.00000 -16.13048\\4834.00000 -15.63217\\4835.00000 -16.07402\\4836.00000 -15.51289\\4837.00000 -21.44328\\4838.00000 -21.52915\\4839.00000 -18.89368\\4840.00000 -14.96966\\4841.00000 -21.45542\\4842.00000 -18.32984\\4843.00000 -14.71440\\4844.00000 -15.75068\\4845.00000 -21.64826\\4846.00000 -13.80840\\4847.00000 -13.56740\\4848.00000 -15.83450\\4849.00000 -13.15306\\4850.00000 -15.25254\\4851.00000 -12.96096\\4852.00000 -13.04516\\4853.00000 -16.22374\\4854.00000 -15.20464\\4855.00000 -12.79509\\4856.00000 -13.11832\\4857.00000 -15.63167\\4858.00000 -15.05393\\4859.00000 -13.23247\\4860.00000 -14.68963\\4861.00000 -13.63770\\4862.00000 -20.07896\\4863.00000 -20.32873\\4864.00000 -18.68773\\4865.00000 -14.59173\\4866.00000 -21.10995\\4867.00000 -19.01750\\4868.00000 -15.41374\\4869.00000 -16.66586\\4870.00000 -23.76598\\4871.00000 -14.91354\\4872.00000 -14.52554\\4873.00000 -16.92085\\4874.00000 -13.45887\\4875.00000 -15.26888\\4876.00000 -12.81576\\4877.00000 -12.44594\\4878.00000 -14.75487\\4879.00000 -14.37893\\4880.00000 -11.76058\\4881.00000 -11.52100\\4882.00000 -13.62876\\4883.00000 -13.44851\\4884.00000 -11.35521\\4885.00000 -13.46034\\4886.00000 -11.61828\\4887.00000 -19.64743\\4888.00000 -19.62049\\4889.00000 -15.34513\\4890.00000 -12.66860\\4891.00000 -20.49620\\4892.00000 -16.30960\\4893.00000 -13.40913\\4894.00000 -15.88888\\4895.00000 -21.88620\\4896.00000 -14.51639\\4897.00000 -14.29834\\4898.00000 -16.22778\\4899.00000 -14.04623\\4900.00000 -16.41131\\4901.00000 -13.41297\\4902.00000 -13.17148\\4903.00000 -15.05486\\4904.00000 -14.89247\\4905.00000 -12.18338\\4906.00000 -11.89566\\4907.00000 -14.22380\\4908.00000 -14.15329\\4909.00000 -11.66234\\4910.00000 -13.81752\\4911.00000 -11.74516\\4912.00000 -20.06738\\4913.00000 -19.94882\\4914.00000 -15.31849\\4915.00000 -12.62276\\4916.00000 -19.99428\\4917.00000 -16.89763\\4918.00000 -13.97844\\4919.00000 -15.39333\\4920.00000 -20.50062\\4921.00000 -15.45085\\4922.00000 -15.82784\\4923.00000 -16.37741\\4924.00000 -16.46507\\4925.00000 -21.39262\\4926.00000 -16.65324\\4927.00000 -16.65243\\4928.00000 -16.85070\\4929.00000 -20.83125\\4930.00000 -16.57693\\4931.00000 -16.67139\\4932.00000 -17.38387\\4933.00000 -17.22185\\4934.00000 -16.44721\\4935.00000 -16.89433\\4936.00000 -16.59178\\4937.00000 -22.03201\\4938.00000 -21.73338\\4939.00000 -21.03230\\4940.00000 -16.29211\\4941.00000 -21.37837\\4942.00000 -20.98035\\4943.00000 -16.01042\\4944.00000 -16.04081\\4945.00000 -21.23376\\4946.00000 -15.87232\\4947.00000 -15.73910\\4948.00000 -15.72983\\4949.00000 -15.75329\\4950.00000 -20.08635\\4951.00000 -15.72054\\4952.00000 -15.62777\\4953.00000 -16.80595\\4954.00000 -18.85787\\4955.00000 -15.90273\\4956.00000 -15.96688\\4957.00000 -17.70289\\4958.00000 -17.98845\\4959.00000 -15.55946\\4960.00000 -17.78176\\4961.00000 -15.07007\\4962.00000 -22.98066\\4963.00000 -22.63374\\4964.00000 -17.44374\\4965.00000 -14.51572\\4966.00000 -22.13066\\4967.00000 -17.53117\\4968.00000 -14.59167\\4969.00000 -16.11505\\4970.00000 -21.83740\\4971.00000 -15.50961\\4972.00000 -15.59675\\4973.00000 -16.55523\\4974.00000 -16.32388\\4975.00000 -20.56995\\4976.00000 -16.84428\\4977.00000 -16.68981\\4978.00000 -17.54398\\4979.00000 -20.65267\\4980.00000 -16.76938\\4981.00000 -16.82620\\4982.00000 -17.32156\\4983.00000 -16.76535\\4984.00000 -15.91811\\4985.00000 -17.22442\\4986.00000 -15.53817\\4987.00000 -22.59160\\4988.00000 -23.09338\\4989.00000 -19.33680\\4990.00000 -16.58413\\4991.00000 -23.91667\\4992.00000 -19.58450\\4993.00000 -17.32559\\4994.00000 -19.50608\\4995.00000 -24.40235\\4996.00000 -18.01531\\4997.00000 -18.02286\\4998.00000 -19.60147\\4999.00000 -17.80574\\5000.00000 -20.20846\\5001.00000 -17.57787\\5002.00000 -17.34369\\5003.00000 -19.54945\\5004.00000 -20.05552\\5005.00000 -17.37979\\5006.00000 -17.41333\\5007.00000 -19.36524\\5008.00000 -19.64829\\5009.00000 -17.62388\\5010.00000 -19.61282\\5011.00000 -17.86183\\5012.00000 -24.38583\\5013.00000 -24.51917\\5014.00000 -20.91569\\5015.00000 -17.79700\\5016.00000 -24.39750\\5017.00000 -21.72475\\5018.00000 -18.02963\\5019.00000 -19.19533\\5020.00000 -24.61250\\5021.00000 -18.39847\\5022.00000 -18.56086\\5023.00000 -19.75207\\5024.00000 -18.36054\\5025.00000 -21.55677\\5026.00000 -17.91775\\5027.00000 -17.91576\\5028.00000 -19.35247\\5029.00000 -20.88372\\5030.00000 -18.20883\\5031.00000 -18.29216\\5032.00000 -19.18390\\5033.00000 -18.80110\\5034.00000 -18.13468\\5035.00000 -18.84698\\5036.00000 -17.44817\\5037.00000 -23.04009\\5038.00000 -23.34473\\5039.00000 -19.41120\\5040.00000 -16.13133\\5041.00000 -23.13388\\5042.00000 -18.18804\\5043.00000 -15.50950\\5044.00000 -17.23454\\5045.00000 -22.07738\\5046.00000 -15.01962\\5047.00000 -14.79679\\5048.00000 -16.07540\\5049.00000 -14.30127\\5050.00000 -17.78965\\5051.00000 -13.94000\\5052.00000 -13.96276\\5053.00000 -14.66565\\5054.00000 -17.48974\\5055.00000 -13.57131\\5056.00000 -13.24285\\5057.00000 -14.07810\\5058.00000 -13.99151\\5059.00000 -13.10581\\5060.00000 -13.83806\\5061.00000 -12.83580\\5062.00000 -19.29470\\5063.00000 -19.03090\\5064.00000 -17.01986\\5065.00000 -12.78044\\5066.00000 -18.76472\\5067.00000 -17.39329\\5068.00000 -13.24161\\5069.00000 -13.31858\\5070.00000 -18.53929\\5071.00000 -13.62394\\5072.00000 -13.96410\\5073.00000 -13.56197\\5074.00000 -13.94026\\5075.00000 -20.62424\\5076.00000 -14.43620\\5077.00000 -14.53003\\5078.00000 -14.04174\\5079.00000 -22.03400\\5080.00000 -15.12860\\5081.00000 -15.25834\\5082.00000 -14.64771\\5083.00000 -15.07610\\5084.00000 -15.49832\\5085.00000 -15.68046\\5086.00000 -15.76405\\5087.00000 -21.30448\\5088.00000 -21.33324\\5089.00000 -20.19587\\5090.00000 -16.18752\\5091.00000 -21.98973\\5092.00000 -20.47744\\5093.00000 -16.36246\\5094.00000 -16.47090\\5095.00000 -21.72367\\5096.00000 -15.86572\\5097.00000 -16.01038\\5098.00000 -15.95234\\5099.00000 -15.56240\\5100.00000 -20.64269\\5101.00000 -15.14719\\5102.00000 -15.37066\\5103.00000 -15.52407\\5104.00000 -19.39072\\5105.00000 -15.41323\\5106.00000 -15.43960\\5107.00000 -15.95422\\5108.00000 -15.72047\\5109.00000 -15.39408\\5110.00000 -15.44366\\5111.00000 -15.43554\\5112.00000 -20.19014\\5113.00000 -20.31301\\5114.00000 -19.81799\\5115.00000 -14.85248\\5116.00000 -20.31557\\5117.00000 -20.20314\\5118.00000 -14.80185\\5119.00000 -15.21966\\5120.00000 -20.63022\\5121.00000 -15.02354\\5122.00000 -15.25966\\5123.00000 -15.29799\\5124.00000 -15.57397\\5125.00000 -20.29890\\5126.00000 -15.55060\\5127.00000 -15.32071\\5128.00000 -15.43435\\5129.00000 -20.50155\\5130.00000 -15.04453\\5131.00000 -15.04754\\5132.00000 -15.34549\\5133.00000 -15.35141\\5134.00000 -15.03953\\5135.00000 -15.28668\\5136.00000 -15.12004\\5137.00000 -20.63118\\5138.00000 -20.81798\\5139.00000 -19.44515\\5140.00000 -15.10083\\5141.00000 -20.81798\\5142.00000 -19.05024\\5143.00000 -15.06233\\5144.00000 -16.23221\\5145.00000 -21.69788\\5146.00000 -15.24273\\5147.00000 -15.05692\\5148.00000 -16.39566\\5149.00000 -15.21970\\5150.00000 -18.33464\\5151.00000 -15.29463\\5152.00000 -15.35404\\5153.00000 -16.94446\\5154.00000 -18.97264\\5155.00000 -16.01439\\5156.00000 -15.97663\\5157.00000 -16.89520\\5158.00000 -17.24688\\5159.00000 -16.87160\\5160.00000 -17.98070\\5161.00000 -16.99937\\5162.00000 -23.24502\\5163.00000 -23.61581\\5164.00000 -19.62590\\5165.00000 -15.50671\\5166.00000 -22.57283\\5167.00000 -17.68026\\5168.00000 -14.37751\\5169.00000 -16.14303\\5170.00000 -21.88284\\5171.00000 -13.72707\\5172.00000 -13.68584\\5173.00000 -15.44014\\5174.00000 -13.62661\\5175.00000 -16.47664\\5176.00000 -13.30267\\5177.00000 -13.30790\\5178.00000 -14.84849\\5179.00000 -16.22369\\5180.00000 -12.75324\\5181.00000 -12.81907\\5182.00000 -14.35442\\5183.00000 -14.25097\\5184.00000 -12.95270\\5185.00000 -14.25761\\5186.00000 -12.92920\\5187.00000 -20.17955\\5188.00000 -19.77383\\5189.00000 -16.39336\\5190.00000 -13.01230\\5191.00000 -19.25196\\5192.00000 -17.01840\\5193.00000 -12.82125\\5194.00000 -13.11967\\5195.00000 -18.39926\\5196.00000 -12.56483\\5197.00000 -12.43040\\5198.00000 -12.26123\\5199.00000 -12.17899\\5200.00000 -16.97283\\5201.00000 -11.57207\\5202.00000 -11.62916\\5203.00000 -11.31746\\5204.00000 -16.05657\\5205.00000 -10.99548\\5206.00000 -10.88479\\5207.00000 -11.09029\\5208.00000 -11.26166\\5209.00000 -10.87061\\5210.00000 -11.17813\\5211.00000 -10.70484\\5212.00000 -16.29034\\5213.00000 -16.30703\\5214.00000 -14.35894\\5215.00000 -10.27892\\5216.00000 -16.02275\\5217.00000 -14.09197\\5218.00000 -10.15197\\5219.00000 -11.10387\\5220.00000 -16.70113\\5221.00000 -10.44971\\5222.00000 -10.76329\\5223.00000 -11.72110\\5224.00000 -10.94968\\5225.00000 -14.77540\\5226.00000 -11.25708\\5227.00000 -11.35746\\5228.00000 -12.58346\\5229.00000 -14.93629\\5230.00000 -11.62666\\5231.00000 -11.70400\\5232.00000 -13.33421\\5233.00000 -13.42113\\5234.00000 -12.10150\\5235.00000 -13.80174\\5236.00000 -12.40144\\5237.00000 -19.47991\\5238.00000 -19.94340\\5239.00000 -15.61806\\5240.00000 -12.57870\\5241.00000 -20.12199\\5242.00000 -16.07565\\5243.00000 -13.23665\\5244.00000 -14.54233\\5245.00000 -20.05719\\5246.00000 -13.31947\\5247.00000 -13.37528\\5248.00000 -14.42460\\5249.00000 -13.41010\\5250.00000 -16.68170\\5251.00000 -13.61436\\5252.00000 -13.45718\\5253.00000 -15.18758\\5254.00000 -16.79683\\5255.00000 -13.97609\\5256.00000 -13.75269\\5257.00000 -16.21598\\5258.00000 -16.21018\\5259.00000 -13.30719\\5260.00000 -16.21238\\5261.00000 -13.05639\\5262.00000 -22.32008\\5263.00000 -23.06728\\5264.00000 -14.43583\\5265.00000 -12.22407\\5266.00000 -21.63768\\5267.00000 -14.38205\\5268.00000 -11.80389\\5269.00000 -13.71001\\5270.00000 -19.26820\\5271.00000 -11.33397\\5272.00000 -11.14804\\5273.00000 -12.34879\\5274.00000 -10.83294\\5275.00000 -14.07257\\5276.00000 -10.76808\\5277.00000 -10.68178\\5278.00000 -12.29531\\5279.00000 -13.45562\\5280.00000 -10.65778\\5281.00000 -10.73502\\5282.00000 -13.01353\\5283.00000 -13.00835\\5284.00000 -10.76491\\5285.00000 -13.43109\\5286.00000 -10.92552\\5287.00000 -19.83899\\5288.00000 -19.76147\\5289.00000 -13.71108\\5290.00000 -11.35917\\5291.00000 -20.19999\\5292.00000 -14.43456\\5293.00000 -12.19377\\5294.00000 -14.95048\\5295.00000 -21.53828\\5296.00000 -13.58365\\5297.00000 -13.91527\\5298.00000 -16.44292\\5299.00000 -14.13337\\5300.00000 -16.31221\\5301.00000 -13.32781\\5302.00000 -13.12590\\5303.00000 -15.79807\\5304.00000 -14.35823\\5305.00000 -11.87533\\5306.00000 -11.76647\\5307.00000 -14.94030\\5308.00000 -15.02189\\5309.00000 -11.38352\\5310.00000 -14.99908\\5311.00000 -11.73219\\5312.00000 -22.21467\\5313.00000 -22.68665\\5314.00000 -14.05602\\5315.00000 -12.52946\\5316.00000 -23.01971\\5317.00000 -15.44783\\5318.00000 -13.66280\\5319.00000 -16.65789\\5320.00000 -23.22670\\5321.00000 -15.04363\\5322.00000 -15.27463\\5323.00000 -16.98471\\5324.00000 -15.58051\\5325.00000 -19.14520\\5326.00000 -15.58917\\5327.00000 -15.19329\\5328.00000 -16.48166\\5329.00000 -18.00045\\5330.00000 -14.24485\\5331.00000 -14.05547\\5332.00000 -15.61765\\5333.00000 -15.45099\\5334.00000 -13.50383\\5335.00000 -15.51946\\5336.00000 -13.07442\\5337.00000 -22.03681\\5338.00000 -21.97160\\5339.00000 -15.45401\\5340.00000 -12.92154\\5341.00000 -21.86817\\5342.00000 -15.52666\\5343.00000 -13.10447\\5344.00000 -15.70846\\5345.00000 -21.33507\\5346.00000 -13.52752\\5347.00000 -13.52358\\5348.00000 -15.41485\\5349.00000 -13.81949\\5350.00000 -16.60621\\5351.00000 -13.96477\\5352.00000 -13.99644\\5353.00000 -15.84968\\5354.00000 -17.13732\\5355.00000 -14.30688\\5356.00000 -14.35665\\5357.00000 -16.36650\\5358.00000 -16.30473\\5359.00000 -14.24568\\5360.00000 -16.06154\\5361.00000 -13.73842\\5362.00000 -21.90976\\5363.00000 -21.53312\\5364.00000 -16.49642\\5365.00000 -13.75186\\5366.00000 -21.44169\\5367.00000 -16.98450\\5368.00000 -13.60317\\5369.00000 -15.28885\\5370.00000 -20.98230\\5371.00000 -13.82416\\5372.00000 -13.84268\\5373.00000 -16.05452\\5374.00000 -14.09418\\5375.00000 -16.98673\\5376.00000 -14.41480\\5377.00000 -14.24915\\5378.00000 -17.08896\\5379.00000 -16.78067\\5380.00000 -14.30897\\5381.00000 -14.11290\\5382.00000 -16.44630\\5383.00000 -16.45123\\5384.00000 -13.76145\\5385.00000 -15.84710\\5386.00000 -14.01752\\5387.00000 -21.08117\\5388.00000 -20.95499\\5389.00000 -17.16785\\5390.00000 -13.78705\\5391.00000 -20.77074\\5392.00000 -17.16666\\5393.00000 -14.08287\\5394.00000 -15.97491\\5395.00000 -21.99514\\5396.00000 -14.12702\\5397.00000 -14.41729\\5398.00000 -16.56686\\5399.00000 -14.10663\\5400.00000 -16.30411\\5401.00000 -14.07342\\5402.00000 -14.41097\\5403.00000 -17.77034\\5404.00000 -17.18541\\5405.00000 -15.04870\\5406.00000 -15.23370\\5407.00000 -18.46194\\5408.00000 -18.34446\\5409.00000 -15.24356\\5410.00000 -18.54484\\5411.00000 -15.39605\\5412.00000 -24.41664\\5413.00000 -24.60472\\5414.00000 -17.38381\\5415.00000 -15.11684\\5416.00000 -22.63925\\5417.00000 -17.78542\\5418.00000 -14.93107\\5419.00000 -16.57189\\5420.00000 -22.50797\\5421.00000 -14.66644\\5422.00000 -14.52845\\5423.00000 -16.86254\\5424.00000 -14.60487\\5425.00000 -16.91164\\5426.00000 -14.88153\\5427.00000 -15.10696\\5428.00000 -17.61119\\5429.00000 -17.91269\\5430.00000 -15.70446\\5431.00000 -15.72526\\5432.00000 -18.35955\\5433.00000 -18.31781\\5434.00000 -15.98393\\5435.00000 -18.54210\\5436.00000 -15.78432\\5437.00000 -23.90699\\5438.00000 -24.39750\\5439.00000 -17.77350\\5440.00000 -15.08895\\5441.00000 -24.18449\\5442.00000 -16.96948\\5443.00000 -14.90008\\5444.00000 -17.79700\\5445.00000 -24.19482\\5446.00000 -15.19795\\5447.00000 -15.17038\\5448.00000 -18.23689\\5449.00000 -15.46678\\5450.00000 -18.13718\\5451.00000 -16.06556\\5452.00000 -16.41285\\5453.00000 -18.04960\\5454.00000 -19.63942\\5455.00000 -16.64463\\5456.00000 -16.36551\\5457.00000 -16.84363\\5458.00000 -16.44918\\5459.00000 -15.86460\\5460.00000 -16.13818\\5461.00000 -15.52237\\5462.00000 -19.02502\\5463.00000 -20.21041\\5464.00000 -18.49455\\5465.00000 -14.35583\\5466.00000 -20.70801\\5467.00000 -17.29543\\5468.00000 -13.98844\\5469.00000 -15.26421\\5470.00000 -20.19783\\5471.00000 -13.13099\\5472.00000 -13.18232\\5473.00000 -14.58795\\5474.00000 -12.92335\\5475.00000 -15.77261\\5476.00000 -12.93278\\5477.00000 -13.15882\\5478.00000 -13.71254\\5479.00000 -17.53229\\5480.00000 -13.28264\\5481.00000 -13.33745\\5482.00000 -13.74415\\5483.00000 -13.58550\\5484.00000 -13.87766\\5485.00000 -14.25237\\5486.00000 -14.42867\\5487.00000 -19.45527\\5488.00000 -19.60950\\5489.00000 -18.70806\\5490.00000 -14.38438\\5491.00000 -20.02479\\5492.00000 -17.75710\\5493.00000 -14.19509\\5494.00000 -15.19411\\5495.00000 -20.28573\\5496.00000 -13.77805\\5497.00000 -13.99338\\5498.00000 -15.14962\\5499.00000 -14.19131\\5500.00000 -17.01553\\5501.00000 -14.29589\\5502.00000 -13.84218\\5503.00000 -15.49609\\5504.00000 -16.38952\\5505.00000 -13.21092\\5506.00000 -13.20152\\5507.00000 -14.79560\\5508.00000 -15.20628\\5509.00000 -14.29801\\5510.00000 -15.30276\\5511.00000 -14.32621\\5512.00000 -20.35955\\5513.00000 -20.33824\\5514.00000 -19.26662\\5515.00000 -14.69531\\5516.00000 -20.65929\\5517.00000 -19.63608\\5518.00000 -14.92775\\5519.00000 -14.91412\\5520.00000 -19.94687\\5521.00000 -14.93375\\5522.00000 -14.89836\\5523.00000 -14.60146\\5524.00000 -14.55709\\5525.00000 -19.79156\\5526.00000 -13.88543\\5527.00000 -13.62864\\5528.00000 -13.66855\\5529.00000 -18.07425\\5530.00000 -13.75392\\5531.00000 -13.87071\\5532.00000 -14.47607\\5533.00000 -14.88807\\5534.00000 -14.72600\\5535.00000 -15.90583\\5536.00000 -15.50038\\5537.00000 -22.16325\\5538.00000 -22.78050\\5539.00000 -19.12814\\5540.00000 -15.80839\\5541.00000 -22.64001\\5542.00000 -18.75079\\5543.00000 -15.00023\\5544.00000 -15.67387\\5545.00000 -20.95654\\5546.00000 -14.31682\\5547.00000 -14.13906\\5548.00000 -14.34391\\5549.00000 -13.72372\\5550.00000 -18.87055\\5551.00000 -13.62766\\5552.00000 -13.89638\\5553.00000 -13.45545\\5554.00000 -19.99346\\5555.00000 -14.13836\\5556.00000 -14.31014\\5557.00000 -14.32517\\5558.00000 -14.32556\\5559.00000 -13.62867\\5560.00000 -14.16762\\5561.00000 -13.30094\\5562.00000 -20.18711\\5563.00000 -19.79630\\5564.00000 -15.88844\\5565.00000 -12.79047\\5566.00000 -19.96687\\5567.00000 -16.19579\\5568.00000 -12.94586\\5569.00000 -14.27285\\5570.00000 -19.69649\\5571.00000 -12.79906\\5572.00000 -12.77067\\5573.00000 -13.81313\\5574.00000 -12.78490\\5575.00000 -16.86420\\5576.00000 -13.01477\\5577.00000 -13.14434\\5578.00000 -13.87495\\5579.00000 -18.02923\\5580.00000 -13.81248\\5581.00000 -13.78646\\5582.00000 -13.55607\\5583.00000 -13.15794\\5584.00000 -13.10572\\5585.00000 -12.63788\\5586.00000 -12.45213\\5587.00000 -17.46067\\5588.00000 -17.74489\\5589.00000 -16.68739\\5590.00000 -12.24486\\5591.00000 -18.60269\\5592.00000 -15.78107\\5593.00000 -12.39385\\5594.00000 -14.79525\\5595.00000 -21.28078\\5596.00000 -13.00601\\5597.00000 -13.10519\\5598.00000 -16.14295\\5599.00000 -13.14867\\5600.00000 -15.46970\\5601.00000 -13.29676\\5602.00000 -13.46726\\5603.00000 -16.66668\\5604.00000 -15.51090\\5605.00000 -13.78039\\5606.00000 -13.77422\\5607.00000 -17.02977\\5608.00000 -17.52379\\5609.00000 -14.57276\\5610.00000 -17.07547\\5611.00000 -14.60571\\5612.00000 -22.98066\\5613.00000 -22.74918\\5614.00000 -17.99948\\5615.00000 -15.16555\\5616.00000 -22.63696\\5617.00000 -18.11411\\5618.00000 -15.44656\\5619.00000 -17.66674\\5620.00000 -23.39354\\5621.00000 -16.22187\\5622.00000 -16.50211\\5623.00000 -18.37063\\5624.00000 -16.83213\\5625.00000 -19.68684\\5626.00000 -17.01236\\5627.00000 -17.23876\\5628.00000 -18.04208\\5629.00000 -21.00560\\5630.00000 -17.33830\\5631.00000 -17.63371\\5632.00000 -18.32745\\5633.00000 -18.40822\\5634.00000 -17.36215\\5635.00000 -18.11270\\5636.00000 -17.00539\\5637.00000 -22.64610\\5638.00000 -22.40859\\5639.00000 -19.76019\\5640.00000 -16.51569\\5641.00000 -23.24611\\5642.00000 -20.20759\\5643.00000 -17.08641\\5644.00000 -17.79713\\5645.00000 -23.14391\\5646.00000 -17.06387\\5647.00000 -17.11483\\5648.00000 -17.81231\\5649.00000 -16.73473\\5650.00000 -19.76470\\5651.00000 -16.64267\\5652.00000 -16.23565\\5653.00000 -17.67213\\5654.00000 -18.85573\\5655.00000 -16.04181\\5656.00000 -15.82978\\5657.00000 -18.22793\\5658.00000 -17.97498\\5659.00000 -16.66956\\5660.00000 -18.36374\\5661.00000 -16.75210\\5662.00000 -25.32279\\5663.00000 -26.15656\\5664.00000 -19.09532\\5665.00000 -16.87448\\5666.00000 -25.07100\\5667.00000 -19.31977\\5668.00000 -16.59669\\5669.00000 -17.78511\\5670.00000 -23.18036\\5671.00000 -16.29219\\5672.00000 -16.15946\\5673.00000 -16.76363\\5674.00000 -15.59010\\5675.00000 -19.22009\\5676.00000 -15.18949\\5677.00000 -15.42867\\5678.00000 -16.18137\\5679.00000 -19.41256\\5680.00000 -15.65476\\5681.00000 -16.04269\\5682.00000 -16.91785\\5683.00000 -17.09378\\5684.00000 -16.66865\\5685.00000 -17.29515\\5686.00000 -16.47614\\5687.00000 -22.55229\\5688.00000 -22.07354\\5689.00000 -21.28746\\5690.00000 -16.78447\\5691.00000 -22.76344\\5692.00000 -20.90293\\5693.00000 -16.64272\\5694.00000 -17.48347\\5695.00000 -23.22408\\5696.00000 -16.15314\\5697.00000 -16.14687\\5698.00000 -16.92983\\5699.00000 -15.56072\\5700.00000 -18.91307\\5701.00000 -15.33932\\5702.00000 -15.16327\\5703.00000 -16.25379\\5704.00000 -18.49301\\5705.00000 -15.04115\\5706.00000 -14.88271\\5707.00000 -15.87040\\5708.00000 -15.81127\\5709.00000 -14.53206\\5710.00000 -15.76471\\5711.00000 -14.38935\\5712.00000 -21.54316\\5713.00000 -22.27369\\5714.00000 -17.22453\\5715.00000 -14.46836\\5716.00000 -22.37715\\5717.00000 -17.32106\\5718.00000 -14.25952\\5719.00000 -16.73952\\5720.00000 -23.02511\\5721.00000 -14.34838\\5722.00000 -14.06105\\5723.00000 -16.69082\\5724.00000 -14.10035\\5725.00000 -16.18399\\5726.00000 -13.81213\\5727.00000 -13.71373\\5728.00000 -16.06217\\5729.00000 -16.28779\\5730.00000 -13.77785\\5731.00000 -13.65215\\5732.00000 -15.85164\\5733.00000 -16.30880\\5734.00000 -14.25088\\5735.00000 -16.75725\\5736.00000 -14.50232\\5737.00000 -23.54287\\5738.00000 -23.07337\\5739.00000 -17.66620\\5740.00000 -15.38420\\5741.00000 -24.24571\\5742.00000 -18.49089\\5743.00000 -15.61799\\5744.00000 -17.80437\\5745.00000 -24.31562\\5746.00000 -15.20165\\5747.00000 -14.91149\\5748.00000 -17.19479\\5749.00000 -14.42991\\5750.00000 -16.23199\\5751.00000 -13.56933\\5752.00000 -13.22526\\5753.00000 -15.72944\\5754.00000 -14.83325\\5755.00000 -12.51048\\5756.00000 -12.17084\\5757.00000 -14.99493\\5758.00000 -14.87879\\5759.00000 -11.36443\\5760.00000 -14.53659\\5761.00000 -11.09421\\5762.00000 -21.67269\\5763.00000 -21.32368\\5764.00000 -13.13891\\5765.00000 -11.00761\\5766.00000 -21.50756\\5767.00000 -13.20204\\5768.00000 -11.10784\\5769.00000 -14.28410\\5770.00000 -21.35794\\5771.00000 -11.40416\\5772.00000 -11.42943\\5773.00000 -14.48284\\5774.00000 -11.88200\\5775.00000 -14.54104\\5776.00000 -12.24962\\5777.00000 -12.59532\\5778.00000 -15.13785\\5779.00000 -15.72209\\5780.00000 -13.48862\\5781.00000 -13.66155\\5782.00000 -15.72611\\5783.00000 -15.71243\\5784.00000 -14.46329\\5785.00000 -16.00249\\5786.00000 -14.67509\\5787.00000 -21.90334\\5788.00000 -22.05705\\5789.00000 -18.22841\\5790.00000 -14.76348\\5791.00000 -22.54428\\5792.00000 -18.16091\\5793.00000 -14.97235\\5794.00000 -16.78496\\5795.00000 -22.38755\\5796.00000 -15.29610\\5797.00000 -15.16147\\5798.00000 -16.68073\\5799.00000 -14.82698\\5800.00000 -17.79725\\5801.00000 -14.64363\\5802.00000 -14.56449\\5803.00000 -16.14026\\5804.00000 -17.77499\\5805.00000 -14.53621\\5806.00000 -14.64780\\5807.00000 -15.45808\\5808.00000 -15.67621\\5809.00000 -14.82075\\5810.00000 -15.31757\\5811.00000 -14.85159\\5812.00000 -20.40546\\5813.00000 -20.22937\\5814.00000 -18.83438\\5815.00000 -14.45797\\5816.00000 -20.49110\\5817.00000 -18.99929\\5818.00000 -14.30850\\5819.00000 -14.99414\\5820.00000 -20.18257\\5821.00000 -14.42575\\5822.00000 -14.05966\\5823.00000 -14.86585\\5824.00000 -14.30007\\5825.00000 -17.99608\\5826.00000 -14.24015\\5827.00000 -14.15038\\5828.00000 -15.12914\\5829.00000 -17.57740\\5830.00000 -14.43149\\5831.00000 -14.18903\\5832.00000 -15.31049\\5833.00000 -15.41183\\5834.00000 -14.09083\\5835.00000 -15.23311\\5836.00000 -14.03657\\5837.00000 -20.31335\\5838.00000 -20.57834\\5839.00000 -17.07230\\5840.00000 -13.99384\\5841.00000 -20.83250\\5842.00000 -17.16618\\5843.00000 -13.60144\\5844.00000 -15.03818\\5845.00000 -20.16436\\5846.00000 -13.53494\\5847.00000 -13.64438\\5848.00000 -14.67244\\5849.00000 -13.43013\\5850.00000 -16.81768\\5851.00000 -13.57983\\5852.00000 -13.59148\\5853.00000 -14.79735\\5854.00000 -17.09463\\5855.00000 -13.47954\\5856.00000 -13.29757\\5857.00000 -14.82780\\5858.00000 -14.67971\\5859.00000 -13.60409\\5860.00000 -14.74906\\5861.00000 -13.63942\\5862.00000 -20.54488\\5863.00000 -19.55599\\5864.00000 -17.13411\\5865.00000 -13.86057\\5866.00000 -20.41286\\5867.00000 -17.24232\\5868.00000 -13.72548\\5869.00000 -14.95259\\5870.00000 -20.05048\\5871.00000 -13.57006\\5872.00000 -13.32327\\5873.00000 -14.57451\\5874.00000 -13.12690\\5875.00000 -16.58211\\5876.00000 -12.99252\\5877.00000 -13.10693\\5878.00000 -13.95794\\5879.00000 -16.53518\\5880.00000 -12.90678\\5881.00000 -12.81687\\5882.00000 -14.04681\\5883.00000 -14.15766\\5884.00000 -12.65822\\5885.00000 -13.91249\\5886.00000 -12.73307\\5887.00000 -19.28134\\5888.00000 -19.20066\\5889.00000 -16.22934\\5890.00000 -12.86789\\5891.00000 -19.55711\\5892.00000 -16.59911\\5893.00000 -13.22924\\5894.00000 -14.17330\\5895.00000 -19.84378\\5896.00000 -13.21911\\5897.00000 -13.00088\\5898.00000 -14.29865\\5899.00000 -13.30854\\5900.00000 -16.72980\\5901.00000 -13.49514\\5902.00000 -13.38098\\5903.00000 -14.57585\\5904.00000 -17.04595\\5905.00000 -13.36253\\5906.00000 -13.43120\\5907.00000 -14.67093\\5908.00000 -14.74004\\5909.00000 -13.40693\\5910.00000 -14.71575\\5911.00000 -13.66239\\5912.00000 -20.04410\\5913.00000 -20.33097\\5914.00000 -17.44886\\5915.00000 -13.76204\\5916.00000 -19.91315\\5917.00000 -17.47460\\5918.00000 -13.80179\\5919.00000 -14.59487\\5920.00000 -20.12998\\5921.00000 -13.61812\\5922.00000 -13.58190\\5923.00000 -14.45286\\5924.00000 -13.50091\\5925.00000 -17.20305\\5926.00000 -13.47664\\5927.00000 -13.39483\\5928.00000 -14.19857\\5929.00000 -17.14375\\5930.00000 -13.26651\\5931.00000 -13.36203\\5932.00000 -14.38157\\5933.00000 -14.28050\\5934.00000 -13.13561\\5935.00000 -14.33836\\5936.00000 -13.06231\\5937.00000 -19.90271\\5938.00000 -20.33242\\5939.00000 -16.60275\\5940.00000 -13.24690\\5941.00000 -20.07738\\5942.00000 -16.65161\\5943.00000 -13.05335\\5944.00000 -14.52346\\5945.00000 -19.84168\\5946.00000 -13.15897\\5947.00000 -13.21264\\5948.00000 -14.30395\\5949.00000 -13.24283\\5950.00000 -16.47986\\5951.00000 -13.26469\\5952.00000 -13.13770\\5953.00000 -14.75883\\5954.00000 -16.60024\\5955.00000 -13.32465\\5956.00000 -13.33176\\5957.00000 -14.73403\\5958.00000 -14.71008\\5959.00000 -13.36098\\5960.00000 -14.74387\\5961.00000 -13.56373\\5962.00000 -20.40307\\5963.00000 -20.20433\\5964.00000 -17.22748\\5965.00000 -13.83413\\5966.00000 -20.37646\\5967.00000 -17.41071\\5968.00000 -13.94958\\5969.00000 -15.08003\\5970.00000 -20.36676\\5971.00000 -14.06382\\5972.00000 -14.08093\\5973.00000 -15.01778\\5974.00000 -14.20983\\5975.00000 -17.52262\\5976.00000 -14.20972\\5977.00000 -14.21103\\5978.00000 -15.40859\\5979.00000 -17.66348\\5980.00000 -14.31299\\5981.00000 -14.30919\\5982.00000 -15.51072\\5983.00000 -15.48923\\5984.00000 -14.34692\\5985.00000 -15.55707\\5986.00000 -14.48368\\5987.00000 -20.97322\\5988.00000 -20.91710\\5989.00000 -18.37170\\5990.00000 -14.77074\\5991.00000 -21.31078\\5992.00000 -18.34729\\5993.00000 -15.02110\\5994.00000 -15.89250\\5995.00000 -21.16931\\5996.00000 -15.15773\\5997.00000 -14.82811\\5998.00000 -16.10786\\5999.00000 -15.48893\\6000.00000 -22.03581\\6001.00000 -18.23489\\6002.00000 -18.01040\\6003.00000 -18.68972\\6004.00000 -22.05904\\6005.00000 -18.05668\\6006.00000 -18.36544\\6007.00000 -18.45468\\6008.00000 -18.72054\\6009.00000 -18.44085\\6010.00000 -18.87254\\6011.00000 -18.10654\\6012.00000 -23.98585\\6013.00000 -23.31998\\6014.00000 -22.39419\\6015.00000 -18.11002\\6016.00000 -24.12761\\6017.00000 -21.76311\\6018.00000 -18.26541\\6019.00000 -18.60487\\6020.00000 -24.19237\\6021.00000 -18.38888\\6022.00000 -18.47060\\6023.00000 -19.16233\\6024.00000 -18.36608\\6025.00000 -21.63300\\6026.00000 -18.56957\\6027.00000 -18.38774\\6028.00000 -19.61130\\6029.00000 -21.66372\\6030.00000 -18.13522\\6031.00000 -17.64471\\6032.00000 -19.59759\\6033.00000 -19.54571\\6034.00000 -18.04630\\6035.00000 -19.16045\\6036.00000 -18.03423\\6037.00000 -24.97620\\6038.00000 -24.82799\\6039.00000 -20.45381\\6040.00000 -17.79601\\6041.00000 -23.11157\\6042.00000 -19.99759\\6043.00000 -18.01715\\6044.00000 -19.07619\\6045.00000 -24.06617\\6046.00000 -17.75729\\6047.00000 -18.04670\\6048.00000 -19.15065\\6049.00000 -17.98532\\6050.00000 -20.91212\\6051.00000 -17.74920\\6052.00000 -17.57716\\6053.00000 -18.79615\\6054.00000 -20.37228\\6055.00000 -17.51356\\6056.00000 -17.19186\\6057.00000 -19.03877\\6058.00000 -18.92623\\6059.00000 -17.40392\\6060.00000 -18.55819\\6061.00000 -16.92126\\6062.00000 -24.54475\\6063.00000 -23.71989\\6064.00000 -20.48982\\6065.00000 -17.06382\\6066.00000 -23.36940\\6067.00000 -19.98901\\6068.00000 -16.85938\\6069.00000 -17.98357\\6070.00000 -23.85260\\6071.00000 -16.56968\\6072.00000 -16.50341\\6073.00000 -17.73547\\6074.00000 -16.34315\\6075.00000 -19.68790\\6076.00000 -16.40660\\6077.00000 -16.37548\\6078.00000 -17.44340\\6079.00000 -19.48883\\6080.00000 -16.38308\\6081.00000 -15.99821\\6082.00000 -17.19002\\6083.00000 -17.44259\\6084.00000 -16.05073\\6085.00000 -16.97458\\6086.00000 -16.00311\\6087.00000 -22.65315\\6088.00000 -22.42304\\6089.00000 -19.69263\\6090.00000 -15.83958\\6091.00000 -22.05106\\6092.00000 -19.64647\\6093.00000 -15.88816\\6094.00000 -17.09479\\6095.00000 -22.38988\\6096.00000 -15.97421\\6097.00000 -16.08040\\6098.00000 -17.10456\\6099.00000 -15.93428\\6100.00000 -19.94463\\6101.00000 -16.12119\\6102.00000 -16.06238\\6103.00000 -17.18471\\6104.00000 -19.98220\\6105.00000 -16.13291\\6106.00000 -16.18700\\6107.00000 -16.98740\\6108.00000 -17.10918\\6109.00000 -16.22053\\6110.00000 -17.15815\\6111.00000 -16.29444\\6112.00000 -22.06603\\6113.00000 -22.30597\\6114.00000 -20.29259\\6115.00000 -16.23438\\6116.00000 -22.25590\\6117.00000 -20.29835\\6118.00000 -16.18498\\6119.00000 -16.85697\\6120.00000 -22.36000\\6121.00000 -16.22404\\6122.00000 -16.23521\\6123.00000 -17.20893\\6124.00000 -16.21788\\6125.00000 -20.12902\\6126.00000 -15.72151\\6127.00000 -15.88997\\6128.00000 -16.90996\\6129.00000 -19.21248\\6130.00000 -15.75968\\6131.00000 -15.59449\\6132.00000 -16.70084\\6133.00000 -16.49975\\6134.00000 -15.04373\\6135.00000 -16.71778\\6136.00000 -15.03402\\6137.00000 -21.58979\\6138.00000 -22.13100\\6139.00000 -18.20383\\6140.00000 -14.94466\\6141.00000 -21.90173\\6142.00000 -18.11311\\6143.00000 -15.07001\\6144.00000 -16.37193\\6145.00000 -21.63798\\6146.00000 -15.10022\\6147.00000 -14.91727\\6148.00000 -16.42874\\6149.00000 -15.01933\\6150.00000 -18.19938\\6151.00000 -14.88973\\6152.00000 -15.28074\\6153.00000 -16.56484\\6154.00000 -18.51098\\6155.00000 -15.39717\\6156.00000 -15.40981\\6157.00000 -16.82087\\6158.00000 -16.75730\\6159.00000 -15.74073\\6160.00000 -16.70903\\6161.00000 -15.96104\\6162.00000 -22.42087\\6163.00000 -22.08624\\6164.00000 -20.11890\\6165.00000 -16.38384\\6166.00000 -22.86138\\6167.00000 -20.59327\\6168.00000 -16.97846\\6169.00000 -17.70344\\6170.00000 -23.49468\\6171.00000 -16.96027\\6172.00000 -16.89606\\6173.00000 -17.75216\\6174.00000 -16.98585\\6175.00000 -20.66206\\6176.00000 -16.95693\\6177.00000 -16.93392\\6178.00000 -18.04934\\6179.00000 -20.07970\\6180.00000 -16.77795\\6181.00000 -16.63379\\6182.00000 -17.61323\\6183.00000 -17.74101\\6184.00000 -16.30469\\6185.00000 -17.55193\\6186.00000 -16.16631\\6187.00000 -23.06267\\6188.00000 -23.14049\\6189.00000 -18.94170\\6190.00000 -15.43775\\6191.00000 -22.33352\\6192.00000 -18.50532\\6193.00000 -15.60897\\6194.00000 -16.53957\\6195.00000 -22.40318\\6196.00000 -15.05413\\6197.00000 -15.04089\\6198.00000 -16.19791\\6199.00000 -14.81222\\6200.00000 -18.95096\\6201.00000 -14.99849\\6202.00000 -14.82418\\6203.00000 -16.14197\\6204.00000 -18.89513\\6205.00000 -14.73089\\6206.00000 -14.76717\\6207.00000 -16.15276\\6208.00000 -16.10237\\6209.00000 -14.93352\\6210.00000 -16.19980\\6211.00000 -15.06924\\6212.00000 -22.04360\\6213.00000 -22.24911\\6214.00000 -19.00282\\6215.00000 -15.32441\\6216.00000 -22.46539\\6217.00000 -18.42822\\6218.00000 -15.59957\\6219.00000 -16.80640\\6220.00000 -23.08684\\6221.00000 -15.58373\\6222.00000 -15.81838\\6223.00000 -17.88524\\6224.00000 -15.64787\\6225.00000 -18.63017\\6226.00000 -15.86584\\6227.00000 -15.57348\\6228.00000 -17.80062\\6229.00000 -19.01345\\6230.00000 -15.71938\\6231.00000 -15.67089\\6232.00000 -17.05351\\6233.00000 -16.89155\\6234.00000 -15.43525\\6235.00000 -16.52461\\6236.00000 -15.59540\\6237.00000 -22.40426\\6238.00000 -22.43917\\6239.00000 -18.53448\\6240.00000 -15.05443\\6241.00000 -21.95533\\6242.00000 -18.67443\\6243.00000 -15.10606\\6244.00000 -16.74235\\6245.00000 -22.87922\\6246.00000 -14.57487\\6247.00000 -15.29561\\6248.00000 -17.16995\\6249.00000 -15.32529\\6250.00000 -18.09350\\6251.00000 -15.37145\\6252.00000 -15.36638\\6253.00000 -17.37328\\6254.00000 -18.19562\\6255.00000 -15.65343\\6256.00000 -15.52245\\6257.00000 -17.52367\\6258.00000 -17.43611\\6259.00000 -15.50568\\6260.00000 -17.14455\\6261.00000 -15.66204\\6262.00000 -22.25538\\6263.00000 -22.28997\\6264.00000 -19.26977\\6265.00000 -15.75165\\6266.00000 -22.03896\\6267.00000 -19.33911\\6268.00000 -15.26655\\6269.00000 -15.99528\\6270.00000 -21.53637\\6271.00000 -15.04721\\6272.00000 -15.20536\\6273.00000 -16.06112\\6274.00000 -15.16497\\6275.00000 -19.08155\\6276.00000 -15.06612\\6277.00000 -14.95398\\6278.00000 -16.13053\\6279.00000 -18.93634\\6280.00000 -14.98529\\6281.00000 -15.08370\\6282.00000 -15.87084\\6283.00000 -15.85797\\6284.00000 -15.58579\\6285.00000 -15.79728\\6286.00000 -15.21787\\6287.00000 -21.28718\\6288.00000 -20.60349\\6289.00000 -18.79137\\6290.00000 -14.82666\\6291.00000 -20.63813\\6292.00000 -18.75600\\6293.00000 -14.54658\\6294.00000 -15.28458\\6295.00000 -21.04572\\6296.00000 -14.49827\\6297.00000 -14.17162\\6298.00000 -15.56441\\6299.00000 -14.33963\\6300.00000 -17.60272\\6301.00000 -14.26582\\6302.00000 -14.05892\\6303.00000 -15.29175\\6304.00000 -17.12283\\6305.00000 -13.84298\\6306.00000 -13.99725\\6307.00000 -15.05486\\6308.00000 -15.20402\\6309.00000 -13.74270\\6310.00000 -15.18734\\6311.00000 -13.69890\\6312.00000 -20.51423\\6313.00000 -20.77717\\6314.00000 -17.22857\\6315.00000 -14.41738\\6316.00000 -21.09927\\6317.00000 -17.75068\\6318.00000 -14.55484\\6319.00000 -16.36583\\6320.00000 -20.94185\\6321.00000 -15.38416\\6322.00000 -15.30305\\6323.00000 -16.96824\\6324.00000 -16.02341\\6325.00000 -19.29461\\6326.00000 -16.42193\\6327.00000 -17.01861\\6328.00000 -18.23558\\6329.00000 -19.87234\\6330.00000 -17.09102\\6331.00000 -17.44196\\6332.00000 -17.74871\\6333.00000 -18.35983\\6334.00000 -17.03343\\6335.00000 -17.93676\\6336.00000 -17.22240\\6337.00000 -23.10225\\6338.00000 -22.92102\\6339.00000 -21.39904\\6340.00000 -17.01876\\6341.00000 -22.14200\\6342.00000 -21.23747\\6343.00000 -16.54882\\6344.00000 -17.03087\\6345.00000 -22.00876\\6346.00000 -16.83203\\6347.00000 -16.80590\\6348.00000 -17.50574\\6349.00000 -16.68483\\6350.00000 -20.71655\\6351.00000 -16.45480\\6352.00000 -16.24039\\6353.00000 -17.31386\\6354.00000 -19.71652\\6355.00000 -15.99075\\6356.00000 -16.09158\\6357.00000 -17.01241\\6358.00000 -16.96886\\6359.00000 -15.68778\\6360.00000 -17.29921\\6361.00000 -15.47668\\6362.00000 -22.19386\\6363.00000 -22.03780\\6364.00000 -19.17361\\6365.00000 -15.44268\\6366.00000 -21.57712\\6367.00000 -19.05882\\6368.00000 -15.12883\\6369.00000 -15.90644\\6370.00000 -21.44097\\6371.00000 -15.59923\\6372.00000 -15.71935\\6373.00000 -16.50183\\6374.00000 -16.15071\\6375.00000 -20.97477\\6376.00000 -16.21048\\6377.00000 -16.24087\\6378.00000 -16.33206\\6379.00000 -20.46601\\6380.00000 -15.98418\\6381.00000 -16.39986\\6382.00000 -16.34212\\6383.00000 -16.54522\\6384.00000 -16.54793\\6385.00000 -16.91861\\6386.00000 -16.63302\\6387.00000 -22.53796\\6388.00000 -22.39671\\6389.00000 -20.80550\\6390.00000 -16.45082\\6391.00000 -22.43427\\6392.00000 -20.11316\\6393.00000 -16.40710\\6394.00000 -17.45860\\6395.00000 -22.31690\\6396.00000 -16.09588\\6397.00000 -16.20654\\6398.00000 -17.44898\\6399.00000 -16.25711\\6400.00000 -19.80164\\6401.00000 -16.10148\\6402.00000 -16.28832\\6403.00000 -17.45900\\6404.00000 -20.11454\\6405.00000 -16.32468\\6406.00000 -16.65775\\6407.00000 -17.42373\\6408.00000 -17.23892\\6409.00000 -16.57622\\6410.00000 -17.25221\\6411.00000 -16.34663\\6412.00000 -22.12035\\6413.00000 -22.20520\\6414.00000 -19.24447\\6415.00000 -15.59810\\6416.00000 -22.19643\\6417.00000 -18.80684\\6418.00000 -15.68007\\6419.00000 -17.56520\\6420.00000 -23.50117\\6421.00000 -15.55488\\6422.00000 -15.71915\\6423.00000 -17.45375\\6424.00000 -15.86201\\6425.00000 -18.89280\\6426.00000 -16.16807\\6427.00000 -16.02499\\6428.00000 -17.36272\\6429.00000 -19.70277\\6430.00000 -16.33112\\6431.00000 -16.24100\\6432.00000 -16.54713\\6433.00000 -16.62931\\6434.00000 -15.41442\\6435.00000 -16.20015\\6436.00000 -15.38287\\6437.00000 -21.22043\\6438.00000 -21.35370\\6439.00000 -18.58292\\6440.00000 -14.87637\\6441.00000 -21.76249\\6442.00000 -18.62029\\6443.00000 -15.02515\\6444.00000 -16.42674\\6445.00000 -21.94640\\6446.00000 -15.43500\\6447.00000 -15.62713\\6448.00000 -16.68493\\6449.00000 -15.76425\\6450.00000 -19.86280\\6451.00000 -15.65331\\6452.00000 -15.45241\\6453.00000 -15.96153\\6454.00000 -18.51480\\6455.00000 -14.39633\\6456.00000 -14.17769\\6457.00000 -14.91878\\6458.00000 -14.89772\\6459.00000 -13.88110\\6460.00000 -14.69241\\6461.00000 -13.62468\\6462.00000 -20.06181\\6463.00000 -19.87124\\6464.00000 -16.79569\\6465.00000 -13.24784\\6466.00000 -19.34997\\6467.00000 -16.57547\\6468.00000 -12.85480\\6469.00000 -13.80591\\6470.00000 -19.08189\\6471.00000 -13.10807\\6472.00000 -13.05126\\6473.00000 -13.77249\\6474.00000 -13.29930\\6475.00000 -17.50743\\6476.00000 -13.40017\\6477.00000 -13.54870\\6478.00000 -13.89931\\6479.00000 -18.49111\\6480.00000 -13.87258\\6481.00000 -13.99301\\6482.00000 -14.10671\\6483.00000 -14.05726\\6484.00000 -14.38739\\6485.00000 -14.33938\\6486.00000 -14.72926\\6487.00000 -19.69591\\6488.00000 -19.96101\\6489.00000 -19.17447\\6490.00000 -14.56106\\6491.00000 -20.01408\\6492.00000 -19.10222\\6493.00000 -14.52087\\6494.00000 -14.48339\\6495.00000 -19.02527\\6496.00000 -13.79359\\6497.00000 -13.86438\\6498.00000 -13.97262\\6499.00000 -13.30375\\6500.00000 -17.23788\\6501.00000 -12.99620\\6502.00000 -12.81554\\6503.00000 -13.82763\\6504.00000 -16.31279\\6505.00000 -12.95758\\6506.00000 -12.78093\\6507.00000 -14.28963\\6508.00000 -14.50259\\6509.00000 -13.17010\\6510.00000 -14.82969\\6511.00000 -13.40670\\6512.00000 -20.54523\\6513.00000 -20.87219\\6514.00000 -16.61865\\6515.00000 -13.78844\\6516.00000 -21.24092\\6517.00000 -16.85923\\6518.00000 -14.06393\\6519.00000 -15.56315\\6520.00000 -21.29554\\6521.00000 -14.12268\\6522.00000 -14.19694\\6523.00000 -15.14539\\6524.00000 -14.07641\\6525.00000 -18.03193\\6526.00000 -14.02889\\6527.00000 -13.77511\\6528.00000 -14.03400\\6529.00000 -17.50953\\6530.00000 -13.03028\\6531.00000 -12.85510\\6532.00000 -13.69328\\6533.00000 -13.47641\\6534.00000 -12.40376\\6535.00000 -13.25160\\6536.00000 -11.75242\\6537.00000 -18.95592\\6538.00000 -19.04076\\6539.00000 -14.55795\\6540.00000 -11.48400\\6541.00000 -19.08532\\6542.00000 -14.08086\\6543.00000 -11.35924\\6544.00000 -13.37760\\6545.00000 -19.53640\\6546.00000 -11.55394\\6547.00000 -11.43068\\6548.00000 -13.49401\\6549.00000 -11.60657\\6550.00000 -14.58146\\6551.00000 -11.52741\\6552.00000 -11.30958\\6553.00000 -11.99758\\6554.00000 -15.27487\\6555.00000 -11.14930\\6556.00000 -11.20496\\6557.00000 -11.11616\\6558.00000 -11.14536\\6559.00000 -11.16760\\6560.00000 -10.90572\\6561.00000 -11.06043\\6562.00000 -15.57935\\6563.00000 -15.67751\\6564.00000 -18.01492\\6565.00000 -11.33815\\6566.00000 -15.31884\\6567.00000 -18.58599\\6568.00000 -11.08438\\6569.00000 -10.44458\\6570.00000 -15.63645\\6571.00000 -11.33776\\6572.00000 -11.26609\\6573.00000 -10.57659\\6574.00000 -11.09143\\6575.00000 -17.90488\\6576.00000 -11.01291\\6577.00000 -10.79339\\6578.00000 -9.80678\\6579.00000 -17.52326\\6580.00000 -10.53632\\6581.00000 -10.33859\\6582.00000 -9.49114\\6583.00000 -9.55809\\6584.00000 -10.12436\\6585.00000 -9.50741\\6586.00000 -10.04106\\6587.00000 -14.46089\\6588.00000 -14.48953\\6589.00000 -15.87088\\6590.00000 -9.79874\\6591.00000 -14.54336\\6592.00000 -15.07853\\6593.00000 -9.43412\\6594.00000 -9.24682\\6595.00000 -14.36685\\6596.00000 -9.35709\\6597.00000 -9.30562\\6598.00000 -9.55433\\6599.00000 -9.31709\\6600.00000 -14.59364\\6601.00000 -9.64520\\6602.00000 -9.89013\\6603.00000 -10.24745\\6604.00000 -14.71802\\6605.00000 -10.29604\\6606.00000 -10.66897\\6607.00000 -11.21609\\6608.00000 -11.49093\\6609.00000 -10.91927\\6610.00000 -11.78728\\6611.00000 -11.26303\\6612.00000 -17.53299\\6613.00000 -17.82459\\6614.00000 -14.87329\\6615.00000 -11.24795\\6616.00000 -18.16871\\6617.00000 -14.67597\\6618.00000 -11.25384\\6619.00000 -12.84973\\6620.00000 -18.89713\\6621.00000 -11.57406\\6622.00000 -11.72711\\6623.00000 -13.44226\\6624.00000 -11.66541\\6625.00000 -14.97125\\6626.00000 -12.14166\\6627.00000 -12.18314\\6628.00000 -13.92068\\6629.00000 -15.98369\\6630.00000 -12.88610\\6631.00000 -12.98434\\6632.00000 -12.81938\\6633.00000 -12.32416\\6634.00000 -12.80500\\6635.00000 -11.96103\\6636.00000 -12.41427\\6637.00000 -15.66871\\6638.00000 -16.11518\\6639.00000 -18.11586\\6640.00000 -10.99901\\6641.00000 -15.07797\\6642.00000 -16.03163\\6643.00000 -10.98374\\6644.00000 -10.05350\\6645.00000 -15.42492\\6646.00000 -10.43895\\6647.00000 -10.72382\\6648.00000 -10.54526\\6649.00000 -10.70353\\6650.00000 -16.07956\\6651.00000 -10.95931\\6652.00000 -10.85885\\6653.00000 -11.11644\\6654.00000 -16.06551\\6655.00000 -10.93964\\6656.00000 -10.73131\\6657.00000 -10.96235\\6658.00000 -11.13151\\6659.00000 -10.44409\\6660.00000 -11.07867\\6661.00000 -10.35697\\6662.00000 -16.41498\\6663.00000 -16.58230\\6664.00000 -13.66472\\6665.00000 -9.71071\\6666.00000 -15.94868\\6667.00000 -13.20260\\6668.00000 -9.52425\\6669.00000 -10.87797\\6670.00000 -15.15373\\6671.00000 -9.53901\\6672.00000 -8.88700\\6673.00000 -10.44761\\6674.00000 -9.15258\\6675.00000 -12.63246\\6676.00000 -8.88264\\6677.00000 -8.86975\\6678.00000 -9.79345\\6679.00000 -12.65111\\6680.00000 -8.65249\\6681.00000 -8.53461\\6682.00000 -9.47166\\6683.00000 -9.60452\\6684.00000 -8.93661\\6685.00000 -9.72580\\6686.00000 -9.05521\\6687.00000 -15.14790\\6688.00000 -14.44242\\6689.00000 -14.06720\\6690.00000 -9.47137\\6691.00000 -15.08103\\6692.00000 -14.48702\\6693.00000 -9.89469\\6694.00000 -10.62880\\6695.00000 -15.82760\\6696.00000 -10.33258\\6697.00000 -10.38079\\6698.00000 -10.60115\\6699.00000 -10.78713\\6700.00000 -15.51249\\6701.00000 -10.67080\\6702.00000 -10.46035\\6703.00000 -10.47882\\6704.00000 -15.31384\\6705.00000 -10.20778\\6706.00000 -9.85089\\6707.00000 -9.43799\\6708.00000 -9.43811\\6709.00000 -9.32391\\6710.00000 -9.13869\\6711.00000 -9.10444\\6712.00000 -14.18775\\6713.00000 -13.83892\\6714.00000 -13.42486\\6715.00000 -8.06595\\6716.00000 -13.28117\\6717.00000 -12.55236\\6718.00000 -7.33604\\6719.00000 -7.44036\\6720.00000 -12.40967\\6721.00000 -6.89915\\6722.00000 -6.73028\\6723.00000 -6.93628\\6724.00000 -6.51062\\6725.00000 -10.97327\\6726.00000 -6.29395\\6727.00000 -6.15758\\6728.00000 -6.55551\\6729.00000 -10.31242\\6730.00000 -5.91249\\6731.00000 -5.81753\\6732.00000 -6.43582\\6733.00000 -6.49799\\6734.00000 -5.86431\\6735.00000 -6.54841\\6736.00000 -5.98470\\6737.00000 -12.28894\\6738.00000 -12.44089\\6739.00000 -9.87089\\6740.00000 -6.03267\\6741.00000 -12.30841\\6742.00000 -9.62754\\6743.00000 -5.89139\\6744.00000 -6.93042\\6745.00000 -12.56774\\6746.00000 -6.18574\\6747.00000 -6.32627\\6748.00000 -7.50688\\6749.00000 -6.65540\\6750.00000 -10.35325\\6751.00000 -6.69461\\6752.00000 -6.86414\\6753.00000 -7.95113\\6754.00000 -10.63909\\6755.00000 -7.04668\\6756.00000 -7.15488\\6757.00000 -8.41936\\6758.00000 -8.48944\\6759.00000 -7.86813\\6760.00000 -8.79341\\6761.00000 -8.31705\\6762.00000 -14.64928\\6763.00000 -14.64735\\6764.00000 -13.11657\\6765.00000 -9.05993\\6766.00000 -15.03178\\6767.00000 -13.82004\\6768.00000 -9.69971\\6769.00000 -10.16258\\6770.00000 -15.67846\\6771.00000 -10.04575\\6772.00000 -10.17410\\6773.00000 -10.56340\\6774.00000 -10.40729\\6775.00000 -15.17723\\6776.00000 -10.68559\\6777.00000 -10.94328\\6778.00000 -11.15439\\6779.00000 -15.85506\\6780.00000 -11.38391\\6781.00000 -11.79222\\6782.00000 -12.02846\\6783.00000 -12.13125\\6784.00000 -12.54605\\6785.00000 -12.74675\\6786.00000 -12.96912\\6787.00000 -18.12876\\6788.00000 -18.38110\\6789.00000 -19.09380\\6790.00000 -13.85748\\6791.00000 -18.82947\\6792.00000 -19.65995\\6793.00000 -14.25370\\6794.00000 -13.82895\\6795.00000 -18.87047\\6796.00000 -14.21647\\6797.00000 -14.19555\\6798.00000 -14.23757\\6799.00000 -13.98995\\6800.00000 -18.93805\\6801.00000 -13.78752\\6802.00000 -13.84684\\6803.00000 -14.08009\\6804.00000 -17.40244\\6805.00000 -13.31875\\6806.00000 -13.27696\\6807.00000 -14.11346\\6808.00000 -13.66316\\6809.00000 -12.82682\\6810.00000 -13.21550\\6811.00000 -12.06795\\6812.00000 -18.25673\\6813.00000 -17.89199\\6814.00000 -14.89187\\6815.00000 -10.85879\\6816.00000 -16.73644\\6817.00000 -14.09298\\6818.00000 -9.88018\\6819.00000 -10.22288\\6820.00000 -15.14915\\6821.00000 -9.08485\\6822.00000 -8.85927\\6823.00000 -9.29760\\6824.00000 -8.54282\\6825.00000 -12.83189\\6826.00000 -8.52206\\6827.00000 -8.42601\\6828.00000 -9.14902\\6829.00000 -13.00283\\6830.00000 -8.81517\\6831.00000 -9.10876\\6832.00000 -9.91373\\6833.00000 -10.25649\\6834.00000 -9.56897\\6835.00000 -10.46139\\6836.00000 -9.45018\\6837.00000 -16.70016\\6838.00000 -16.20231\\6839.00000 -12.35567\\6840.00000 -9.17795\\6841.00000 -16.93448\\6842.00000 -12.03542\\6843.00000 -9.02729\\6844.00000 -11.06682\\6845.00000 -17.09420\\6846.00000 -8.95955\\6847.00000 -8.82771\\6848.00000 -10.71046\\6849.00000 -8.55692\\6850.00000 -11.53435\\6851.00000 -8.69138\\6852.00000 -8.72980\\6853.00000 -10.43847\\6854.00000 -12.06902\\6855.00000 -8.85178\\6856.00000 -8.87403\\6857.00000 -9.91764\\6858.00000 -9.89251\\6859.00000 -8.78808\\6860.00000 -9.75942\\6861.00000 -8.65572\\6862.00000 -15.46719\\6863.00000 -15.38330\\6864.00000 -12.52359\\6865.00000 -8.88994\\6866.00000 -15.49906\\6867.00000 -12.30283\\6868.00000 -8.66195\\6869.00000 -9.80854\\6870.00000 -15.59172\\6871.00000 -8.54918\\6872.00000 -8.55344\\6873.00000 -10.06022\\6874.00000 -8.43860\\6875.00000 -11.51828\\6876.00000 -8.45682\\6877.00000 -8.37585\\6878.00000 -10.37307\\6879.00000 -11.44942\\6880.00000 -8.50452\\6881.00000 -8.46870\\6882.00000 -10.38340\\6883.00000 -10.58642\\6884.00000 -8.93263\\6885.00000 -10.63710\\6886.00000 -8.94665\\6887.00000 -16.33927\\6888.00000 -16.30336\\6889.00000 -12.41803\\6890.00000 -9.14999\\6891.00000 -16.11496\\6892.00000 -13.37188\\6893.00000 -9.79441\\6894.00000 -10.97353\\6895.00000 -16.74177\\6896.00000 -10.33410\\6897.00000 -10.37693\\6898.00000 -11.44196\\6899.00000 -10.56390\\6900.00000 -14.30523\\6901.00000 -10.80913\\6902.00000 -10.96635\\6903.00000 -12.22078\\6904.00000 -14.99127\\6905.00000 -11.48071\\6906.00000 -11.67728\\6907.00000 -12.69448\\6908.00000 -12.73330\\6909.00000 -11.98052\\6910.00000 -12.55339\\6911.00000 -11.92200\\6912.00000 -17.97531\\6913.00000 -17.68347\\6914.00000 -16.49300\\6915.00000 -11.79540\\6916.00000 -17.65737\\6917.00000 -16.07662\\6918.00000 -11.77547\\6919.00000 -12.13768\\6920.00000 -17.49654\\6921.00000 -11.37334\\6922.00000 -11.17140\\6923.00000 -11.82214\\6924.00000 -11.06814\\6925.00000 -14.78605\\6926.00000 -10.83373\\6927.00000 -10.74651\\6928.00000 -11.55385\\6929.00000 -14.25133\\6930.00000 -10.54651\\6931.00000 -10.54461\\6932.00000 -11.20711\\6933.00000 -11.33124\\6934.00000 -10.11239\\6935.00000 -11.33438\\6936.00000 -10.34145\\6937.00000 -16.88730\\6938.00000 -16.62407\\6939.00000 -14.13962\\6940.00000 -10.34358\\6941.00000 -17.05004\\6942.00000 -13.98951\\6943.00000 -10.52535\\6944.00000 -11.62771\\6945.00000 -16.89535\\6946.00000 -10.67904\\6947.00000 -10.79360\\6948.00000 -11.77133\\6949.00000 -10.83357\\6950.00000 -14.60774\\6951.00000 -11.09971\\6952.00000 -11.10011\\6953.00000 -12.10478\\6954.00000 -14.84884\\6955.00000 -11.28373\\6956.00000 -11.41704\\6957.00000 -12.24113\\6958.00000 -12.42210\\6959.00000 -11.37276\\6960.00000 -12.51597\\6961.00000 -11.60114\\6962.00000 -18.19856\\6963.00000 -18.16050\\6964.00000 -15.62482\\6965.00000 -11.80439\\6966.00000 -18.74428\\6967.00000 -15.56165\\6968.00000 -12.21732\\6969.00000 -13.56284\\6970.00000 -19.65297\\6971.00000 -12.58831\\6972.00000 -12.67230\\6973.00000 -14.34154\\6974.00000 -12.96069\\6975.00000 -15.99779\\6976.00000 -13.10090\\6977.00000 -13.22881\\6978.00000 -14.85064\\6979.00000 -16.61261\\6980.00000 -13.17612\\6981.00000 -13.19417\\6982.00000 -14.69564\\6983.00000 -14.66977\\6984.00000 -13.34337\\6985.00000 -14.34472\\6986.00000 -13.10397\\6987.00000 -19.55655\\6988.00000 -19.08717\\6989.00000 -16.33010\\6990.00000 -12.64545\\6991.00000 -19.21654\\6992.00000 -16.19545\\6993.00000 -12.74470\\6994.00000 -13.60193\\6995.00000 -18.96995\\6996.00000 -12.15513\\6997.00000 -12.06647\\6998.00000 -12.88483\\6999.00000 -11.58406\\7000.00000 -15.24127\\7001.00000 -11.39984\\7002.00000 -11.33000\\7003.00000 -12.41564\\7004.00000 -14.64092\\7005.00000 -11.32362\\7006.00000 -11.04731\\7007.00000 -12.11413\\7008.00000 -12.10089\\7009.00000 -10.55702\\7010.00000 -11.71194\\7011.00000 -10.33594\\7012.00000 -17.66856\\7013.00000 -18.04003\\7014.00000 -13.57280\\7015.00000 -10.81603\\7016.00000 -18.02667\\7017.00000 -14.23068\\7018.00000 -11.07728\\7019.00000 -12.52537\\7020.00000 -18.11290\\7021.00000 -11.13287\\7022.00000 -11.23906\\7023.00000 -12.55523\\7024.00000 -11.49739\\7025.00000 -14.79413\\7026.00000 -11.56298\\7027.00000 -11.76462\\7028.00000 -12.74233\\7029.00000 -15.16307\\7030.00000 -11.34673\\7031.00000 -11.19435\\7032.00000 -11.80330\\7033.00000 -11.72926\\7034.00000 -10.75107\\7035.00000 -11.75751\\7036.00000 -10.84758\\7037.00000 -17.48898\\7038.00000 -17.14515\\7039.00000 -15.06508\\7040.00000 -11.01771\\7041.00000 -16.96063\\7042.00000 -15.01561\\7043.00000 -10.90422\\7044.00000 -11.42989\\7045.00000 -16.75028\\7046.00000 -10.90108\\7047.00000 -10.94919\\7048.00000 -11.34919\\7049.00000 -10.98883\\7050.00000 -15.57401\\7051.00000 -10.94806\\7052.00000 -11.08810\\7053.00000 -11.62290\\7054.00000 -16.05135\\7055.00000 -11.48855\\7056.00000 -11.67522\\7057.00000 -12.22904\\7058.00000 -12.44071\\7059.00000 -12.09757\\7060.00000 -12.56311\\7061.00000 -12.07793\\7062.00000 -17.96525\\7063.00000 -18.37433\\7064.00000 -16.56822\\7065.00000 -12.16388\\7066.00000 -18.28720\\7067.00000 -16.16186\\7068.00000 -12.12376\\7069.00000 -13.07863\\7070.00000 -18.64379\\7071.00000 -11.70914\\7072.00000 -11.57408\\7073.00000 -12.80419\\7074.00000 -11.34946\\7075.00000 -14.33988\\7076.00000 -11.10175\\7077.00000 -11.08998\\7078.00000 -12.69672\\7079.00000 -13.63842\\7080.00000 -10.54027\\7081.00000 -10.46807\\7082.00000 -12.27857\\7083.00000 -12.17366\\7084.00000 -10.11143\\7085.00000 -11.91715\\7086.00000 -9.86989\\7087.00000 -17.66438\\7088.00000 -17.38052\\7089.00000 -12.88270\\7090.00000 -9.80598\\7091.00000 -17.07135\\7092.00000 -13.01398\\7093.00000 -9.75572\\7094.00000 -11.06313\\7095.00000 -16.78714\\7096.00000 -9.95058\\7097.00000 -9.96588\\7098.00000 -11.06650\\7099.00000 -9.97762\\7100.00000 -13.67997\\7101.00000 -9.95905\\7102.00000 -10.14235\\7103.00000 -10.86693\\7104.00000 -14.11894\\7105.00000 -10.08933\\7106.00000 -10.04843\\7107.00000 -10.80410\\7108.00000 -10.89554\\7109.00000 -10.05229\\7110.00000 -10.87800\\7111.00000 -9.89450\\7112.00000 -16.30562\\7113.00000 -16.44474\\7114.00000 -13.29006\\7115.00000 -9.67357\\7116.00000 -16.15241\\7117.00000 -13.01448\\7118.00000 -9.48150\\7119.00000 -10.72801\\7120.00000 -16.62502\\7121.00000 -9.94828\\7122.00000 -10.06944\\7123.00000 -11.40141\\7124.00000 -10.17230\\7125.00000 -13.35163\\7126.00000 -10.12276\\7127.00000 -10.08469\\7128.00000 -11.86942\\7129.00000 -13.12656\\7130.00000 -10.03151\\7131.00000 -10.09504\\7132.00000 -11.77946\\7133.00000 -11.86634\\7134.00000 -10.07771\\7135.00000 -12.01136\\7136.00000 -10.02379\\7137.00000 -17.69235\\7138.00000 -17.70411\\7139.00000 -12.76753\\7140.00000 -10.01253\\7141.00000 -17.83464\\7142.00000 -13.42206\\7143.00000 -10.27989\\7144.00000 -12.06302\\7145.00000 -18.08943\\7146.00000 -10.47395\\7147.00000 -10.69991\\7148.00000 -12.54439\\7149.00000 -11.10488\\7150.00000 -14.47296\\7151.00000 -11.60223\\7152.00000 -11.52142\\7153.00000 -13.08568\\7154.00000 -14.81018\\7155.00000 -11.52401\\7156.00000 -11.87276\\7157.00000 -13.11768\\7158.00000 -13.29855\\7159.00000 -11.98397\\7160.00000 -13.04959\\7161.00000 -12.07365\\7162.00000 -18.37483\\7163.00000 -18.46071\\7164.00000 -15.50204\\7165.00000 -11.67516\\7166.00000 -18.31900\\7167.00000 -14.81479\\7168.00000 -11.07155\\7169.00000 -12.06477\\7170.00000 -17.81162\\7171.00000 -10.78658\\7172.00000 -10.86013\\7173.00000 -12.23234\\7174.00000 -10.75803\\7175.00000 -14.16343\\7176.00000 -10.56695\\7177.00000 -10.52968\\7178.00000 -12.01564\\7179.00000 -13.50992\\7180.00000 -10.26408\\7181.00000 -10.17074\\7182.00000 -11.87742\\7183.00000 -12.41704\\7184.00000 -10.34899\\7185.00000 -12.32269\\7186.00000 -10.47788\\7187.00000 -18.69508\\7188.00000 -18.61502\\7189.00000 -13.78509\\7190.00000 -11.05869\\7191.00000 -19.11275\\7192.00000 -14.23922\\7193.00000 -11.56928\\7194.00000 -13.46535\\7195.00000 -19.20075\\7196.00000 -11.93662\\7197.00000 -12.15044\\7198.00000 -14.47897\\7199.00000 -12.58921\\7200.00000 -15.25566\\7201.00000 -12.38009\\7202.00000 -12.41924\\7203.00000 -14.69393\\7204.00000 -14.57861\\7205.00000 -11.94815\\7206.00000 -12.00400\\7207.00000 -14.35990\\7208.00000 -14.07762\\7209.00000 -11.84302\\7210.00000 -13.88343\\7211.00000 -11.85601\\7212.00000 -19.65440\\7213.00000 -19.39045\\7214.00000 -15.02124\\7215.00000 -11.99291\\7216.00000 -19.69234\\7217.00000 -15.40985\\7218.00000 -12.41841\\7219.00000 -13.72475\\7220.00000 -19.22597\\7221.00000 -12.59449\\7222.00000 -12.59160\\7223.00000 -13.74163\\7224.00000 -12.74344\\7225.00000 -16.41126\\7226.00000 -12.63706\\7227.00000 -12.77855\\7228.00000 -13.77158\\7229.00000 -16.36421\\7230.00000 -12.72216\\7231.00000 -12.65983\\7232.00000 -13.52213\\7233.00000 -13.59906\\7234.00000 -12.36736\\7235.00000 -13.51138\\7236.00000 -12.42658\\7237.00000 -18.88638\\7238.00000 -19.09263\\7239.00000 -16.09499\\7240.00000 -12.35567\\7241.00000 -18.98812\\7242.00000 -15.76694\\7243.00000 -12.32904\\7244.00000 -13.63995\\7245.00000 -19.16165\\7246.00000 -12.72560\\7247.00000 -12.65568\\7248.00000 -14.26670\\7249.00000 -13.17793\\7250.00000 -16.74284\\7251.00000 -13.59567\\7252.00000 -13.74420\\7253.00000 -15.36984\\7254.00000 -16.83918\\7255.00000 -13.92040\\7256.00000 -13.88986\\7257.00000 -15.16218\\7258.00000 -15.03227\\7259.00000 -13.59219\\7260.00000 -14.79438\\7261.00000 -13.29441\\7262.00000 -19.67002\\7263.00000 -19.65957\\7264.00000 -15.95891\\7265.00000 -12.15792\\7266.00000 -18.73730\\7267.00000 -15.27163\\7268.00000 -11.56354\\7269.00000 -12.66139\\7270.00000 -18.10005\\7271.00000 -11.35783\\7272.00000 -11.13879\\7273.00000 -12.13254\\7274.00000 -11.14483\\7275.00000 -14.94178\\7276.00000 -11.07158\\7277.00000 -11.16212\\7278.00000 -11.96127\\7279.00000 -15.23730\\7280.00000 -11.22101\\7281.00000 -11.21208\\7282.00000 -12.01729\\7283.00000 -11.97419\\7284.00000 -11.13794\\7285.00000 -12.30414\\7286.00000 -11.23172\\7287.00000 -18.33697\\7288.00000 -18.69808\\7289.00000 -14.85248\\7290.00000 -11.77949\\7291.00000 -19.43759\\7292.00000 -15.07523\\7293.00000 -12.31418\\7294.00000 -13.81052\\7295.00000 -18.68689\\7296.00000 -12.73746\\7297.00000 -12.77010\\7298.00000 -14.36120\\7299.00000 -13.16680\\7300.00000 -16.86003\\7301.00000 -13.21253\\7302.00000 -13.14254\\7303.00000 -14.09689\\7304.00000 -16.93177\\7305.00000 -12.93781\\7306.00000 -13.26184\\7307.00000 -14.33454\\7308.00000 -14.31982\\7309.00000 -13.41562\\7310.00000 -14.20228\\7311.00000 -13.07474\\7312.00000 -19.69417\\7313.00000 -19.49804\\7314.00000 -16.21052\\7315.00000 -13.04516\\7316.00000 -19.67972\\7317.00000 -16.35490\\7318.00000 -12.78283\\7319.00000 -14.10546\\7320.00000 -19.83052\\7321.00000 -13.10128\\7322.00000 -13.04437\\7323.00000 -14.26029\\7324.00000 -12.88729\\7325.00000 -16.23273\\7326.00000 -12.83363\\7327.00000 -12.65286\\7328.00000 -13.35972\\7329.00000 -15.59942\\7330.00000 -12.24819\\7331.00000 -11.93853\\7332.00000 -13.24873\\7333.00000 -13.13508\\7334.00000 -11.42036\\7335.00000 -12.75852\\7336.00000 -11.15636\\7337.00000 -18.19473\\7338.00000 -18.33104\\7339.00000 -13.82915\\7340.00000 -10.86292\\7341.00000 -18.46762\\7342.00000 -13.38073\\7343.00000 -10.28019\\7344.00000 -11.83653\\7345.00000 -17.46096\\7346.00000 -9.58343\\7347.00000 -9.37476\\7348.00000 -10.95438\\7349.00000 -9.28151\\7350.00000 -12.54791\\7351.00000 -9.59728\\7352.00000 -9.58938\\7353.00000 -11.04800\\7354.00000 -12.78447\\7355.00000 -9.50830\\7356.00000 -9.39414\\7357.00000 -10.60485\\7358.00000 -10.45849\\7359.00000 -9.35515\\7360.00000 -10.68744\\7361.00000 -9.56957\\7362.00000 -16.02843\\7363.00000 -15.80973\\7364.00000 -13.29337\\7365.00000 -9.40504\\7366.00000 -15.69154\\7367.00000 -13.46770\\7368.00000 -10.03900\\7369.00000 -11.15845\\7370.00000 -16.95857\\7371.00000 -10.65351\\7372.00000 -11.10977\\7373.00000 -12.46252\\7374.00000 -11.42241\\7375.00000 -14.98248\\7376.00000 -11.30240\\7377.00000 -11.36941\\7378.00000 -12.39777\\7379.00000 -14.83539\\7380.00000 -11.25725\\7381.00000 -11.49218\\7382.00000 -12.49959\\7383.00000 -12.46617\\7384.00000 -11.60049\\7385.00000 -12.68700\\7386.00000 -11.59968\\7387.00000 -17.99464\\7388.00000 -17.80274\\7389.00000 -13.99686\\7390.00000 -10.12197\\7391.00000 -16.87211\\7392.00000 -13.30047\\7393.00000 -10.17436\\7394.00000 -12.09816\\7395.00000 -18.02470\\7396.00000 -10.99573\\7397.00000 -11.13545\\7398.00000 -13.17580\\7399.00000 -11.19402\\7400.00000 -14.10256\\7401.00000 -11.03906\\7402.00000 -10.88918\\7403.00000 -12.44703\\7404.00000 -13.35941\\7405.00000 -10.31994\\7406.00000 -10.37932\\7407.00000 -12.07952\\7408.00000 -12.13919\\7409.00000 -10.25041\\7410.00000 -11.81107\\7411.00000 -9.99051\\7412.00000 -17.66450\\7413.00000 -17.91922\\7414.00000 -13.68729\\7415.00000 -11.34054\\7416.00000 -19.78121\\7417.00000 -15.04602\\7418.00000 -12.36047\\7419.00000 -14.76562\\7420.00000 -20.57929\\7421.00000 -13.03499\\7422.00000 -12.72998\\7423.00000 -15.17979\\7424.00000 -12.95480\\7425.00000 -15.79213\\7426.00000 -13.24677\\7427.00000 -13.29271\\7428.00000 -15.76581\\7429.00000 -16.01803\\7430.00000 -13.25868\\7431.00000 -13.36293\\7432.00000 -15.03029\\7433.00000 -14.77506\\7434.00000 -12.61309\\7435.00000 -14.60095\\7436.00000 -12.59894\\7437.00000 -20.43168\\7438.00000 -19.80678\\7439.00000 -15.41316\\7440.00000 -12.56849\\7441.00000 -20.19241\\7442.00000 -15.68252\\7443.00000 -12.37123\\7444.00000 -13.86675\\7445.00000 -19.42995\\7446.00000 -12.07270\\7447.00000 -12.08894\\7448.00000 -13.61125\\7449.00000 -12.20841\\7450.00000 -15.73607\\7451.00000 -12.66529\\7452.00000 -12.75969\\7453.00000 -14.31325\\7454.00000 -15.80693\\7455.00000 -12.89765\\7456.00000 -12.56726\\7457.00000 -14.25447\\7458.00000 -14.14602\\7459.00000 -12.63330\\7460.00000 -14.27756\\7461.00000 -12.67125\\7462.00000 -20.02604\\7463.00000 -20.20629\\7464.00000 -15.97757\\7465.00000 -12.77071\\7466.00000 -19.93401\\7467.00000 -15.82119\\7468.00000 -12.45503\\7469.00000 -13.87462\\7470.00000 -19.50866\\7471.00000 -12.51141\\7472.00000 -12.64975\\7473.00000 -14.12560\\7474.00000 -13.06856\\7475.00000 -16.28959\\7476.00000 -13.19758\\7477.00000 -13.09384\\7478.00000 -14.26131\\7479.00000 -16.11175\\7480.00000 -12.81344\\7481.00000 -12.93099\\7482.00000 -13.83503\\7483.00000 -13.69541\\7484.00000 -12.56488\\7485.00000 -13.34131\\7486.00000 -11.91423\\7487.00000 -18.01203\\7488.00000 -18.10339\\7489.00000 -14.47346\\7490.00000 -10.91056\\7491.00000 -17.82986\\7492.00000 -14.01817\\7493.00000 -10.53223\\7494.00000 -11.97726\\7495.00000 -17.33107\\7496.00000 -10.11392\\7497.00000 -9.91777\\7498.00000 -11.22735\\7499.00000 -9.46428\\7500.00000 -12.65513\\7501.00000 -9.34379\\7502.00000 -9.26604\\7503.00000 -10.48861\\7504.00000 -12.63660\\7505.00000 -9.32406\\7506.00000 -9.33284\\7507.00000 -10.26510\\7508.00000 -10.31677\\7509.00000 -9.48473\\7510.00000 -10.49567\\7511.00000 -10.00814\\7512.00000 -15.72337\\7513.00000 -15.77762\\7514.00000 -14.95472\\7515.00000 -10.71772\\7516.00000 -16.32819\\7517.00000 -16.69556\\7518.00000 -11.86666\\7519.00000 -12.16262\\7520.00000 -17.42602\\7521.00000 -12.52983\\7522.00000 -12.52298\\7523.00000 -12.53558\\7524.00000 -12.41676\\7525.00000 -16.89666\\7526.00000 -11.94540\\7527.00000 -11.81036\\7528.00000 -11.85932\\7529.00000 -15.63561\\7530.00000 -11.08510\\7531.00000 -10.97943\\7532.00000 -11.45274\\7533.00000 -11.58856\\7534.00000 -10.86109\\7535.00000 -11.56298\\7536.00000 -10.58895\\7537.00000 -16.76393\\7538.00000 -16.80575\\7539.00000 -13.87849\\7540.00000 -10.13730\\7541.00000 -16.69039\\7542.00000 -13.37728\\7543.00000 -9.83155\\7544.00000 -11.29391\\7545.00000 -17.14262\\7546.00000 -9.99202\\7547.00000 -10.08418\\7548.00000 -11.71134\\7549.00000 -10.21977\\7550.00000 -13.21917\\7551.00000 -10.46331\\7552.00000 -10.54299\\7553.00000 -12.29944\\7554.00000 -13.82993\\7555.00000 -10.89316\\7556.00000 -11.24275\\7557.00000 -13.22572\\7558.00000 -13.44544\\7559.00000 -11.84082\\7560.00000 -13.78401\\7561.00000 -12.17492\\7562.00000 -19.42097\\7563.00000 -19.71574\\7564.00000 -15.66280\\7565.00000 -12.81083\\7566.00000 -20.10976\\7567.00000 -16.40728\\7568.00000 -13.46867\\7569.00000 -14.87841\\7570.00000 -20.93427\\7571.00000 -13.91675\\7572.00000 -13.89255\\7573.00000 -15.05625\\7574.00000 -13.96828\\7575.00000 -17.45329\\7576.00000 -13.94077\\7577.00000 -13.90734\\7578.00000 -14.96842\\7579.00000 -17.65937\\7580.00000 -14.55112\\7581.00000 -14.64726\\7582.00000 -15.60461\\7583.00000 -15.37241\\7584.00000 -14.35261\\7585.00000 -15.16337\\7586.00000 -13.95684\\7587.00000 -20.49597\\7588.00000 -20.31235\\7589.00000 -17.54521\\7590.00000 -13.65150\\7591.00000 -20.20281\\7592.00000 -17.29182\\7593.00000 -13.73528\\7594.00000 -14.68272\\7595.00000 -19.98788\\7596.00000 -13.59406\\7597.00000 -13.76869\\7598.00000 -14.42408\\7599.00000 -13.61146\\7600.00000 -17.08520\\7601.00000 -13.66655\\7602.00000 -13.37611\\7603.00000 -14.55718\\7604.00000 -16.81574\\7605.00000 -13.45339\\7606.00000 -13.24242\\7607.00000 -14.79304\\7608.00000 -14.44106\\7609.00000 -13.25596\\7610.00000 -14.38793\\7611.00000 -12.91301\\7612.00000 -19.95250\\7613.00000 -19.55954\\7614.00000 -16.00291\\7615.00000 -12.46099\\7616.00000 -19.85188\\7617.00000 -15.81127\\7618.00000 -12.31157\\7619.00000 -13.42004\\7620.00000 -19.18296\\7621.00000 -12.29269\\7622.00000 -12.38115\\7623.00000 -13.33414\\7624.00000 -12.41400\\7625.00000 -16.60242\\7626.00000 -12.50521\\7627.00000 -12.49902\\7628.00000 -13.22567\\7629.00000 -16.04668\\7630.00000 -12.52564\\7631.00000 -12.45486\\7632.00000 -13.45917\\7633.00000 -13.79794\\7634.00000 -12.69231\\7635.00000 -13.71453\\7636.00000 -12.81786\\7637.00000 -19.86712\\7638.00000 -20.04284\\7639.00000 -16.32699\\7640.00000 -13.05281\\7641.00000 -20.38505\\7642.00000 -16.32712\\7643.00000 -13.34708\\7644.00000 -15.26947\\7645.00000 -20.87472\\7646.00000 -13.74648\\7647.00000 -14.22041\\7648.00000 -15.92536\\7649.00000 -14.15579\\7650.00000 -16.88619\\7651.00000 -13.74351\\7652.00000 -13.86793\\7653.00000 -15.17546\\7654.00000 -16.43202\\7655.00000 -13.72436\\7656.00000 -13.30289\\7657.00000 -14.87402\\7658.00000 -14.83507\\7659.00000 -13.21520\\7660.00000 -14.92827\\7661.00000 -13.48379\\7662.00000 -20.14098\\7663.00000 -20.25927\\7664.00000 -16.63355\\7665.00000 -13.56185\\7666.00000 -20.63669\\7667.00000 -16.94441\\7668.00000 -13.88837\\7669.00000 -15.37894\\7670.00000 -20.73809\\7671.00000 -14.44631\\7672.00000 -14.38523\\7673.00000 -15.13832\\7674.00000 -14.49655\\7675.00000 -18.26978\\7676.00000 -14.21180\\7677.00000 -14.29617\\7678.00000 -14.54021\\7679.00000 -18.10507\\7680.00000 -13.89034\\7681.00000 -13.82553\\7682.00000 -14.22413\\7683.00000 -14.31918\\7684.00000 -13.79466\\7685.00000 -14.52346\\7686.00000 -14.16843\\7687.00000 -20.20314\\7688.00000 -19.36703\\7689.00000 -18.43016\\7690.00000 -14.50945\\7691.00000 -20.11422\\7692.00000 -19.71012\\7693.00000 -15.28053\\7694.00000 -15.16745\\7695.00000 -20.63645\\7696.00000 -15.54659\\7697.00000 -15.30656\\7698.00000 -15.85873\\7699.00000 -15.47456\\7700.00000 -19.83600\\7701.00000 -15.29326\\7702.00000 -15.17007\\7703.00000 -15.75084\\7704.00000 -19.32765\\7705.00000 -14.98689\\7706.00000 -15.17478\\7707.00000 -15.92086\\7708.00000 -15.92929\\7709.00000 -14.69073\\7710.00000 -15.61142\\7711.00000 -14.41294\\7712.00000 -20.79231\\7713.00000 -20.39071\\7714.00000 -17.77139\\7715.00000 -13.89834\\7716.00000 -19.85939\\7717.00000 -17.24419\\7718.00000 -13.37003\\7719.00000 -13.98730\\7720.00000 -19.31243\\7721.00000 -12.89714\\7722.00000 -13.14906\\7723.00000 -13.54285\\7724.00000 -12.71150\\7725.00000 -16.75048\\7726.00000 -12.67439\\7727.00000 -12.54389\\7728.00000 -13.37945\\7729.00000 -16.29343\\7730.00000 -12.36156\\7731.00000 -12.34296\\7732.00000 -13.28606\\7733.00000 -13.39698\\7734.00000 -12.32849\\7735.00000 -13.33430\\7736.00000 -12.44265\\7737.00000 -18.73970\\7738.00000 -18.62693\\7739.00000 -16.34819\\7740.00000 -12.35988\\7741.00000 -18.49909\\7742.00000 -16.18374\\7743.00000 -12.32768\\7744.00000 -12.89327\\7745.00000 -18.32808\\7746.00000 -11.99216\\7747.00000 -11.90398\\7748.00000 -12.38407\\7749.00000 -11.53793\\7750.00000 -15.58643\\7751.00000 -11.34182\\7752.00000 -11.29589\\7753.00000 -11.88225\\7754.00000 -15.40870\\7755.00000 -11.30278\\7756.00000 -11.14634\\7757.00000 -11.71741\\7758.00000 -11.89302\\7759.00000 -11.20242\\7760.00000 -12.16715\\7761.00000 -11.65979\\7762.00000 -18.20404\\7763.00000 -18.53596\\7764.00000 -15.85243\\7765.00000 -12.74250\\7766.00000 -19.83032\\7767.00000 -16.14516\\7768.00000 -12.96723\\7769.00000 -14.80420\\7770.00000 -20.63214\\7771.00000 -12.99199\\7772.00000 -13.02187\\7773.00000 -14.85146\\7774.00000 -12.70418\\7775.00000 -15.48205\\7776.00000 -12.38116\\7777.00000 -12.27760\\7778.00000 -13.90223\\7779.00000 -14.84113\\7780.00000 -11.67597\\7781.00000 -11.48243\\7782.00000 -12.83932\\7783.00000 -12.78688\\7784.00000 -11.25720\\7785.00000 -12.66375\\7786.00000 -11.06732\\7787.00000 -18.66338\\7788.00000 -18.74668\\7789.00000 -14.76305\\7790.00000 -11.27004\\7791.00000 -18.23503\\7792.00000 -14.70790\\7793.00000 -11.47675\\7794.00000 -12.32020\\7795.00000 -18.10868\\7796.00000 -11.29726\\7797.00000 -11.38782\\7798.00000 -11.97605\\7799.00000 -11.15286\\7800.00000 -15.07730\\7801.00000 -11.03928\\7802.00000 -11.05897\\7803.00000 -11.67315\\7804.00000 -15.23844\\7805.00000 -11.27050\\7806.00000 -11.41442\\7807.00000 -12.07037\\7808.00000 -12.18244\\7809.00000 -11.61756\\7810.00000 -12.34312\\7811.00000 -11.82575\\7812.00000 -17.92384\\7813.00000 -17.95263\\7814.00000 -16.14231\\7815.00000 -12.20339\\7816.00000 -18.04914\\7817.00000 -16.76825\\7818.00000 -12.83845\\7819.00000 -13.06514\\7820.00000 -17.96266\\7821.00000 -13.08798\\7822.00000 -13.13448\\7823.00000 -13.26221\\7824.00000 -13.21133\\7825.00000 -18.15427\\7826.00000 -13.20059\\7827.00000 -13.15177\\7828.00000 -13.53679\\7829.00000 -17.83722\\7830.00000 -13.20505\\7831.00000 -13.22739\\7832.00000 -13.87700\\7833.00000 -14.24315\\7834.00000 -13.52059\\7835.00000 -14.60167\\7836.00000 -13.39628\\7837.00000 -20.48218\\7838.00000 -20.23767\\7839.00000 -17.10929\\7840.00000 -13.49857\\7841.00000 -20.30423\\7842.00000 -16.84754\\7843.00000 -13.44400\\7844.00000 -14.37921\\7845.00000 -19.92799\\7846.00000 -13.57905\\7847.00000 -13.67055\\7848.00000 -14.70145\\7849.00000 -13.77081\\7850.00000 -17.28195\\7851.00000 -13.72209\\7852.00000 -13.86060\\7853.00000 -14.65962\\7854.00000 -17.54963\\7855.00000 -13.86554\\7856.00000 -13.72299\\7857.00000 -14.75094\\7858.00000 -14.46097\\7859.00000 -13.34402\\7860.00000 -14.24736\\7861.00000 -12.87138\\7862.00000 -19.28995\\7863.00000 -19.05932\\7864.00000 -16.18993\\7865.00000 -12.52329\\7866.00000 -18.99197\\7867.00000 -16.05148\\7868.00000 -12.45299\\7869.00000 -13.24782\\7870.00000 -18.84722\\7871.00000 -12.15287\\7872.00000 -12.23584\\7873.00000 -13.16308\\7874.00000 -12.34450\\7875.00000 -16.43025\\7876.00000 -12.91497\\7877.00000 -13.09137\\7878.00000 -14.25667\\7879.00000 -17.54198\\7880.00000 -13.83343\\7881.00000 -14.02162\\7882.00000 -15.34428\\7883.00000 -15.23377\\7884.00000 -14.79538\\7885.00000 -16.06987\\7886.00000 -14.99156\\7887.00000 -21.25071\\7888.00000 -21.49614\\7889.00000 -19.39865\\7890.00000 -15.43826\\7891.00000 -21.48112\\7892.00000 -18.94129\\7893.00000 -15.26714\\7894.00000 -15.94692\\7895.00000 -21.53769\\7896.00000 -14.78222\\7897.00000 -14.81950\\7898.00000 -15.51061\\7899.00000 -14.30570\\7900.00000 -17.39891\\7901.00000 -14.24428\\7902.00000 -13.99823\\7903.00000 -14.94686\\7904.00000 -17.20164\\7905.00000 -13.37305\\7906.00000 -13.30446\\7907.00000 -14.32007\\7908.00000 -14.05444\\7909.00000 -12.75047\\7910.00000 -13.85315\\7911.00000 -12.76246\\7912.00000 -19.29338\\7913.00000 -19.66743\\7914.00000 -16.39430\\7915.00000 -12.65500\\7916.00000 -19.50377\\7917.00000 -16.02374\\7918.00000 -12.45277\\7919.00000 -13.49054\\7920.00000 -18.79333\\7921.00000 -12.08186\\7922.00000 -11.95749\\7923.00000 -13.24539\\7924.00000 -11.68869\\7925.00000 -14.90940\\7926.00000 -11.68179\\7927.00000 -11.74533\\7928.00000 -13.32182\\7929.00000 -14.97161\\7930.00000 -12.25757\\7931.00000 -12.49001\\7932.00000 -14.41011\\7933.00000 -14.54853\\7934.00000 -12.88832\\7935.00000 -15.39182\\7936.00000 -13.59970\\7937.00000 -21.61555\\7938.00000 -21.45991\\7939.00000 -17.10855\\7940.00000 -14.22988\\7941.00000 -21.75752\\7942.00000 -17.04868\\7943.00000 -14.57674\\7944.00000 -16.26030\\7945.00000 -22.01238\\7946.00000 -14.30358\\7947.00000 -14.25811\\7948.00000 -15.98291\\7949.00000 -13.88930\\7950.00000 -16.79252\\7951.00000 -13.73859\\7952.00000 -13.52770\\7953.00000 -15.40525\\7954.00000 -16.74094\\7955.00000 -14.01548\\7956.00000 -13.90683\\7957.00000 -15.64073\\7958.00000 -15.46248\\7959.00000 -13.79389\\7960.00000 -15.19627\\7961.00000 -13.61541\\7962.00000 -21.40176\\7963.00000 -20.81573\\7964.00000 -16.90422\\7965.00000 -13.70024\\7966.00000 -19.84119\\7967.00000 -16.73761\\7968.00000 -13.40965\\7969.00000 -14.64502\\7970.00000 -20.77012\\7971.00000 -13.54055\\7972.00000 -13.53665\\7973.00000 -15.11123\\7974.00000 -13.46039\\7975.00000 -15.82566\\7976.00000 -13.16463\\7977.00000 -13.17576\\7978.00000 -15.18361\\7979.00000 -15.37798\\7980.00000 -12.46508\\7981.00000 -12.38416\\7982.00000 -14.15747\\7983.00000 -14.13525\\7984.00000 -11.77740\\7985.00000 -13.35927\\7986.00000 -11.53497\\7987.00000 -18.52135\\7988.00000 -18.36125\\7989.00000 -14.37603\\7990.00000 -11.23186\\7991.00000 -18.23461\\7992.00000 -14.39303\\7993.00000 -10.97613\\7994.00000 -12.19676\\7995.00000 -18.01944\\7996.00000 -10.96936\\7997.00000 -11.08937\\7998.00000 -12.04663\\7999.00000 -11.39687\\8000.00000 -15.72109\\8001.00000 -11.90034\\8002.00000 -12.21765\\8003.00000 -13.35990\\8004.00000 -17.52988\\8005.00000 -13.54371\\8006.00000 -13.90541\\8007.00000 -15.20323\\8008.00000 -15.55934\\8009.00000 -15.09048\\8010.00000 -16.49444\\8011.00000 -15.53424\\8012.00000 -22.97984\\8013.00000 -23.78846\\8014.00000 -17.98305\\8015.00000 -15.20035\\8016.00000 -23.04614\\8017.00000 -16.83213\\8018.00000 -14.31148\\8019.00000 -16.24807\\8020.00000 -21.00847\\8021.00000 -13.62001\\8022.00000 -13.52031\\8023.00000 -15.59187\\8024.00000 -13.61246\\8025.00000 -16.71311\\8026.00000 -13.21218\\8027.00000 -13.09239\\8028.00000 -14.19795\\8029.00000 -16.84994\\8030.00000 -13.25885\\8031.00000 -13.02731\\8032.00000 -13.72282\\8033.00000 -13.75417\\8034.00000 -12.87348\\8035.00000 -13.96176\\8036.00000 -12.93154\\8037.00000 -19.62059\\8038.00000 -18.96766\\8039.00000 -17.01439\\8040.00000 -13.35447\\8041.00000 -18.77283\\8042.00000 -17.30923\\8043.00000 -12.92294\\8044.00000 -12.90963\\8045.00000 -17.84263\\8046.00000 -12.09480\\8047.00000 -11.94259\\8048.00000 -11.87828\\8049.00000 -11.52470\\8050.00000 -15.35937\\8051.00000 -11.20301\\8052.00000 -10.94242\\8053.00000 -11.75706\\8054.00000 -14.54965\\8055.00000 -10.64161\\8056.00000 -10.62382\\8057.00000 -12.06162\\8058.00000 -12.04972\\8059.00000 -10.60853\\8060.00000 -12.64084\\8061.00000 -10.72801\\8062.00000 -18.83739\\8063.00000 -18.48460\\8064.00000 -13.29799\\8065.00000 -10.86965\\8066.00000 -19.75265\\8067.00000 -13.64975\\8068.00000 -11.22646\\8069.00000 -14.03596\\8070.00000 -20.74928\\8071.00000 -11.64943\\8072.00000 -11.93560\\8073.00000 -14.68360\\8074.00000 -12.38530\\8075.00000 -15.06302\\8076.00000 -12.65733\\8077.00000 -12.95090\\8078.00000 -15.34347\\8079.00000 -16.03478\\8080.00000 -13.46411\\8081.00000 -13.50453\\8082.00000 -15.17198\\8083.00000 -14.85878\\8084.00000 -13.47313\\8085.00000 -14.21926\\8086.00000 -13.34238\\8087.00000 -18.86010\\8088.00000 -18.85612\\8089.00000 -17.29038\\8090.00000 -12.85446\\8091.00000 -18.59722\\8092.00000 -17.28406\\8093.00000 -12.85151\\8094.00000 -13.07983\\8095.00000 -18.22614\\8096.00000 -12.79624\\8097.00000 -12.74821\\8098.00000 -13.12460\\8099.00000 -12.71272\\8100.00000 -17.02957\\8101.00000 -12.82825\\8102.00000 -13.14547\\8103.00000 -13.72634\\8104.00000 -16.95348\\8105.00000 -13.30801\\8106.00000 -13.42753\\8107.00000 -14.61552\\8108.00000 -14.89506\\8109.00000 -13.92564\\8110.00000 -15.48428\\8111.00000 -14.41815\\8112.00000 -21.39247\\8113.00000 -21.68306\\8114.00000 -18.79693\\8115.00000 -15.44939\\8116.00000 -22.41346\\8117.00000 -19.28345\\8118.00000 -15.76913\\8119.00000 -17.14466\\8120.00000 -22.44153\\8121.00000 -15.89198\\8122.00000 -16.24030\\8123.00000 -17.31196\\8124.00000 -16.08868\\8125.00000 -19.83281\\8126.00000 -15.99940\\8127.00000 -15.74838\\8128.00000 -16.95965\\8129.00000 -18.48504\\8130.00000 -15.25181\\8131.00000 -14.94359\\8132.00000 -16.30562\\8133.00000 -16.29321\\8134.00000 -14.63595\\8135.00000 -15.90579\\8136.00000 -14.36484\\8137.00000 -21.54153\\8138.00000 -21.52900\\8139.00000 -17.18422\\8140.00000 -13.84913\\8141.00000 -21.05165\\8142.00000 -16.72513\\8143.00000 -13.85582\\8144.00000 -15.41756\\8145.00000 -21.65614\\8146.00000 -14.02944\\8147.00000 -14.11397\\8148.00000 -15.86069\\8149.00000 -14.17268\\8150.00000 -16.71578\\8151.00000 -14.31654\\8152.00000 -14.14788\\8153.00000 -16.69977\\8154.00000 -16.81107\\8155.00000 -14.17582\\8156.00000 -14.03780\\8157.00000 -16.29630\\8158.00000 -16.20101\\8159.00000 -13.65438\\8160.00000 -15.67017\\8161.00000 -13.73090\\8162.00000 -20.94327\\8163.00000 -21.20537\\8164.00000 -17.06682\\8165.00000 -13.60832\\8166.00000 -20.43397\\8167.00000 -17.24622\\8168.00000 -13.66562\\8169.00000 -14.65097\\8170.00000 -20.06928\\8171.00000 -13.83859\\8172.00000 -13.93957\\8173.00000 -15.31465\\8174.00000 -13.97687\\8175.00000 -17.20599\\8176.00000 -14.21953\\8177.00000 -14.29189\\8178.00000 -15.53065\\8179.00000 -16.90864\\8180.00000 -14.23219\\8181.00000 -14.18257\\8182.00000 -16.20797\\8183.00000 -16.04156\\8184.00000 -14.52886\\8185.00000 -16.32672\\8186.00000 -14.71103\\8187.00000 -21.72598\\8188.00000 -22.46010\\8189.00000 -18.34241\\8190.00000 -15.27407\\8191.00000 -22.16035\\8192.00000 -18.76690\\8193.00000 -15.50435\\8194.00000 -16.50521\\8195.00000 -21.83171\\8196.00000 -15.62952\\8197.00000 -15.59247\\8198.00000 -16.17532\\8199.00000 -15.59874\\8200.00000 -19.59203\\8201.00000 -15.40913\\8202.00000 -15.20718\\8203.00000 -15.66032\\8204.00000 -19.97304\\8205.00000 -15.47850\\8206.00000 -15.48417\\8207.00000 -15.47080\\8208.00000 -15.70226\\8209.00000 -15.61855\\8210.00000 -15.76460\\8211.00000 -16.03051\\8212.00000 -21.00808\\8213.00000 -20.63478\\8214.00000 -20.23483\\8215.00000 -15.68958\\8216.00000 -21.53445\\8217.00000 -19.64332\\8218.00000 -15.81344\\8219.00000 -16.87443\\8220.00000 -21.95630\\8221.00000 -15.91201\\8222.00000 -15.69707\\8223.00000 -17.30360\\8224.00000 -15.54822\\8225.00000 -18.17653\\8226.00000 -15.27704\\8227.00000 -15.37234\\8228.00000 -17.91602\\8229.00000 -17.55812\\8230.00000 -14.98392\\8231.00000 -14.83054\\8232.00000 -17.42161\\8233.00000 -17.41367\\8234.00000 -14.82742\\8235.00000 -17.11589\\8236.00000 -14.56885\\8237.00000 -22.17810\\8238.00000 -21.56374\\8239.00000 -16.72006\\8240.00000 -13.62399\\8241.00000 -20.39298\\8242.00000 -16.99942\\8243.00000 -13.40445\\8244.00000 -14.32789\\8245.00000 -19.96029\\8246.00000 -13.25861\\8247.00000 -13.50367\\8248.00000 -14.35832\\8249.00000 -13.60362\\8250.00000 -17.99601\\8251.00000 -14.09048\\8252.00000 -14.47935\\8253.00000 -15.42365\\8254.00000 -18.94681\\8255.00000 -14.36377\\8256.00000 -15.09842\\8257.00000 -15.85227\\8258.00000 -15.87272\\8259.00000 -15.55082\\8260.00000 -16.06280\\8261.00000 -15.36403\\8262.00000 -21.15956\\8263.00000 -20.91646\\8264.00000 -18.97142\\8265.00000 -15.20948\\8266.00000 -21.09873\\8267.00000 -19.04035\\8268.00000 -15.05937\\8269.00000 -15.59588\\8270.00000 -20.78238\\8271.00000 -14.87411\\8272.00000 -14.62741\\8273.00000 -15.48655\\8274.00000 -14.31422\\8275.00000 -17.70088\\8276.00000 -14.11138\\8277.00000 -14.23414\\8278.00000 -15.37319\\8279.00000 -17.67716\\8280.00000 -14.21390\\8281.00000 -14.34351\\8282.00000 -15.31739\\8283.00000 -15.42892\\8284.00000 -14.36869\\8285.00000 -15.12330\\8286.00000 -14.45658\\8287.00000 -19.64695\\8288.00000 -19.51301\\8289.00000 -18.62022\\8290.00000 -13.68011\\8291.00000 -18.27779\\8292.00000 -18.53182\\8293.00000 -13.20808\\8294.00000 -12.98144\\8295.00000 -17.98917\\8296.00000 -12.83113\\8297.00000 -12.70441\\8298.00000 -13.12560\\8299.00000 -12.92098\\8300.00000 -17.46079\\8301.00000 -13.06282\\8302.00000 -13.26015\\8303.00000 -14.24452\\8304.00000 -17.48805\\8305.00000 -13.69332\\8306.00000 -13.66059\\8307.00000 -14.97756\\8308.00000 -14.78518\\8309.00000 -13.67273\\8310.00000 -15.03693\\8311.00000 -13.49748\\8312.00000 -20.93029\\8313.00000 -19.78850\\8314.00000 -16.65367\\8315.00000 -13.48652\\8316.00000 -20.23504\\8317.00000 -16.81300\\8318.00000 -13.22452\\8319.00000 -14.35098\\8320.00000 -19.83799\\8321.00000 -13.24073\\8322.00000 -13.12352\\8323.00000 -14.44432\\8324.00000 -12.81251\\8325.00000 -16.43375\\8326.00000 -13.04602\\8327.00000 -12.84869\\8328.00000 -14.18251\\8329.00000 -15.98352\\8330.00000 -12.76838\\8331.00000 -12.85278\\8332.00000 -14.30827\\8333.00000 -14.44245\\8334.00000 -12.88878\\8335.00000 -14.75759\\8336.00000 -13.40296\\8337.00000 -20.36113\\8338.00000 -19.99666\\8339.00000 -16.94251\\8340.00000 -13.56510\\8341.00000 -20.27590\\8342.00000 -18.05410\\8343.00000 -14.34377\\8344.00000 -15.26599\\8345.00000 -20.87130\\8346.00000 -14.79085\\8347.00000 -15.03329\\8348.00000 -16.23173\\8349.00000 -15.10053\\8350.00000 -18.52644\\8351.00000 -15.16164\\8352.00000 -15.22869\\8353.00000 -17.04102\\8354.00000 -18.23689\\8355.00000 -15.27739\\8356.00000 -15.19452\\8357.00000 -16.82739\\8358.00000 -16.50234\\8359.00000 -14.43574\\8360.00000 -16.27855\\8361.00000 -14.05952\\8362.00000 -22.11210\\8363.00000 -22.04294\\8364.00000 -16.94907\\8365.00000 -14.09670\\8366.00000 -23.08178\\8367.00000 -16.94041\\8368.00000 -14.20680\\8369.00000 -16.60887\\8370.00000 -22.73925\\8371.00000 -14.70858\\8372.00000 -14.85593\\8373.00000 -16.75749\\8374.00000 -15.19648\\8375.00000 -17.80737\\8376.00000 -14.95868\\8377.00000 -14.79301\\8378.00000 -16.20127\\8379.00000 -18.26076\\8380.00000 -14.65345\\8381.00000 -14.45118\\8382.00000 -15.31711\\8383.00000 -15.20941\\8384.00000 -13.76312\\8385.00000 -14.93678\\8386.00000 -13.56738\\8387.00000 -20.18268\\8388.00000 -20.05237\\8389.00000 -17.17876\\8390.00000 -13.12522\\8391.00000 -18.84428\\8392.00000 -16.01853\\8393.00000 -13.33372\\8394.00000 -13.46740\\8395.00000 -19.46753\\8396.00000 -12.31953\\8397.00000 -12.40446\\8398.00000 -13.51640\\8399.00000 -12.53919\\8400.00000 -14.67339\\8401.00000 -12.33865\\8402.00000 -12.59229\\8403.00000 -13.80895\\8404.00000 -14.72164\\8405.00000 -12.39123\\8406.00000 -11.95801\\8407.00000 -13.81037\\8408.00000 -13.69708\\8409.00000 -11.66374\\8410.00000 -14.17582\\8411.00000 -11.52000\\8412.00000 -21.48534\\8413.00000 -20.52076\\8414.00000 -13.31507\\8415.00000 -10.88936\\8416.00000 -19.40668\\8417.00000 -13.11991\\8418.00000 -10.65722\\8419.00000 -13.83701\\8420.00000 -20.40239\\8421.00000 -11.00742\\8422.00000 -11.24620\\8423.00000 -14.34717\\8424.00000 -11.20640\\8425.00000 -13.52803\\8426.00000 -11.56340\\8427.00000 -11.54031\\8428.00000 -14.43836\\8429.00000 -14.66895\\8430.00000 -11.82187\\8431.00000 -12.14955\\8432.00000 -13.91971\\8433.00000 -13.75385\\8434.00000 -13.20446\\8435.00000 -13.89572\\8436.00000 -13.10951\\8437.00000 -18.93959\\8438.00000 -18.81518\\8439.00000 -17.50230\\8440.00000 -13.24696\\8441.00000 -17.99908\\8442.00000 -17.70588\\8443.00000 -12.89656\\8444.00000 -13.64225\\8445.00000 -19.13951\\8446.00000 -13.00938\\8447.00000 -13.30233\\8448.00000 -15.01502\\8449.00000 -13.49964\\8450.00000 -15.84594\\8451.00000 -13.34927\\8452.00000 -13.59117\\8453.00000 -16.16803\\8454.00000 -16.10051\\8455.00000 -13.39205\\8456.00000 -13.51894\\8457.00000 -16.33882\\8458.00000 -16.21827\\8459.00000 -13.17316\\8460.00000 -15.93887\\8461.00000 -12.88220\\8462.00000 -22.03036\\8463.00000 -21.61539\\8464.00000 -15.35670\\8465.00000 -12.92400\\8466.00000 -21.45267\\8467.00000 -15.89475\\8468.00000 -13.38685\\8469.00000 -15.25952\\8470.00000 -21.27508\\8471.00000 -13.68195\\8472.00000 -14.11469\\8473.00000 -15.34840\\8474.00000 -14.37340\\8475.00000 -17.96402\\8476.00000 -14.26300\\8477.00000 -14.28441\\8478.00000 -14.97844\\8479.00000 -18.02857\\8480.00000 -14.27897\\8481.00000 -14.49766\\8482.00000 -15.47266\\8483.00000 -15.22052\\8484.00000 -14.78365\\8485.00000 -15.76140\\8486.00000 -14.95904\\8487.00000 -21.61119\\8488.00000 -21.36389\\8489.00000 -19.75559\\8490.00000 -15.83275\\8491.00000 -21.93410\\8492.00000 -20.20249\\8493.00000 -16.76260\\8494.00000 -16.82824\\8495.00000 -22.10536\\8496.00000 -15.99660\\8497.00000 -15.45317\\8498.00000 -16.73351\\8499.00000 -15.07254\\8500.00000 -17.80037\\8501.00000 -14.17847\\8502.00000 -14.08202\\8503.00000 -15.19624\\8504.00000 -15.80993\\8505.00000 -12.75662\\8506.00000 -12.58427\\8507.00000 -14.32593\\8508.00000 -14.14852\\8509.00000 -11.98598\\8510.00000 -13.82530\\8511.00000 -11.98666\\8512.00000 -19.69562\\8513.00000 -19.28652\\8514.00000 -15.47982\\8515.00000 -12.32377\\8516.00000 -19.37330\\8517.00000 -15.79308\\8518.00000 -12.84544\\8519.00000 -14.36773\\8520.00000 -19.40957\\8521.00000 -12.96744\\8522.00000 -12.91109\\8523.00000 -14.38372\\8524.00000 -12.92296\\8525.00000 -15.81799\\8526.00000 -12.73563\\8527.00000 -12.81762\\8528.00000 -14.11506\\8529.00000 -15.79890\\8530.00000 -12.87595\\8531.00000 -12.86116\\8532.00000 -14.67661\\8533.00000 -14.65236\\8534.00000 -13.15094\\8535.00000 -14.93030\\8536.00000 -13.01691\\8537.00000 -20.92837\\8538.00000 -20.38086\\8539.00000 -15.89974\\8540.00000 -13.85109\\8541.00000 -21.73662\\8542.00000 -16.45920\\8543.00000 -13.89171\\8544.00000 -15.93688\\8545.00000 -22.13726\\8546.00000 -13.98279\\8547.00000 -13.63473\\8548.00000 -16.14938\\8549.00000 -13.51226\\8550.00000 -15.63020\\8551.00000 -13.12507\\8552.00000 -12.79634\\8553.00000 -15.05632\\8554.00000 -15.22931\\8555.00000 -12.56599\\8556.00000 -12.53908\\8557.00000 -14.37660\\8558.00000 -14.43224\\8559.00000 -12.47270\\8560.00000 -14.18107\\8561.00000 -12.40929\\8562.00000 -19.10407\\8563.00000 -19.69214\\8564.00000 -15.54819\\8565.00000 -12.81348\\8566.00000 -19.81501\\8567.00000 -16.58762\\8568.00000 -13.03807\\8569.00000 -14.07736\\8570.00000 -19.08180\\8571.00000 -13.36983\\8572.00000 -13.07924\\8573.00000 -13.64747\\8574.00000 -13.37598\\8575.00000 -17.85190\\8576.00000 -13.61132\\8577.00000 -13.54922\\8578.00000 -13.78849\\8579.00000 -18.07991\\8580.00000 -14.05210\\8581.00000 -13.43116\\8582.00000 -13.47567\\8583.00000 -13.17735\\8584.00000 -13.43013\\8585.00000 -13.24556\\8586.00000 -13.61063\\8587.00000 -18.44613\\8588.00000 -18.58868\\8589.00000 -18.95478\\8590.00000 -13.65513\\8591.00000 -19.01750\\8592.00000 -18.43363\\8593.00000 -13.51196\\8594.00000 -13.73986\\8595.00000 -18.74505\\8596.00000 -13.18407\\8597.00000 -13.21374\\8598.00000 -13.90139\\8599.00000 -12.92784\\8600.00000 -16.92269\\8601.00000 -12.55891\\8602.00000 -12.46407\\8603.00000 -13.29304\\8604.00000 -15.96038\\8605.00000 -12.18751\\8606.00000 -11.90668\\8607.00000 -12.64619\\8608.00000 -12.55781\\8609.00000 -11.52138\\8610.00000 -12.15051\\8611.00000 -11.34794\\8612.00000 -17.53258\\8613.00000 -17.57266\\8614.00000 -15.19850\\8615.00000 -10.98903\\8616.00000 -17.05304\\8617.00000 -15.23035\\8618.00000 -10.94432\\8619.00000 -11.55203\\8620.00000 -16.76024\\8621.00000 -11.09242\\8622.00000 -11.28551\\8623.00000 -11.59416\\8624.00000 -11.62557\\8625.00000 -16.50521\\8626.00000 -11.81726\\8627.00000 -12.28249\\8628.00000 -12.59227\\8629.00000 -17.18677\\8630.00000 -12.72732\\8631.00000 -12.86851\\8632.00000 -13.59252\\8633.00000 -12.79196\\8634.00000 -13.63844\\8635.00000 -13.44219\\8636.00000 -13.51389\\8637.00000 -18.12338\\8638.00000 -18.26944\\8639.00000 -17.41824\\8640.00000 -13.33504\\8641.00000 -18.88022\\8642.00000 -17.21007\\8643.00000 -12.51858\\8644.00000 -13.78987\\8645.00000 -19.13764\\8646.00000 -12.63505\\8647.00000 -12.99475\\8648.00000 -13.84195\\8649.00000 -12.47862\\8650.00000 -15.32229\\8651.00000 -12.31527\\8652.00000 -12.19813\\8653.00000 -12.83455\\8654.00000 -16.54354\\8655.00000 -12.13311\\8656.00000 -12.52179\\8657.00000 -13.19849\\8658.00000 -12.74566\\8659.00000 -12.37057\\8660.00000 -12.66159\\8661.00000 -11.92325\\8662.00000 -18.01033\\8663.00000 -17.67807\\8664.00000 -15.28885\\8665.00000 -11.12774\\8666.00000 -17.41704\\8667.00000 -14.54304\\8668.00000 -11.00210\\8669.00000 -11.93788\\8670.00000 -17.25948\\8671.00000 -10.74056\\8672.00000 -10.80723\\8673.00000 -12.33983\\8674.00000 -10.76733\\8675.00000 -14.03277\\8676.00000 -10.88054\\8677.00000 -10.90346\\8678.00000 -12.57699\\8679.00000 -14.12097\\8680.00000 -11.01383\\8681.00000 -11.07720\\8682.00000 -12.15715\\8683.00000 -12.13766\\8684.00000 -11.28168\\8685.00000 -12.16536\\8686.00000 -11.40835\\8687.00000 -17.15239\\8688.00000 -17.17805\\8689.00000 -15.73615\\8690.00000 -11.70853\\8691.00000 -17.99060\\8692.00000 -16.08111\\8693.00000 -12.49918\\8694.00000 -13.44011\\8695.00000 -19.26688\\8696.00000 -13.23620\\8697.00000 -13.51547\\8698.00000 -14.67205\\8699.00000 -14.02711\\8700.00000 -17.76693\\8701.00000 -14.34968\\8702.00000 -14.27379\\8703.00000 -15.58223\\8704.00000 -17.22660\\8705.00000 -13.82386\\8706.00000 -13.35302\\8707.00000 -13.95056\\8708.00000 -13.32977\\8709.00000 -12.28151\\8710.00000 -12.41359\\8711.00000 -11.56369\\8712.00000 -17.06387\\8713.00000 -16.89130\\8714.00000 -15.43656\\8715.00000 -10.76166\\8716.00000 -16.46832\\8717.00000 -14.90146\\8718.00000 -10.80757\\8719.00000 -11.46481\\8720.00000 -16.83698\\8721.00000 -10.63789\\8722.00000 -10.64967\\8723.00000 -11.83222\\8724.00000 -10.75791\\8725.00000 -14.40203\\8726.00000 -11.07596\\8727.00000 -11.26295\\8728.00000 -12.97261\\8729.00000 -14.77730\\8730.00000 -11.93536\\8731.00000 -12.01454\\8732.00000 -13.55800\\8733.00000 -13.80693\\8734.00000 -12.67517\\8735.00000 -14.23633\\8736.00000 -13.20663\\8737.00000 -19.85308\\8738.00000 -19.57688\\8739.00000 -17.87838\\8740.00000 -13.91963\\8741.00000 -19.81521\\8742.00000 -18.48877\\8743.00000 -13.92086\\8744.00000 -14.17807\\8745.00000 -19.21533\\8746.00000 -13.50228\\8747.00000 -13.43180\\8748.00000 -13.34341\\8749.00000 -13.21589\\8750.00000 -18.03977\\8751.00000 -12.91161\\8752.00000 -12.87583\\8753.00000 -12.76080\\8754.00000 -18.05033\\8755.00000 -12.79647\\8756.00000 -12.94198\\8757.00000 -13.36309\\8758.00000 -13.70488\\8759.00000 -13.91448\\8760.00000 -14.43761\\8761.00000 -14.24684\\8762.00000 -20.52041\\8763.00000 -20.88017\\8764.00000 -18.36914\\8765.00000 -14.78188\\8766.00000 -22.32025\\8767.00000 -18.25985\\8768.00000 -15.06851\\8769.00000 -16.83503\\8770.00000 -22.40823\\8771.00000 -15.27906\\8772.00000 -15.21711\\8773.00000 -16.94374\\8774.00000 -15.70091\\8775.00000 -18.94162\\8776.00000 -15.95708\\8777.00000 -16.22339\\8778.00000 -17.67183\\8779.00000 -19.78722\\8780.00000 -16.74059\\8781.00000 -16.64276\\8782.00000 -17.69990\\8783.00000 -17.55947\\8784.00000 -16.74113\\8785.00000 -17.23657\\8786.00000 -16.30133\\8787.00000 -22.26740\\8788.00000 -22.09378\\8789.00000 -19.65545\\8790.00000 -15.37598\\8791.00000 -21.13717\\8792.00000 -19.30916\\8793.00000 -14.94485\\8794.00000 -15.54265\\8795.00000 -20.48415\\8796.00000 -14.81947\\8797.00000 -14.73804\\8798.00000 -15.02644\\8799.00000 -14.72539\\8800.00000 -19.01725\\8801.00000 -14.36773\\8802.00000 -14.39189\\8803.00000 -14.88842\\8804.00000 -18.82315\\8805.00000 -14.57021\\8806.00000 -14.57923\\8807.00000 -15.02835\\8808.00000 -14.50297\\8809.00000 -14.31160\\8810.00000 -14.42586\\8811.00000 -13.95020\\8812.00000 -20.05300\\8813.00000 -19.79018\\8814.00000 -18.01636\\8815.00000 -13.44043\\8816.00000 -18.89850\\8817.00000 -17.47860\\8818.00000 -13.01407\\8819.00000 -13.25232\\8820.00000 -18.61381\\8821.00000 -12.72017\\8822.00000 -12.52139\\8823.00000 -12.93451\\8824.00000 -12.48775\\8825.00000 -17.20240\\8826.00000 -12.76221\\8827.00000 -12.89525\\8828.00000 -13.10642\\8829.00000 -17.73787\\8830.00000 -13.26451\\8831.00000 -13.33216\\8832.00000 -13.79399\\8833.00000 -14.07749\\8834.00000 -13.82540\\8835.00000 -14.24725\\8836.00000 -14.28930\\8837.00000 -19.69620\\8838.00000 -19.91975\\8839.00000 -19.02618\\8840.00000 -14.31235\\8841.00000 -19.79136\\8842.00000 -18.07904\\8843.00000 -13.84381\\8844.00000 -14.35908\\8845.00000 -19.57998\\8846.00000 -13.11170\\8847.00000 -13.16296\\8848.00000 -13.79325\\8849.00000 -13.01112\\8850.00000 -16.89479\\8851.00000 -12.81500\\8852.00000 -12.91167\\8853.00000 -13.54694\\8854.00000 -17.17130\\8855.00000 -12.97809\\8856.00000 -13.04700\\8857.00000 -13.16489\\8858.00000 -13.34730\\8859.00000 -13.13595\\8860.00000 -13.37936\\8861.00000 -13.45403\\8862.00000 -18.49169\\8863.00000 -18.95551\\8864.00000 -19.54814\\8865.00000 -13.87399\\8866.00000 -19.02212\\8867.00000 -20.43249\\8868.00000 -14.78446\\8869.00000 -14.70858\\8870.00000 -19.88442\\8871.00000 -15.64669\\8872.00000 -16.01104\\8873.00000 -15.73754\\8874.00000 -15.97589\\8875.00000 -20.61982\\8876.00000 -16.13869\\8877.00000 -15.93822\\8878.00000 -17.13828\\8879.00000 -20.09619\\8880.00000 -16.09503\\8881.00000 -16.01331\\8882.00000 -17.29704\\8883.00000 -17.19083\\8884.00000 -16.28061\\8885.00000 -17.16418\\8886.00000 -16.25488\\8887.00000 -22.11008\\8888.00000 -21.64100\\8889.00000 -20.29935\\8890.00000 -15.70488\\8891.00000 -20.74460\\8892.00000 -20.33242\\8893.00000 -15.07031\\8894.00000 -14.44977\\8895.00000 -19.22589\\8896.00000 -13.55710\\8897.00000 -13.20847\\8898.00000 -13.08840\\8899.00000 -12.89835\\8900.00000 -17.83175\\8901.00000 -12.89289\\8902.00000 -12.83799\\8903.00000 -12.81679\\8904.00000 -17.85557\\8905.00000 -12.80289\\8906.00000 -12.67297\\8907.00000 -12.62130\\8908.00000 -12.72379\\8909.00000 -12.73221\\8910.00000 -12.67079\\8911.00000 -12.70077\\8912.00000 -17.95561\\8913.00000 -17.99340\\8914.00000 -17.78474\\8915.00000 -12.53707\\8916.00000 -17.79713\\8917.00000 -16.22096\\8918.00000 -12.63003\\8919.00000 -13.01423\\8920.00000 -18.17871\\8921.00000 -13.00444\\8922.00000 -13.17709\\8923.00000 -13.22395\\8924.00000 -13.25412\\8925.00000 -17.63708\\8926.00000 -13.48180\\8927.00000 -13.31224\\8928.00000 -13.49827\\8929.00000 -17.64869\\8930.00000 -13.41961\\8931.00000 -13.26160\\8932.00000 -13.38825\\8933.00000 -13.13045\\8934.00000 -13.16768\\8935.00000 -13.30679\\8936.00000 -13.08391\\8937.00000 -18.23641\\8938.00000 -17.99836\\8939.00000 -19.43895\\8940.00000 -13.39806\\8941.00000 -17.67407\\8942.00000 -20.73883\\8943.00000 -13.59942\\8944.00000 -12.79785\\8945.00000 -17.65683\\8946.00000 -13.60656\\8947.00000 -13.76406\\8948.00000 -13.06460\\8949.00000 -13.89862\\8950.00000 -21.38478\\8951.00000 -14.03353\\8952.00000 -14.14134\\8953.00000 -13.47924\\8954.00000 -20.32572\\8955.00000 -14.08409\\8956.00000 -14.16738\\8957.00000 -13.76504\\8958.00000 -13.96999\\8959.00000 -14.21986\\8960.00000 -14.11720\\8961.00000 -14.36137\\8962.00000 -19.60941\\8963.00000 -19.96892\\8964.00000 -18.38175\\8965.00000 -14.31417\\8966.00000 -20.48531\\8967.00000 -18.12230\\8968.00000 -14.15857\\8969.00000 -15.07530\\8970.00000 -20.84355\\8971.00000 -13.94075\\8972.00000 -14.02823\\8973.00000 -15.37919\\8974.00000 -13.95812\\8975.00000 -17.16650\\8976.00000 -13.79193\\8977.00000 -13.55945\\8978.00000 -14.49381\\8979.00000 -16.85210\\8980.00000 -13.51364\\8981.00000 -13.19983\\8982.00000 -13.67651\\8983.00000 -13.36608\\8984.00000 -12.75570\\8985.00000 -12.81819\\8986.00000 -12.65498\\8987.00000 -17.61078\\8988.00000 -17.48034\\8989.00000 -17.16547\\8990.00000 -12.40812\\8991.00000 -17.90354\\8992.00000 -17.35072\\8993.00000 -12.49652\\8994.00000 -12.97107\\8995.00000 -17.16661\\8996.00000 -12.52320\\8997.00000 -12.48544\\8998.00000 -12.17314\\8999.00000 -12.48588\\9000.00000 -17.70967\\9001.00000 -12.20000\\9002.00000 -11.89079\\9003.00000 -11.52525\\9004.00000 -16.87186\\9005.00000 -11.78327\\9006.00000 -11.73491\\9007.00000 -11.49454\\9008.00000 -11.30239\\9009.00000 -11.51690\\9010.00000 -11.25859\\9011.00000 -11.66875\\9012.00000 -15.85431\\9013.00000 -16.34342\\9014.00000 -17.97355\\9015.00000 -12.03701\\9016.00000 -16.76756\\9017.00000 -18.02910\\9018.00000 -12.03687\\9019.00000 -11.94250\\9020.00000 -17.21596\\9021.00000 -12.15869\\9022.00000 -11.92507\\9023.00000 -12.75465\\9024.00000 -12.66660\\9025.00000 -17.12951\\9026.00000 -13.06334\\9027.00000 -13.11062\\9028.00000 -13.83751\\9029.00000 -17.32095\\9030.00000 -13.40577\\9031.00000 -13.56437\\9032.00000 -14.06477\\9033.00000 -14.39656\\9034.00000 -13.90325\\9035.00000 -14.46772\\9036.00000 -13.96596\\9037.00000 -19.14844\\9038.00000 -19.64829\\9039.00000 -18.38710\\9040.00000 -13.77316\\9041.00000 -19.34926\\9042.00000 -18.39496\\9043.00000 -13.76923\\9044.00000 -13.56258\\9045.00000 -18.61073\\9046.00000 -13.34780\\9047.00000 -13.06085\\9048.00000 -12.87774\\9049.00000 -12.84144\\9050.00000 -17.88181\\9051.00000 -12.21694\\9052.00000 -11.97008\\9053.00000 -11.92124\\9054.00000 -16.78195\\9055.00000 -11.46110\\9056.00000 -11.27410\\9057.00000 -11.40911\\9058.00000 -11.34595\\9059.00000 -10.83479\\9060.00000 -11.24948\\9061.00000 -10.73531\\9062.00000 -16.39995\\9063.00000 -16.71612\\9064.00000 -14.75958\\9065.00000 -10.90427\\9066.00000 -17.16375\\9067.00000 -15.03026\\9068.00000 -11.40117\\9069.00000 -12.22079\\9070.00000 -17.76161\\9071.00000 -11.84693\\9072.00000 -12.10168\\9073.00000 -12.75941\\9074.00000 -12.11595\\9075.00000 -16.43699\\9076.00000 -12.06662\\9077.00000 -12.08012\\9078.00000 -12.67663\\9079.00000 -16.52401\\9080.00000 -11.94340\\9081.00000 -12.01143\\9082.00000 -13.01753\\9083.00000 -12.90749\\9084.00000 -12.28787\\9085.00000 -12.86985\\9086.00000 -12.39681\\9087.00000 -18.47869\\9088.00000 -18.30833\\9089.00000 -17.26885\\9090.00000 -13.30972\\9091.00000 -19.18802\\9092.00000 -18.53818\\9093.00000 -14.31836\\9094.00000 -15.16259\\9095.00000 -20.34014\\9096.00000 -15.57404\\9097.00000 -15.44700\\9098.00000 -16.26354\\9099.00000 -15.52499\\9100.00000 -18.64167\\9101.00000 -14.60885\\9102.00000 -14.62149\\9103.00000 -15.47763\\9104.00000 -17.56881\\9105.00000 -13.96496\\9106.00000 -13.85046\\9107.00000 -14.62446\\9108.00000 -14.29924\\9109.00000 -13.80492\\9110.00000 -14.67858\\9111.00000 -14.15585\\9112.00000 -20.69693\\9113.00000 -21.01697\\9114.00000 -18.60938\\9115.00000 -15.30578\\9116.00000 -22.27946\\9117.00000 -18.54528\\9118.00000 -15.37694\\9119.00000 -16.74544\\9120.00000 -21.46716\\9121.00000 -14.88612\\9122.00000 -14.53591\\9123.00000 -14.38796\\9124.00000 -13.80382\\9125.00000 -18.78862\\9126.00000 -13.38215\\9127.00000 -13.08977\\9128.00000 -12.80407\\9129.00000 -18.30657\\9130.00000 -12.84379\\9131.00000 -12.73322\\9132.00000 -13.64033\\9133.00000 -13.56065\\9134.00000 -13.42106\\9135.00000 -14.42713\\9136.00000 -14.24125\\9137.00000 -21.46078\\9138.00000 -21.91025\\9139.00000 -18.88070\\9140.00000 -16.15054\\9141.00000 -22.34150\\9142.00000 -20.42004\\9143.00000 -15.89294\\9144.00000 -15.81704\\9145.00000 -20.27336\\9146.00000 -14.97668\\9147.00000 -14.54779\\9148.00000 -14.02423\\9149.00000 -13.89603\\9150.00000 -18.86130\\9151.00000 -13.33939\\9152.00000 -12.96694\\9153.00000 -12.95345\\9154.00000 -16.92906\\9155.00000 -12.51906\\9156.00000 -12.70885\\9157.00000 -13.38270\\9158.00000 -13.39666\\9159.00000 -12.66459\\9160.00000 -13.69985\\9161.00000 -13.12854\\9162.00000 -19.73002\\9163.00000 -20.02708\\9164.00000 -17.74760\\9165.00000 -13.85521\\9166.00000 -20.49249\\9167.00000 -18.57919\\9168.00000 -14.53871\\9169.00000 -15.05466\\9170.00000 -20.60682\\9171.00000 -14.43948\\9172.00000 -14.11685\\9173.00000 -14.24224\\9174.00000 -13.57952\\9175.00000 -17.92673\\9176.00000 -12.93591\\9177.00000 -12.54322\\9178.00000 -12.27834\\9179.00000 -16.68001\\9180.00000 -11.50710\\9181.00000 -11.33584\\9182.00000 -10.78823\\9183.00000 -10.59197\\9184.00000 -10.69697\\9185.00000 -10.24032\\9186.00000 -10.22249\\9187.00000 -15.08097\\9188.00000 -15.83930\\9189.00000 -15.05867\\9190.00000 -10.80111\\9191.00000 -16.60318\\9192.00000 -15.29123\\9193.00000 -11.32374\\9194.00000 -12.50906\\9195.00000 -18.20986\\9196.00000 -12.06757\\9197.00000 -12.21743\\9198.00000 -14.12972\\9199.00000 -12.49225\\9200.00000 -15.30164\\9201.00000 -12.83849\\9202.00000 -12.76006\\9203.00000 -14.38989\\9204.00000 -15.93517\\9205.00000 -13.17294\\9206.00000 -13.34198\\9207.00000 -14.98545\\9208.00000 -15.02551\\9209.00000 -13.83028\\9210.00000 -15.40845\\9211.00000 -13.71707\\9212.00000 -21.10781\\9213.00000 -21.04388\\9214.00000 -16.30036\\9215.00000 -13.36210\\9216.00000 -20.38867\\9217.00000 -16.82495\\9218.00000 -13.11615\\9219.00000 -14.14817\\9220.00000 -18.68207\\9221.00000 -12.62259\\9222.00000 -12.48579\\9223.00000 -13.01749\\9224.00000 -12.11400\\9225.00000 -15.95577\\9226.00000 -11.66020\\9227.00000 -11.55981\\9228.00000 -12.19621\\9229.00000 -15.48212\\9230.00000 -11.36035\\9231.00000 -11.31102\\9232.00000 -12.12952\\9233.00000 -12.30560\\9234.00000 -11.36614\\9235.00000 -12.62560\\9236.00000 -11.33559\\9237.00000 -18.51134\\9238.00000 -18.59033\\9239.00000 -15.03630\\9240.00000 -11.75410\\9241.00000 -19.34667\\9242.00000 -15.04890\\9243.00000 -12.38645\\9244.00000 -14.23842\\9245.00000 -20.48994\\9246.00000 -12.68883\\9247.00000 -12.61668\\9248.00000 -14.07736\\9249.00000 -12.71926\\9250.00000 -16.56470\\9251.00000 -12.84058\\9252.00000 -13.17326\\9253.00000 -13.76258\\9254.00000 -17.19181\\9255.00000 -13.35961\\9256.00000 -13.16536\\9257.00000 -13.83273\\9258.00000 -13.68807\\9259.00000 -12.89835\\9260.00000 -13.35340\\9261.00000 -12.75773\\9262.00000 -18.89713\\9263.00000 -18.70476\\9264.00000 -16.66384\\9265.00000 -12.94172\\9266.00000 -19.78692\\9267.00000 -16.58206\\9268.00000 -13.01560\\9269.00000 -14.72735\\9270.00000 -21.12267\\9271.00000 -13.38579\\9272.00000 -13.17544\\9273.00000 -15.17699\\9274.00000 -13.00417\\9275.00000 -15.59130\\9276.00000 -12.42249\\9277.00000 -12.32409\\9278.00000 -13.23020\\9279.00000 -15.49895\\9280.00000 -11.65018\\9281.00000 -11.56110\\9282.00000 -11.93953\\9283.00000 -11.72860\\9284.00000 -11.34361\\9285.00000 -11.73571\\9286.00000 -11.63254\\9287.00000 -17.24660\\9288.00000 -17.37984\\9289.00000 -15.32653\\9290.00000 -11.59805\\9291.00000 -18.40055\\9292.00000 -14.89919\\9293.00000 -11.53156\\9294.00000 -13.31711\\9295.00000 -19.35327\\9296.00000 -11.64416\\9297.00000 -11.53330\\9298.00000 -13.87412\\9299.00000 -11.67447\\9300.00000 -13.96712\\9301.00000 -11.51606\\9302.00000 -11.75377\\9303.00000 -13.65306\\9304.00000 -14.48999\\9305.00000 -11.57203\\9306.00000 -11.70730\\9307.00000 -12.83660\\9308.00000 -12.77149\\9309.00000 -11.58809\\9310.00000 -12.78138\\9311.00000 -11.68609\\9312.00000 -18.25106\\9313.00000 -17.68256\\9314.00000 -15.78060\\9315.00000 -11.92864\\9316.00000 -18.48351\\9317.00000 -15.72762\\9318.00000 -11.92217\\9319.00000 -12.86853\\9320.00000 -18.50613\\9321.00000 -12.05276\\9322.00000 -12.01920\\9323.00000 -13.06431\\9324.00000 -11.96798\\9325.00000 -15.57819\\9326.00000 -12.09485\\9327.00000 -11.94673\\9328.00000 -13.20303\\9329.00000 -15.88876\\9330.00000 -12.25506\\9331.00000 -12.45588\\9332.00000 -13.58110\\9333.00000 -13.65311\\9334.00000 -12.59365\\9335.00000 -14.02065\\9336.00000 -12.35500\\9337.00000 -19.38012\\9338.00000 -19.79383\\9339.00000 -15.26787\\9340.00000 -11.90570\\9341.00000 -19.20549\\9342.00000 -14.54696\\9343.00000 -11.47105\\9344.00000 -12.95732\\9345.00000 -18.74397\\9346.00000 -10.70451\\9347.00000 -10.32965\\9348.00000 -11.82517\\9349.00000 -9.91241\\9350.00000 -12.85828\\9351.00000 -9.28532\\9352.00000 -8.99657\\9353.00000 -9.59887\\9354.00000 -12.27061\\9355.00000 -8.23011\\9356.00000 -8.08528\\9357.00000 -8.46442\\9358.00000 -8.41362\\9359.00000 -8.00262\\9360.00000 -8.35155\\9361.00000 -8.03142\\9362.00000 -13.67973\\9363.00000 -13.80059\\9364.00000 -13.08012\\9365.00000 -8.78780\\9366.00000 -14.72148\\9367.00000 -13.51920\\9368.00000 -9.67432\\9369.00000 -10.64204\\9370.00000 -16.66384\\9371.00000 -10.40514\\9372.00000 -10.64239\\9373.00000 -12.39027\\9374.00000 -11.10282\\9375.00000 -14.60021\\9376.00000 -11.48065\\9377.00000 -11.78736\\9378.00000 -13.65527\\9379.00000 -15.17553\\9380.00000 -12.55723\\9381.00000 -12.91350\\9382.00000 -14.78630\\9383.00000 -14.83495\\9384.00000 -13.34795\\9385.00000 -14.97737\\9386.00000 -13.75259\\9387.00000 -20.37736\\9388.00000 -20.00951\\9389.00000 -16.87750\\9390.00000 -13.39358\\9391.00000 -19.65440\\9392.00000 -16.89180\\9393.00000 -12.84552\\9394.00000 -13.53704\\9395.00000 -19.10070\\9396.00000 -12.69539\\9397.00000 -12.59291\\9398.00000 -12.73503\\9399.00000 -11.91419\\9400.00000 -16.89297\\9401.00000 -12.18943\\9402.00000 -12.25259\\9403.00000 -12.28338\\9404.00000 -17.44892\\9405.00000 -12.19763\\9406.00000 -12.17285\\9407.00000 -11.90991\\9408.00000 -11.81119\\9409.00000 -11.75363\\9410.00000 -11.69756\\9411.00000 -11.60791\\9412.00000 -16.45888\\9413.00000 -16.78580\\9414.00000 -16.40864\\9415.00000 -11.42296\\9416.00000 -16.68059\\9417.00000 -15.37633\\9418.00000 -11.25275\\9419.00000 -11.94629\\9420.00000 -17.76205\\9421.00000 -11.19960\\9422.00000 -11.22827\\9423.00000 -12.39985\\9424.00000 -11.00305\\9425.00000 -14.21639\\9426.00000 -11.22123\\9427.00000 -11.16590\\9428.00000 -12.48390\\9429.00000 -14.89442\\9430.00000 -11.30939\\9431.00000 -11.27095\\9432.00000 -12.04219\\9433.00000 -11.88913\\9434.00000 -11.07892\\9435.00000 -11.47409\\9436.00000 -10.97076\\9437.00000 -16.59126\\9438.00000 -16.67664\\9439.00000 -14.76153\\9440.00000 -10.91999\\9441.00000 -16.63169\\9442.00000 -15.40607\\9443.00000 -10.94214\\9444.00000 -11.68988\\9445.00000 -17.24364\\9446.00000 -11.35735\\9447.00000 -11.45098\\9448.00000 -11.90148\\9449.00000 -11.75487\\9450.00000 -16.29153\\9451.00000 -11.83313\\9452.00000 -11.96835\\9453.00000 -12.35032\\9454.00000 -16.69039\\9455.00000 -11.84829\\9456.00000 -11.84735\\9457.00000 -12.04479\\9458.00000 -11.93921\\9459.00000 -11.79936\\9460.00000 -11.66688\\9461.00000 -11.60139\\9462.00000 -16.55181\\9463.00000 -16.56217\\9464.00000 -15.98040\\9465.00000 -11.19198\\9466.00000 -16.54812\\9467.00000 -15.50741\\9468.00000 -10.81688\\9469.00000 -11.19911\\9470.00000 -16.58154\\9471.00000 -10.59941\\9472.00000 -10.43701\\9473.00000 -11.30888\\9474.00000 -10.62409\\9475.00000 -14.41146\\9476.00000 -10.68384\\9477.00000 -10.72040\\9478.00000 -11.97589\\9479.00000 -14.26880\\9480.00000 -11.11052\\9481.00000 -11.45862\\9482.00000 -13.19227\\9483.00000 -13.06083\\9484.00000 -11.68579\\9485.00000 -13.33011\\9486.00000 -11.81699\\9487.00000 -18.66042\\9488.00000 -17.98930\\9489.00000 -15.56736\\9490.00000 -11.59620\\9491.00000 -17.57266\\9492.00000 -15.52451\\9493.00000 -11.39459\\9494.00000 -11.94522\\9495.00000 -17.01095\\9496.00000 -11.59620\\9497.00000 -11.71289\\9498.00000 -11.75430\\9499.00000 -11.70151\\9500.00000 -15.99672\\9501.00000 -11.48070\\9502.00000 -11.28552\\9503.00000 -11.60699\\9504.00000 -16.19209\\9505.00000 -11.07928\\9506.00000 -10.97654\\9507.00000 -11.12031\\9508.00000 -11.19433\\9509.00000 -10.94976\\9510.00000 -11.09688\\9511.00000 -10.95605\\9512.00000 -16.61893\\9513.00000 -16.34900\\9514.00000 -15.40625\\9515.00000 -10.94328\\9516.00000 -16.63794\\9517.00000 -14.90697\\9518.00000 -10.72431\\9519.00000 -11.40186\\9520.00000 -17.02346\\9521.00000 -10.92397\\9522.00000 -10.89713\\9523.00000 -11.57735\\9524.00000 -10.88429\\9525.00000 -14.64406\\9526.00000 -10.98575\\9527.00000 -11.20592\\9528.00000 -12.48621\\9529.00000 -15.66703\\9530.00000 -12.17676\\9531.00000 -12.33131\\9532.00000 -13.28929\\9533.00000 -13.26733\\9534.00000 -12.59649\\9535.00000 -12.92025\\9536.00000 -12.06127\\9537.00000 -18.10339\\9538.00000 -17.85392\\9539.00000 -16.22495\\9540.00000 -11.72889\\9541.00000 -17.22835\\9542.00000 -16.07113\\9543.00000 -11.55422\\9544.00000 -11.73508\\9545.00000 -16.96819\\9546.00000 -10.82626\\9547.00000 -10.45319\\9548.00000 -10.47697\\9549.00000 -9.97638\\9550.00000 -14.75023\\9551.00000 -9.54272\\9552.00000 -9.41644\\9553.00000 -9.27694\\9554.00000 -14.13772\\9555.00000 -8.86762\\9556.00000 -8.90078\\9557.00000 -8.78720\\9558.00000 -8.93794\\9559.00000 -8.98544\\9560.00000 -9.44098\\9561.00000 -9.52972\\9562.00000 -15.02631\\9563.00000 -15.66734\\9564.00000 -15.05131\\9565.00000 -10.35152\\9566.00000 -16.34797\\9567.00000 -16.17669\\9568.00000 -11.40937\\9569.00000 -11.54302\\9570.00000 -16.86662\\9571.00000 -11.90645\\9572.00000 -11.97264\\9573.00000 -11.72142\\9574.00000 -11.81042\\9575.00000 -16.54470\\9576.00000 -11.40282\\9577.00000 -11.25400\\9578.00000 -11.37152\\9579.00000 -15.64324\\9580.00000 -10.95784\\9581.00000 -10.97328\\9582.00000 -11.30858\\9583.00000 -11.26752\\9584.00000 -10.34263\\9585.00000 -11.00708\\9586.00000 -10.03686\\9587.00000 -15.90470\\9588.00000 -15.91872\\9589.00000 -14.25226\\9590.00000 -10.03781\\9591.00000 -15.75863\\9592.00000 -14.21677\\9593.00000 -10.03503\\9594.00000 -10.69257\\9595.00000 -15.67778\\9596.00000 -9.98350\\9597.00000 -10.03875\\9598.00000 -10.64785\\9599.00000 -9.72708\\9600.00000 -13.39291\\9601.00000 -9.51124\\9602.00000 -9.39333\\9603.00000 -10.42046\\9604.00000 -12.56617\\9605.00000 -9.13456\\9606.00000 -9.12400\\9607.00000 -10.33211\\9608.00000 -10.47956\\9609.00000 -9.01660\\9610.00000 -10.62929\\9611.00000 -9.18753\\9612.00000 -16.27916\\9613.00000 -16.42952\\9614.00000 -13.08494\\9615.00000 -9.71775\\9616.00000 -16.19484\\9617.00000 -13.30914\\9618.00000 -9.89557\\9619.00000 -10.75653\\9620.00000 -16.15421\\9621.00000 -9.93067\\9622.00000 -9.85848\\9623.00000 -10.67106\\9624.00000 -9.83655\\9625.00000 -13.62969\\9626.00000 -9.74541\\9627.00000 -9.64035\\9628.00000 -10.32340\\9629.00000 -13.57579\\9630.00000 -9.64623\\9631.00000 -9.79519\\9632.00000 -10.81173\\9633.00000 -10.73839\\9634.00000 -9.88724\\9635.00000 -10.63898\\9636.00000 -9.99441\\9637.00000 -15.51179\\9638.00000 -15.71294\\9639.00000 -13.69017\\9640.00000 -9.35478\\9641.00000 -14.61298\\9642.00000 -13.17578\\9643.00000 -8.64720\\9644.00000 -8.72606\\9645.00000 -13.99158\\9646.00000 -7.92454\\9647.00000 -7.59969\\9648.00000 -7.99985\\9649.00000 -7.26176\\9650.00000 -10.92839\\9651.00000 -6.76711\\9652.00000 -6.40817\\9653.00000 -7.04781\\9654.00000 -9.80846\\9655.00000 -6.00002\\9656.00000 -5.95550\\9657.00000 -7.04246\\9658.00000 -7.33955\\9659.00000 -6.59321\\9660.00000 -7.58845\\9661.00000 -7.18353\\9662.00000 -13.28275\\9663.00000 -13.45658\\9664.00000 -12.41158\\9665.00000 -8.21827\\9666.00000 -13.85861\\9667.00000 -13.92684\\9668.00000 -9.39018\\9669.00000 -9.71783\\9670.00000 -14.91518\\9671.00000 -10.32730\\9672.00000 -10.72701\\9673.00000 -10.77768\\9674.00000 -11.07260\\9675.00000 -16.53877\\9676.00000 -11.54590\\9677.00000 -11.67222\\9678.00000 -11.72202\\9679.00000 -15.98919\\9680.00000 -11.26762\\9681.00000 -11.04949\\9682.00000 -11.81673\\9683.00000 -11.65835\\9684.00000 -10.79349\\9685.00000 -12.04499\\9686.00000 -10.73479\\9687.00000 -17.57011\\9688.00000 -17.37102\\9689.00000 -14.03932\\9690.00000 -10.81276\\9691.00000 -17.56266\\9692.00000 -14.65908\\9693.00000 -11.13855\\9694.00000 -12.14531\\9695.00000 -17.54768\\9696.00000 -11.74276\\9697.00000 -12.03456\\9698.00000 -12.86366\\9699.00000 -12.84146\\9700.00000 -18.11988\\9701.00000 -13.70913\\9702.00000 -13.52719\\9703.00000 -14.07252\\9704.00000 -17.98500\\9705.00000 -13.32991\\9706.00000 -12.92313\\9707.00000 -13.06642\\9708.00000 -12.48021\\9709.00000 -11.60761\\9710.00000 -11.60033\\9711.00000 -10.83466\\9712.00000 -15.87873\\9713.00000 -15.74325\\9714.00000 -14.83583\\9715.00000 -10.01483\\9716.00000 -15.24017\\9717.00000 -14.26991\\9718.00000 -9.78842\\9719.00000 -10.12005\\9720.00000 -15.66528\\9721.00000 -10.29263\\9722.00000 -10.33861\\9723.00000 -10.78901\\9724.00000 -10.53077\\9725.00000 -15.19007\\9726.00000 -10.59674\\9727.00000 -10.65822\\9728.00000 -10.89417\\9729.00000 -15.82071\\9730.00000 -10.92605\\9731.00000 -11.00462\\9732.00000 -11.09615\\9733.00000 -11.07626\\9734.00000 -10.79778\\9735.00000 -10.77301\\9736.00000 -10.47610\\9737.00000 -15.73165\\9738.00000 -15.82938\\9739.00000 -15.30427\\9740.00000 -10.34607\\9741.00000 -15.44420\\9742.00000 -15.49799\\9743.00000 -10.32596\\9744.00000 -10.14119\\9745.00000 -15.18642\\9746.00000 -10.64413\\9747.00000 -10.63336\\9748.00000 -10.93639\\9749.00000 -11.33524\\9750.00000 -16.34775\\9751.00000 -11.57645\\9752.00000 -11.44645\\9753.00000 -11.84552\\9754.00000 -16.31075\\9755.00000 -11.82965\\9756.00000 -11.85747\\9757.00000 -11.67839\\9758.00000 -11.44534\\9759.00000 -11.31025\\9760.00000 -10.53940\\9761.00000 -10.67306\\9762.00000 -15.14366\\9763.00000 -14.62254\\9764.00000 -15.67276\\9765.00000 -9.85746\\9766.00000 -14.51724\\9767.00000 -15.82032\\9768.00000 -9.86591\\9769.00000 -9.68795\\9770.00000 -14.74424\\9771.00000 -9.97567\\9772.00000 -10.11227\\9773.00000 -10.75244\\9774.00000 -10.62351\\9775.00000 -15.10754\\9776.00000 -11.14159\\9777.00000 -11.08497\\9778.00000 -12.25367\\9779.00000 -15.15400\\9780.00000 -11.58591\\9781.00000 -11.63119\\9782.00000 -12.72633\\9783.00000 -12.70349\\9784.00000 -11.88710\\9785.00000 -12.99054\\9786.00000 -12.36689\\9787.00000 -18.23841\\9788.00000 -18.49616\\9789.00000 -17.68177\\9790.00000 -13.45412\\9791.00000 -18.88254\\9792.00000 -17.71915\\9793.00000 -13.42894\\9794.00000 -13.74160\\9795.00000 -18.37953\\9796.00000 -12.67608\\9797.00000 -12.40383\\9798.00000 -12.29524\\9799.00000 -11.57728\\9800.00000 -15.67785\\9801.00000 -10.90060\\9802.00000 -10.66944\\9803.00000 -10.67551\\9804.00000 -15.32081\\9805.00000 -10.26543\\9806.00000 -10.19406\\9807.00000 -10.45609\\9808.00000 -10.53614\\9809.00000 -10.21856\\9810.00000 -10.86580\\9811.00000 -10.60692\\9812.00000 -16.44068\\9813.00000 -16.18679\\9814.00000 -14.85951\\9815.00000 -11.08172\\9816.00000 -17.46789\\9817.00000 -14.85197\\9818.00000 -11.38405\\9819.00000 -12.55251\\9820.00000 -18.12869\\9821.00000 -11.05217\\9822.00000 -11.04499\\9823.00000 -12.09693\\9824.00000 -10.67636\\9825.00000 -14.17630\\9826.00000 -10.15841\\9827.00000 -10.06672\\9828.00000 -10.55046\\9829.00000 -14.04712\\9830.00000 -9.92656\\9831.00000 -9.88041\\9832.00000 -10.41668\\9833.00000 -10.41940\\9834.00000 -9.90654\\9835.00000 -10.50298\\9836.00000 -9.91940\\9837.00000 -16.41902\\9838.00000 -17.08626\\9839.00000 -14.12935\\9840.00000 -11.23380\\9841.00000 -18.99945\\9842.00000 -15.05357\\9843.00000 -12.59587\\9844.00000 -14.60278\\9845.00000 -21.14876\\9846.00000 -13.48296\\9847.00000 -13.80952\\9848.00000 -14.79469\\9849.00000 -14.10048\\9850.00000 -18.28845\\9851.00000 -14.10690\\9852.00000 -13.94075\\9853.00000 -14.27246\\9854.00000 -17.63431\\9855.00000 -13.30216\\9856.00000 -12.93976\\9857.00000 -13.81241\\9858.00000 -13.72453\\9859.00000 -12.53336\\9860.00000 -13.97376\\9861.00000 -12.49023\\9862.00000 -20.13831\\9863.00000 -20.08561\\9864.00000 -15.24831\\9865.00000 -12.43922\\9866.00000 -20.07696\\9867.00000 -15.63436\\9868.00000 -12.41543\\9869.00000 -13.98645\\9870.00000 -19.76019\\9871.00000 -12.12778\\9872.00000 -12.17504\\9873.00000 -13.65489\\9874.00000 -11.68684\\9875.00000 -14.37059\\9876.00000 -11.47043\\9877.00000 -11.44924\\9878.00000 -13.32182\\9879.00000 -14.57457\\9880.00000 -11.58461\\9881.00000 -11.53268\\9882.00000 -13.79456\\9883.00000 -13.55128\\9884.00000 -11.74706\\9885.00000 -13.59051\\9886.00000 -11.78824\\9887.00000 -19.20747\\9888.00000 -19.40136\\9889.00000 -14.55387\\9890.00000 -11.75341\\9891.00000 -18.91516\\9892.00000 -14.93304\\9893.00000 -11.72008\\9894.00000 -12.84363\\9895.00000 -18.29425\\9896.00000 -11.12021\\9897.00000 -10.95138\\9898.00000 -11.68960\\9899.00000 -10.13986\\9900.00000 -13.36044\\9901.00000 -9.59694\\9902.00000 -9.24223\\9903.00000 -10.15196\\9904.00000 -11.77058\\9905.00000 -8.35577\\9906.00000 -8.33089\\9907.00000 -9.88743\\9908.00000 -9.74911\\9909.00000 -8.27499\\9910.00000 -9.82644\\9911.00000 -8.40802\\9912.00000 -15.66875\\9913.00000 -15.78459\\9914.00000 -11.53491\\9915.00000 -8.61449\\9916.00000 -16.03944\\9917.00000 -11.63474\\9918.00000 -8.44063\\9919.00000 -9.89950\\9920.00000 -15.70723\\9921.00000 -8.22884\\9922.00000 -8.24035\\9923.00000 -9.60142\\9924.00000 -7.89075\\9925.00000 -10.99704\\9926.00000 -7.71999\\9927.00000 -7.48455\\9928.00000 -8.91920\\9929.00000 -10.52434\\9930.00000 -7.15874\\9931.00000 -7.02753\\9932.00000 -8.12010\\9933.00000 -8.12976\\9934.00000 -6.42674\\9935.00000 -7.88737\\9936.00000 -6.54521\\9937.00000 -13.77432\\9938.00000 -13.93831\\9939.00000 -10.58502\\9940.00000 -7.42452\\9941.00000 -14.73018\\9942.00000 -11.44887\\9943.00000 -8.24672\\9944.00000 -9.88772\\9945.00000 -16.15810\\9946.00000 -9.20523\\9947.00000 -9.71266\\9948.00000 -11.08250\\9949.00000 -9.66423\\9950.00000 -12.82626\\9951.00000 -7.88963\\9952.00000 -9.75438\\9953.00000 -11.56574\\9954.00000 -7.54161\\9955.00000 -9.41776\\9956.00000 -9.44606\\9957.00000 -11.44010\\9958.00000 -11.17543\\9959.00000 -8.92141\\9960.00000 -10.95898\\9961.00000 -9.12924\\9962.00000 -17.85253\\9963.00000 -18.46623\\9964.00000 -6.96645\\9965.00000 -9.96197\\9966.00000 -19.12400\\9967.00000 -9.42127\\9968.00000 -10.53720\\9969.00000 -13.17200\\9970.00000 -18.60998\\9971.00000 -10.71234\\9972.00000 -11.44346\\9973.00000 -13.38078\\9974.00000 -10.47227\\9975.00000 -14.85488\\9976.00000 -11.70749\\9977.00000 -7.42903\\9978.00000 -12.21701\\9979.00000 -14.68909\\9980.00000 -10.60958\\9981.00000 -7.35524\\9982.00000 -11.07522\\9983.00000 -10.84515\\9984.00000 -9.69893\\9985.00000 -10.46824\\9986.00000 -9.09015\\9987.00000 -16.42274\\9988.00000 -15.95230\\9989.00000 -10.99286\\9990.00000 -8.77211\\9991.00000 -9.87866\\9992.00000 -11.82364\\9993.00000 -8.80104\\9994.00000 -10.62029\\9995.00000 -15.49744\\9996.00000 -9.06977\\9997.00000 -9.20566\\9998.00000 -10.87530\\9999.00000 -9.16166\\10000.00000 -12.71761\\10001.00000 -9.84359\\10002.00000 -9.93051\\10003.00000 -10.75357\\10004.00000 -13.02197\\10005.00000 -9.65907\\10006.00000 -9.45303\\10007.00000 -10.02218\\10008.00000 -9.63234\\10009.00000 -8.96077\\10010.00000 -8.31188\\10011.00000 -8.57028\\10012.00000 -14.66256\\10013.00000 -14.38580\\10014.00000 -12.01357\\10015.00000 -8.49664\\10016.00000 -15.64810\\10017.00000 -11.64016\\10018.00000 -5.88813\\10019.00000 -10.25872\\10020.00000 -16.86823\\10021.00000 -8.80849\\10022.00000 -8.84916\\10023.00000 -10.71746\\10024.00000 -8.87493\\10025.00000 -11.30981\\10026.00000 -9.04473\\10027.00000 -8.90576\\10028.00000 -10.63766\\10029.00000 -12.58200\\10030.00000 -9.22040\\10031.00000 -9.19757\\10032.00000 -10.39688\\10033.00000 -10.43898\\10034.00000 -9.42569\\10035.00000 -10.63177\\10036.00000 -7.06290\\10037.00000 -16.39146\\10038.00000 -16.52633\\10039.00000 -14.87860\\10040.00000 -11.37992\\10041.00000 -16.94728\\10042.00000 -10.85107\\10043.00000 -11.84761\\10044.00000 -7.60487\\10045.00000 -17.09940\\10046.00000 -11.51122\\10047.00000 -10.95619\\10048.00000 -10.37086\\10049.00000 -10.22766\\10050.00000 -13.45350\\10051.00000 -9.06945\\10052.00000 -8.63009\\10053.00000 -8.15577\\10054.00000 -12.49525\\10055.00000 -7.50252\\10056.00000 -5.56527\\10057.00000 -7.42506\\10058.00000 -7.20065\\10059.00000 -6.64474\\10060.00000 -7.07392\\10061.00000 -5.01885\\10062.00000 -12.48937\\10063.00000 -12.38918\\10064.00000 -10.46861\\10065.00000 -6.50726\\10066.00000 -12.98033\\10067.00000 -10.67130\\10068.00000 -6.88990\\10069.00000 -7.85371\\10070.00000 -13.39250\\10071.00000 -7.26686\\10072.00000 -7.47944\\10073.00000 -8.34471\\10074.00000 -7.62098\\10075.00000 -11.49214\\10076.00000 -7.81455\\10077.00000 -7.70032\\10078.00000 -8.83697\\10079.00000 -11.13693\\10080.00000 -7.91325\\10081.00000 -8.12640\\10082.00000 -10.09900\\10083.00000 -10.46160\\10084.00000 -8.83796\\10085.00000 -11.07933\\10086.00000 -9.24785\\10087.00000 -17.33062\\10088.00000 -18.08937\\10089.00000 -12.79565\\10090.00000 -10.35207\\10091.00000 -18.71660\\10092.00000 -13.99143\\10093.00000 -11.54514\\10094.00000 -13.20254\\10095.00000 -18.74373\\10096.00000 -12.09640\\10097.00000 -12.48507\\10098.00000 -13.62294\\10099.00000 -12.84572\\10100.00000 -16.57194\\10101.00000 -12.92843\\10102.00000 -13.21051\\10103.00000 -14.56748\\10104.00000 -16.65329\\10105.00000 -13.31784\\10106.00000 -13.50105\\10107.00000 -15.53150\\10108.00000 -15.72724\\10109.00000 -13.49463\\10110.00000 -15.59018\\10111.00000 -13.09247\\10112.00000 -20.54817\\10113.00000 -20.09820\\10114.00000 -15.29235\\10115.00000 -11.86385\\10116.00000 -18.40470\\10117.00000 -14.55053\\10118.00000 -10.76623\\10119.00000 -10.92548\\10120.00000 -15.94957\\10121.00000 -9.50325\\10122.00000 -9.17713\\10123.00000 -9.08873\\10124.00000 -8.55218\\10125.00000 -13.26996\\10126.00000 -8.18020\\10127.00000 -8.03254\\10128.00000 -8.13977\\10129.00000 -12.55710\\10130.00000 -7.73914\\10131.00000 -7.76190\\10132.00000 -8.26671\\10133.00000 -8.22648\\10134.00000 -7.59699\\10135.00000 -8.37868\\10136.00000 -7.41411\\10137.00000 -14.02860\\10138.00000 -14.23444\\10139.00000 -10.59780\\10140.00000 -7.09395\\10141.00000 -14.11888\\10142.00000 -10.27723\\10143.00000 -6.77166\\10144.00000 -8.08395\\10145.00000 -13.72150\\10146.00000 -6.64777\\10147.00000 -6.68352\\10148.00000 -8.07067\\10149.00000 -6.68276\\10150.00000 -10.14789\\10151.00000 -6.76230\\10152.00000 -6.97744\\10153.00000 -8.17426\\10154.00000 -10.71073\\10155.00000 -7.10045\\10156.00000 -7.32167\\10157.00000 -8.44308\\10158.00000 -8.72306\\10159.00000 -7.84364\\10160.00000 -9.03386\\10161.00000 -8.22368\\10162.00000 -14.79475\\10163.00000 -14.76695\\10164.00000 -12.47398\\10165.00000 -8.65350\\10166.00000 -15.07107\\10167.00000 -12.89775\\10168.00000 -9.16068\\10169.00000 -10.09810\\10170.00000 -15.91649\\10171.00000 -9.60232\\10172.00000 -9.83543\\10173.00000 -10.91195\\10174.00000 -10.18612\\10175.00000 -14.15089\\10176.00000 -10.36597\\10177.00000 -10.48351\\10178.00000 -11.29659\\10179.00000 -14.45340\\10180.00000 -10.61563\\10181.00000 -10.68304\\10182.00000 -11.15855\\10183.00000 -10.89586\\10184.00000 -10.13171\\10185.00000 -10.54858\\10186.00000 -9.89180\\10187.00000 -15.47700\\10188.00000 -15.41716\\10189.00000 -13.45598\\10190.00000 -9.05007\\10191.00000 -15.11318\\10192.00000 -12.82307\\10193.00000 -8.67959\\10194.00000 -9.27161\\10195.00000 -14.72674\\10196.00000 -8.30678\\10197.00000 -8.22213\\10198.00000 -9.16338\\10199.00000 -8.12430\\10200.00000 -11.72044\\10201.00000 -8.20623\\10202.00000 -8.12471\\10203.00000 -9.59981\\10204.00000 -11.79584\\10205.00000 -8.53838\\10206.00000 -8.58103\\10207.00000 -10.07968\\10208.00000 -10.17228\\10209.00000 -9.16633\\10210.00000 -10.58770\\10211.00000 -9.38417\\10212.00000 -16.86808\\10213.00000 -16.77643\\10214.00000 -13.44766\\10215.00000 -10.04897\\10216.00000 -17.30962\\10217.00000 -13.85307\\10218.00000 -10.87182\\10219.00000 -12.34447\\10220.00000 -17.87958\\10221.00000 -11.60929\\10222.00000 -12.20158\\10223.00000 -13.56851\\10224.00000 -12.96244\\10225.00000 -17.37871\\10226.00000 -13.49054\\10227.00000 -13.97842\\10228.00000 -14.50551\\10229.00000 -17.83816\\10230.00000 -14.29706\\10231.00000 -14.09958\\10232.00000 -14.28977\\10233.00000 -14.08282\\10234.00000 -13.82511\\10235.00000 -13.60820\\10236.00000 -13.12618\\10237.00000 -18.58165\\10238.00000 -18.17252\\10239.00000 -16.01005\\10240.00000 -11.92764\\10241.00000 -17.61514\\10242.00000 -14.96179\\10243.00000 -11.16709\\10244.00000 -12.18349\\10245.00000 -17.57603\\10246.00000 -10.81236\\10247.00000 -10.81783\\10248.00000 -11.89774\\10249.00000 -10.61048\\10250.00000 -13.68628\\10251.00000 -10.55382\\10252.00000 -10.47759\\10253.00000 -11.85489\\10254.00000 -13.38109\\10255.00000 -10.04815\\10256.00000 -10.01700\\10257.00000 -11.02319\\10258.00000 -10.76729\\10259.00000 -9.48339\\10260.00000 -10.38134\\10261.00000 -9.13674\\10262.00000 -15.41474\\10263.00000 -15.46817\\10264.00000 -12.64720\\10265.00000 -8.94442\\10266.00000 -15.60830\\10267.00000 -12.70215\\10268.00000 -8.78120\\10269.00000 -9.81070\\10270.00000 -15.67166\\10271.00000 -8.81593\\10272.00000 -8.93990\\10273.00000 -9.96304\\10274.00000 -8.99202\\10275.00000 -12.62967\\10276.00000 -9.22258\\10277.00000 -9.19226\\10278.00000 -10.40083\\10279.00000 -12.94614\\10280.00000 -9.59449\\10281.00000 -9.59995\\10282.00000 -10.75264\\10283.00000 -10.84231\\10284.00000 -9.83157\\10285.00000 -11.27876\\10286.00000 -10.17196\\10287.00000 -17.39147\\10288.00000 -17.27930\\10289.00000 -13.99561\\10290.00000 -10.76793\\10291.00000 -17.77592\\10292.00000 -14.29623\\10293.00000 -11.12496\\10294.00000 -12.53906\\10295.00000 -18.04756\\10296.00000 -11.22164\\10297.00000 -11.43488\\10298.00000 -12.66462\\10299.00000 -11.49141\\10300.00000 -15.03587\\10301.00000 -11.63764\\10302.00000 -11.92935\\10303.00000 -12.90676\\10304.00000 -16.04473\\10305.00000 -12.07302\\10306.00000 -12.23792\\10307.00000 -12.84155\\10308.00000 -12.87264\\10309.00000 -12.65505\\10310.00000 -13.06775\\10311.00000 -13.12486\\10312.00000 -18.24110\\10313.00000 -18.56020\\10314.00000 -18.08450\\10315.00000 -13.35754\\10316.00000 -18.96317\\10317.00000 -18.15082\\10318.00000 -13.38698\\10319.00000 -13.71536\\10320.00000 -18.78565\\10321.00000 -13.26201\\10322.00000 -13.46310\\10323.00000 -13.68773\\10324.00000 -13.20956\\10325.00000 -17.76038\\10326.00000 -13.54582\\10327.00000 -13.68108\\10328.00000 -14.11090\\10329.00000 -17.78785\\10330.00000 -14.03452\\10331.00000 -13.99325\\10332.00000 -14.62693\\10333.00000 -14.58236\\10334.00000 -13.84333\\10335.00000 -14.53662\\10336.00000 -13.13763\\10337.00000 -19.60080\\10338.00000 -19.19464\\10339.00000 -15.14370\\10340.00000 -11.55976\\10341.00000 -17.92461\\10342.00000 -14.18862\\10343.00000 -10.58209\\10344.00000 -11.81506\\10345.00000 -17.08700\\10346.00000 -10.44510\\10347.00000 -10.40726\\10348.00000 -11.41027\\10349.00000 -10.51947\\10350.00000 -14.43799\\10351.00000 -10.63049\\10352.00000 -10.76489\\10353.00000 -11.49842\\10354.00000 -14.79788\\10355.00000 -10.68534\\10356.00000 -10.60197\\10357.00000 -11.31282\\10358.00000 -11.12842\\10359.00000 -10.22515\\10360.00000 -10.76091\\10361.00000 -9.75099\\10362.00000 -16.04223\\10363.00000 -15.80583\\10364.00000 -12.39196\\10365.00000 -8.54238\\10366.00000 -14.67904\\10367.00000 -11.90496\\10368.00000 -7.91313\\10369.00000 -8.83381\\10370.00000 -14.30015\\10371.00000 -7.98369\\10372.00000 -8.04205\\10373.00000 -8.84265\\10374.00000 -8.32497\\10375.00000 -12.22027\\10376.00000 -8.48243\\10377.00000 -8.58313\\10378.00000 -9.50030\\10379.00000 -12.72757\\10380.00000 -8.94152\\10381.00000 -8.94877\\10382.00000 -9.69069\\10383.00000 -9.83227\\10384.00000 -9.09049\\10385.00000 -10.01082\\10386.00000 -9.23932\\10387.00000 -15.70195\\10388.00000 -15.81601\\10389.00000 -13.63502\\10390.00000 -10.13850\\10391.00000 -16.27710\\10392.00000 -13.97275\\10393.00000 -10.27373\\10394.00000 -11.28764\\10395.00000 -16.36784\\10396.00000 -10.46868\\10397.00000 -10.39437\\10398.00000 -11.26399\\10399.00000 -10.52458\\10400.00000 -14.74578\\10401.00000 -10.61755\\10402.00000 -10.62649\\10403.00000 -11.21439\\10404.00000 -15.28346\\10405.00000 -10.85573\\10406.00000 -10.90280\\10407.00000 -11.16939\\10408.00000 -11.16242\\10409.00000 -10.70102\\10410.00000 -11.11213\\10411.00000 -10.47179\\10412.00000 -15.93728\\10413.00000 -15.94428\\10414.00000 -14.50618\\10415.00000 -9.90398\\10416.00000 -15.73937\\10417.00000 -14.18099\\10418.00000 -9.68209\\10419.00000 -9.74234\\10420.00000 -15.23266\\10421.00000 -9.21199\\10422.00000 -9.14978\\10423.00000 -9.36727\\10424.00000 -8.98948\\10425.00000 -13.26739\\10426.00000 -8.70103\\10427.00000 -8.63919\\10428.00000 -9.00542\\10429.00000 -12.63300\\10430.00000 -8.24363\\10431.00000 -8.04030\\10432.00000 -8.65765\\10433.00000 -8.53430\\10434.00000 -7.88691\\10435.00000 -8.51359\\10436.00000 -7.91635\\10437.00000 -14.65372\\10438.00000 -14.72161\\10439.00000 -12.13811\\10440.00000 -8.69079\\10441.00000 -15.37041\\10442.00000 -12.69795\\10443.00000 -9.06533\\10444.00000 -10.33124\\10445.00000 -16.21134\\10446.00000 -9.49004\\10447.00000 -9.34439\\10448.00000 -10.51353\\10449.00000 -9.27380\\10450.00000 -12.49503\\10451.00000 -8.89925\\10452.00000 -8.95805\\10453.00000 -9.99327\\10454.00000 -12.06104\\10455.00000 -8.61732\\10456.00000 -8.64386\\10457.00000 -10.04468\\10458.00000 -10.12229\\10459.00000 -8.65008\\10460.00000 -10.29700\\10461.00000 -8.75648\\10462.00000 -16.59362\\10463.00000 -16.83493\\10464.00000 -12.44111\\10465.00000 -9.52122\\10466.00000 -17.17135\\10467.00000 -12.71024\\10468.00000 -9.85221\\10469.00000 -11.98733\\10470.00000 -18.14237\\10471.00000 -10.28890\\10472.00000 -10.39163\\10473.00000 -12.43381\\10474.00000 -10.64314\\10475.00000 -13.60027\\10476.00000 -10.85075\\10477.00000 -10.97763\\10478.00000 -13.16963\\10479.00000 -14.41314\\10480.00000 -11.80465\\10481.00000 -12.23033\\10482.00000 -14.00938\\10483.00000 -14.05910\\10484.00000 -12.57832\\10485.00000 -14.43468\\10486.00000 -12.68910\\10487.00000 -20.38641\\10488.00000 -20.12465\\10489.00000 -16.16310\\10490.00000 -12.96631\\10491.00000 -20.31168\\10492.00000 -16.04473\\10493.00000 -12.82513\\10494.00000 -14.19958\\10495.00000 -20.04086\\10496.00000 -12.39295\\10497.00000 -12.26337\\10498.00000 -13.80387\\10499.00000 -11.80476\\10500.00000 -14.68573\\10501.00000 -11.30679\\10502.00000 -11.25850\\10503.00000 -12.85448\\10504.00000 -13.84448\\10505.00000 -10.91127\\10506.00000 -10.95684\\10507.00000 -12.99966\\10508.00000 -13.15222\\10509.00000 -11.50329\\10510.00000 -13.59352\\10511.00000 -11.61482\\10512.00000 -20.08656\\10513.00000 -19.56178\\10514.00000 -14.40780\\10515.00000 -11.75134\\10516.00000 -20.06738\\10517.00000 -14.34047\\10518.00000 -11.51656\\10519.00000 -13.36707\\10520.00000 -19.55309\\10521.00000 -11.09811\\10522.00000 -10.90540\\10523.00000 -12.94655\\10524.00000 -10.80445\\10525.00000 -13.61970\\10526.00000 -10.78860\\10527.00000 -11.00642\\10528.00000 -13.24382\\10529.00000 -13.84346\\10530.00000 -11.49603\\10531.00000 -11.57918\\10532.00000 -13.72665\\10533.00000 -13.84875\\10534.00000 -12.18962\\10535.00000 -14.48225\\10536.00000 -12.43534\\10537.00000 -20.99269\\10538.00000 -21.25651\\10539.00000 -15.75539\\10540.00000 -13.06043\\10541.00000 -21.30043\\10542.00000 -16.10258\\10543.00000 -13.13725\\10544.00000 -14.98385\\10545.00000 -20.86764\\10546.00000 -13.30954\\10547.00000 -13.25210\\10548.00000 -14.80867\\10549.00000 -12.96485\\10550.00000 -15.79044\\10551.00000 -12.53019\\10552.00000 -12.39099\\10553.00000 -14.18021\\10554.00000 -14.08825\\10555.00000 -11.56996\\10556.00000 -11.51710\\10557.00000 -13.81184\\10558.00000 -13.74511\\10559.00000 -11.29566\\10560.00000 -13.71751\\10561.00000 -11.72224\\10562.00000 -20.18798\\10563.00000 -19.75618\\10564.00000 -15.60660\\10565.00000 -12.79843\\10566.00000 -20.60825\\10567.00000 -16.54826\\10568.00000 -13.82161\\10569.00000 -15.93375\\10570.00000 -22.44680\\10571.00000 -14.49897\\10572.00000 -14.35191\\10573.00000 -16.86139\\10574.00000 -14.49212\\10575.00000 -16.98280\\10576.00000 -14.22325\\10577.00000 -14.32534\\10578.00000 -16.22908\\10579.00000 -16.35602\\10580.00000 -13.67719\\10581.00000 -13.59136\\10582.00000 -15.47185\\10583.00000 -15.20972\\10584.00000 -13.11019\\10585.00000 -14.71937\\10586.00000 -12.67238\\10587.00000 -20.23122\\10588.00000 -20.51936\\10589.00000 -15.25066\\10590.00000 -12.07055\\10591.00000 -19.65593\\10592.00000 -14.95249\\10593.00000 -11.85535\\10594.00000 -13.31915\\10595.00000 -18.93100\\10596.00000 -11.47643\\10597.00000 -11.72916\\10598.00000 -12.93913\\10599.00000 -11.46205\\10600.00000 -14.53015\\10601.00000 -11.09604\\10602.00000 -10.96475\\10603.00000 -12.54017\\10604.00000 -13.45587\\10605.00000 -10.50912\\10606.00000 -10.26252\\10607.00000 -12.07229\\10608.00000 -12.03947\\10609.00000 -10.16096\\10610.00000 -11.72923\\10611.00000 -9.69904\\10612.00000 -17.56142\\10613.00000 -17.53334\\10614.00000 -12.40522\\10615.00000 -9.57863\\10616.00000 -17.37153\\10617.00000 -12.47917\\10618.00000 -9.60961\\10619.00000 -11.50075\\10620.00000 -17.91025\\10621.00000 -9.82582\\10622.00000 -9.89301\\10623.00000 -12.49490\\10624.00000 -9.98370\\10625.00000 -12.48553\\10626.00000 -10.12710\\10627.00000 -10.05097\\10628.00000 -12.95677\\10629.00000 -12.38615\\10630.00000 -10.15464\\10631.00000 -10.33677\\10632.00000 -13.39902\\10633.00000 -13.56232\\10634.00000 -10.35701\\10635.00000 -13.89258\\10636.00000 -10.81258\\10637.00000 -19.75402\\10638.00000 -20.67499\\10639.00000 -13.95323\\10640.00000 -12.31480\\10641.00000 -21.40906\\10642.00000 -15.36371\\10643.00000 -13.29200\\10644.00000 -15.64206\\10645.00000 -21.42426\\10646.00000 -13.51052\\10647.00000 -13.63906\\10648.00000 -15.25587\\10649.00000 -12.96729\\10650.00000 -15.76542\\10651.00000 -12.91329\\10652.00000 -12.68587\\10653.00000 -14.44083\\10654.00000 -14.59585\\10655.00000 -12.07454\\10656.00000 -11.83584\\10657.00000 -13.80745\\10658.00000 -14.25339\\10659.00000 -11.20055\\10660.00000 -14.13286\\10661.00000 -11.33293\\10662.00000 -20.38810\\10663.00000 -20.26895\\10664.00000 -13.76438\\10665.00000 -11.38562\\10666.00000 -20.02625\\10667.00000 -14.05362\\10668.00000 -11.29011\\10669.00000 -13.16785\\10670.00000 -19.06115\\10671.00000 -10.68166\\10672.00000 -10.56135\\10673.00000 -12.15491\\10674.00000 -10.41586\\10675.00000 -13.28348\\10676.00000 -10.08672\\10677.00000 -9.99458\\10678.00000 -11.34004\\10679.00000 -12.86799\\10680.00000 -9.99844\\10681.00000 -9.94173\\10682.00000 -11.72418\\10683.00000 -11.83165\\10684.00000 -10.40585\\10685.00000 -12.17605\\10686.00000 -10.90215\\10687.00000 -18.40772\\10688.00000 -18.30749\\10689.00000 -14.78471\\10690.00000 -11.74448\\10691.00000 -18.99050\\10692.00000 -15.27324\\10693.00000 -12.01095\\10694.00000 -13.38739\\10695.00000 -19.37411\\10696.00000 -11.64508\\10697.00000 -11.60284\\10698.00000 -13.18388\\10699.00000 -11.10426\\10700.00000 -14.04287\\10701.00000 -11.03421\\10702.00000 -10.98305\\10703.00000 -13.05643\\10704.00000 -14.14228\\10705.00000 -11.52669\\10706.00000 -11.77391\\10707.00000 -13.90607\\10708.00000 -13.99428\\10709.00000 -12.41014\\10710.00000 -14.33926\\10711.00000 -12.70611\\10712.00000 -20.39298\\10713.00000 -21.14714\\10714.00000 -15.73716\\10715.00000 -12.90918\\10716.00000 -21.40591\\10717.00000 -15.04906\\10718.00000 -12.73575\\10719.00000 -15.24214\\10720.00000 -21.76653\\10721.00000 -12.80083\\10722.00000 -12.89476\\10723.00000 -15.35344\\10724.00000 -12.93821\\10725.00000 -15.81684\\10726.00000 -13.38161\\10727.00000 -13.42348\\10728.00000 -15.02038\\10729.00000 -17.10567\\10730.00000 -14.03245\\10731.00000 -14.18376\\10732.00000 -15.34527\\10733.00000 -15.69081\\10734.00000 -14.02593\\10735.00000 -15.20162\\10736.00000 -13.66092\\10737.00000 -20.93800\\10738.00000 -20.94018\\10739.00000 -15.78707\\10740.00000 -12.74383\\10741.00000 -21.18438\\10742.00000 -15.10230\\10743.00000 -12.40920\\10744.00000 -14.72456\\10745.00000 -20.73319\\10746.00000 -12.48613\\10747.00000 -12.35653\\10748.00000 -14.85406\\10749.00000 -12.64387\\10750.00000 -15.58048\\10751.00000 -13.30041\\10752.00000 -13.33678\\10753.00000 -15.07540\\10754.00000 -16.46653\\10755.00000 -13.56411\\10756.00000 -13.30841\\10757.00000 -14.40568\\10758.00000 -14.34185\\10759.00000 -12.77592\\10760.00000 -14.10658\\10761.00000 -12.47915\\10762.00000 -19.75931\\10763.00000 -19.71923\\10764.00000 -15.37591\\10765.00000 -12.20265\\10766.00000 -19.72603\\10767.00000 -15.64206\\10768.00000 -12.40475\\10769.00000 -13.86501\\10770.00000 -19.27231\\10771.00000 -12.68688\\10772.00000 -12.91455\\10773.00000 -13.90233\\10774.00000 -12.99421\\10775.00000 -16.80819\\10776.00000 -13.11783\\10777.00000 -13.11736\\10778.00000 -13.85662\\10779.00000 -17.70778\\10780.00000 -13.71729\\10781.00000 -13.47802\\10782.00000 -14.10477\\10783.00000 -14.12482\\10784.00000 -13.84795\\10785.00000 -14.38446\\10786.00000 -13.79662\\10787.00000 -19.65708\\10788.00000 -19.66551\\10789.00000 -17.28860\\10790.00000 -13.34901\\10791.00000 -19.72652\\10792.00000 -16.88518\\10793.00000 -13.55288\\10794.00000 -15.25924\\10795.00000 -20.93851\\10796.00000 -14.06359\\10797.00000 -14.23180\\10798.00000 -16.10423\\10799.00000 -14.59618\\10800.00000 -18.05430\\10801.00000 -15.00092\\10802.00000 -15.13271\\10803.00000 -16.53075\\10804.00000 -18.44707\\10805.00000 -15.46671\\10806.00000 -14.87246\\10807.00000 -16.07075\\10808.00000 -15.86816\\10809.00000 -14.16070\\10810.00000 -15.30424\\10811.00000 -13.29965\\10812.00000 -20.44853\\10813.00000 -20.55475\\10814.00000 -16.00584\\10815.00000 -12.95591\\10816.00000 -20.85060\\10817.00000 -15.79174\\10818.00000 -12.99977\\10819.00000 -14.99293\\10820.00000 -21.20825\\10821.00000 -13.34813\\10822.00000 -13.56651\\10823.00000 -15.54986\\10824.00000 -13.93910\\10825.00000 -17.25524\\10826.00000 -14.83422\\10827.00000 -15.24359\\10828.00000 -16.28163\\10829.00000 -19.34329\\10830.00000 -15.93566\\10831.00000 -16.08254\\10832.00000 -16.72474\\10833.00000 -16.85426\\10834.00000 -16.93238\\10835.00000 -17.11728\\10836.00000 -17.28805\\10837.00000 -22.45408\\10838.00000 -22.70013\\10839.00000 -22.16870\\10840.00000 -17.25579\\10841.00000 -22.91757\\10842.00000 -21.81344\\10843.00000 -18.43435\\10844.00000 -19.97489\\10845.00000 -25.56725\\10846.00000 -19.04542\\10847.00000 -19.14554\\10848.00000 -21.35624\\10849.00000 -19.25300\\10850.00000 -21.74141\\10851.00000 -18.99214\\10852.00000 -19.17045\\10853.00000 -20.55899\\10854.00000 -22.15032\\10855.00000 -18.89176\\10856.00000 -18.89617\\10857.00000 -19.54926\\10858.00000 -19.23908\\10859.00000 -18.89472\\10860.00000 -18.50180\\10861.00000 -18.12143\\10862.00000 -23.11878\\10863.00000 -23.15139\\10864.00000 -22.50042\\10865.00000 -18.50055\\10866.00000 -24.94117\\10867.00000 -22.73478\\10868.00000 -19.27152\\10869.00000 -20.42677\\10870.00000 -25.54603\\10871.00000 -20.15609\\10872.00000 -20.06486\\10873.00000 -20.70935\\10874.00000 -19.89624\\10875.00000 -24.02884\\10876.00000 -19.13628\\10877.00000 -18.59947\\10878.00000 -19.44733\\10879.00000 -21.47937\\10880.00000 -18.11612\\10881.00000 -17.66868\\10882.00000 -18.64159\\10883.00000 -18.62172\\10884.00000 -17.69783\\10885.00000 -18.91363\\10886.00000 -17.78984\\10887.00000 -23.98119\\10888.00000 -23.72917\\10889.00000 -21.03664\\10890.00000 -17.80087\\10891.00000 -23.37255\\10892.00000 -22.10856\\10893.00000 -18.51590\\10894.00000 -19.26514\\10895.00000 -24.92730\\10896.00000 -18.88855\\10897.00000 -18.66414\\10898.00000 -19.41980\\10899.00000 -18.98894\\10900.00000 -22.73089\\10901.00000 -18.63433\\10902.00000 -18.46914\\10903.00000 -19.26584\\10904.00000 -22.49288\\10905.00000 -18.46805\\10906.00000 -18.23041\\10907.00000 -18.25895\\10908.00000 -18.44418\\10909.00000 -18.05807\\10910.00000 -18.13603\\10911.00000 -17.37130\\10912.00000 -22.76227\\10913.00000 -22.60421\\10914.00000 -21.33394\\10915.00000 -16.88700\\10916.00000 -22.62160\\10917.00000 -20.64846\\10918.00000 -16.70530\\10919.00000 -17.12176\\10920.00000 -22.64077\\10921.00000 -16.81176\\10922.00000 -16.91973\\10923.00000 -16.92917\\10924.00000 -16.58498\\10925.00000 -21.86436\\10926.00000 -16.91413\\10927.00000 -16.73888\\10928.00000 -16.97304\\10929.00000 -21.87630\\10930.00000 -17.09389\\10931.00000 -17.51607\\10932.00000 -17.66118\\10933.00000 -18.05443\\10934.00000 -17.57763\\10935.00000 -19.67002\\10936.00000 -18.64925\\10937.00000 -24.33356\\10938.00000 -23.62106\\10939.00000 -21.59277\\10940.00000 -18.23068\\10941.00000 -24.62269\\10942.00000 -20.10254\\10943.00000 -17.28074\\10944.00000 -19.49565\\10945.00000 -25.74858\\10946.00000 -16.12471\\10947.00000 -16.16678\\10948.00000 -18.78236\\10949.00000 -15.91568\\10950.00000 -18.17680\\10951.00000 -15.90962\\10952.00000 -15.75828\\10953.00000 -18.04432\\10954.00000 -18.84206\\10955.00000 -16.18189\\10956.00000 -16.37004\\10957.00000 -17.53693\\10958.00000 -17.41813\\10959.00000 -16.47333\\10960.00000 -17.34279\\10961.00000 -16.74686\\10962.00000 -23.10500\\10963.00000 -23.56258\\10964.00000 -20.92401\\10965.00000 -17.38693\\10966.00000 -24.70114\\10967.00000 -21.35172\\10968.00000 -17.65345\\10969.00000 -18.94811\\10970.00000 -25.01085\\10971.00000 -17.85879\\10972.00000 -17.44196\\10973.00000 -18.83192\\10974.00000 -17.26273\\10975.00000 -20.71508\\10976.00000 -17.32754\\10977.00000 -17.73609\\10978.00000 -18.89537\\10979.00000 -20.94237\\10980.00000 -17.59926\\10981.00000 -17.79482\\10982.00000 -19.23829\\10983.00000 -19.15295\\10984.00000 -17.73449\\10985.00000 -19.24273\\10986.00000 -17.94985\\10987.00000 -24.24763\\10988.00000 -24.96709\\10989.00000 -21.24477\\10990.00000 -17.57971\\10991.00000 -24.09798\\10992.00000 -20.31279\\10993.00000 -17.43375\\10994.00000 -18.64152\\10995.00000 -24.40235\\10996.00000 -17.10615\\10997.00000 -16.90326\\10998.00000 -18.78236\\10999.00000 -16.76761\\11000.00000 -20.03230\\11001.00000 -17.31492\\11002.00000 -17.43209\\11003.00000 -19.80263\\11004.00000 -20.83790\\11005.00000 -18.48095\\11006.00000 -18.72192\\11007.00000 -20.09735\\11008.00000 -19.63075\\11009.00000 -18.71822\\11010.00000 -19.62914\\11011.00000 -19.07318\\11012.00000 -24.16473\\11013.00000 -23.93611\\11014.00000 -23.34473\\11015.00000 -18.35040\\11016.00000 -23.57789\\11017.00000 -23.30200\\11018.00000 -18.02963\\11019.00000 -17.88397\\11020.00000 -23.30267\\11021.00000 -17.65116\\11022.00000 -17.47229\\11023.00000 -17.81694\\11024.00000 -17.33735\\11025.00000 -22.01354\\11026.00000 -17.25672\\11027.00000 -17.00908\\11028.00000 -17.58665\\11029.00000 -21.35341\\11030.00000 -16.97804\\11031.00000 -16.80218\\11032.00000 -17.59337\\11033.00000 -17.66281\\11034.00000 -16.55443\\11035.00000 -17.49456\\11036.00000 -16.42188\\11037.00000 -23.86493\\11038.00000 -23.29603\\11039.00000 -19.69813\\11040.00000 -16.52442\\11041.00000 -24.81134\\11042.00000 -19.54954\\11043.00000 -16.80283\\11044.00000 -18.42152\\11045.00000 -24.22676\\11046.00000 -17.43662\\11047.00000 -17.46679\\11048.00000 -18.74404\\11049.00000 -17.60129\\11050.00000 -20.99908\\11051.00000 -17.56704\\11052.00000 -17.65665\\11053.00000 -18.33909\\11054.00000 -21.02417\\11055.00000 -17.40358\\11056.00000 -17.59855\\11057.00000 -17.92545\\11058.00000 -18.17462\\11059.00000 -16.47706\\11060.00000 -17.41373\\11061.00000 -17.04563\\11062.00000 -22.46064\\11063.00000 -22.68665\\11064.00000 -20.50410\\11065.00000 -16.45009\\11066.00000 -21.90687\\11067.00000 -20.15781\\11068.00000 -16.22382\\11069.00000 -17.25981\\11070.00000 -22.63601\\11071.00000 -16.41920\\11072.00000 -16.20961\\11073.00000 -17.25859\\11074.00000 -16.66995\\11075.00000 -20.11486\\11076.00000 -17.27150\\11077.00000 -17.32738\\11078.00000 -18.05787\\11079.00000 -20.60099\\11080.00000 -17.04422\\11081.00000 -16.87221\\11082.00000 -17.77338\\11083.00000 -17.46038\\11084.00000 -16.56151\\11085.00000 -17.65943\\11086.00000 -16.84118\\11087.00000 -23.58450\\11088.00000 -23.86846\\11089.00000 -20.93235\\11090.00000 -17.52186\\11091.00000 -24.61699\\11092.00000 -21.65038\\11093.00000 -18.67856\\11094.00000 -19.75960\\11095.00000 -25.02334\\11096.00000 -18.45868\\11097.00000 -18.95698\\11098.00000 -19.98736\\11099.00000 -17.99725\\11100.00000 -20.48056\\11101.00000 -17.50061\\11102.00000 -16.76953\\11103.00000 -18.51039\\11104.00000 -18.97436\\11105.00000 -15.96353\\11106.00000 -15.58220\\11107.00000 -17.19479\\11108.00000 -16.73976\\11109.00000 -15.17638\\11110.00000 -16.18365\\11111.00000 -15.05685\\11112.00000 -21.62442\\11113.00000 -21.10728\\11114.00000 -19.69359\\11115.00000 -15.40259\\11116.00000 -20.96429\\11117.00000 -20.60873\\11118.00000 -15.69857\\11119.00000 -15.91669\\11120.00000 -21.12897\\11121.00000 -15.96426\\11122.00000 -16.17377\\11123.00000 -16.53793\\11124.00000 -16.47600\\11125.00000 -21.39133\\11126.00000 -16.84383\\11127.00000 -16.93192\\11128.00000 -17.28362\\11129.00000 -22.66422\\11130.00000 -17.14252\\11131.00000 -17.08790\\11132.00000 -17.09012\\11133.00000 -16.75342\\11134.00000 -16.61993\\11135.00000 -16.40298\\11136.00000 -16.26946\\11137.00000 -21.61374\\11138.00000 -21.89676\\11139.00000 -20.26675\\11140.00000 -16.52898\\11141.00000 -22.44953\\11142.00000 -20.09153\\11143.00000 -16.97634\\11144.00000 -18.24849\\11145.00000 -24.80789\\11146.00000 -17.99601\\11147.00000 -18.35834\\11148.00000 -19.89240\\11149.00000 -18.44244\\11150.00000 -22.68377\\11151.00000 -18.89834\\11152.00000 -18.78338\\11153.00000 -19.50663\\11154.00000 -20.99712\\11155.00000 -18.06562\\11156.00000 -17.16849\\11157.00000 -17.59432\\11158.00000 -17.70466\\11159.00000 -16.52959\\11160.00000 -17.91922\\11161.00000 -16.59660\\11162.00000 -22.56946\\11163.00000 -23.40056\\11164.00000 -20.24983\\11165.00000 -16.91708\\11166.00000 -23.98196\\11167.00000 -20.57031\\11168.00000 -17.09399\\11169.00000 -17.72436\\11170.00000 -22.96731\\11171.00000 -17.15950\\11172.00000 -17.16828\\11173.00000 -17.60200\\11174.00000 -17.12662\\11175.00000 -22.62406\\11176.00000 -17.52818\\11177.00000 -17.39744\\11178.00000 -17.73369\\11179.00000 -22.60723\\11180.00000 -17.68074\\11181.00000 -18.05357\\11182.00000 -18.65024\\11183.00000 -19.15670\\11184.00000 -18.13704\\11185.00000 -18.82378\\11186.00000 -18.05410\\11187.00000 -23.67671\\11188.00000 -23.78227\\11189.00000 -22.28822\\11190.00000 -17.99308\\11191.00000 -23.55882\\11192.00000 -22.27893\\11193.00000 -17.60212\\11194.00000 -18.20472\\11195.00000 -23.46469\\11196.00000 -17.41173\\11197.00000 -17.48306\\11198.00000 -17.78443\\11199.00000 -17.28007\\11200.00000 -20.71899\\11201.00000 -17.11552\\11202.00000 -17.66136\\11203.00000 -18.71445\\11204.00000 -20.63130\\11205.00000 -17.73928\\11206.00000 -17.96506\\11207.00000 -19.80906\\11208.00000 -19.76460\\11209.00000 -18.43912\\11210.00000 -20.19165\\11211.00000 -19.11841\\11212.00000 -25.25143\\11213.00000 -25.26150\\11214.00000 -21.64418\\11215.00000 -18.46093\\11216.00000 -25.93213\\11217.00000 -21.14566\\11218.00000 -17.74082\\11219.00000 -19.36095\\11220.00000 -24.78321\\11221.00000 -17.21716\\11222.00000 -17.28273\\11223.00000 -19.28195\\11224.00000 -17.61681\\11225.00000 -19.95958\\11226.00000 -17.81782\\11227.00000 -18.24725\\11228.00000 -19.67885\\11229.00000 -21.08103\\11230.00000 -18.25348\\11231.00000 -18.32357\\11232.00000 -19.63389\\11233.00000 -19.29875\\11234.00000 -17.98676\\11235.00000 -19.44478\\11236.00000 -18.70406\\11237.00000 -24.85229\\11238.00000 -24.74198\\11239.00000 -22.80373\\11240.00000 -19.41762\\11241.00000 -25.61980\\11242.00000 -23.17907\\11243.00000 -19.55935\\11244.00000 -20.17761\\11245.00000 -26.00249\\11246.00000 -19.29435\\11247.00000 -19.38856\\11248.00000 -20.50155\\11249.00000 -19.02006\\11250.00000 -21.35681\\11251.00000 -18.26423\\11252.00000 -18.04703\\11253.00000 -19.11326\\11254.00000 -20.15126\\11255.00000 -17.44386\\11256.00000 -17.35179\\11257.00000 -18.75538\\11258.00000 -18.84770\\11259.00000 -17.17173\\11260.00000 -18.76114\\11261.00000 -17.13577\\11262.00000 -23.83528\\11263.00000 -24.15825\\11264.00000 -20.23701\\11265.00000 -16.84734\\11266.00000 -23.89250\\11267.00000 -19.58807\\11268.00000 -16.64295\\11269.00000 -18.23930\\11270.00000 -23.80559\\11271.00000 -16.15968\\11272.00000 -15.93875\\11273.00000 -18.13853\\11274.00000 -15.92382\\11275.00000 -18.69869\\11276.00000 -15.80315\\11277.00000 -15.90103\\11278.00000 -17.91807\\11279.00000 -18.81195\\11280.00000 -16.03732\\11281.00000 -16.27183\\11282.00000 -17.80999\\11283.00000 -17.38341\\11284.00000 -16.07607\\11285.00000 -17.22021\\11286.00000 -15.78919\\11287.00000 -21.89260\\11288.00000 -21.62065\\11289.00000 -19.47009\\11290.00000 -15.41748\\11291.00000 -21.19677\\11292.00000 -19.42596\\11293.00000 -15.16623\\11294.00000 -15.79713\\11295.00000 -20.45887\\11296.00000 -15.27857\\11297.00000 -15.43287\\11298.00000 -16.14806\\11299.00000 -15.60235\\11300.00000 -19.84159\\11301.00000 -16.02905\\11302.00000 -16.18219\\11303.00000 -17.03547\\11304.00000 -20.39411\\11305.00000 -16.82395\\11306.00000 -16.93734\\11307.00000 -17.25959\\11308.00000 -17.97739\\11309.00000 -16.74896\\11310.00000 -18.16477\\11311.00000 -17.28572\\11312.00000 -23.91693\\11313.00000 -23.77609\\11314.00000 -19.94913\\11315.00000 -16.93831\\11316.00000 -24.27553\\11317.00000 -20.44669\\11318.00000 -16.57325\\11319.00000 -18.58277\\11320.00000 -25.06269\\11321.00000 -16.96047\\11322.00000 -16.92411\\11323.00000 -19.99160\\11324.00000 -17.03558\\11325.00000 -19.64466\\11326.00000 -17.65949\\11327.00000 -17.71163\\11328.00000 -20.99256\\11329.00000 -21.24657\\11330.00000 -18.97542\\11331.00000 -19.18819\\11332.00000 -20.93992\\11333.00000 -20.65580\\11334.00000 -19.55935\\11335.00000 -20.06822\\11336.00000 -18.87494\\11337.00000 -24.08788\\11338.00000 -23.99753\\11339.00000 -22.06703\\11340.00000 -17.41933\\11341.00000 -22.91554\\11342.00000 -21.78899\\11343.00000 -16.63832\\11344.00000 -16.49855\\11345.00000 -21.21208\\11346.00000 -15.91520\\11347.00000 -15.73789\\11348.00000 -15.66005\\11349.00000 -15.30863\\11350.00000 -19.93890\\11351.00000 -14.86760\\11352.00000 -14.62122\\11353.00000 -14.97463\\11354.00000 -18.61524\\11355.00000 -14.17490\\11356.00000 -14.10016\\11357.00000 -15.23408\\11358.00000 -15.57823\\11359.00000 -13.76438\\11360.00000 -15.58718\\11361.00000 -13.89943\\11362.00000 -22.18631\\11363.00000 -21.74559\\11364.00000 -17.42882\\11365.00000 -15.04525\\11366.00000 -23.84080\\11367.00000 -17.57159\\11368.00000 -15.33423\\11369.00000 -18.01020\\11370.00000 -24.17203\\11371.00000 -15.64001\\11372.00000 -15.72012\\11373.00000 -18.58427\\11374.00000 -16.12802\\11375.00000 -18.11458\\11376.00000 -16.13427\\11377.00000 -16.33673\\11378.00000 -19.04866\\11379.00000 -18.74017\\11380.00000 -16.56386\\11381.00000 -16.48645\\11382.00000 -18.96130\\11383.00000 -18.65358\\11384.00000 -16.06581\\11385.00000 -17.89390\\11386.00000 -15.75547\\11387.00000 -22.46996\\11388.00000 -23.04573\\11389.00000 -18.70115\\11390.00000 -15.41539\\11391.00000 -21.57950\\11392.00000 -18.59962\\11393.00000 -14.76596\\11394.00000 -15.42423\\11395.00000 -21.32579\\11396.00000 -14.86392\\11397.00000 -15.16946\\11398.00000 -15.86656\\11399.00000 -15.56579\\11400.00000 -20.02604\\11401.00000 -15.80610\\11402.00000 -16.18821\\11403.00000 -17.08409\\11404.00000 -20.41890\\11405.00000 -16.48950\\11406.00000 -16.86828\\11407.00000 -18.47315\\11408.00000 -19.22251\\11409.00000 -17.90968\\11410.00000 -19.82216\\11411.00000 -18.09958\\11412.00000 -23.58994\\11413.00000 -25.24657\\11414.00000 -19.41771\\11415.00000 -17.03594\\11416.00000 -24.41349\\11417.00000 -19.16994\\11418.00000 -16.39038\\11419.00000 -18.38331\\11420.00000 -23.37864\\11421.00000 -16.00501\\11422.00000 -15.83645\\11423.00000 -17.89677\\11424.00000 -15.62437\\11425.00000 -18.02733\\11426.00000 -15.43989\\11427.00000 -15.42925\\11428.00000 -17.57390\\11429.00000 -17.28888\\11430.00000 -14.94098\\11431.00000 -14.92392\\11432.00000 -17.42350\\11433.00000 -17.68615\\11434.00000 -15.01404\\11435.00000 -17.76483\\11436.00000 -15.60992\\11437.00000 -23.59871\\11438.00000 -24.98271\\11439.00000 -18.09163\\11440.00000 -16.06585\\11441.00000 -25.00527\\11442.00000 -18.29810\\11443.00000 -16.10524\\11444.00000 -18.49308\\11445.00000 -24.17907\\11446.00000 -15.76889\\11447.00000 -16.00707\\11448.00000 -18.31823\\11449.00000 -16.15553\\11450.00000 -18.62625\\11451.00000 -16.11158\\11452.00000 -16.20175\\11453.00000 -18.34015\\11454.00000 -19.32039\\11455.00000 -16.51397\\11456.00000 -16.44214\\11457.00000 -17.58321\\11458.00000 -17.57254\\11459.00000 -16.68406\\11460.00000 -16.97887\\11461.00000 -16.37871\\11462.00000 -22.34541\\11463.00000 -22.41382\\11464.00000 -20.94134\\11465.00000 -16.74676\\11466.00000 -21.79556\\11467.00000 -22.29383\\11468.00000 -16.94318\\11469.00000 -17.17001\\11470.00000 -22.29840\\11471.00000 -17.51970\\11472.00000 -17.29921\\11473.00000 -17.43066\\11474.00000 -17.74421\\11475.00000 -22.90805\\11476.00000 -18.17762\\11477.00000 -18.53234\\11478.00000 -19.40813\\11479.00000 -22.03664\\11480.00000 -18.53367\\11481.00000 -18.49469\\11482.00000 -20.32773\\11483.00000 -20.69074\\11484.00000 -18.07326\\11485.00000 -21.09687\\11486.00000 -18.02437\\11487.00000 -26.84308\\11488.00000 -26.08872\\11489.00000 -19.96707\\11490.00000 -17.58380\\11491.00000 -26.21810\\11492.00000 -19.98757\\11493.00000 -17.59176\\11494.00000 -19.82325\\11495.00000 -25.39103\\11496.00000 -17.53687\\11497.00000 -17.44265\\11498.00000 -19.34819\\11499.00000 -17.81487\\11500.00000 -21.63889\\11501.00000 -18.66156\\11502.00000 -18.97771\\11503.00000 -19.53947\\11504.00000 -21.68122\\11505.00000 -18.77853\\11506.00000 -17.90897\\11507.00000 -19.45719\\11508.00000 -18.86760\\11509.00000 -17.08007\\11510.00000 -18.63289\\11511.00000 -16.09567\\11512.00000 -23.98430\\11513.00000 -22.80058\\11514.00000 -17.60463\\11515.00000 -14.53780\\11516.00000 -21.98204\\11517.00000 -16.73263\\11518.00000 -14.01958\\11519.00000 -15.54893\\11520.00000 -21.46136\\11521.00000 -13.65441\\11522.00000 -13.76448\\11523.00000 -15.55012\\11524.00000 -13.91297\\11525.00000 -17.59891\\11526.00000 -14.50279\\11527.00000 -14.96244\\11528.00000 -16.71710\\11529.00000 -19.27538\\11530.00000 -16.71355\\11531.00000 -17.03275\\11532.00000 -18.87087\\11533.00000 -19.41645\\11534.00000 -18.68329\\11535.00000 -20.50108\\11536.00000 -19.88261\\11537.00000 -26.70321\\11538.00000 -27.85974\\11539.00000 -23.13069\\11540.00000 -19.98427\\11541.00000 -26.57100\\11542.00000 -21.76001\\11543.00000 -18.82362\\11544.00000 -19.85719\\11545.00000 -24.93859\\11546.00000 -17.24304\\11547.00000 -16.75293\\11548.00000 -18.11780\\11549.00000 -16.06175\\11550.00000 -18.76394\\11551.00000 -15.85614\\11552.00000 -15.88691\\11553.00000 -17.67019\\11554.00000 -19.00431\\11555.00000 -16.48950\\11556.00000 -16.40293\\11557.00000 -18.60998\\11558.00000 -18.59594\\11559.00000 -17.17465\\11560.00000 -18.94779\\11561.00000 -17.56048\\11562.00000 -25.36069\\11563.00000 -24.02256\\11564.00000 -21.14390\\11565.00000 -18.48687\\11566.00000 -26.07360\\11567.00000 -21.08888\\11568.00000 -18.63433\\11569.00000 -21.29792\\11570.00000 -26.33985\\11571.00000 -18.19289\\11572.00000 -18.00804\\11573.00000 -20.89809\\11574.00000 -17.93676\\11575.00000 -20.02885\\11576.00000 -17.96266\\11577.00000 -18.23965\\11578.00000 -20.66822\\11579.00000 -20.43409\\11580.00000 -18.33605\\11581.00000 -18.57151\\11582.00000 -19.84768\\11583.00000 -19.95835\\11584.00000 -19.08222\\11585.00000 -19.92138\\11586.00000 -19.64380\\11587.00000 -25.74858\\11588.00000 -25.31961\\11589.00000 -23.39761\\11590.00000 -19.36497\\11591.00000 -25.90220\\11592.00000 -21.74513\\11593.00000 -18.83066\\11594.00000 -20.51808\\11595.00000 -25.39856\\11596.00000 -18.10199\\11597.00000 -17.95147\\11598.00000 -20.47328\\11599.00000 -17.72736\\11600.00000 -20.10530\\11601.00000 -17.51105\\11602.00000 -17.85702\\11603.00000 -20.08741\\11604.00000 -20.00070\\11605.00000 -17.45623\\11606.00000 -17.35488\\11607.00000 -18.83509\\11608.00000 -18.62965\\11609.00000 -16.93141\\11610.00000 -18.76402\\11611.00000 -16.69189\\11612.00000 -23.55905\\11613.00000 -23.60559\\11614.00000 -19.97654\\11615.00000 -16.82301\\11616.00000 -24.57433\\11617.00000 -20.15158\\11618.00000 -17.26852\\11619.00000 -19.08046\\11620.00000 -25.01052\\11621.00000 -17.85443\\11622.00000 -17.73873\\11623.00000 -19.93085\\11624.00000 -17.78984\\11625.00000 -20.34899\\11626.00000 -17.97758\\11627.00000 -18.11029\\11628.00000 -19.77540\\11629.00000 -21.08768\\11630.00000 -18.02542\\11631.00000 -17.44679\\11632.00000 -18.37611\\11633.00000 -19.13264\\11634.00000 -18.14014\\11635.00000 -21.08223\\11636.00000 -17.76923\\11637.00000 -24.17771\\11638.00000 -24.19509\\11639.00000 -20.35348\\11640.00000 -18.36189\\11641.00000 -25.91795\\11642.00000 -20.62102\\11643.00000 -18.23027\\11644.00000 -20.74153\\11645.00000 -24.85229\\11646.00000 -19.26269\\11647.00000 -19.45098\\11648.00000 -21.49760\\11649.00000 -19.44706\\11650.00000 -22.49361\\11651.00000 -19.89603\\11652.00000 -20.30279\\11653.00000 -22.28051\\11654.00000 -22.53963\\11655.00000 -20.30868\\11656.00000 -20.47652\\11657.00000 -22.34168\\11658.00000 -21.90206\\11659.00000 -20.35697\\11660.00000 -20.42837\\11661.00000 -19.57481\\11662.00000 -26.08367\\11663.00000 -24.80038\\11664.00000 -21.16078\\11665.00000 -18.69831\\11666.00000 -23.47781\\11667.00000 -20.53245\\11668.00000 -18.10185\\11669.00000 -19.94442\\11670.00000 -25.54640\\11671.00000 -17.37305\\11672.00000 -17.38324\\11673.00000 -19.39757\\11674.00000 -17.03835\\11675.00000 -19.88765\\11676.00000 -17.14563\\11677.00000 -16.98502\\11678.00000 -19.23603\\11679.00000 -18.80920\\11680.00000 -16.30283\\11681.00000 -16.06505\\11682.00000 -18.69815\\11683.00000 -19.21507\\11684.00000 -16.57518\\11685.00000 -19.41427\\11686.00000 -17.27117\\11687.00000 -25.41330\\11688.00000 -25.20622\\11689.00000 -19.92046\\11690.00000 -17.81819\\11691.00000 -25.39892\\11692.00000 -20.75728\\11693.00000 -18.44794\\11694.00000 -20.28053\\11695.00000 -26.63636\\11696.00000 -18.65548\\11697.00000 -18.04188\\11698.00000 -19.40127\\11699.00000 -18.10045\\11700.00000 -21.31877\\11701.00000 -17.44058\\11702.00000 -17.77809\\11703.00000 -18.30272\\11704.00000 -22.17656\\11705.00000 -17.42711\\11706.00000 -17.63071\\11707.00000 -17.94818\\11708.00000 -17.92744\\11709.00000 -18.09918\\11710.00000 -18.31113\\11711.00000 -18.02746\\11712.00000 -23.46630\\11713.00000 -24.16851\\11714.00000 -22.02656\\11715.00000 -18.17116\\11716.00000 -24.09452\\11717.00000 -21.41020\\11718.00000 -18.35012\\11719.00000 -19.39811\\11720.00000 -25.06801\\11721.00000 -18.35182\\11722.00000 -18.34135\\11723.00000 -19.54217\\11724.00000 -18.79937\\11725.00000 -22.18665\\11726.00000 -18.86257\\11727.00000 -19.06057\\11728.00000 -19.60250\\11729.00000 -22.52665\\11730.00000 -19.34080\\11731.00000 -19.57313\\11732.00000 -20.38912\\11733.00000 -20.66822\\11734.00000 -19.83012\\11735.00000 -20.74227\\11736.00000 -19.53984\\11737.00000 -25.81246\\11738.00000 -26.70806\\11739.00000 -22.28209\\11740.00000 -19.50571\\11741.00000 -26.61257\\11742.00000 -22.07270\\11743.00000 -19.08667\\11744.00000 -21.67650\\11745.00000 -27.82509\\11746.00000 -19.23751\\11747.00000 -18.79976\\11748.00000 -21.67132\\11749.00000 -18.33492\\11750.00000 -20.61326\\11751.00000 -18.07346\\11752.00000 -18.28036\\11753.00000 -21.43059\\11754.00000 -20.18085\\11755.00000 -18.77697\\11756.00000 -18.40815\\11757.00000 -20.91889\\11758.00000 -21.02758\\11759.00000 -18.16959\\11760.00000 -21.34677\\11761.00000 -18.34835\\11762.00000 -26.24244\\11763.00000 -27.19588\\11764.00000 -20.83639\\11765.00000 -18.93772\\11766.00000 -26.71437\\11767.00000 -21.78367\\11768.00000 -19.45189\\11769.00000 -21.88045\\11770.00000 -27.22256\\11771.00000 -20.43329\\11772.00000 -20.51551\\11773.00000 -22.08139\\11774.00000 -20.67837\\11775.00000 -23.36850\\11776.00000 -20.25575\\11777.00000 -19.83849\\11778.00000 -20.83501\\11779.00000 -22.33707\\11780.00000 -18.91274\\11781.00000 -19.36444\\11782.00000 -20.51551\\11783.00000 -20.05510\\11784.00000 -19.68492\\11785.00000 -20.54406\\11786.00000 -20.11656\\11787.00000 -26.87675\\11788.00000 -26.66077\\11789.00000 -24.63351\\11790.00000 -21.01422\\11791.00000 -28.09764\\11792.00000 -23.55929\\11793.00000 -21.57235\\11794.00000 -22.60912\\11795.00000 -28.31057\\11796.00000 -21.29443\\11797.00000 -21.44357\\11798.00000 -23.32220\\11799.00000 -21.10728\\11800.00000 -24.03355\\11801.00000 -21.44371\\11802.00000 -21.70983\\11803.00000 -23.45573\\11804.00000 -23.56752\\11805.00000 -21.25389\\11806.00000 -20.70362\\11807.00000 -22.45554\\11808.00000 -22.22520\\11809.00000 -20.62879\\11810.00000 -21.39076\\11811.00000 -20.40808\\11812.00000 -26.47476\\11813.00000 -26.46787\\11814.00000 -23.68178\\11815.00000 -20.04912\\11816.00000 -26.55177\\11817.00000 -24.07596\\11818.00000 -20.37770\\11819.00000 -20.91646\\11820.00000 -26.44452\\11821.00000 -20.07654\\11822.00000 -20.11645\\11823.00000 -21.16728\\11824.00000 -20.16899\\11825.00000 -24.15852\\11826.00000 -20.23931\\11827.00000 -20.60587\\11828.00000 -21.66084\\11829.00000 -21.97649\\11830.00000 -20.38177\\11831.00000 -20.21716\\11832.00000 -22.36375\\11833.00000 -22.02062\\11834.00000 -20.02156\\11835.00000 -21.93410\\11836.00000 -20.30024\\11837.00000 -26.53588\\11838.00000 -26.82211\\11839.00000 -24.10863\\11840.00000 -20.41092\\11841.00000 -27.26207\\11842.00000 -24.50279\\11843.00000 -20.43420\\11844.00000 -20.94250\\11845.00000 -26.32650\\11846.00000 -19.91193\\11847.00000 -19.56029\\11848.00000 -21.31835\\11849.00000 -19.52710\\11850.00000 -22.08976\\11851.00000 -19.33591\\11852.00000 -19.24073\\11853.00000 -21.33775\\11854.00000 -21.49863\\11855.00000 -19.03653\\11856.00000 -18.97036\\11857.00000 -21.45875\\11858.00000 -21.06301\\11859.00000 -19.31402\\11860.00000 -21.33268\\11861.00000 -19.39568\\11862.00000 -26.91016\\11863.00000 -27.09394\\11864.00000 -21.90575\\11865.00000 -19.33893\\11866.00000 -27.26924\\11867.00000 -22.04426\\11868.00000 -19.52098\\11869.00000 -21.37155\\11870.00000 -26.83608\\11871.00000 -19.26916\\11872.00000 -19.17850\\11873.00000 -21.48272\\11874.00000 -20.17696\\11875.00000 -23.65792\\11876.00000 -20.21650\\11877.00000 -20.27292\\11878.00000 -20.94301\\11879.00000 -24.41463\\11880.00000 -20.63513\\11881.00000 -20.74129\\11882.00000 -20.79380\\11883.00000 -21.61089\\11884.00000 -20.57929\\11885.00000 -21.74931\\11886.00000 -20.82148\\11887.00000 -28.13253\\11888.00000 -28.23061\\11889.00000 -24.18721\\11890.00000 -21.85355\\11891.00000 -28.80975\\11892.00000 -24.31087\\11893.00000 -21.77136\\11894.00000 -23.87933\\11895.00000 -29.24316\\11896.00000 -21.89292\\11897.00000 -21.50638\\11898.00000 -24.38015\\11899.00000 -22.29735\\11900.00000 -24.11237\\11901.00000 -22.24564\\11902.00000 -22.15202\\11903.00000 -24.60591\\11904.00000 -24.56455\\11905.00000 -22.16512\\11906.00000 -22.05472\\11907.00000 -24.82799\\11908.00000 -24.97327\\11909.00000 -22.58540\\11910.00000 -24.20162\\11911.00000 -22.68204\\11912.00000 -29.69176\\11913.00000 -29.57754\\11914.00000 -25.35003\\11915.00000 -22.40138\\11916.00000 -29.95209\\11917.00000 -24.84280\\11918.00000 -22.97183\\11919.00000 -23.77091\\11920.00000 -29.59448\\11921.00000 -22.19574\\11922.00000 -22.51370\\11923.00000 -24.24543\\11924.00000 -22.25190\\11925.00000 -24.61489\\11926.00000 -22.03714\\11927.00000 -22.19128\\11928.00000 -23.50070\\11929.00000 -24.23938\\11930.00000 -22.40589\\11931.00000 -21.96557\\11932.00000 -23.02178\\11933.00000 -22.63165\\11934.00000 -22.05106\\11935.00000 -22.61517\\11936.00000 -21.65144\\11937.00000 -26.53588\\11938.00000 -26.59032\\11939.00000 -25.09169\\11940.00000 -22.38539\\11941.00000 -28.54262\\11942.00000 -25.81720\\11943.00000 -22.07354\\11944.00000 -23.37436\\11945.00000 -28.23682\\11946.00000 -22.05339\\11947.00000 -22.00301\\11948.00000 -23.01846\\11949.00000 -22.49987\\11950.00000 -25.96185\\11951.00000 -21.89596\\11952.00000 -21.88924\\11953.00000 -22.56479\\11954.00000 -24.57433\\11955.00000 -22.16785\\11956.00000 -22.34186\\11957.00000 -22.85198\\11958.00000 -22.58183\\11959.00000 -22.22866\\11960.00000 -22.56143\\11961.00000 -21.69864\\11962.00000 -27.18828\\11963.00000 -27.29027\\11964.00000 -24.80507\\11965.00000 -21.64902\\11966.00000 -28.25618\\11967.00000 -24.57909\\11968.00000 -22.09210\\11969.00000 -22.57714\\11970.00000 -27.70503\\11971.00000 -21.61284\\11972.00000 -21.37027\\11973.00000 -23.21257\\11974.00000 -21.45484\\11975.00000 -24.20762\\11976.00000 -21.45542\\11977.00000 -21.72352\\11978.00000 -23.00603\\11979.00000 -24.16689\\11980.00000 -21.72429\\11981.00000 -21.10180\\11982.00000 -23.12154\\11983.00000 -22.98890\\11984.00000 -21.12428\\11985.00000 -23.06288\\11986.00000 -21.25679\\11987.00000 -28.36352\\11988.00000 -27.71114\\11989.00000 -23.62439\\11990.00000 -21.20305\\11991.00000 -28.87718\\11992.00000 -24.19618\\11993.00000 -21.20141\\11994.00000 -23.25311\\11995.00000 -26.16940\\11996.00000 -21.19937\\11997.00000 -21.10821\\11998.00000 -23.74533\\11999.00000 -21.24036\\};
\end{axis}

\end{tikzpicture}


==> img/chhard-URA-A.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}

\begin{axis}[
axis lines* = {left},
legend style={nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
title={URA-A},
width = \linewidth,
x grid style={white!69.01961!black},
xmin=-299.95000, xmax=6298.95000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-69.95360, ymax=12.03635,
ytick style={color=black}
]
\addplot [color0, opacity=0.6]
table [row sep=\\] {%
0.00000 -8.96933\\1.00000 -5.73409\\2.00000 -9.10444\\3.00000 -5.72293\\4.00000 -33.97110\\5.00000 -32.95319\\6.00000 -8.44017\\7.00000 -5.72387\\8.00000 -32.69146\\9.00000 -8.40640\\10.00000 -5.74674\\11.00000 -9.08492\\12.00000 -33.19698\\13.00000 -5.77776\\14.00000 -5.73027\\15.00000 -9.10152\\16.00000 -5.82061\\17.00000 -8.48364\\18.00000 -5.87913\\19.00000 -5.82911\\20.00000 -9.24986\\21.00000 -8.63641\\22.00000 -5.94980\\23.00000 -5.89060\\24.00000 -9.25947\\25.00000 -9.19933\\26.00000 -5.84044\\27.00000 -9.17751\\28.00000 -5.79929\\29.00000 -34.58325\\30.00000 -35.71525\\31.00000 -8.36654\\32.00000 -5.73700\\33.00000 -34.35721\\34.00000 -8.29188\\35.00000 -5.63978\\36.00000 -8.98335\\37.00000 -32.91048\\38.00000 -5.65049\\39.00000 -5.57616\\40.00000 -9.03014\\41.00000 -5.50213\\42.00000 -8.16579\\43.00000 -5.44305\\44.00000 -5.46868\\45.00000 -8.85338\\46.00000 -7.91647\\47.00000 -5.25887\\48.00000 -5.27148\\49.00000 -8.72258\\50.00000 -8.75984\\51.00000 -5.20865\\52.00000 -8.70105\\53.00000 -5.26122\\54.00000 -31.21345\\55.00000 -30.42666\\56.00000 -7.94985\\57.00000 -5.29558\\58.00000 -32.35822\\59.00000 -7.99190\\60.00000 -5.59238\\61.00000 -8.97459\\62.00000 -32.12745\\63.00000 -5.85614\\64.00000 -5.92596\\65.00000 -9.40892\\66.00000 -5.96631\\67.00000 -8.77827\\68.00000 -6.16533\\69.00000 -6.20313\\70.00000 -9.63069\\71.00000 -8.96168\\72.00000 -6.27746\\73.00000 -6.23418\\74.00000 -9.82915\\75.00000 -9.60245\\76.00000 -6.23766\\77.00000 -9.62852\\78.00000 -6.23519\\79.00000 -33.47366\\80.00000 -33.83879\\81.00000 -8.76975\\82.00000 -6.07666\\83.00000 -32.85019\\84.00000 -8.55396\\85.00000 -5.93645\\86.00000 -9.31326\\87.00000 -32.81045\\88.00000 -5.81361\\89.00000 -5.86441\\90.00000 -9.38467\\91.00000 -5.95166\\92.00000 -8.58349\\93.00000 -6.11213\\94.00000 -6.18905\\95.00000 -9.47536\\96.00000 -8.90039\\97.00000 -6.40601\\98.00000 -6.48581\\99.00000 -10.06121\\100.00000 -10.26120\\101.00000 -6.91942\\102.00000 -10.37732\\103.00000 -7.09222\\104.00000 -34.10757\\105.00000 -35.25768\\106.00000 -10.00173\\107.00000 -7.23709\\108.00000 -33.61415\\109.00000 -9.90018\\110.00000 -6.89368\\111.00000 -10.20963\\112.00000 -32.94502\\113.00000 -6.36228\\114.00000 -6.26303\\115.00000 -9.46686\\116.00000 -5.90248\\117.00000 -8.42919\\118.00000 -5.69848\\119.00000 -5.65578\\120.00000 -9.06440\\121.00000 -8.26155\\122.00000 -5.64007\\123.00000 -5.81499\\124.00000 -9.24269\\125.00000 -9.51666\\126.00000 -6.22921\\127.00000 -9.87443\\128.00000 -6.68201\\129.00000 -33.78648\\130.00000 -33.80882\\131.00000 -10.12268\\132.00000 -7.49182\\133.00000 -36.85662\\134.00000 -10.48969\\135.00000 -7.73424\\136.00000 -11.04585\\137.00000 -33.04614\\138.00000 -7.18709\\139.00000 -6.89028\\140.00000 -10.13193\\141.00000 -6.58831\\142.00000 -8.97118\\143.00000 -6.35438\\144.00000 -6.27216\\145.00000 -9.69764\\146.00000 -8.87614\\147.00000 -6.24383\\148.00000 -6.35374\\149.00000 -9.97413\\150.00000 -9.94051\\151.00000 -6.74534\\152.00000 -10.07635\\153.00000 -6.74012\\154.00000 -33.47366\\155.00000 -33.47366\\156.00000 -9.24396\\157.00000 -6.60342\\158.00000 -32.70881\\159.00000 -8.90113\\160.00000 -6.29815\\161.00000 -9.59910\\162.00000 -32.89634\\163.00000 -6.24898\\164.00000 -6.31396\\165.00000 -9.90458\\166.00000 -6.59776\\167.00000 -9.34050\\168.00000 -7.02808\\169.00000 -7.28352\\170.00000 -10.80314\\171.00000 -9.98765\\172.00000 -7.38498\\173.00000 -7.21437\\174.00000 -10.28820\\175.00000 -9.99575\\176.00000 -6.10716\\177.00000 -9.20698\\178.00000 -5.47638\\179.00000 -31.16443\\180.00000 -31.25748\\181.00000 -7.56835\\182.00000 -5.11516\\183.00000 -30.20618\\184.00000 -7.97911\\185.00000 -5.63666\\186.00000 -9.31737\\187.00000 -31.81454\\188.00000 -6.54819\\189.00000 -7.02491\\190.00000 -10.61934\\191.00000 -7.44007\\192.00000 -10.06268\\193.00000 -7.13132\\194.00000 -6.87548\\195.00000 -9.73133\\196.00000 -8.52898\\197.00000 -5.56454\\198.00000 -5.25705\\199.00000 -8.46558\\200.00000 -8.23745\\201.00000 -4.73827\\202.00000 -8.08907\\203.00000 -4.98283\\204.00000 -35.00462\\205.00000 -33.28211\\206.00000 -8.39600\\207.00000 -6.07683\\208.00000 -35.34896\\209.00000 -9.28654\\210.00000 -6.77668\\211.00000 -10.13981\\212.00000 -32.00252\\213.00000 -6.53204\\214.00000 -6.34302\\215.00000 -9.52029\\216.00000 -5.90767\\217.00000 -8.26722\\218.00000 -5.57217\\219.00000 -5.49737\\220.00000 -8.82153\\221.00000 -8.04581\\222.00000 -5.49440\\223.00000 -5.58429\\224.00000 -8.95617\\225.00000 -8.99353\\226.00000 -5.63089\\227.00000 -9.04033\\228.00000 -5.71769\\229.00000 -32.57190\\230.00000 -31.47588\\231.00000 -8.30711\\232.00000 -5.72880\\233.00000 -31.80512\\234.00000 -8.36983\\235.00000 -5.82398\\236.00000 -9.44107\\237.00000 -32.45371\\238.00000 -6.07539\\239.00000 -6.12958\\240.00000 -9.60974\\241.00000 -6.18512\\242.00000 -8.90385\\243.00000 -6.15652\\244.00000 -6.14065\\245.00000 -9.52378\\246.00000 -8.49572\\247.00000 -5.91566\\248.00000 -5.85273\\249.00000 -9.22951\\250.00000 -9.22868\\251.00000 -5.67010\\252.00000 -9.10796\\253.00000 -5.55145\\254.00000 -32.57190\\255.00000 -32.54205\\256.00000 -7.94300\\257.00000 -5.46130\\258.00000 -32.06037\\259.00000 -8.23880\\260.00000 -5.81245\\261.00000 -9.53129\\262.00000 -32.45189\\263.00000 -6.74389\\264.00000 -7.04506\\265.00000 -10.82739\\266.00000 -7.81355\\267.00000 -10.57479\\268.00000 -8.17587\\269.00000 -8.25884\\270.00000 -11.43268\\271.00000 -10.50843\\272.00000 -7.52287\\273.00000 -6.97001\\274.00000 -10.15598\\275.00000 -9.67286\\276.00000 -6.02713\\277.00000 -9.27647\\278.00000 -5.66877\\279.00000 -31.41522\\280.00000 -31.71659\\281.00000 -8.63505\\282.00000 -6.31250\\283.00000 -32.74763\\284.00000 -9.22735\\285.00000 -6.85850\\286.00000 -10.62775\\287.00000 -33.17972\\288.00000 -7.52821\\289.00000 -7.76031\\290.00000 -11.43601\\291.00000 -8.35395\\292.00000 -11.27965\\293.00000 -9.13773\\294.00000 -9.44888\\295.00000 -13.04126\\296.00000 -12.19046\\297.00000 -9.55945\\298.00000 -9.19389\\299.00000 -12.12103\\300.00000 -11.59690\\301.00000 -7.77737\\302.00000 -10.64583\\303.00000 -6.87365\\304.00000 -33.16253\\305.00000 -31.34550\\306.00000 -8.91859\\307.00000 -6.54955\\308.00000 -33.51999\\309.00000 -9.39320\\310.00000 -7.16938\\311.00000 -10.79438\\312.00000 -33.50140\\313.00000 -8.07412\\314.00000 -8.52373\\315.00000 -12.18717\\316.00000 -9.16447\\317.00000 -12.13663\\318.00000 -9.56005\\319.00000 -9.77515\\320.00000 -13.35411\\321.00000 -12.44089\\322.00000 -9.77809\\323.00000 -9.87973\\324.00000 -12.65519\\325.00000 -12.71403\\326.00000 -9.14930\\327.00000 -12.42240\\328.00000 -8.73878\\329.00000 -35.88450\\330.00000 -34.56544\\331.00000 -10.68944\\332.00000 -8.03346\\333.00000 -36.10685\\334.00000 -10.38589\\335.00000 -7.80652\\336.00000 -11.25210\\337.00000 -36.73288\\338.00000 -7.77778\\339.00000 -7.75642\\340.00000 -11.46911\\341.00000 -7.93857\\342.00000 -10.70630\\343.00000 -8.39769\\344.00000 -8.75884\\345.00000 -12.40398\\346.00000 -12.12245\\347.00000 -9.77899\\348.00000 -9.94774\\349.00000 -13.41094\\350.00000 -13.34281\\351.00000 -9.88327\\352.00000 -13.06011\\353.00000 -9.26096\\354.00000 -34.26778\\355.00000 -34.01003\\356.00000 -11.58075\\357.00000 -9.15403\\358.00000 -35.43135\\359.00000 -12.30887\\360.00000 -10.07528\\361.00000 -14.00469\\362.00000 -39.67539\\363.00000 -10.98556\\364.00000 -10.67287\\365.00000 -13.54264\\366.00000 -9.70698\\367.00000 -11.81541\\368.00000 -8.46761\\369.00000 -8.04810\\370.00000 -11.39519\\371.00000 -10.43895\\372.00000 -7.78199\\373.00000 -7.98243\\374.00000 -11.61658\\375.00000 -11.83039\\376.00000 -8.78122\\377.00000 -12.41657\\378.00000 -9.01279\\379.00000 -33.64280\\380.00000 -37.57574\\381.00000 -11.18743\\382.00000 -8.57154\\383.00000 -32.84221\\384.00000 -10.87175\\385.00000 -8.56573\\386.00000 -12.25082\\387.00000 -36.85160\\388.00000 -9.79563\\389.00000 -10.25505\\390.00000 -13.86783\\391.00000 -10.49146\\392.00000 -12.98457\\393.00000 -10.24014\\394.00000 -9.93015\\395.00000 -12.99942\\396.00000 -11.98337\\397.00000 -9.25982\\398.00000 -9.15052\\399.00000 -12.82779\\400.00000 -12.80330\\401.00000 -9.71201\\402.00000 -13.12324\\403.00000 -9.70144\\404.00000 -37.86987\\405.00000 -36.73288\\406.00000 -11.53796\\407.00000 -8.55302\\408.00000 -34.25122\\409.00000 -10.73005\\410.00000 -7.99108\\411.00000 -11.39055\\412.00000 -34.58325\\413.00000 -8.23601\\414.00000 -8.47442\\415.00000 -11.88809\\416.00000 -8.58432\\417.00000 -11.01732\\418.00000 -8.33639\\419.00000 -7.98002\\420.00000 -11.36643\\421.00000 -10.24324\\422.00000 -7.85410\\423.00000 -7.98858\\424.00000 -11.76358\\425.00000 -12.13472\\426.00000 -9.26859\\427.00000 -13.00316\\428.00000 -9.80727\\429.00000 -38.09764\\430.00000 -34.61909\\431.00000 -11.31085\\432.00000 -8.21749\\433.00000 -32.97778\\434.00000 -9.86108\\435.00000 -7.12232\\436.00000 -10.55367\\437.00000 -31.43246\\438.00000 -7.30249\\439.00000 -7.56260\\440.00000 -11.50499\\441.00000 -8.40101\\442.00000 -11.45312\\443.00000 -9.12775\\444.00000 -9.07101\\445.00000 -12.38100\\446.00000 -11.30932\\447.00000 -8.48399\\448.00000 -8.34113\\449.00000 -11.61473\\450.00000 -11.62966\\451.00000 -8.24131\\452.00000 -11.89233\\453.00000 -8.46359\\454.00000 -34.21827\\455.00000 -34.55656\\456.00000 -11.91866\\457.00000 -9.54977\\458.00000 -37.36751\\459.00000 -12.31792\\460.00000 -9.94679\\461.00000 -13.24100\\462.00000 -35.96962\\463.00000 -9.35818\\464.00000 -9.04002\\465.00000 -12.19983\\466.00000 -8.47056\\467.00000 -11.00233\\468.00000 -8.35665\\469.00000 -8.33412\\470.00000 -12.17103\\471.00000 -11.69187\\472.00000 -9.28665\\473.00000 -9.62724\\474.00000 -12.99034\\475.00000 -12.77891\\476.00000 -8.99588\\477.00000 -11.86194\\478.00000 -7.96130\\479.00000 -31.99432\\480.00000 -32.53462\\481.00000 -9.71475\\482.00000 -7.44262\\483.00000 -31.50068\\484.00000 -10.86999\\485.00000 -8.71211\\486.00000 -12.66222\\487.00000 -35.26115\\488.00000 -9.41837\\489.00000 -9.20404\\490.00000 -12.30202\\491.00000 -8.41919\\492.00000 -10.63704\\493.00000 -8.01313\\494.00000 -8.06152\\495.00000 -11.78867\\496.00000 -11.29018\\497.00000 -9.06374\\498.00000 -9.74176\\499.00000 -13.50778\\500.00000 -13.89588\\501.00000 -10.33155\\502.00000 -13.53342\\503.00000 -9.64318\\504.00000 -32.81441\\505.00000 -33.17326\\506.00000 -12.03899\\507.00000 -9.52490\\508.00000 -34.42552\\509.00000 -12.60442\\510.00000 -9.99130\\511.00000 -13.55579\\512.00000 -36.06899\\513.00000 -9.73442\\514.00000 -9.40857\\515.00000 -12.65010\\516.00000 -9.05885\\517.00000 -11.67472\\518.00000 -9.21971\\519.00000 -9.34867\\520.00000 -13.25835\\521.00000 -12.69214\\522.00000 -10.25070\\523.00000 -10.38073\\524.00000 -13.53567\\525.00000 -13.30200\\526.00000 -9.74347\\527.00000 -13.00074\\528.00000 -9.39631\\529.00000 -32.68569\\530.00000 -34.85957\\531.00000 -12.82374\\532.00000 -10.55758\\533.00000 -38.24027\\534.00000 -14.14922\\535.00000 -11.75760\\536.00000 -15.67720\\537.00000 -36.85662\\538.00000 -11.83211\\539.00000 -11.88197\\540.00000 -15.30512\\541.00000 -11.63881\\542.00000 -14.14963\\543.00000 -11.40907\\544.00000 -11.17901\\545.00000 -14.35086\\546.00000 -13.10242\\547.00000 -10.21729\\548.00000 -9.89096\\549.00000 -13.27630\\550.00000 -13.41753\\551.00000 -10.14627\\552.00000 -13.85926\\553.00000 -10.96161\\554.00000 -39.62762\\555.00000 -37.86987\\556.00000 -14.79035\\557.00000 -12.00756\\558.00000 -35.96962\\559.00000 -13.66051\\560.00000 -10.85679\\561.00000 -14.04473\\562.00000 -34.58325\\563.00000 -10.28407\\564.00000 -10.18049\\565.00000 -13.76729\\566.00000 -10.52386\\567.00000 -13.25826\\568.00000 -10.80854\\569.00000 -10.91769\\570.00000 -13.86922\\571.00000 -12.97339\\572.00000 -10.18702\\573.00000 -10.08176\\574.00000 -13.61451\\575.00000 -13.73308\\576.00000 -10.16188\\577.00000 -14.04331\\578.00000 -10.81088\\579.00000 -38.56265\\580.00000 -38.89480\\581.00000 -13.53265\\582.00000 -10.57858\\583.00000 -36.35906\\584.00000 -12.18470\\585.00000 -9.34605\\586.00000 -12.73633\\587.00000 -33.10924\\588.00000 -9.18612\\589.00000 -9.36513\\590.00000 -13.45195\\591.00000 -10.13881\\592.00000 -13.23301\\593.00000 -11.01828\\594.00000 -10.92733\\595.00000 -14.57701\\596.00000 -13.41726\\597.00000 -10.49239\\598.00000 -10.22424\\599.00000 -13.24898\\600.00000 -13.22158\\601.00000 -9.56511\\602.00000 -13.00970\\603.00000 -9.35773\\604.00000 -34.37986\\605.00000 -33.88667\\606.00000 -11.47573\\607.00000 -8.72629\\608.00000 -32.51056\\609.00000 -10.96576\\610.00000 -8.36567\\611.00000 -11.81662\\612.00000 -33.33758\\613.00000 -8.34644\\614.00000 -8.48242\\615.00000 -12.32364\\616.00000 -8.82090\\617.00000 -11.59140\\618.00000 -9.00119\\619.00000 -8.89171\\620.00000 -12.43131\\621.00000 -11.19388\\622.00000 -8.36317\\623.00000 -8.20081\\624.00000 -11.60250\\625.00000 -11.31147\\626.00000 -7.73069\\627.00000 -11.35029\\628.00000 -7.94759\\629.00000 -34.36004\\630.00000 -33.34876\\631.00000 -10.91792\\632.00000 -8.55858\\633.00000 -33.90699\\634.00000 -11.37500\\635.00000 -8.72816\\636.00000 -11.99889\\637.00000 -32.24738\\638.00000 -8.37698\\639.00000 -8.29400\\640.00000 -11.78392\\641.00000 -8.30389\\642.00000 -10.90243\\643.00000 -8.40385\\644.00000 -8.54173\\645.00000 -12.04939\\646.00000 -11.18601\\647.00000 -8.55076\\648.00000 -8.61211\\649.00000 -12.06415\\650.00000 -11.94606\\651.00000 -8.20615\\652.00000 -11.79518\\653.00000 -7.99359\\654.00000 -32.07704\\655.00000 -32.83028\\656.00000 -10.45691\\657.00000 -7.87542\\658.00000 -33.73969\\659.00000 -10.50544\\660.00000 -7.93304\\661.00000 -11.65423\\662.00000 -33.56681\\663.00000 -7.93396\\664.00000 -7.91360\\665.00000 -11.28406\\666.00000 -7.86189\\667.00000 -10.35235\\668.00000 -7.96742\\669.00000 -8.06092\\670.00000 -11.66274\\671.00000 -10.75886\\672.00000 -8.16214\\673.00000 -8.15602\\674.00000 -11.62147\\675.00000 -11.45694\\676.00000 -7.99245\\677.00000 -11.46017\\678.00000 -8.12518\\679.00000 -32.09043\\680.00000 -33.22953\\681.00000 -11.54642\\682.00000 -9.27529\\683.00000 -35.78138\\684.00000 -12.06368\\685.00000 -9.36005\\686.00000 -12.78134\\687.00000 -31.21618\\688.00000 -8.13347\\689.00000 -7.82468\\690.00000 -11.28583\\691.00000 -7.64718\\692.00000 -10.31318\\693.00000 -8.08712\\694.00000 -8.57592\\695.00000 -12.60616\\696.00000 -12.00539\\697.00000 -9.69108\\698.00000 -9.76657\\699.00000 -12.85208\\700.00000 -12.69816\\701.00000 -8.65153\\702.00000 -11.81364\\703.00000 -7.92808\\704.00000 -31.91153\\705.00000 -31.71659\\706.00000 -10.37853\\707.00000 -8.34289\\708.00000 -33.17326\\709.00000 -11.80629\\710.00000 -9.55963\\711.00000 -13.07033\\712.00000 -36.43585\\713.00000 -9.08481\\714.00000 -8.69996\\715.00000 -11.98644\\716.00000 -8.02279\\717.00000 -10.42371\\718.00000 -8.21943\\719.00000 -8.69252\\720.00000 -12.99942\\721.00000 -12.74669\\722.00000 -11.09908\\723.00000 -11.88972\\724.00000 -15.46791\\725.00000 -15.03920\\726.00000 -10.96880\\727.00000 -13.81047\\728.00000 -9.51986\\729.00000 -32.99426\\730.00000 -31.83503\\731.00000 -10.77536\\732.00000 -8.32891\\733.00000 -31.83977\\734.00000 -11.51056\\735.00000 -9.36653\\736.00000 -13.36956\\737.00000 -35.08734\\738.00000 -9.88539\\739.00000 -9.54512\\740.00000 -12.70447\\741.00000 -8.60532\\742.00000 -10.78479\\743.00000 -8.00533\\744.00000 -7.87274\\745.00000 -11.45850\\746.00000 -10.60766\\747.00000 -8.32262\\748.00000 -8.83640\\749.00000 -12.71543\\750.00000 -13.04577\\751.00000 -9.61273\\752.00000 -13.22515\\753.00000 -9.63511\\754.00000 -32.99426\\755.00000 -35.31715\\756.00000 -11.46571\\757.00000 -9.00136\\758.00000 -33.82878\\759.00000 -11.78183\\760.00000 -9.60158\\761.00000 -13.30896\\762.00000 -35.04082\\763.00000 -9.74743\\764.00000 -9.89245\\765.00000 -13.47539\\766.00000 -9.79398\\767.00000 -12.05103\\768.00000 -9.42316\\769.00000 -9.30024\\770.00000 -13.05549\\771.00000 -11.95775\\772.00000 -9.72323\\773.00000 -9.87965\\774.00000 -13.71546\\775.00000 -13.70629\\776.00000 -10.41200\\777.00000 -13.96705\\778.00000 -10.42629\\779.00000 -34.39408\\780.00000 -34.01263\\781.00000 -12.25529\\782.00000 -9.52464\\783.00000 -35.36318\\784.00000 -11.85431\\785.00000 -9.43136\\786.00000 -13.06932\\787.00000 -34.40549\\788.00000 -10.07911\\789.00000 -10.29496\\790.00000 -14.24733\\791.00000 -10.56101\\792.00000 -13.17843\\793.00000 -10.46389\\794.00000 -10.64848\\795.00000 -14.09596\\796.00000 -13.36378\\797.00000 -11.08559\\798.00000 -11.52064\\799.00000 -15.27076\\800.00000 -15.61972\\801.00000 -12.20736\\802.00000 -15.57434\\803.00000 -11.60253\\804.00000 -34.75930\\805.00000 -34.56840\\806.00000 -12.41229\\807.00000 -9.63618\\808.00000 -33.47366\\809.00000 -11.85839\\810.00000 -9.68408\\811.00000 -13.73406\\812.00000 -33.34876\\813.00000 -11.40465\\814.00000 -12.24925\\815.00000 -16.04822\\816.00000 -12.63531\\817.00000 -14.89311\\818.00000 -11.72711\\819.00000 -11.03027\\820.00000 -14.31783\\821.00000 -12.61188\\822.00000 -9.83290\\823.00000 -9.86836\\824.00000 -13.74987\\825.00000 -13.82246\\826.00000 -10.65156\\827.00000 -14.54522\\828.00000 -11.69653\\829.00000 -37.02033\\830.00000 -37.99203\\831.00000 -14.34199\\832.00000 -11.74599\\833.00000 -37.08864\\834.00000 -13.60493\\835.00000 -11.01304\\836.00000 -14.44573\\837.00000 -34.49491\\838.00000 -11.36495\\839.00000 -11.38285\\840.00000 -15.06386\\841.00000 -11.67102\\842.00000 -14.28116\\843.00000 -11.61311\\844.00000 -11.27199\\845.00000 -14.53233\\846.00000 -13.57423\\847.00000 -10.85734\\848.00000 -11.05882\\849.00000 -14.62720\\850.00000 -14.93342\\851.00000 -11.90785\\852.00000 -15.64051\\853.00000 -12.74724\\854.00000 -39.74318\\855.00000 -35.94921\\856.00000 -15.72437\\857.00000 -12.70934\\858.00000 -36.68435\\859.00000 -14.35662\\860.00000 -11.58964\\861.00000 -14.90581\\862.00000 -32.69146\\863.00000 -11.60708\\864.00000 -12.03209\\865.00000 -16.14465\\866.00000 -13.09500\\867.00000 -16.12505\\868.00000 -13.92709\\869.00000 -13.65256\\870.00000 -16.78328\\871.00000 -15.03996\\872.00000 -11.71269\\873.00000 -11.33423\\874.00000 -14.66656\\875.00000 -14.51604\\876.00000 -10.93360\\877.00000 -14.78434\\878.00000 -11.56899\\879.00000 -35.69984\\880.00000 -35.85251\\881.00000 -15.26585\\882.00000 -12.92189\\883.00000 -37.08864\\884.00000 -15.34414\\885.00000 -12.57336\\886.00000 -15.86348\\887.00000 -33.67164\\888.00000 -11.50761\\889.00000 -11.33347\\890.00000 -14.76140\\891.00000 -10.92984\\892.00000 -13.45699\\893.00000 -10.87624\\894.00000 -10.92096\\895.00000 -14.36103\\896.00000 -13.51392\\897.00000 -10.92076\\898.00000 -11.21644\\899.00000 -15.00409\\900.00000 -15.14383\\901.00000 -12.08117\\902.00000 -15.95043\\903.00000 -12.21967\\904.00000 -34.22375\\905.00000 -36.49088\\906.00000 -14.19775\\907.00000 -11.35568\\908.00000 -34.15043\\909.00000 -13.40999\\910.00000 -10.68977\\911.00000 -14.39918\\912.00000 -34.89139\\913.00000 -11.06812\\914.00000 -11.51066\\915.00000 -15.44159\\916.00000 -12.31048\\917.00000 -15.13555\\918.00000 -12.97801\\919.00000 -13.05976\\920.00000 -16.43193\\921.00000 -14.82622\\922.00000 -12.14438\\923.00000 -12.01790\\924.00000 -15.39505\\925.00000 -15.68153\\926.00000 -11.98891\\927.00000 -15.54919\\928.00000 -12.32250\\929.00000 -39.61812\\930.00000 -37.27808\\931.00000 -16.22604\\932.00000 -14.40477\\933.00000 -40.55651\\934.00000 -17.26835\\935.00000 -14.73012\\936.00000 -18.03628\\937.00000 -37.04123\\938.00000 -13.53704\\939.00000 -13.09526\\940.00000 -16.30526\\941.00000 -12.48718\\942.00000 -15.04079\\943.00000 -12.54931\\944.00000 -12.81510\\945.00000 -17.03301\\946.00000 -16.48111\\947.00000 -14.54437\\948.00000 -14.97037\\949.00000 -18.91041\\950.00000 -18.60750\\951.00000 -14.25866\\952.00000 -17.01179\\953.00000 -12.65313\\954.00000 -36.45411\\955.00000 -35.79315\\956.00000 -13.90106\\957.00000 -11.39409\\958.00000 -36.15357\\959.00000 -14.06393\\960.00000 -11.88209\\961.00000 -15.60494\\962.00000 -36.56536\\963.00000 -12.81471\\964.00000 -13.08117\\965.00000 -16.70602\\966.00000 -13.54303\\967.00000 -16.26429\\968.00000 -13.93841\\969.00000 -13.76332\\970.00000 -17.39215\\971.00000 -16.41743\\972.00000 -14.12378\\973.00000 -13.76581\\974.00000 -16.80169\\975.00000 -16.40275\\976.00000 -12.34553\\977.00000 -15.49073\\978.00000 -11.41308\\979.00000 -33.75933\\980.00000 -35.06735\\981.00000 -13.31644\\982.00000 -11.26173\\983.00000 -34.81542\\984.00000 -14.47244\\985.00000 -12.94925\\986.00000 -17.32430\\987.00000 -41.60280\\988.00000 -14.21212\\989.00000 -14.26554\\990.00000 -17.32906\\991.00000 -13.14086\\992.00000 -14.89992\\993.00000 -12.05869\\994.00000 -11.67635\\995.00000 -15.32794\\996.00000 -14.06710\\997.00000 -11.98415\\998.00000 -12.12258\\999.00000 -16.04577\\1000.00000 -16.20857\\1001.00000 -12.93300\\1002.00000 -16.65665\\1003.00000 -12.90666\\1004.00000 -35.71525\\1005.00000 -38.26103\\1006.00000 -14.55372\\1007.00000 -12.05996\\1008.00000 -37.34498\\1009.00000 -14.88367\\1010.00000 -12.65404\\1011.00000 -16.69280\\1012.00000 -39.78239\\1013.00000 -13.85725\\1014.00000 -14.07842\\1015.00000 -17.30444\\1016.00000 -13.69185\\1017.00000 -15.50218\\1018.00000 -12.90429\\1019.00000 -12.44809\\1020.00000 -15.67082\\1021.00000 -14.60720\\1022.00000 -12.19235\\1023.00000 -12.51621\\1024.00000 -16.13014\\1025.00000 -16.21009\\1026.00000 -12.90633\\1027.00000 -16.23147\\1028.00000 -12.71624\\1029.00000 -33.96078\\1030.00000 -35.84058\\1031.00000 -14.19414\\1032.00000 -11.57823\\1033.00000 -33.44381\\1034.00000 -14.27276\\1035.00000 -11.92111\\1036.00000 -15.87308\\1037.00000 -34.71001\\1038.00000 -12.39290\\1039.00000 -12.66115\\1040.00000 -15.92896\\1041.00000 -12.45576\\1042.00000 -14.98924\\1043.00000 -12.53428\\1044.00000 -12.73375\\1045.00000 -16.56620\\1046.00000 -15.70272\\1047.00000 -13.92530\\1048.00000 -14.49675\\1049.00000 -18.63789\\1050.00000 -19.04724\\1051.00000 -15.38470\\1052.00000 -18.61577\\1053.00000 -14.26742\\1054.00000 -35.59720\\1055.00000 -37.84458\\1056.00000 -15.61161\\1057.00000 -12.96244\\1058.00000 -38.76823\\1059.00000 -15.32939\\1060.00000 -13.26693\\1061.00000 -17.08387\\1062.00000 -40.19533\\1063.00000 -14.50817\\1064.00000 -14.57125\\1065.00000 -17.87691\\1066.00000 -14.05457\\1067.00000 -15.64783\\1068.00000 -12.97423\\1069.00000 -12.39019\\1070.00000 -15.81344\\1071.00000 -14.45979\\1072.00000 -12.04833\\1073.00000 -12.30641\\1074.00000 -16.38195\\1075.00000 -17.02883\\1076.00000 -13.93308\\1077.00000 -17.87304\\1078.00000 -15.18266\\1079.00000 -39.19386\\1080.00000 -43.92229\\1081.00000 -17.74828\\1082.00000 -14.25383\\1083.00000 -39.56160\\1084.00000 -15.07260\\1085.00000 -12.04068\\1086.00000 -15.26171\\1087.00000 -33.81131\\1088.00000 -11.13205\\1089.00000 -11.13860\\1090.00000 -15.04979\\1091.00000 -11.82990\\1092.00000 -14.88612\\1093.00000 -13.52463\\1094.00000 -14.32094\\1095.00000 -19.05790\\1096.00000 -18.42548\\1097.00000 -15.93452\\1098.00000 -14.98617\\1099.00000 -18.01498\\1100.00000 -16.75784\\1101.00000 -12.54344\\1102.00000 -15.56173\\1103.00000 -11.63055\\1104.00000 -33.06917\\1105.00000 -34.91701\\1106.00000 -14.81378\\1107.00000 -12.95423\\1108.00000 -37.59355\\1109.00000 -17.50726\\1110.00000 -16.18266\\1111.00000 -20.18495\\1112.00000 -42.57190\\1113.00000 -14.75171\\1114.00000 -13.40407\\1115.00000 -16.12374\\1116.00000 -11.76632\\1117.00000 -13.84130\\1118.00000 -11.18601\\1119.00000 -11.24762\\1120.00000 -15.41230\\1121.00000 -14.49113\\1122.00000 -13.03245\\1123.00000 -14.20953\\1124.00000 -19.01321\\1125.00000 -20.33208\\1126.00000 -17.64761\\1127.00000 -21.54626\\1128.00000 -17.36723\\1129.00000 -38.26798\\1130.00000 -35.26115\\1131.00000 -16.07746\\1132.00000 -13.25160\\1133.00000 -33.53632\\1134.00000 -14.67326\\1135.00000 -12.40772\\1136.00000 -16.48733\\1137.00000 -34.72536\\1138.00000 -13.37388\\1139.00000 -13.84368\\1140.00000 -18.15955\\1141.00000 -14.56268\\1142.00000 -17.40666\\1143.00000 -15.04066\\1144.00000 -14.69140\\1145.00000 -18.25202\\1146.00000 -16.51365\\1147.00000 -14.16346\\1148.00000 -14.14963\\1149.00000 -17.63263\\1150.00000 -18.09764\\1151.00000 -14.54095\\1152.00000 -18.19050\\1153.00000 -15.00101\\1154.00000 -37.62340\\1155.00000 -39.15960\\1156.00000 -17.65913\\1157.00000 -14.98010\\1158.00000 -36.38150\\1159.00000 -17.58612\\1160.00000 -14.90645\\1161.00000 -18.87870\\1162.00000 -38.72941\\1163.00000 -15.26373\\1164.00000 -15.53417\\1165.00000 -18.97215\\1166.00000 -15.15325\\1167.00000 -17.54751\\1168.00000 -14.76395\\1169.00000 -14.32626\\1170.00000 -17.39846\\1171.00000 -15.57135\\1172.00000 -12.74653\\1173.00000 -12.83829\\1174.00000 -16.05306\\1175.00000 -16.24959\\1176.00000 -12.46786\\1177.00000 -16.10393\\1178.00000 -13.13838\\1179.00000 -35.07067\\1180.00000 -35.34542\\1181.00000 -17.40444\\1182.00000 -15.59761\\1183.00000 -42.07704\\1184.00000 -19.38147\\1185.00000 -16.84879\\1186.00000 -20.57870\\1187.00000 -40.46336\\1188.00000 -16.28748\\1189.00000 -15.68337\\1190.00000 -18.65631\\1191.00000 -14.66295\\1192.00000 -16.68628\\1193.00000 -13.69010\\1194.00000 -13.68444\\1195.00000 -17.14364\\1196.00000 -16.13422\\1197.00000 -14.03552\\1198.00000 -14.39345\\1199.00000 -18.63940\\1200.00000 -19.57763\\1201.00000 -16.08893\\1202.00000 -20.96830\\1203.00000 -17.90418\\1204.00000 -42.07704\\1205.00000 -40.60385\\1206.00000 -20.55016\\1207.00000 -16.99382\\1208.00000 -38.26798\\1209.00000 -17.50166\\1210.00000 -14.51215\\1211.00000 -17.52221\\1212.00000 -36.31452\\1213.00000 -13.49619\\1214.00000 -13.69834\\1215.00000 -17.70655\\1216.00000 -14.14696\\1217.00000 -17.08668\\1218.00000 -15.80835\\1219.00000 -16.84829\\1220.00000 -21.62532\\1221.00000 -22.37966\\1222.00000 -20.52544\\1223.00000 -21.60819\\1224.00000 -24.80132\\1225.00000 -23.44267\\1226.00000 -18.35217\\1227.00000 -21.11142\\1228.00000 -16.38150\\1229.00000 -36.61732\\1230.00000 -37.99203\\1231.00000 -17.05193\\1232.00000 -14.20898\\1233.00000 -37.53446\\1234.00000 -16.30456\\1235.00000 -13.92881\\1236.00000 -17.47976\\1237.00000 -38.35217\\1238.00000 -13.95506\\1239.00000 -13.84105\\1240.00000 -17.80337\\1241.00000 -14.33701\\1242.00000 -16.63732\\1243.00000 -14.22854\\1244.00000 -14.41873\\1245.00000 -18.26513\\1246.00000 -17.09182\\1247.00000 -14.92080\\1248.00000 -15.08734\\1249.00000 -18.73870\\1250.00000 -19.21585\\1251.00000 -15.95663\\1252.00000 -20.02146\\1253.00000 -17.18179\\1254.00000 -43.67405\\1255.00000 -45.08734\\1256.00000 -21.63255\\1257.00000 -18.80849\\1258.00000 -42.57190\\1259.00000 -20.49110\\1260.00000 -16.97649\\1261.00000 -19.69156\\1262.00000 -40.20618\\1263.00000 -14.99921\\1264.00000 -14.75481\\1265.00000 -18.48533\\1266.00000 -14.78434\\1267.00000 -17.16116\\1268.00000 -15.23018\\1269.00000 -15.86061\\1270.00000 -20.22271\\1271.00000 -19.85008\\1272.00000 -18.05443\\1273.00000 -19.11031\\1274.00000 -22.76227\\1275.00000 -24.05246\\1276.00000 -20.29347\\1277.00000 -23.81505\\1278.00000 -19.64580\\1279.00000 -38.83105\\1280.00000 -38.98402\\1281.00000 -21.07109\\1282.00000 -17.65919\\1283.00000 -37.86987\\1284.00000 -18.92833\\1285.00000 -15.89310\\1286.00000 -19.03148\\1287.00000 -37.57574\\1288.00000 -13.84880\\1289.00000 -13.57678\\1290.00000 -17.07927\\1291.00000 -13.15434\\1292.00000 -15.30782\\1293.00000 -12.77946\\1294.00000 -12.82740\\1295.00000 -16.90382\\1296.00000 -16.09900\\1297.00000 -13.91675\\1298.00000 -14.61810\\1299.00000 -18.47541\\1300.00000 -19.16370\\1301.00000 -15.38470\\1302.00000 -19.12984\\1303.00000 -15.25889\\1304.00000 -39.05840\\1305.00000 -36.31452\\1306.00000 -16.38344\\1307.00000 -14.09731\\1308.00000 -34.56840\\1309.00000 -16.45412\\1310.00000 -14.52792\\1311.00000 -18.70376\\1312.00000 -40.33846\\1313.00000 -16.15028\\1314.00000 -17.02680\\1315.00000 -21.11891\\1316.00000 -17.71701\\1317.00000 -19.72360\\1318.00000 -17.12256\\1319.00000 -16.61124\\1320.00000 -19.74103\\1321.00000 -18.14710\\1322.00000 -15.44678\\1323.00000 -15.73258\\1324.00000 -19.48395\\1325.00000 -20.18830\\1326.00000 -17.01673\\1327.00000 -22.01568\\1328.00000 -18.39203\\1329.00000 -38.60750\\1330.00000 -41.84927\\1331.00000 -20.83978\\1332.00000 -17.99921\\1333.00000 -39.19386\\1334.00000 -19.01411\\1335.00000 -15.98932\\1336.00000 -19.19068\\1337.00000 -42.33512\\1338.00000 -15.53972\\1339.00000 -15.92527\\1340.00000 -19.46954\\1341.00000 -16.43557\\1342.00000 -18.77408\\1343.00000 -16.11967\\1344.00000 -16.13036\\1345.00000 -19.33893\\1346.00000 -17.81656\\1347.00000 -15.58516\\1348.00000 -15.54622\\1349.00000 -19.37958\\1350.00000 -19.33245\\1351.00000 -16.22326\\1352.00000 -20.25817\\1353.00000 -17.29771\\1354.00000 -39.13408\\1355.00000 -42.70495\\1356.00000 -23.43353\\1357.00000 -23.19007\\1358.00000 -53.67405\\1359.00000 -32.63792\\1360.00000 -31.17256\\1361.00000 -33.22953\\1362.00000 -45.25768\\1363.00000 -27.72338\\1364.00000 -25.74663\\1365.00000 -28.37348\\1366.00000 -23.52675\\1367.00000 -24.36598\\1368.00000 -21.76809\\1369.00000 -21.35907\\1370.00000 -25.21963\\1371.00000 -23.31464\\1372.00000 -21.31526\\1373.00000 -20.27567\\1374.00000 -23.27771\\1375.00000 -22.94767\\1376.00000 -18.36082\\1377.00000 -21.46760\\1378.00000 -17.11153\\1379.00000 -37.49939\\1380.00000 -38.16498\\1381.00000 -18.05053\\1382.00000 -15.12435\\1383.00000 -36.28801\\1384.00000 -17.48950\\1385.00000 -15.03000\\1386.00000 -18.80416\\1387.00000 -37.08864\\1388.00000 -15.83184\\1389.00000 -16.50808\\1390.00000 -20.53725\\1391.00000 -17.18325\\1392.00000 -20.00049\\1393.00000 -17.77499\\1394.00000 -18.35855\\1395.00000 -21.65068\\1396.00000 -20.81273\\1397.00000 -19.03603\\1398.00000 -18.66727\\1399.00000 -22.54038\\1400.00000 -23.13197\\1401.00000 -19.43132\\1402.00000 -23.37819\\1403.00000 -19.44660\\1404.00000 -40.66375\\1405.00000 -40.19533\\1406.00000 -20.96170\\1407.00000 -18.70960\\1408.00000 -37.99203\\1409.00000 -20.71960\\1410.00000 -18.07406\\1411.00000 -22.01436\\1412.00000 -43.94791\\1413.00000 -19.20825\\1414.00000 -19.82624\\1415.00000 -23.34406\\1416.00000 -18.92889\\1417.00000 -20.59185\\1418.00000 -17.54733\\1419.00000 -16.79851\\1420.00000 -20.00785\\1421.00000 -17.81406\\1422.00000 -14.83476\\1423.00000 -14.51215\\1424.00000 -18.19631\\1425.00000 -17.57763\\1426.00000 -14.02504\\1427.00000 -17.83520\\1428.00000 -14.00417\\1429.00000 -33.90699\\1430.00000 -35.56352\\1431.00000 -16.85521\\1432.00000 -14.62687\\1433.00000 -41.88109\\1434.00000 -17.12368\\1435.00000 -14.92598\\1436.00000 -18.79278\\1437.00000 -39.40533\\1438.00000 -15.93765\\1439.00000 -16.44986\\1440.00000 -20.77990\\1441.00000 -17.15132\\1442.00000 -19.51597\\1443.00000 -17.70564\\1444.00000 -17.23405\\1445.00000 -21.08795\\1446.00000 -19.42125\\1447.00000 -17.02612\\1448.00000 -16.65799\\1449.00000 -19.57989\\1450.00000 -20.17739\\1451.00000 -16.54036\\1452.00000 -20.63717\\1453.00000 -17.53059\\1454.00000 -36.35906\\1455.00000 -42.12745\\1456.00000 -20.63466\\1457.00000 -19.22935\\1458.00000 -43.17326\\1459.00000 -23.01100\\1460.00000 -20.83288\\1461.00000 -24.47688\\1462.00000 -45.36318\\1463.00000 -21.33211\\1464.00000 -20.60563\\1465.00000 -23.74582\\1466.00000 -19.72127\\1467.00000 -21.70830\\1468.00000 -18.56667\\1469.00000 -17.82139\\1470.00000 -20.92504\\1471.00000 -19.14282\\1472.00000 -16.26144\\1473.00000 -16.33424\\1474.00000 -20.17394\\1475.00000 -19.50026\\1476.00000 -16.08893\\1477.00000 -19.96419\\1478.00000 -16.94425\\1479.00000 -36.73288\\1480.00000 -40.55651\\1481.00000 -21.54183\\1482.00000 -21.05680\\1483.00000 -43.55506\\1484.00000 -27.56686\\1485.00000 -28.53596\\1486.00000 -33.87907\\1487.00000 -49.69465\\1488.00000 -24.92956\\1489.00000 -22.14268\\1490.00000 -23.81430\\1491.00000 -18.96954\\1492.00000 -20.50166\\1493.00000 -17.22322\\1494.00000 -17.40307\\1495.00000 -20.74165\\1496.00000 -19.23664\\1497.00000 -17.00617\\1498.00000 -17.49282\\1499.00000 -21.17297\\1500.00000 -21.94008\\1501.00000 -18.33492\\1502.00000 -22.58070\\1503.00000 -18.92396\\1504.00000 -39.19386\\1505.00000 -49.23708\\1506.00000 -21.37155\\1507.00000 -19.02998\\1508.00000 -39.39631\\1509.00000 -20.99947\\1510.00000 -17.96111\\1511.00000 -21.18765\\1512.00000 -41.60280\\1513.00000 -17.33656\\1514.00000 -17.48718\\1515.00000 -21.12227\\1516.00000 -17.96078\\1517.00000 -20.76913\\1518.00000 -19.39153\\1519.00000 -20.69705\\1520.00000 -25.80339\\1521.00000 -25.69446\\1522.00000 -26.06648\\1523.00000 -26.14376\\1524.00000 -28.99386\\1525.00000 -26.74558\\1526.00000 -21.88556\\1527.00000 -24.02439\\1528.00000 -19.13052\\1529.00000 -39.69465\\1530.00000 -43.92229\\1531.00000 -19.37026\\1532.00000 -17.16855\\1533.00000 -37.84458\\1534.00000 -19.50164\\1535.00000 -17.52268\\1536.00000 -21.41579\\1537.00000 -37.79445\\1538.00000 -19.26007\\1539.00000 -20.21030\\1540.00000 -24.02727\\1541.00000 -20.94044\\1542.00000 -23.68904\\1543.00000 -20.97309\\1544.00000 -21.21879\\1545.00000 -24.93084\\1546.00000 -22.61007\\1547.00000 -20.32371\\1548.00000 -19.94902\\1549.00000 -23.94149\\1550.00000 -23.69922\\1551.00000 -20.10976\\1552.00000 -23.45894\\1553.00000 -19.57566\\1554.00000 -41.80198\\1555.00000 -39.44159\\1556.00000 -22.14014\\1557.00000 -19.80768\\1558.00000 -40.60385\\1559.00000 -22.12745\\1560.00000 -19.85408\\1561.00000 -22.46010\\1562.00000 -39.36936\\1563.00000 -18.73583\\1564.00000 -18.51943\\1565.00000 -21.43880\\1566.00000 -18.01131\\1567.00000 -20.65833\\1568.00000 -18.89641\\1569.00000 -19.28380\\1570.00000 -23.49630\\1571.00000 -22.67341\\1572.00000 -21.14431\\1573.00000 -20.67910\\1574.00000 -25.55198\\1575.00000 -24.81228\\1576.00000 -22.01650\\1577.00000 -25.43352\\1578.00000 -22.34701\\1579.00000 -39.94289\\1580.00000 -45.69599\\1581.00000 -24.75001\\1582.00000 -22.76286\\1583.00000 -45.54492\\1584.00000 -26.56959\\1585.00000 -24.90002\\1586.00000 -28.28259\\1587.00000 -41.25748\\1588.00000 -26.13992\\1589.00000 -26.12293\\1590.00000 -28.90123\\1591.00000 -25.93700\\1592.00000 -27.94018\\1593.00000 -24.55685\\1594.00000 -24.59845\\1595.00000 -27.43869\\1596.00000 -26.82909\\1597.00000 -25.03257\\1598.00000 -24.88724\\1599.00000 -28.75732\\1600.00000 -27.84458\\1601.00000 -24.18639\\1602.00000 -26.61874\\1603.00000 -23.31398\\1604.00000 -47.59355\\1605.00000 -41.92925\\1606.00000 -23.81430\\1607.00000 -21.06275\\1608.00000 -50.66375\\1609.00000 -23.83278\\1610.00000 -22.12525\\1611.00000 -27.79445\\1612.00000 -43.72258\\1613.00000 -28.24580\\1614.00000 -30.77494\\1615.00000 -33.66923\\1616.00000 -26.89292\\1617.00000 -25.85251\\1618.00000 -21.40362\\1619.00000 -20.08603\\1620.00000 -23.35548\\1621.00000 -20.75827\\1622.00000 -18.29383\\1623.00000 -18.29936\\1624.00000 -21.89004\\1625.00000 -21.88540\\1626.00000 -18.58195\\1627.00000 -22.43318\\1628.00000 -19.21490\\1629.00000 -46.18356\\1630.00000 -45.97372\\1631.00000 -24.49929\\1632.00000 -23.67285\\1633.00000 -45.39892\\1634.00000 -32.45189\\1635.00000 -32.95319\\1636.00000 -42.07704\\1637.00000 -50.20618\\1638.00000 -29.64475\\1639.00000 -27.74058\\1640.00000 -30.35079\\1641.00000 -23.99104\\1642.00000 -24.98010\\1643.00000 -21.54552\\1644.00000 -20.56913\\1645.00000 -23.37819\\1646.00000 -21.60564\\1647.00000 -18.68261\\1648.00000 -18.40492\\1649.00000 -22.19866\\1650.00000 -21.87136\\1651.00000 -18.12486\\1652.00000 -22.05272\\1653.00000 -19.15636\\1654.00000 -49.69465\\1655.00000 -43.92229\\1656.00000 -26.74558\\1657.00000 -26.97366\\1658.00000 -50.54476\\1659.00000 -28.97992\\1660.00000 -24.88596\\1661.00000 -27.47790\\1662.00000 -41.51386\\1663.00000 -21.57994\\1664.00000 -21.22414\\1665.00000 -24.43442\\1666.00000 -20.14537\\1667.00000 -21.90510\\1668.00000 -20.25718\\1669.00000 -20.05384\\1670.00000 -23.86090\\1671.00000 -22.81322\\1672.00000 -21.21714\\1673.00000 -22.58596\\1674.00000 -28.09898\\1675.00000 -29.29831\\1676.00000 -27.80505\\1677.00000 -32.42286\\1678.00000 -29.48644\\1679.00000 -56.22677\\1680.00000 -44.18558\\1681.00000 -28.21823\\1682.00000 -23.75343\\1683.00000 -49.06674\\1684.00000 -23.92382\\1685.00000 -21.39661\\1686.00000 -23.84105\\1687.00000 -41.61780\\1688.00000 -20.15212\\1689.00000 -20.00049\\1690.00000 -23.56681\\1691.00000 -19.71623\\1692.00000 -21.77432\\1693.00000 -19.43059\\1694.00000 -20.20618\\1695.00000 -24.08868\\1696.00000 -23.18166\\1697.00000 -22.11243\\1698.00000 -23.20087\\1699.00000 -28.74722\\1700.00000 -29.14427\\1701.00000 -25.12189\\1702.00000 -28.89641\\1703.00000 -25.48373\\1704.00000 -46.22678\\1705.00000 -46.35906\\1706.00000 -25.80260\\1707.00000 -23.80236\\1708.00000 -40.63969\\1709.00000 -25.24657\\1710.00000 -22.36268\\1711.00000 -27.02554\\1712.00000 -44.58325\\1713.00000 -22.36982\\1714.00000 -22.23749\\1715.00000 -25.04082\\1716.00000 -21.48899\\1717.00000 -23.65551\\1718.00000 -21.02797\\1719.00000 -21.50068\\1720.00000 -25.22273\\1721.00000 -24.09825\\1722.00000 -22.28629\\1723.00000 -22.02838\\1724.00000 -26.68387\\1725.00000 -26.52703\\1726.00000 -22.32131\\1727.00000 -25.94921\\1728.00000 -21.07201\\1729.00000 -39.94289\\1730.00000 -38.54780\\1731.00000 -23.38811\\1732.00000 -21.02482\\1733.00000 -37.86987\\1734.00000 -23.70480\\1735.00000 -21.70523\\1736.00000 -25.80299\\1737.00000 -47.53446\\1738.00000 -23.00417\\1739.00000 -23.71429\\1740.00000 -27.69162\\1741.00000 -25.63342\\1742.00000 -29.28248\\1743.00000 -28.27145\\1744.00000 -30.50969\\1745.00000 -34.11824\\1746.00000 -38.54780\\1747.00000 -38.55522\\1748.00000 -37.41293\\1749.00000 -36.93259\\1750.00000 -35.79315\\1751.00000 -31.76762\\1752.00000 -32.75348\\1753.00000 -27.79009\\1754.00000 -42.53462\\1755.00000 -47.53446\\1756.00000 -26.23983\\1757.00000 -22.73945\\1758.00000 -40.60385\\1759.00000 -23.41508\\1760.00000 -20.30801\\1761.00000 -23.92203\\1762.00000 -41.92925\\1763.00000 -19.33644\\1764.00000 -19.70267\\1765.00000 -23.59634\\1766.00000 -20.48114\\1767.00000 -22.52257\\1768.00000 -21.00260\\1769.00000 -21.79759\\1770.00000 -26.99019\\1771.00000 -26.09461\\1772.00000 -25.07667\\1773.00000 -26.04560\\1774.00000 -33.36446\\1775.00000 -34.18286\\1776.00000 -32.70688\\1777.00000 -35.71525\\1778.00000 -29.61717\\1779.00000 -63.21647\\1780.00000 -53.92229\\1781.00000 -30.74534\\1782.00000 -26.72459\\1783.00000 -43.28211\\1784.00000 -26.88988\\1785.00000 -25.71911\\1786.00000 -28.70629\\1787.00000 -47.53446\\1788.00000 -25.94391\\1789.00000 -27.49939\\1790.00000 -30.80475\\1791.00000 -29.44341\\1792.00000 -31.06804\\1793.00000 -29.75588\\1794.00000 -28.69248\\1795.00000 -30.78486\\1796.00000 -29.30271\\1797.00000 -25.78883\\1798.00000 -25.18430\\1799.00000 -27.31419\\1800.00000 -26.68194\\1801.00000 -21.88157\\1802.00000 -25.67873\\1803.00000 -20.60790\\1804.00000 -40.93761\\1805.00000 -44.49492\\1806.00000 -21.40805\\1807.00000 -19.14282\\1808.00000 -42.07704\\1809.00000 -22.21467\\1810.00000 -20.91851\\1811.00000 -26.40180\\1812.00000 -45.25768\\1813.00000 -25.98685\\1814.00000 -28.81369\\1815.00000 -36.00249\\1816.00000 -33.05869\\1817.00000 -35.46037\\1818.00000 -30.11805\\1819.00000 -28.94730\\1820.00000 -32.95319\\1821.00000 -30.62054\\1822.00000 -29.54292\\1823.00000 -29.40984\\1824.00000 -34.48909\\1825.00000 -32.38862\\1826.00000 -32.07704\\1827.00000 -37.39016\\1828.00000 -35.23688\\1829.00000 -43.64999\\1830.00000 -57.19588\\1831.00000 -33.39150\\1832.00000 -29.23708\\1833.00000 -50.09894\\1834.00000 -26.91831\\1835.00000 -24.51185\\1836.00000 -27.19099\\1837.00000 -43.10924\\1838.00000 -23.58427\\1839.00000 -22.98931\\1840.00000 -26.82460\\1841.00000 -22.24564\\1842.00000 -24.58533\\1843.00000 -22.72100\\1844.00000 -22.48516\\1845.00000 -26.40180\\1846.00000 -24.65372\\1847.00000 -22.79900\\1848.00000 -22.69550\\1849.00000 -27.12854\\1850.00000 -25.88089\\1851.00000 -21.10941\\1852.00000 -24.36060\\1853.00000 -20.00039\\1854.00000 -44.61310\\1855.00000 -44.49491\\1856.00000 -21.04032\\1857.00000 -18.77337\\1858.00000 -37.90169\\1859.00000 -22.37572\\1860.00000 -20.65676\\1861.00000 -25.11516\\1862.00000 -56.22678\\1863.00000 -24.33356\\1864.00000 -25.15468\\1865.00000 -27.63840\\1866.00000 -23.26364\\1867.00000 -25.23930\\1868.00000 -21.48928\\1869.00000 -20.37883\\1870.00000 -23.99519\\1871.00000 -22.16257\\1872.00000 -19.67539\\1873.00000 -19.52246\\1874.00000 -23.84632\\1875.00000 -23.74091\\1876.00000 -21.41264\\1877.00000 -25.80812\\1878.00000 -22.34488\\1879.00000 -43.67405\\1880.00000 -43.10924\\1881.00000 -26.61447\\1882.00000 -25.85730\\1883.00000 -41.61780\\1884.00000 -29.57472\\1885.00000 -26.74999\\1886.00000 -30.42666\\1887.00000 -52.24738\\1888.00000 -26.19691\\1889.00000 -25.21963\\1890.00000 -28.25272\\1891.00000 -23.46929\\1892.00000 -25.21963\\1893.00000 -23.24917\\1894.00000 -22.94502\\1895.00000 -26.85260\\1896.00000 -25.28416\\1897.00000 -23.57058\\1898.00000 -23.63514\\1899.00000 -27.53153\\1900.00000 -26.74803\\1901.00000 -23.58214\\1902.00000 -27.86987\\1903.00000 -24.65130\\1904.00000 -44.52416\\1905.00000 -55.08734\\1906.00000 -27.94663\\1907.00000 -25.37459\\1908.00000 -63.21647\\1909.00000 -28.21823\\1910.00000 -26.38015\\1911.00000 -29.86692\\1912.00000 -49.23708\\1913.00000 -27.22857\\1914.00000 -27.50988\\1915.00000 -31.85244\\1916.00000 -28.27354\\1917.00000 -31.00364\\1918.00000 -28.38132\\1919.00000 -28.83897\\1920.00000 -32.78285\\1921.00000 -31.40805\\1922.00000 -29.44159\\1923.00000 -29.25361\\1924.00000 -34.11824\\1925.00000 -36.95821\\1926.00000 -32.75348\\1927.00000 -36.69401\\1928.00000 -31.14687\\1929.00000 -45.54492\\1930.00000 -49.06674\\1931.00000 -28.80345\\1932.00000 -25.03257\\1933.00000 -47.59355\\1934.00000 -25.26011\\1935.00000 -22.61990\\1936.00000 -25.63455\\1937.00000 -42.14438\\1938.00000 -21.13072\\1939.00000 -21.73971\\1940.00000 -25.74625\\1941.00000 -21.99235\\1942.00000 -24.66917\\1943.00000 -23.29426\\1944.00000 -24.36909\\1945.00000 -29.57566\\1946.00000 -30.37894\\1947.00000 -30.71228\\1948.00000 -33.49213\\1949.00000 -46.31452\\1950.00000 -42.62842\\1951.00000 -35.59344\\1952.00000 -38.86281\\1953.00000 -31.36956\\1954.00000 -40.79852\\1955.00000 -53.21648\\1956.00000 -28.45541\\1957.00000 -25.93091\\1958.00000 -43.92229\\1959.00000 -28.20520\\1960.00000 -26.56536\\1961.00000 -31.26163\\1962.00000 -44.89139\\1963.00000 -29.61812\\1964.00000 -30.86877\\1965.00000 -35.77746\\1966.00000 -34.05457\\1967.00000 -42.40661\\1968.00000 -35.66535\\1969.00000 -33.28211\\1970.00000 -35.71525\\1971.00000 -32.58690\\1972.00000 -29.09944\\1973.00000 -28.06569\\1974.00000 -30.06517\\1975.00000 -29.19386\\1976.00000 -25.72491\\1977.00000 -28.13994\\1978.00000 -25.44003\\1979.00000 -42.24738\\1980.00000 -44.37986\\1981.00000 -28.14805\\1982.00000 -25.40827\\1983.00000 -46.22678\\1984.00000 -28.27354\\1985.00000 -28.11572\\1986.00000 -31.63285\\1987.00000 -53.92229\\1988.00000 -27.76031\\1989.00000 -26.99019\\1990.00000 -31.00233\\1991.00000 -25.59720\\1992.00000 -27.48718\\1993.00000 -26.01944\\1994.00000 -26.27394\\1995.00000 -31.48899\\1996.00000 -30.41867\\1997.00000 -30.55651\\1998.00000 -31.34691\\1999.00000 -36.43129\\2000.00000 -33.80882\\2001.00000 -26.77702\\2002.00000 -29.96851\\2003.00000 -24.39807\\2004.00000 -43.84632\\2005.00000 -49.69465\\2006.00000 -23.33267\\2007.00000 -20.78597\\2008.00000 -42.70495\\2009.00000 -22.35555\\2010.00000 -20.09619\\2011.00000 -23.65431\\2012.00000 -39.37832\\2013.00000 -20.94468\\2014.00000 -21.28857\\2015.00000 -25.41691\\2016.00000 -22.82134\\2017.00000 -25.44003\\2018.00000 -23.61343\\2019.00000 -24.87959\\2020.00000 -29.77255\\2021.00000 -29.90727\\2022.00000 -29.82296\\2023.00000 -29.69851\\2024.00000 -33.10924\\2025.00000 -31.77853\\2026.00000 -26.62588\\2027.00000 -29.29567\\2028.00000 -23.36446\\2029.00000 -46.68435\\2030.00000 -43.67405\\2031.00000 -23.29603\\2032.00000 -21.24740\\2033.00000 -41.84927\\2034.00000 -23.18769\\2035.00000 -21.22482\\2036.00000 -25.81878\\2037.00000 -41.48461\\2038.00000 -22.42376\\2039.00000 -22.84440\\2040.00000 -27.80006\\2041.00000 -24.61280\\2042.00000 -27.13710\\2043.00000 -25.08033\\2044.00000 -25.25768\\2045.00000 -30.54359\\2046.00000 -29.12984\\2047.00000 -26.35861\\2048.00000 -27.41636\\2049.00000 -30.73552\\2050.00000 -31.97143\\2051.00000 -26.64879\\2052.00000 -31.27828\\2053.00000 -26.52703\\2054.00000 -46.05644\\2055.00000 -56.68435\\2056.00000 -28.86281\\2057.00000 -26.48581\\2058.00000 -48.59250\\2059.00000 -29.26409\\2060.00000 -26.56536\\2061.00000 -30.77990\\2062.00000 -45.25768\\2063.00000 -26.36937\\2064.00000 -28.40420\\2065.00000 -33.73969\\2066.00000 -31.03506\\2067.00000 -34.07305\\2068.00000 -31.30476\\2069.00000 -31.25057\\2070.00000 -35.23688\\2071.00000 -35.09738\\2072.00000 -29.02932\\2073.00000 -29.82296\\2074.00000 -31.97143\\2075.00000 -31.01409\\2076.00000 -28.51458\\2077.00000 -32.51795\\2078.00000 -26.88988\\2079.00000 -54.18558\\2080.00000 -63.21647\\2081.00000 -27.71114\\2082.00000 -25.42773\\2083.00000 -46.68435\\2084.00000 -27.67462\\2085.00000 -25.07900\\2086.00000 -29.91640\\2087.00000 -43.37120\\2088.00000 -25.77629\\2089.00000 -25.67414\\2090.00000 -30.35079\\2091.00000 -26.75636\\2092.00000 -30.48878\\2093.00000 -26.73288\\2094.00000 -26.52470\\2095.00000 -31.97143\\2096.00000 -31.87311\\2097.00000 -29.06674\\2098.00000 -29.83989\\2099.00000 -34.48909\\2100.00000 -36.66029\\2101.00000 -33.67164\\2102.00000 -36.66029\\2103.00000 -36.94282\\2104.00000 -49.69465\\2105.00000 -49.23708\\2106.00000 -48.09764\\2107.00000 -45.25768\\2108.00000 -56.22678\\2109.00000 -34.32626\\2110.00000 -32.38862\\2111.00000 -35.15468\\2112.00000 -47.08864\\2113.00000 -28.31970\\2114.00000 -27.21928\\2115.00000 -30.44153\\2116.00000 -26.47982\\2117.00000 -27.55741\\2118.00000 -25.33444\\2119.00000 -23.97343\\2120.00000 -27.88321\\2121.00000 -25.50354\\2122.00000 -22.99942\\2123.00000 -22.82928\\2124.00000 -26.04810\\2125.00000 -26.25379\\2126.00000 -22.58296\\2127.00000 -26.21897\\2128.00000 -22.31143\\2129.00000 -40.60385\\2130.00000 -43.94791\\2131.00000 -23.82878\\2132.00000 -21.66403\\2133.00000 -42.33512\\2134.00000 -23.55741\\2135.00000 -21.75985\\2136.00000 -25.70677\\2137.00000 -42.78285\\2138.00000 -21.46063\\2139.00000 -21.24023\\2140.00000 -24.92956\\2141.00000 -20.69232\\2142.00000 -22.84440\\2143.00000 -20.71960\\2144.00000 -20.05908\\2145.00000 -24.36004\\2146.00000 -21.95760\\2147.00000 -19.89320\\2148.00000 -19.11613\\2149.00000 -22.77108\\2150.00000 -22.80887\\2151.00000 -18.26589\\2152.00000 -22.03681\\2153.00000 -17.89850\\2154.00000 -36.14930\\2155.00000 -37.53446\\2156.00000 -19.25013\\2157.00000 -16.95159\\2158.00000 -35.16487\\2159.00000 -18.65813\\2160.00000 -16.50211\\2161.00000 -20.01449\\2162.00000 -38.95950\\2163.00000 -16.86823\\2164.00000 -17.09049\\2165.00000 -21.12119\\2166.00000 -17.68098\\2167.00000 -19.91518\\2168.00000 -18.22064\\2169.00000 -18.51811\\2170.00000 -22.52054\\2171.00000 -21.41809\\2172.00000 -19.41210\\2173.00000 -19.84538\\2174.00000 -24.87959\\2175.00000 -24.24461\\2176.00000 -21.38307\\2177.00000 -24.85007\\2178.00000 -22.18101\\2179.00000 -40.91199\\2180.00000 -45.08734\\2181.00000 -24.63532\\2182.00000 -21.92264\\2183.00000 -38.89480\\2184.00000 -23.55177\\2185.00000 -21.49848\\2186.00000 -25.20793\\2187.00000 -40.33846\\2188.00000 -21.28384\\2189.00000 -21.38748\\2190.00000 -25.89093\\2191.00000 -21.65947\\2192.00000 -24.42552\\2193.00000 -23.16424\\2194.00000 -23.52418\\2195.00000 -28.25687\\2196.00000 -27.49648\\2197.00000 -26.33896\\2198.00000 -26.95821\\2199.00000 -32.86418\\2200.00000 -32.91048\\2201.00000 -32.39401\\2202.00000 -37.49939\\2203.00000 -32.07704\\2204.00000 -49.69465\\2205.00000 -47.59355\\2206.00000 -34.03355\\2207.00000 -31.54626\\2208.00000 -50.20618\\2209.00000 -31.10394\\2210.00000 -28.01426\\2211.00000 -29.94902\\2212.00000 -45.85251\\2213.00000 -25.11651\\2214.00000 -24.03486\\2215.00000 -27.82007\\2216.00000 -24.74445\\2217.00000 -26.31097\\2218.00000 -24.66613\\2219.00000 -24.12707\\2220.00000 -27.54621\\2221.00000 -26.72995\\2222.00000 -24.61849\\2223.00000 -25.06302\\2224.00000 -30.52018\\2225.00000 -30.58722\\2226.00000 -26.52656\\2227.00000 -30.37443\\2228.00000 -29.12984\\2229.00000 -43.64999\\2230.00000 -44.18558\\2231.00000 -35.00462\\2232.00000 -31.90029\\2233.00000 -51.17528\\2234.00000 -39.19386\\2235.00000 -49.23708\\2236.00000 -40.54476\\2237.00000 -60.20617\\2238.00000 -38.70629\\2239.00000 -35.46401\\2240.00000 -39.29831\\2241.00000 -32.23177\\2242.00000 -32.57190\\2243.00000 -30.07675\\2244.00000 -29.98912\\2245.00000 -32.41563\\2246.00000 -32.29454\\2247.00000 -30.44612\\2248.00000 -28.88919\\2249.00000 -33.17326\\2250.00000 -33.60702\\2251.00000 -28.55596\\2252.00000 -32.36357\\2253.00000 -28.76355\\2254.00000 -55.08734\\2255.00000 -50.20618\\2256.00000 -35.94920\\2257.00000 -31.74126\\2258.00000 -50.09894\\2259.00000 -36.67953\\2260.00000 -35.09738\\2261.00000 -38.67565\\2262.00000 -48.37348\\2263.00000 -34.22375\\2264.00000 -35.04082\\2265.00000 -39.70431\\2266.00000 -37.50521\\2267.00000 -37.39016\\2268.00000 -33.34876\\2269.00000 -34.34030\\2270.00000 -38.37348\\2271.00000 -37.76960\\2272.00000 -32.95319\\2273.00000 -32.60007\\2274.00000 -37.92089\\2275.00000 -38.95951\\2276.00000 -39.94289\\2277.00000 -39.94289\\2278.00000 -41.80198\\2279.00000 -56.22678\\2280.00000 -60.20618\\2281.00000 -66.22677\\2282.00000 -56.22678\\2283.00000 -47.59355\\2284.00000 -41.10794\\2285.00000 -36.18356\\2286.00000 -41.73971\\2287.00000 -60.20618\\2288.00000 -33.92229\\2289.00000 -31.61780\\2290.00000 -32.24564\\2291.00000 -29.21887\\2292.00000 -30.73920\\2293.00000 -27.45306\\2294.00000 -26.48950\\2295.00000 -29.87093\\2296.00000 -27.72522\\2297.00000 -25.37851\\2298.00000 -25.63872\\2299.00000 -29.40262\\2300.00000 -30.59672\\2301.00000 -25.33444\\2302.00000 -29.52432\\2303.00000 -25.94269\\2304.00000 -43.94791\\2305.00000 -41.38378\\2306.00000 -26.92595\\2307.00000 -24.29108\\2308.00000 -43.55506\\2309.00000 -26.52284\\2310.00000 -24.50484\\2311.00000 -27.46807\\2312.00000 -45.97372\\2313.00000 -23.54802\\2314.00000 -23.23694\\2315.00000 -26.48719\\2316.00000 -21.68855\\2317.00000 -24.42867\\2318.00000 -21.42412\\2319.00000 -20.83288\\2320.00000 -24.28163\\2321.00000 -22.73672\\2322.00000 -20.85299\\2323.00000 -20.95306\\2324.00000 -24.81761\\2325.00000 -25.48008\\2326.00000 -21.67635\\2327.00000 -25.35678\\2328.00000 -21.03506\\2329.00000 -42.24738\\2330.00000 -39.58977\\2331.00000 -23.57365\\2332.00000 -21.24133\\2333.00000 -39.70431\\2334.00000 -23.86745\\2335.00000 -21.59606\\2336.00000 -26.87120\\2337.00000 -45.08734\\2338.00000 -22.70418\\2339.00000 -23.02739\\2340.00000 -26.76127\\2341.00000 -23.30067\\2342.00000 -25.82471\\2343.00000 -22.72721\\2344.00000 -22.76755\\2345.00000 -26.45412\\2346.00000 -24.67889\\2347.00000 -22.18101\\2348.00000 -22.50779\\2349.00000 -26.91169\\2350.00000 -26.62445\\2351.00000 -22.87220\\2352.00000 -26.59220\\2353.00000 -22.21105\\2354.00000 -43.64999\\2355.00000 -43.17326\\2356.00000 -24.90770\\2357.00000 -22.70843\\2358.00000 -41.61780\\2359.00000 -25.14756\\2360.00000 -22.92548\\2361.00000 -26.68628\\2362.00000 -46.73288\\2363.00000 -23.34496\\2364.00000 -23.65047\\2365.00000 -26.45503\\2366.00000 -23.89936\\2367.00000 -26.61874\\2368.00000 -24.08894\\2369.00000 -24.02334\\2370.00000 -26.93412\\2371.00000 -26.57711\\2372.00000 -23.95794\\2373.00000 -23.78227\\2374.00000 -26.28581\\2375.00000 -26.33896\\2376.00000 -22.55601\\2377.00000 -25.93253\\2378.00000 -21.62005\\2379.00000 -43.37120\\2380.00000 -38.54780\\2381.00000 -23.17219\\2382.00000 -20.15169\\2383.00000 -39.94289\\2384.00000 -21.99612\\2385.00000 -19.53398\\2386.00000 -23.46952\\2387.00000 -40.46336\\2388.00000 -19.49897\\2389.00000 -18.96113\\2390.00000 -23.54357\\2391.00000 -19.43023\\2392.00000 -22.05555\\2393.00000 -19.82982\\2394.00000 -20.14955\\2395.00000 -24.05457\\2396.00000 -22.44462\\2397.00000 -20.60504\\2398.00000 -20.66749\\2399.00000 -24.68619\\2400.00000 -24.74538\\2401.00000 -21.11677\\2402.00000 -25.70677\\2403.00000 -21.30462\\2404.00000 -42.07704\\2405.00000 -38.26798\\2406.00000 -24.07834\\2407.00000 -23.04260\\2408.00000 -56.68435\\2409.00000 -26.77702\\2410.00000 -26.13014\\2411.00000 -31.02063\\2412.00000 -42.78285\\2413.00000 -29.18098\\2414.00000 -29.91640\\2415.00000 -32.95319\\2416.00000 -28.48818\\2417.00000 -30.69037\\2418.00000 -27.32536\\2419.00000 -26.50567\\2420.00000 -30.60504\\2421.00000 -28.94730\\2422.00000 -24.36598\\2423.00000 -24.46529\\2424.00000 -28.47067\\2425.00000 -28.14197\\2426.00000 -24.11824\\2427.00000 -28.09965\\2428.00000 -23.51650\\2429.00000 -45.25768\\2430.00000 -40.36090\\2431.00000 -25.50759\\2432.00000 -22.09160\\2433.00000 -39.23708\\2434.00000 -23.49978\\2435.00000 -21.38364\\2436.00000 -25.67720\\2437.00000 -38.09764\\2438.00000 -21.88604\\2439.00000 -21.65205\\2440.00000 -25.82867\\2441.00000 -22.18734\\2442.00000 -24.80977\\2443.00000 -22.64039\\2444.00000 -22.35822\\2445.00000 -26.60782\\2446.00000 -24.81636\\2447.00000 -22.90542\\2448.00000 -23.16253\\2449.00000 -26.79777\\2450.00000 -26.24331\\2451.00000 -21.91378\\2452.00000 -26.81117\\2453.00000 -23.18877\\2454.00000 -40.32728\\2455.00000 -38.47431\\2456.00000 -24.57582\\2457.00000 -22.27386\\2458.00000 -41.60280\\2459.00000 -24.39009\\2460.00000 -21.80559\\2461.00000 -25.99961\\2462.00000 -41.55810\\2463.00000 -22.16189\\2464.00000 -22.24147\\2465.00000 -25.47679\\2466.00000 -22.27858\\2467.00000 -25.18669\\2468.00000 -22.46083\\2469.00000 -22.93789\\2470.00000 -26.43630\\2471.00000 -25.93091\\2472.00000 -23.59634\\2473.00000 -23.43079\\2474.00000 -28.42432\\2475.00000 -27.54621\\2476.00000 -23.83503\\2477.00000 -29.06340\\2478.00000 -24.58652\\2479.00000 -43.92229\\2480.00000 -42.78285\\2481.00000 -27.21274\\2482.00000 -25.26846\\2483.00000 -44.26778\\2484.00000 -27.57870\\2485.00000 -24.77543\\2486.00000 -29.75588\\2487.00000 -43.55506\\2488.00000 -24.04852\\2489.00000 -24.49929\\2490.00000 -27.06645\\2491.00000 -23.52022\\2492.00000 -25.53121\\2493.00000 -22.50115\\2494.00000 -22.71616\\2495.00000 -27.04595\\2496.00000 -25.47532\\2497.00000 -22.89573\\2498.00000 -22.47471\\2499.00000 -26.17755\\2500.00000 -26.37476\\2501.00000 -22.72100\\2502.00000 -26.14887\\2503.00000 -22.85019\\2504.00000 -45.08734\\2505.00000 -42.07704\\2506.00000 -25.66535\\2507.00000 -23.80907\\2508.00000 -41.21618\\2509.00000 -27.17152\\2510.00000 -23.93406\\2511.00000 -29.55318\\2512.00000 -46.73288\\2513.00000 -24.27110\\2514.00000 -24.91155\\2515.00000 -28.69248\\2516.00000 -24.80789\\2517.00000 -26.52470\\2518.00000 -23.91565\\2519.00000 -23.10924\\2520.00000 -26.18356\\2521.00000 -24.56840\\2522.00000 -22.39994\\2523.00000 -21.33451\\2524.00000 -25.13775\\2525.00000 -24.44276\\2526.00000 -20.29303\\2527.00000 -23.91387\\2528.00000 -20.07591\\2529.00000 -38.05112\\2530.00000 -38.72941\\2531.00000 -21.74636\\2532.00000 -19.66532\\2533.00000 -41.10794\\2534.00000 -21.29959\\2535.00000 -19.87546\\2536.00000 -23.84130\\2537.00000 -39.40533\\2538.00000 -19.91843\\2539.00000 -19.91640\\2540.00000 -23.77931\\2541.00000 -20.09714\\2542.00000 -22.35822\\2543.00000 -20.47998\\2544.00000 -20.61290\\2545.00000 -24.76147\\2546.00000 -23.06917\\2547.00000 -21.46934\\2548.00000 -20.98619\\2549.00000 -25.71448\\2550.00000 -25.32490\\2551.00000 -21.96850\\2552.00000 -26.44543\\2553.00000 -22.07003\\2554.00000 -46.22678\\2555.00000 -42.55322\\2556.00000 -24.62119\\2557.00000 -22.46795\\2558.00000 -48.98402\\2559.00000 -25.13403\\2560.00000 -22.47398\\2561.00000 -26.64114\\2562.00000 -48.59250\\2563.00000 -22.22917\\2564.00000 -21.88540\\2565.00000 -26.09588\\2566.00000 -21.97714\\2567.00000 -23.84632\\2568.00000 -21.70385\\2569.00000 -22.35769\\2570.00000 -25.37387\\2571.00000 -24.42753\\2572.00000 -22.12137\\2573.00000 -21.62171\\2574.00000 -25.74042\\2575.00000 -26.53262\\2576.00000 -22.42973\\2577.00000 -26.16426\\2578.00000 -21.99612\\2579.00000 -41.21618\\2580.00000 -47.59355\\2581.00000 -25.67108\\2582.00000 -22.53963\\2583.00000 -48.09764\\2584.00000 -24.70114\\2585.00000 -22.39203\\2586.00000 -27.00627\\2587.00000 -40.95048\\2588.00000 -22.17690\\2589.00000 -21.94138\\2590.00000 -26.41040\\2591.00000 -22.52387\\2592.00000 -24.63532\\2593.00000 -23.19374\\2594.00000 -24.02543\\2595.00000 -27.49939\\2596.00000 -26.17755\\2597.00000 -24.04352\\2598.00000 -24.86021\\2599.00000 -27.76588\\2600.00000 -27.34498\\2601.00000 -24.37986\\2602.00000 -27.57870\\2603.00000 -23.99519\\2604.00000 -46.68435\\2605.00000 -46.22678\\2606.00000 -25.49326\\2607.00000 -24.05246\\2608.00000 -42.33512\\2609.00000 -25.92929\\2610.00000 -24.04536\\2611.00000 -28.26103\\2612.00000 -46.68435\\2613.00000 -24.18639\\2614.00000 -23.55177\\2615.00000 -29.20937\\2616.00000 -25.01249\\2617.00000 -27.23021\\2618.00000 -25.46839\\2619.00000 -25.84893\\2620.00000 -28.60374\\2621.00000 -28.09764\\2622.00000 -26.18873\\2623.00000 -25.97003\\2624.00000 -31.56552\\2625.00000 -29.32393\\2626.00000 -27.02033\\2627.00000 -32.03383\\2628.00000 -28.56488\\2629.00000 -53.21648\\2630.00000 -52.24738\\2631.00000 -31.38520\\2632.00000 -27.39016\\2633.00000 -45.69599\\2634.00000 -28.72555\\2635.00000 -26.97366\\2636.00000 -29.86692\\2637.00000 -50.20618\\2638.00000 -26.21204\\2639.00000 -25.94676\\2640.00000 -30.13190\\2641.00000 -26.17755\\2642.00000 -27.82007\\2643.00000 -26.08914\\2644.00000 -25.07633\\2645.00000 -28.71014\\2646.00000 -27.94985\\2647.00000 -25.00462\\2648.00000 -26.28625\\2649.00000 -30.40046\\2650.00000 -30.54711\\2651.00000 -26.66077\\2652.00000 -29.80708\\2653.00000 -27.52742\\2654.00000 -50.20618\\2655.00000 -53.92229\\2656.00000 -28.25202\\2657.00000 -26.46190\\2658.00000 -51.60280\\2659.00000 -31.25057\\2660.00000 -30.28838\\2661.00000 -36.85160\\2662.00000 -48.09764\\2663.00000 -36.11954\\2664.00000 -32.85019\\2665.00000 -36.51402\\2666.00000 -30.53772\\2667.00000 -32.96957\\2668.00000 -28.69785\\2669.00000 -28.19152\\2670.00000 -31.54183\\2671.00000 -28.98402\\2672.00000 -27.31196\\2673.00000 -27.04542\\2674.00000 -31.80198\\2675.00000 -30.19533\\2676.00000 -26.34788\\2677.00000 -29.99842\\2678.00000 -26.37117\\2679.00000 -43.10924\\2680.00000 -57.19588\\2681.00000 -28.57382\\2682.00000 -26.57194\\2683.00000 -63.21648\\2684.00000 -29.46441\\2685.00000 -27.02502\\2686.00000 -31.51826\\2687.00000 -40.93761\\2688.00000 -28.54780\\2689.00000 -28.25133\\2690.00000 -35.36318\\2691.00000 -28.95299\\2692.00000 -30.48183\\2693.00000 -29.37026\\2694.00000 -29.90727\\2695.00000 -32.86418\\2696.00000 -33.34876\\2697.00000 -33.35548\\2698.00000 -31.73508\\2699.00000 -33.81879\\2700.00000 -35.08734\\2701.00000 -30.75149\\2702.00000 -33.35548\\2703.00000 -28.24718\\2704.00000 -50.09894\\2705.00000 -45.54492\\2706.00000 -28.87318\\2707.00000 -27.36751\\2708.00000 -45.85251\\2709.00000 -28.20588\\2710.00000 -25.52086\\2711.00000 -29.39631\\2712.00000 -42.55322\\2713.00000 -24.36824\\2714.00000 -24.44363\\2715.00000 -27.39982\\2716.00000 -23.89885\\2717.00000 -25.79315\\2718.00000 -23.58002\\2719.00000 -23.37120\\2720.00000 -27.50347\\2721.00000 -25.34435\\2722.00000 -23.39150\\2723.00000 -22.95810\\2724.00000 -27.06540\\2725.00000 -27.48254\\2726.00000 -23.12835\\2727.00000 -26.61874\\2728.00000 -22.72662\\2729.00000 -41.06804\\2730.00000 -39.69465\\2731.00000 -25.04843\\2732.00000 -23.33401\\2733.00000 -50.09894\\2734.00000 -25.52566\\2735.00000 -24.09054\\2736.00000 -28.74722\\2737.00000 -47.53446\\2738.00000 -25.04413\\2739.00000 -26.76127\\2740.00000 -29.51690\\2741.00000 -27.12160\\2742.00000 -29.45436\\2743.00000 -27.23405\\2744.00000 -28.05641\\2745.00000 -32.11395\\2746.00000 -29.98912\\2747.00000 -28.19152\\2748.00000 -28.54484\\2749.00000 -33.72014\\2750.00000 -33.63084\\2751.00000 -29.57566\\2752.00000 -33.29979\\2753.00000 -28.90928\\2754.00000 -46.93259\\2755.00000 -50.20618\\2756.00000 -33.39150\\2757.00000 -28.69785\\2758.00000 -46.22678\\2759.00000 -31.30756\\2760.00000 -28.17517\\2761.00000 -30.56712\\2762.00000 -40.54476\\2763.00000 -26.24331\\2764.00000 -24.70848\\2765.00000 -29.47908\\2766.00000 -25.59344\\2767.00000 -27.59474\\2768.00000 -25.54492\\2769.00000 -25.41583\\2770.00000 -30.26741\\2771.00000 -28.50576\\2772.00000 -26.01323\\2773.00000 -25.44874\\2774.00000 -29.67924\\2775.00000 -29.58224\\2776.00000 -25.41691\\2777.00000 -29.90322\\2778.00000 -24.72536\\2779.00000 -46.31452\\2780.00000 -47.53446\\2781.00000 -27.99921\\2782.00000 -24.93471\\2783.00000 -46.68435\\2784.00000 -27.09924\\2785.00000 -25.39892\\2786.00000 -29.77255\\2787.00000 -42.78285\\2788.00000 -25.41727\\2789.00000 -25.38602\\2790.00000 -29.40713\\2791.00000 -24.67645\\2792.00000 -27.82258\\2793.00000 -25.13775\\2794.00000 -24.70114\\2795.00000 -28.87318\\2796.00000 -27.12160\\2797.00000 -24.54711\\2798.00000 -24.07357\\2799.00000 -28.85088\\2800.00000 -28.36708\\2801.00000 -23.85486\\2802.00000 -28.79168\\2803.00000 -24.10703\\2804.00000 -44.58325\\2805.00000 -44.61310\\2806.00000 -26.41675\\2807.00000 -24.38043\\2808.00000 -41.00233\\2809.00000 -26.91372\\2810.00000 -25.24657\\2811.00000 -30.09894\\2812.00000 -41.61780\\2813.00000 -26.75980\\2814.00000 -27.08335\\2815.00000 -30.96726\\2816.00000 -28.02017\\2817.00000 -30.73061\\2818.00000 -27.72338\\2819.00000 -27.97771\\2820.00000 -30.39139\\2821.00000 -30.21814\\2822.00000 -28.39632\\2823.00000 -27.37034\\2824.00000 -29.51968\\2825.00000 -29.72467\\2826.00000 -26.85160\\2827.00000 -29.18098\\2828.00000 -25.83422\\2829.00000 -45.69599\\2830.00000 -43.04614\\2831.00000 -27.80818\\2832.00000 -24.49841\\2833.00000 -40.03584\\2834.00000 -26.36578\\2835.00000 -23.17843\\2836.00000 -27.21928\\2837.00000 -41.84927\\2838.00000 -23.42532\\2839.00000 -23.41713\\2840.00000 -27.05487\\2841.00000 -23.40645\\2842.00000 -25.37708\\2843.00000 -23.31731\\2844.00000 -22.98457\\2845.00000 -26.91831\\2846.00000 -25.48996\\2847.00000 -23.49028\\2848.00000 -23.30067\\2849.00000 -28.22993\\2850.00000 -27.40495\\2851.00000 -23.79491\\2852.00000 -27.43123\\2853.00000 -24.42839\\2854.00000 -40.50969\\2855.00000 -42.06037\\2856.00000 -26.25947\\2857.00000 -25.48593\\2858.00000 -39.74318\\2859.00000 -27.82760\\2860.00000 -25.65278\\2861.00000 -29.06507\\2862.00000 -51.17528\\2863.00000 -26.70515\\2864.00000 -26.99382\\2865.00000 -30.69645\\2866.00000 -27.23459\\2867.00000 -29.32393\\2868.00000 -28.17313\\2869.00000 -29.10618\\2870.00000 -31.93087\\2871.00000 -33.39150\\2872.00000 -31.70431\\2873.00000 -30.74903\\2874.00000 -35.71911\\2875.00000 -37.94663\\2876.00000 -32.87220\\2877.00000 -38.35217\\2878.00000 -34.15043\\2879.00000 -48.59250\\2880.00000 -52.07704\\2881.00000 -36.77702\\2882.00000 -33.76672\\2883.00000 -44.07834\\2884.00000 -35.85251\\2885.00000 -34.81228\\2886.00000 -37.72031\\2887.00000 -53.21648\\2888.00000 -33.61415\\2889.00000 -33.61415\\2890.00000 -36.97366\\2891.00000 -33.28211\\2892.00000 -33.07547\\2893.00000 -32.20416\\2894.00000 -31.26163\\2895.00000 -33.89936\\2896.00000 -32.63792\\2897.00000 -32.00745\\2898.00000 -30.09365\\2899.00000 -34.14236\\2900.00000 -34.83428\\2901.00000 -31.04427\\2902.00000 -35.58220\\2903.00000 -31.55810\\2904.00000 -49.23708\\2905.00000 -56.22678\\2906.00000 -33.56681\\2907.00000 -32.07370\\2908.00000 -47.08864\\2909.00000 -34.25949\\2910.00000 -32.37966\\2911.00000 -32.60007\\2912.00000 -46.35906\\2913.00000 -31.36247\\2914.00000 -31.24091\\2915.00000 -36.66029\\2916.00000 -30.28838\\2917.00000 -32.41563\\2918.00000 -31.27133\\2919.00000 -34.37986\\2920.00000 -37.22857\\2921.00000 -35.58220\\2922.00000 -34.07834\\2923.00000 -33.11984\\2924.00000 -38.35926\\2925.00000 -38.54780\\2926.00000 -34.58325\\2927.00000 -36.73288\\2928.00000 -31.52414\\2929.00000 -45.08734\\2930.00000 -54.18558\\2931.00000 -37.50521\\2932.00000 -32.75348\\2933.00000 -48.09764\\2934.00000 -34.69168\\2935.00000 -32.70688\\2936.00000 -35.55235\\2937.00000 -55.08734\\2938.00000 -31.91153\\2939.00000 -32.59442\\2940.00000 -36.15357\\2941.00000 -31.09860\\2942.00000 -32.00416\\2943.00000 -30.85488\\2944.00000 -29.81898\\2945.00000 -33.29979\\2946.00000 -30.52602\\2947.00000 -28.48234\\2948.00000 -28.80660\\2949.00000 -31.57741\\2950.00000 -35.36318\\2951.00000 -29.09607\\2952.00000 -31.92925\\2953.00000 -27.01251\\2954.00000 -59.23708\\2955.00000 -46.68435\\2956.00000 -30.80849\\2957.00000 -29.09860\\2958.00000 -47.19588\\2959.00000 -29.90727\\2960.00000 -27.23021\\2961.00000 -32.63792\\2962.00000 -43.67405\\2963.00000 -27.16019\\2964.00000 -26.43129\\2965.00000 -30.71228\\2966.00000 -26.47614\\2967.00000 -29.19817\\2968.00000 -27.46633\\2969.00000 -28.08364\\2970.00000 -31.61780\\2971.00000 -31.21755\\2972.00000 -28.73096\\2973.00000 -29.79818\\2974.00000 -31.77229\\2975.00000 -35.01446\\2976.00000 -30.79852\\2977.00000 -34.52416\\2978.00000 -30.34182\\2979.00000 -52.24738\\2980.00000 -52.07704\\2981.00000 -34.01524\\2982.00000 -33.72014\\2983.00000 -43.10924\\2984.00000 -34.81228\\2985.00000 -34.93955\\2986.00000 -45.25768\\2987.00000 -50.91199\\2988.00000 -38.35217\\2989.00000 -40.19533\\2990.00000 -39.94289\\2991.00000 -40.83602\\2992.00000 -43.28212\\2993.00000 -40.20618\\2994.00000 -36.95821\\2995.00000 -41.38378\\2996.00000 -46.22678\\2997.00000 -39.29831\\2998.00000 -38.86281\\2999.00000 -41.92925\\3000.00000 -41.92925\\3001.00000 -41.00233\\3002.00000 -46.22678\\3003.00000 -39.05007\\3004.00000 -53.92229\\3005.00000 -52.07704\\3006.00000 -39.23708\\3007.00000 -36.56536\\3008.00000 -53.92229\\3009.00000 -39.70431\\3010.00000 -37.27808\\3011.00000 -39.52432\\3012.00000 -45.25768\\3013.00000 -37.57574\\3014.00000 -40.46336\\3015.00000 -39.44159\\3016.00000 -39.40533\\3017.00000 -36.61732\\3018.00000 -36.64114\\3019.00000 -35.85251\\3020.00000 -35.97372\\3021.00000 -35.00462\\3022.00000 -31.91153\\3023.00000 -30.74903\\3024.00000 -36.29241\\3025.00000 -34.69168\\3026.00000 -30.76505\\3027.00000 -34.72536\\3028.00000 -31.34974\\3029.00000 -59.23708\\3030.00000 -47.65345\\3031.00000 -33.27771\\3032.00000 -30.12870\\3033.00000 -55.08734\\3034.00000 -34.41692\\3035.00000 -31.10394\\3036.00000 -34.13163\\3037.00000 -55.08734\\3038.00000 -32.14268\\3039.00000 -35.25768\\3040.00000 -34.98173\\3041.00000 -34.56544\\3042.00000 -33.55506\\3043.00000 -34.18015\\3044.00000 -32.89835\\3045.00000 -41.55810\\3046.00000 -37.36751\\3047.00000 -38.59250\\3048.00000 -37.15266\\3049.00000 -41.55810\\3050.00000 -45.85251\\3051.00000 -49.06674\\3052.00000 -63.21648\\3053.00000 -44.89139\\3054.00000 -43.92229\\3055.00000 -52.24738\\3056.00000 -40.46336\\3057.00000 -36.66029\\3058.00000 -47.65345\\3059.00000 -40.15223\\3060.00000 -37.19588\\3061.00000 -43.92229\\3062.00000 -40.55651\\3063.00000 -33.37120\\3064.00000 -32.75348\\3065.00000 -35.04082\\3066.00000 -32.20416\\3067.00000 -33.94791\\3068.00000 -31.00494\\3069.00000 -30.51551\\3070.00000 -35.56352\\3071.00000 -32.51056\\3072.00000 -32.25085\\3073.00000 -30.33734\\3074.00000 -32.71461\\3075.00000 -36.17068\\3076.00000 -30.79603\\3077.00000 -33.37120\\3078.00000 -31.16850\\3079.00000 -45.85251\\3080.00000 -53.92229\\3081.00000 -32.33512\\3082.00000 -29.71303\\3083.00000 -42.40661\\3084.00000 -32.03383\\3085.00000 -28.08697\\3086.00000 -33.04614\\3087.00000 -56.22678\\3088.00000 -28.82236\\3089.00000 -28.36708\\3090.00000 -32.37966\\3091.00000 -28.76900\\3092.00000 -31.09860\\3093.00000 -28.98402\\3094.00000 -28.18538\\3095.00000 -31.07864\\3096.00000 -30.32728\\3097.00000 -28.08097\\3098.00000 -27.23843\\3099.00000 -30.05887\\3100.00000 -30.60504\\3101.00000 -26.99019\\3102.00000 -30.93119\\3103.00000 -26.17283\\3104.00000 -47.19588\\3105.00000 -40.63969\\3106.00000 -27.76031\\3107.00000 -27.15858\\3108.00000 -45.54492\\3109.00000 -27.47559\\3110.00000 -26.22504\\3111.00000 -30.12763\\3112.00000 -40.20618\\3113.00000 -25.63872\\3114.00000 -25.46037\\3115.00000 -30.77494\\3116.00000 -25.49033\\3117.00000 -27.29693\\3118.00000 -24.42408\\3119.00000 -24.98010\\3120.00000 -29.57566\\3121.00000 -26.37341\\3122.00000 -25.18840\\3123.00000 -25.04049\\3124.00000 -28.43803\\3125.00000 -28.88999\\3126.00000 -24.34453\\3127.00000 -28.68024\\3128.00000 -23.66706\\3129.00000 -40.91199\\3130.00000 -42.07704\\3131.00000 -25.83145\\3132.00000 -23.72624\\3133.00000 -41.38378\\3134.00000 -26.59457\\3135.00000 -24.52035\\3136.00000 -27.63599\\3137.00000 -45.08734\\3138.00000 -24.12680\\3139.00000 -24.21827\\3140.00000 -27.94018\\3141.00000 -23.80236\\3142.00000 -25.39713\\3143.00000 -23.65768\\3144.00000 -23.46469\\3145.00000 -27.21983\\3146.00000 -25.78726\\3147.00000 -24.42552\\3148.00000 -24.85165\\3149.00000 -29.54292\\3150.00000 -28.42216\\3151.00000 -25.48666\\3152.00000 -29.40533\\3153.00000 -26.28801\\3154.00000 -45.97372\\3155.00000 -45.36318\\3156.00000 -28.50870\\3157.00000 -25.35145\\3158.00000 -43.21648\\3159.00000 -27.99334\\3160.00000 -26.73288\\3161.00000 -31.36956\\3162.00000 -50.91199\\3163.00000 -28.39632\\3164.00000 -28.88999\\3165.00000 -32.51795\\3166.00000 -28.05443\\3167.00000 -30.29170\\3168.00000 -27.19045\\3169.00000 -25.97372\\3170.00000 -30.37443\\3171.00000 -27.21274\\3172.00000 -24.88341\\3173.00000 -25.54455\\3174.00000 -29.02353\\3175.00000 -28.63312\\3176.00000 -26.92187\\3177.00000 -29.71691\\3178.00000 -26.22634\\3179.00000 -48.37348\\3180.00000 -46.05644\\3181.00000 -26.95410\\3182.00000 -25.27125\\3183.00000 -47.53446\\3184.00000 -26.81663\\3185.00000 -24.37986\\3186.00000 -28.15616\\3187.00000 -43.94791\\3188.00000 -24.18531\\3189.00000 -25.08033\\3190.00000 -29.98396\\3191.00000 -25.36460\\3192.00000 -27.60904\\3193.00000 -26.69934\\3194.00000 -25.95654\\3195.00000 -30.83978\\3196.00000 -27.45998\\3197.00000 -26.33718\\3198.00000 -25.42882\\3199.00000 -30.21270\\3200.00000 -32.12745\\3201.00000 -27.01876\\3202.00000 -30.26741\\3203.00000 -27.73135\\3204.00000 -44.37986\\3205.00000 -50.91199\\3206.00000 -30.76505\\3207.00000 -31.44833\\3208.00000 -44.61310\\3209.00000 -35.58220\\3210.00000 -30.26521\\3211.00000 -34.05457\\3212.00000 -56.22677\\3213.00000 -31.32438\\3214.00000 -32.54763\\3215.00000 -36.61732\\3216.00000 -34.86274\\3217.00000 -39.40533\\3218.00000 -36.28801\\3219.00000 -37.59355\\3220.00000 -45.25768\\3221.00000 -40.93761\\3222.00000 -38.09764\\3223.00000 -36.56536\\3224.00000 -37.27808\\3225.00000 -38.56265\\3226.00000 -35.28906\\3227.00000 -38.37348\\3228.00000 -36.38601\\3229.00000 -56.22678\\3230.00000 -53.67405\\3231.00000 -39.70431\\3232.00000 -38.09764\\3233.00000 -50.20618\\3234.00000 -38.43803\\3235.00000 -35.00462\\3236.00000 -37.49939\\3237.00000 -47.59355\\3238.00000 -35.04744\\3239.00000 -35.56352\\3240.00000 -41.80198\\3241.00000 -37.35060\\3242.00000 -39.95312\\3243.00000 -41.51386\\3244.00000 -38.79168\\3245.00000 -43.21648\\3246.00000 -42.40661\\3247.00000 -36.67953\\3248.00000 -42.24738\\3249.00000 -42.07704\\3250.00000 -43.64999\\3251.00000 -40.10954\\3252.00000 -46.35906\\3253.00000 -40.23887\\3254.00000 -52.24738\\3255.00000 -55.08734\\3256.00000 -44.61310\\3257.00000 -43.10924\\3258.00000 -47.90169\\3259.00000 -41.92925\\3260.00000 -40.63969\\3261.00000 -41.36956\\3262.00000 -63.21647\\3263.00000 -37.41293\\3264.00000 -37.78822\\3265.00000 -40.91199\\3266.00000 -35.60848\\3267.00000 -38.86281\\3268.00000 -36.93259\\3269.00000 -39.05007\\3270.00000 -38.70629\\3271.00000 -37.19045\\3272.00000 -36.08577\\3273.00000 -36.85160\\3274.00000 -38.72941\\3275.00000 -38.26798\\3276.00000 -34.22375\\3277.00000 -40.60385\\3278.00000 -34.18015\\3279.00000 -46.93259\\3280.00000 -49.06674\\3281.00000 -37.02033\\3282.00000 -34.44276\\3283.00000 -44.26778\\3284.00000 -33.63084\\3285.00000 -31.10394\\3286.00000 -36.56536\\3287.00000 -46.18356\\3288.00000 -30.04839\\3289.00000 -30.43352\\3290.00000 -35.97372\\3291.00000 -29.88805\\3292.00000 -33.20563\\3293.00000 -33.47366\\3294.00000 -33.02739\\3295.00000 -37.86987\\3296.00000 -34.48618\\3297.00000 -32.70881\\3298.00000 -31.90671\\3299.00000 -35.69599\\3300.00000 -36.85662\\3301.00000 -32.93891\\3302.00000 -36.35906\\3303.00000 -31.77385\\3304.00000 -49.06674\\3305.00000 -46.35906\\3306.00000 -36.93259\\3307.00000 -36.66029\\3308.00000 -60.20618\\3309.00000 -40.71228\\3310.00000 -40.23887\\3311.00000 -50.09894\\3312.00000 -45.25768\\3313.00000 -35.60848\\3314.00000 -36.95821\\3315.00000 -41.10794\\3316.00000 -36.85662\\3317.00000 -35.59720\\3318.00000 -37.94018\\3319.00000 -35.85251\\3320.00000 -43.67405\\3321.00000 -43.10924\\3322.00000 -40.20618\\3323.00000 -39.77255\\3324.00000 -40.83602\\3325.00000 -37.49939\\3326.00000 -35.41691\\3327.00000 -42.07704\\3328.00000 -35.30308\\3329.00000 -46.68435\\3330.00000 -52.24738\\3331.00000 -41.10794\\3332.00000 -35.38817\\3333.00000 -50.09894\\3334.00000 -36.67953\\3335.00000 -32.75348\\3336.00000 -38.09764\\3337.00000 -46.93259\\3338.00000 -31.88109\\3339.00000 -31.71506\\3340.00000 -34.56840\\3341.00000 -30.60028\\3342.00000 -31.98286\\3343.00000 -29.14427\\3344.00000 -31.58934\\3345.00000 -36.56536\\3346.00000 -32.60007\\3347.00000 -31.33000\\3348.00000 -30.91966\\3349.00000 -33.17757\\3350.00000 -35.97372\\3351.00000 -30.89541\\3352.00000 -35.85251\\3353.00000 -30.55651\\3354.00000 -48.37348\\3355.00000 -45.08734\\3356.00000 -31.82872\\3357.00000 -29.75588\\3358.00000 -42.33512\\3359.00000 -34.18558\\3360.00000 -30.79852\\3361.00000 -34.01263\\3362.00000 -55.08734\\3363.00000 -31.41952\\3364.00000 -31.15092\\3365.00000 -36.68435\\3366.00000 -31.08795\\3367.00000 -33.72014\\3368.00000 -32.07704\\3369.00000 -30.63370\\3370.00000 -34.58325\\3371.00000 -34.01263\\3372.00000 -31.36247\\3373.00000 -31.71659\\3374.00000 -36.93259\\3375.00000 -35.69599\\3376.00000 -33.80882\\3377.00000 -36.67953\\3378.00000 -31.84135\\3379.00000 -52.07704\\3380.00000 -41.60280\\3381.00000 -31.92925\\3382.00000 -31.80198\\3383.00000 -45.54492\\3384.00000 -30.63370\\3385.00000 -29.71691\\3386.00000 -33.72014\\3387.00000 -46.93259\\3388.00000 -29.22147\\3389.00000 -28.26798\\3390.00000 -33.03780\\3391.00000 -29.75588\\3392.00000 -31.13072\\3393.00000 -29.80807\\3394.00000 -29.67924\\3395.00000 -33.15396\\3396.00000 -32.24738\\3397.00000 -28.33661\\3398.00000 -29.34080\\3399.00000 -33.51999\\3400.00000 -33.46446\\3401.00000 -28.38489\\3402.00000 -33.55506\\3403.00000 -29.12730\\3404.00000 -44.07834\\3405.00000 -46.73288\\3406.00000 -30.24435\\3407.00000 -28.59250\\3408.00000 -45.08734\\3409.00000 -31.10394\\3410.00000 -28.45323\\3411.00000 -33.44382\\3412.00000 -42.84221\\3413.00000 -30.47837\\3414.00000 -29.74025\\3415.00000 -33.55506\\3416.00000 -31.48899\\3417.00000 -32.45371\\3418.00000 -31.33423\\3419.00000 -30.46336\\3420.00000 -36.10685\\3421.00000 -34.22648\\3422.00000 -32.19043\\3423.00000 -30.53070\\3424.00000 -35.04413\\3425.00000 -38.18538\\3426.00000 -32.16990\\3427.00000 -37.62340\\3428.00000 -32.65505\\3429.00000 -56.68435\\3430.00000 -53.21648\\3431.00000 -35.47496\\3432.00000 -34.75930\\3433.00000 -50.20618\\3434.00000 -35.08734\\3435.00000 -31.24091\\3436.00000 -35.63872\\3437.00000 -48.37348\\3438.00000 -31.86674\\3439.00000 -30.72939\\3440.00000 -33.90699\\3441.00000 -32.30861\\3442.00000 -32.78285\\3443.00000 -31.17528\\3444.00000 -32.29278\\3445.00000 -37.90169\\3446.00000 -33.92229\\3447.00000 -30.10954\\3448.00000 -29.81104\\3449.00000 -33.78896\\3450.00000 -30.54359\\3451.00000 -27.98357\\3452.00000 -34.71001\\3453.00000 -31.21618\\3454.00000 -56.68435\\3455.00000 -48.09764\\3456.00000 -32.19043\\3457.00000 -29.39631\\3458.00000 -48.09764\\3459.00000 -31.16850\\3460.00000 -29.51968\\3461.00000 -34.27332\\3462.00000 -49.69465\\3463.00000 -29.10618\\3464.00000 -28.29936\\3465.00000 -32.60007\\3466.00000 -27.93438\\3467.00000 -30.88017\\3468.00000 -28.81369\\3469.00000 -29.41346\\3470.00000 -33.28211\\3471.00000 -30.79852\\3472.00000 -29.63522\\3473.00000 -30.08519\\3474.00000 -33.38473\\3475.00000 -33.12622\\3476.00000 -29.34258\\3477.00000 -34.60412\\3478.00000 -29.85488\\3479.00000 -46.93259\\3480.00000 -56.22678\\3481.00000 -32.63792\\3482.00000 -31.34974\\3483.00000 -66.22677\\3484.00000 -31.80512\\3485.00000 -29.75588\\3486.00000 -33.22953\\3487.00000 -46.22678\\3488.00000 -30.30723\\3489.00000 -31.27133\\3490.00000 -34.14236\\3491.00000 -29.94289\\3492.00000 -32.63792\\3493.00000 -29.05923\\3494.00000 -30.67704\\3495.00000 -33.83879\\3496.00000 -31.71659\\3497.00000 -29.88805\\3498.00000 -29.94902\\3499.00000 -34.31506\\3500.00000 -34.39408\\3501.00000 -31.99432\\3502.00000 -37.94018\\3503.00000 -31.57295\\3504.00000 -44.58325\\3505.00000 -44.49491\\3506.00000 -32.38683\\3507.00000 -29.77157\\3508.00000 -44.61310\\3509.00000 -33.55506\\3510.00000 -31.00233\\3511.00000 -32.59818\\3512.00000 -43.94791\\3513.00000 -31.66615\\3514.00000 -30.91199\\3515.00000 -35.71911\\3516.00000 -32.55322\\3517.00000 -33.30422\\3518.00000 -32.41563\\3519.00000 -30.93761\\3520.00000 -36.93259\\3521.00000 -32.99426\\3522.00000 -30.71228\\3523.00000 -30.28396\\3524.00000 -34.72536\\3525.00000 -35.85251\\3526.00000 -30.79852\\3527.00000 -34.31506\\3528.00000 -31.34550\\3529.00000 -46.05644\\3530.00000 -49.69465\\3531.00000 -33.11984\\3532.00000 -31.50653\\3533.00000 -46.22678\\3534.00000 -35.86049\\3535.00000 -33.54802\\3536.00000 -38.26103\\3537.00000 -48.09764\\3538.00000 -30.42323\\3539.00000 -30.13190\\3540.00000 -34.25122\\3541.00000 -30.24435\\3542.00000 -31.13610\\3543.00000 -30.73920\\3544.00000 -29.56160\\3545.00000 -35.42773\\3546.00000 -32.60007\\3547.00000 -32.06037\\3548.00000 -32.91048\\3549.00000 -35.22997\\3550.00000 -34.55656\\3551.00000 -29.54571\\3552.00000 -33.42555\\3553.00000 -29.80015\\3554.00000 -50.91199\\3555.00000 -50.91199\\3556.00000 -32.03714\\3557.00000 -28.76823\\3558.00000 -46.93259\\3559.00000 -29.96851\\3560.00000 -28.02805\\3561.00000 -34.52416\\3562.00000 -44.37986\\3563.00000 -31.82714\\3564.00000 -31.36247\\3565.00000 -34.91059\\3566.00000 -31.52414\\3567.00000 -34.22648\\3568.00000 -31.05086\\3569.00000 -31.16985\\3570.00000 -35.53750\\3571.00000 -31.93087\\3572.00000 -28.26312\\3573.00000 -27.31419\\3574.00000 -31.75365\\3575.00000 -32.53276\\3576.00000 -28.53153\\3577.00000 -32.51056\\3578.00000 -29.27108\\3579.00000 -49.06674\\3580.00000 -46.05644\\3581.00000 -35.08734\\3582.00000 -31.33423\\3583.00000 -60.20617\\3584.00000 -33.73969\\3585.00000 -31.11865\\3586.00000 -35.71911\\3587.00000 -43.94791\\3588.00000 -30.37894\\3589.00000 -30.26521\\3590.00000 -34.42552\\3591.00000 -29.94289\\3592.00000 -32.99219\\3593.00000 -30.09894\\3594.00000 -31.67376\\3595.00000 -35.47496\\3596.00000 -36.03977\\3597.00000 -34.81228\\3598.00000 -33.72258\\3599.00000 -38.70629\\3600.00000 -40.09894\\3601.00000 -34.71308\\3602.00000 -38.47431\\3603.00000 -34.30389\\3604.00000 -46.18356\\3605.00000 -45.36318\\3606.00000 -33.88667\\3607.00000 -33.92229\\3608.00000 -47.90169\\3609.00000 -33.33758\\3610.00000 -32.97778\\3611.00000 -39.40533\\3612.00000 -53.92229\\3613.00000 -32.75348\\3614.00000 -34.62810\\3615.00000 -40.16296\\3616.00000 -38.76823\\3617.00000 -39.40533\\3618.00000 -36.11954\\3619.00000 -40.19533\\3620.00000 -37.53446\\3621.00000 -37.50521\\3622.00000 -33.47366\\3623.00000 -34.25949\\3624.00000 -39.44159\\3625.00000 -38.91895\\3626.00000 -35.66535\\3627.00000 -44.18558\\3628.00000 -37.59355\\3629.00000 -63.21647\\3630.00000 -50.54476\\3631.00000 -41.10794\\3632.00000 -39.34258\\3633.00000 -50.91199\\3634.00000 -40.09894\\3635.00000 -37.19588\\3636.00000 -42.57190\\3637.00000 -42.55322\\3638.00000 -37.36751\\3639.00000 -34.36004\\3640.00000 -42.35288\\3641.00000 -35.69599\\3642.00000 -37.31698\\3643.00000 -36.91729\\3644.00000 -36.38601\\3645.00000 -40.03584\\3646.00000 -37.62939\\3647.00000 -37.28362\\3648.00000 -33.61415\\3649.00000 -36.55130\\3650.00000 -35.66535\\3651.00000 -32.06037\\3652.00000 -37.36751\\3653.00000 -32.37966\\3654.00000 -52.24738\\3655.00000 -53.21648\\3656.00000 -36.76225\\3657.00000 -34.58325\\3658.00000 -52.07704\\3659.00000 -37.31698\\3660.00000 -34.14236\\3661.00000 -36.93259\\3662.00000 -45.15468\\3663.00000 -30.63370\\3664.00000 -31.97143\\3665.00000 -33.34876\\3666.00000 -30.05153\\3667.00000 -32.99219\\3668.00000 -30.22140\\3669.00000 -31.40662\\3670.00000 -35.25073\\3671.00000 -32.84221\\3672.00000 -31.71813\\3673.00000 -33.10924\\3674.00000 -35.33126\\3675.00000 -36.89697\\3676.00000 -34.77792\\3677.00000 -37.78822\\3678.00000 -34.33468\\3679.00000 -50.09894\\3680.00000 -47.19588\\3681.00000 -36.23983\\3682.00000 -34.25949\\3683.00000 -45.25768\\3684.00000 -35.26115\\3685.00000 -34.61310\\3686.00000 -41.51386\\3687.00000 -44.61310\\3688.00000 -34.56840\\3689.00000 -35.34896\\3690.00000 -44.52416\\3691.00000 -37.22857\\3692.00000 -36.81663\\3693.00000 -35.33126\\3694.00000 -35.08734\\3695.00000 -39.36936\\3696.00000 -38.95951\\3697.00000 -43.17326\\3698.00000 -35.15468\\3699.00000 -43.55506\\3700.00000 -40.46336\\3701.00000 -41.06804\\3702.00000 -46.68435\\3703.00000 -43.64999\\3704.00000 -50.09894\\3705.00000 -52.07704\\3706.00000 -46.93259\\3707.00000 -42.62842\\3708.00000 -59.23708\\3709.00000 -43.72258\\3710.00000 -40.32728\\3711.00000 -66.22677\\3712.00000 -45.36318\\3713.00000 -51.17528\\3714.00000 -43.17326\\3715.00000 -47.59355\\3716.00000 -45.85251\\3717.00000 -45.36318\\3718.00000 -46.05644\\3719.00000 -56.68435\\3720.00000 -51.60280\\3721.00000 -45.36318\\3722.00000 -49.69465\\3723.00000 -41.99432\\3724.00000 -46.35906\\3725.00000 -45.97372\\3726.00000 -38.98402\\3727.00000 -46.05644\\3728.00000 -41.38378\\3729.00000 -59.23707\\3730.00000 -50.54476\\3731.00000 -49.23708\\3732.00000 -52.07704\\3733.00000 -50.91199\\3734.00000 -45.97372\\3735.00000 -46.93259\\3736.00000 -48.37348\\3737.00000 -48.98402\\3738.00000 -42.24738\\3739.00000 -44.89139\\3740.00000 -43.92229\\3741.00000 -43.17326\\3742.00000 -57.19588\\3743.00000 -47.90169\\3744.00000 -51.60280\\3745.00000 -45.39892\\3746.00000 -52.07704\\3747.00000 -52.24738\\3748.00000 -56.22678\\3749.00000 -47.19588\\3750.00000 -52.07704\\3751.00000 -41.99432\\3752.00000 -50.91199\\3753.00000 -41.38378\\3754.00000 -52.24738\\3755.00000 -56.68435\\3756.00000 -46.22678\\3757.00000 -43.28211\\3758.00000 -53.67405\\3759.00000 -44.37986\\3760.00000 -42.70495\\3761.00000 -47.08864\\3762.00000 -44.61310\\3763.00000 -40.20618\\3764.00000 -46.35906\\3765.00000 -45.25768\\3766.00000 -36.91729\\3767.00000 -41.10794\\3768.00000 -43.17326\\3769.00000 -40.15223\\3770.00000 -50.09894\\3771.00000 -47.65345\\3772.00000 -42.84221\\3773.00000 -42.14438\\3774.00000 -43.04614\\3775.00000 -44.61310\\3776.00000 -40.71228\\3777.00000 -49.23708\\3778.00000 -40.16296\\3779.00000 -50.09894\\3780.00000 -56.22678\\3781.00000 -42.06037\\3782.00000 -39.06674\\3783.00000 -56.68435\\3784.00000 -38.50356\\3785.00000 -43.10924\\3786.00000 -44.37986\\3787.00000 -44.07834\\3788.00000 -45.25768\\3789.00000 -47.08864\\3790.00000 -48.98402\\3791.00000 -47.53446\\3792.00000 -45.69599\\3793.00000 -42.78285\\3794.00000 -41.17528\\3795.00000 -45.08734\\3796.00000 -42.33512\\3797.00000 -39.67539\\3798.00000 -43.28212\\3799.00000 -49.06674\\3800.00000 -52.24738\\3801.00000 -50.91199\\3802.00000 -48.59250\\3803.00000 -41.21618\\3804.00000 -49.23708\\3805.00000 -48.09764\\3806.00000 -41.27133\\3807.00000 -38.09764\\3808.00000 -45.36318\\3809.00000 -38.79168\\3810.00000 -41.84927\\3811.00000 -49.23708\\3812.00000 -55.08734\\3813.00000 -43.67405\\3814.00000 -41.48461\\3815.00000 -45.08734\\3816.00000 -38.37348\\3817.00000 -40.93761\\3818.00000 -38.72941\\3819.00000 -37.70198\\3820.00000 -38.07765\\3821.00000 -37.34498\\3822.00000 -35.21963\\3823.00000 -34.01263\\3824.00000 -37.59355\\3825.00000 -51.17528\\3826.00000 -39.67539\\3827.00000 -37.62340\\3828.00000 -37.45306\\3829.00000 -45.85251\\3830.00000 -48.16498\\3831.00000 -43.37120\\3832.00000 -39.23708\\3833.00000 -54.18558\\3834.00000 -38.70629\\3835.00000 -36.08577\\3836.00000 -39.77255\\3837.00000 -48.98402\\3838.00000 -32.99219\\3839.00000 -34.03093\\3840.00000 -38.02476\\3841.00000 -34.72843\\3842.00000 -36.11954\\3843.00000 -37.59355\\3844.00000 -38.02476\\3845.00000 -43.10924\\3846.00000 -41.38378\\3847.00000 -38.59250\\3848.00000 -38.55522\\3849.00000 -41.99432\\3850.00000 -42.40661\\3851.00000 -39.70431\\3852.00000 -38.47431\\3853.00000 -34.07305\\3854.00000 -inf\\3855.00000 -51.60280\\3856.00000 -34.81228\\3857.00000 -33.27771\\3858.00000 -46.35906\\3859.00000 -36.68435\\3860.00000 -36.85160\\3861.00000 -38.26798\\3862.00000 -49.69465\\3863.00000 -34.26778\\3864.00000 -33.56681\\3865.00000 -33.39150\\3866.00000 -32.99219\\3867.00000 -32.16990\\3868.00000 -30.28838\\3869.00000 -31.26717\\3870.00000 -36.66509\\3871.00000 -33.56681\\3872.00000 -32.66843\\3873.00000 -33.56917\\3874.00000 -41.36956\\3875.00000 -37.62939\\3876.00000 -39.77255\\3877.00000 -38.60750\\3878.00000 -39.74318\\3879.00000 -56.22678\\3880.00000 -55.08734\\3881.00000 -36.35906\\3882.00000 -34.28163\\3883.00000 -52.24738\\3884.00000 -34.52123\\3885.00000 -33.06917\\3886.00000 -38.35926\\3887.00000 -49.06674\\3888.00000 -33.84130\\3889.00000 -34.05457\\3890.00000 -41.25748\\3891.00000 -37.43582\\3892.00000 -37.94663\\3893.00000 -41.80198\\3894.00000 -36.85662\\3895.00000 -40.95048\\3896.00000 -41.17528\\3897.00000 -34.03093\\3898.00000 -33.55506\\3899.00000 -38.91895\\3900.00000 -38.05112\\3901.00000 -34.56840\\3902.00000 -37.62340\\3903.00000 -34.64315\\3904.00000 -44.89139\\3905.00000 -56.68435\\3906.00000 -42.57190\\3907.00000 -39.05007\\3908.00000 -63.21647\\3909.00000 -41.06804\\3910.00000 -37.76960\\3911.00000 -41.17528\\3912.00000 -59.23708\\3913.00000 -37.72031\\3914.00000 -37.94663\\3915.00000 -39.15960\\3916.00000 -34.52416\\3917.00000 -36.68435\\3918.00000 -34.63111\\3919.00000 -33.49908\\3920.00000 -39.54292\\3921.00000 -38.59250\\3922.00000 -36.43585\\3923.00000 -38.50356\\3924.00000 -37.22857\\3925.00000 -39.77255\\3926.00000 -37.22857\\3927.00000 -42.33512\\3928.00000 -34.73767\\3929.00000 -49.69465\\3930.00000 -45.08734\\3931.00000 -36.11954\\3932.00000 -33.66923\\3933.00000 -45.54492\\3934.00000 -37.21219\\3935.00000 -35.16487\\3936.00000 -45.25768\\3937.00000 -41.25748\\3938.00000 -38.24027\\3939.00000 -36.77702\\3940.00000 -40.54476\\3941.00000 -34.39408\\3942.00000 -36.01902\\3943.00000 -34.12895\\3944.00000 -33.42099\\3945.00000 -36.61732\\3946.00000 -33.96336\\3947.00000 -30.35079\\3948.00000 -33.21648\\3949.00000 -37.54621\\3950.00000 -35.41691\\3951.00000 -32.49398\\3952.00000 -41.00233\\3953.00000 -35.66535\\3954.00000 -45.25768\\3955.00000 -50.20618\\3956.00000 -34.86274\\3957.00000 -33.51999\\3958.00000 -45.54492\\3959.00000 -34.26778\\3960.00000 -31.30476\\3961.00000 -36.31452\\3962.00000 -48.59250\\3963.00000 -34.11824\\3964.00000 -33.65479\\3965.00000 -39.77255\\3966.00000 -33.96078\\3967.00000 -38.05112\\3968.00000 -37.50521\\3969.00000 -34.52123\\3970.00000 -41.51386\\3971.00000 -39.77255\\3972.00000 -34.22375\\3973.00000 -34.56840\\3974.00000 -35.66535\\3975.00000 -39.52432\\3976.00000 -32.23177\\3977.00000 -38.86281\\3978.00000 -36.66509\\3979.00000 -46.73288\\3980.00000 -53.92229\\3981.00000 -39.39631\\3982.00000 -38.98402\\3983.00000 -49.69465\\3984.00000 -42.14438\\3985.00000 -39.29831\\3986.00000 -40.91199\\3987.00000 -56.22677\\3988.00000 -40.10954\\3989.00000 -41.99432\\3990.00000 -46.35906\\3991.00000 -38.95950\\3992.00000 -42.12745\\3993.00000 -39.94289\\3994.00000 -43.92229\\3995.00000 -48.59250\\3996.00000 -42.70495\\3997.00000 -38.59250\\3998.00000 -41.80198\\3999.00000 -45.54492\\4000.00000 -46.35906\\4001.00000 -44.13163\\4002.00000 -45.85251\\4003.00000 -37.45306\\4004.00000 -50.20618\\4005.00000 -46.22678\\4006.00000 -45.85251\\4007.00000 -41.10794\\4008.00000 -55.08734\\4009.00000 -42.68569\\4010.00000 -47.59355\\4011.00000 -53.67405\\4012.00000 -59.23707\\4013.00000 -48.37348\\4014.00000 -42.35288\\4015.00000 -46.73288\\4016.00000 -63.21647\\4017.00000 -48.37348\\4018.00000 -47.53446\\4019.00000 -44.49491\\4020.00000 -42.78285\\4021.00000 -40.79852\\4022.00000 -35.69599\\4023.00000 -41.60280\\4024.00000 -44.89139\\4025.00000 -44.37986\\4026.00000 -40.95048\\4027.00000 -45.39892\\4028.00000 -40.10954\\4029.00000 -59.23707\\4030.00000 -66.22678\\4031.00000 -43.10924\\4032.00000 -41.38378\\4033.00000 -57.19588\\4034.00000 -39.94289\\4035.00000 -36.81663\\4036.00000 -38.70629\\4037.00000 -47.53446\\4038.00000 -33.81879\\4039.00000 -33.72014\\4040.00000 -40.36090\\4041.00000 -31.96981\\4042.00000 -38.35217\\4043.00000 -34.93955\\4044.00000 -36.33228\\4045.00000 -41.84927\\4046.00000 -43.10924\\4047.00000 -39.69465\\4048.00000 -40.95048\\4049.00000 -41.99432\\4050.00000 -28.82473\\4051.00000 -29.37653\\4052.00000 -26.38601\\4053.00000 -42.62842\\4054.00000 -31.39233\\4055.00000 -29.20161\\4056.00000 -29.18013\\4057.00000 -25.00462\\4058.00000 -30.74903\\4059.00000 -32.30861\\4060.00000 -26.39819\\4061.00000 -37.45306\\4062.00000 -28.18334\\4063.00000 -34.98173\\4064.00000 -36.89697\\4065.00000 -27.82070\\4066.00000 -32.50318\\4067.00000 -41.00233\\4068.00000 -25.22686\\4069.00000 -25.18840\\4070.00000 -30.38120\\4071.00000 -26.55130\\4072.00000 -32.80848\\4073.00000 -26.87574\\4074.00000 -29.75686\\4075.00000 -28.01295\\4076.00000 -25.75793\\4077.00000 -28.17789\\4078.00000 -30.51551\\4079.00000 -28.66727\\4080.00000 -27.43869\\4081.00000 -26.87775\\4082.00000 -30.62054\\4083.00000 -41.17528\\4084.00000 -28.47869\\4085.00000 -26.05644\\4086.00000 -33.21648\\4087.00000 -33.24043\\4088.00000 -36.85662\\4089.00000 -38.24718\\4090.00000 -43.21648\\4091.00000 -40.09894\\4092.00000 -40.36090\\4093.00000 -37.59355\\4094.00000 -39.78239\\4095.00000 -46.05644\\4096.00000 -40.60385\\4097.00000 -36.29241\\4098.00000 -38.95951\\4099.00000 -43.55506\\4100.00000 -45.97372\\4101.00000 -35.08734\\4102.00000 -48.59250\\4103.00000 -34.18015\\4104.00000 -46.22678\\4105.00000 -56.22678\\4106.00000 -36.77702\\4107.00000 -34.41692\\4108.00000 -53.67405\\4109.00000 -36.38150\\4110.00000 -34.53591\\4111.00000 -40.50969\\4112.00000 -52.07704\\4113.00000 -36.66029\\4114.00000 -36.93259\\4115.00000 -38.20588\\4116.00000 -35.16487\\4117.00000 -36.06899\\4118.00000 -35.25768\\4119.00000 -33.72258\\4120.00000 -37.62340\\4121.00000 -35.26115\\4122.00000 -33.24043\\4123.00000 -36.66029\\4124.00000 -40.95048\\4125.00000 -36.14930\\4126.00000 -34.60412\\4127.00000 -42.07704\\4128.00000 -33.88667\\4129.00000 -42.38862\\4130.00000 -45.97372\\4131.00000 -33.67164\\4132.00000 -32.59254\\4133.00000 -45.08734\\4134.00000 -36.11954\\4135.00000 -36.68435\\4136.00000 -41.48461\\4137.00000 -53.21648\\4138.00000 -38.99222\\4139.00000 -44.85957\\4140.00000 -40.83602\\4141.00000 -38.35217\\4142.00000 -41.88109\\4143.00000 -37.23405\\4144.00000 -38.50356\\4145.00000 -41.60280\\4146.00000 -40.33846\\4147.00000 -47.19588\\4148.00000 -44.18558\\4149.00000 -45.54492\\4150.00000 -52.07704\\4151.00000 -48.09764\\4152.00000 -48.09764\\4153.00000 -45.39892\\4154.00000 -48.98402\\4155.00000 -52.24738\\4156.00000 -44.49491\\4157.00000 -45.85251\\4158.00000 -52.24738\\4159.00000 -46.18356\\4160.00000 -39.58977\\4161.00000 -46.22678\\4162.00000 -55.08734\\4163.00000 -45.36318\\4164.00000 -45.08734\\4165.00000 -55.08734\\4166.00000 -48.09764\\4167.00000 -59.23708\\4168.00000 -47.19588\\4169.00000 -39.39631\\4170.00000 -46.22678\\4171.00000 -38.26798\\4172.00000 -43.17326\\4173.00000 -41.99432\\4174.00000 -50.09894\\4175.00000 -43.37120\\4176.00000 -51.60280\\4177.00000 -46.93259\\4178.00000 -45.54492\\4179.00000 -46.22678\\4180.00000 -48.16498\\4181.00000 -41.99432\\4182.00000 -42.06037\\4183.00000 -46.18356\\4184.00000 -43.04614\\4185.00000 -37.50521\\4186.00000 -40.09894\\4187.00000 -45.25768\\4188.00000 -37.76960\\4189.00000 -36.85160\\4190.00000 -39.67539\\4191.00000 -36.13652\\4192.00000 -36.85662\\4193.00000 -35.74625\\4194.00000 -41.38378\\4195.00000 -39.74318\\4196.00000 -42.53462\\4197.00000 -38.98402\\4198.00000 -39.52432\\4199.00000 -39.94289\\4200.00000 -45.08734\\4201.00000 -34.42839\\4202.00000 -43.17326\\4203.00000 -34.83428\\4204.00000 -45.85251\\4205.00000 -51.60280\\4206.00000 -37.26152\\4207.00000 -36.50938\\4208.00000 -60.20618\\4209.00000 -39.77255\\4210.00000 -36.76225\\4211.00000 -37.19588\\4212.00000 -47.53446\\4213.00000 -38.70629\\4214.00000 -36.56536\\4215.00000 -38.95951\\4216.00000 -36.61732\\4217.00000 -39.37832\\4218.00000 -40.19533\\4219.00000 -39.06674\\4220.00000 -41.10794\\4221.00000 -41.57295\\4222.00000 -36.38601\\4223.00000 -38.20588\\4224.00000 -41.27133\\4225.00000 -42.06037\\4226.00000 -35.23688\\4227.00000 -38.24027\\4228.00000 -34.56840\\4229.00000 -53.92229\\4230.00000 -63.21647\\4231.00000 -36.22678\\4232.00000 -34.11824\\4233.00000 -46.22678\\4234.00000 -38.02476\\4235.00000 -36.11954\\4236.00000 -38.76823\\4237.00000 -57.19588\\4238.00000 -34.71308\\4239.00000 -34.81228\\4240.00000 -39.23708\\4241.00000 -35.85251\\4242.00000 -36.49088\\4243.00000 -33.47366\\4244.00000 -36.28801\\4245.00000 -40.83602\\4246.00000 -36.66029\\4247.00000 -40.15223\\4248.00000 -36.85662\\4249.00000 -42.07704\\4250.00000 -40.27181\\4251.00000 -36.43585\\4252.00000 -42.68569\\4253.00000 -35.43135\\4254.00000 -51.17528\\4255.00000 -48.09764\\4256.00000 -34.71001\\4257.00000 -35.07067\\4258.00000 -45.69599\\4259.00000 -37.02554\\4260.00000 -36.97366\\4261.00000 -40.32728\\4262.00000 -44.85957\\4263.00000 -36.38150\\4264.00000 -34.83744\\4265.00000 -39.40533\\4266.00000 -36.31452\\4267.00000 -35.15468\\4268.00000 -33.27551\\4269.00000 -34.89139\\4270.00000 -39.70431\\4271.00000 -35.06735\\4272.00000 -36.38150\\4273.00000 -35.21963\\4274.00000 -41.10794\\4275.00000 -44.52416\\4276.00000 -37.78822\\4277.00000 -41.60280\\4278.00000 -35.22997\\4279.00000 -53.92229\\4280.00000 -50.09894\\4281.00000 -37.14729\\4282.00000 -34.81228\\4283.00000 -50.20618\\4284.00000 -37.39016\\4285.00000 -35.00462\\4286.00000 -40.63969\\4287.00000 -56.68435\\4288.00000 -37.62340\\4289.00000 -37.86987\\4290.00000 -43.67405\\4291.00000 -39.95312\\4292.00000 -40.60385\\4293.00000 -37.04123\\4294.00000 -37.23405\\4295.00000 -40.74903\\4296.00000 -35.82471\\4297.00000 -34.05457\\4298.00000 -34.25122\\4299.00000 -38.95950\\4300.00000 -37.49939\\4301.00000 -33.49213\\4302.00000 -41.92925\\4303.00000 -36.51402\\4304.00000 -45.08734\\4305.00000 -52.07704\\4306.00000 -38.62255\\4307.00000 -38.67565\\4308.00000 -66.22677\\4309.00000 -39.94289\\4310.00000 -35.31363\\4311.00000 -37.59355\\4312.00000 -46.68435\\4313.00000 -34.83429\\4314.00000 -35.77746\\4315.00000 -41.10794\\4316.00000 -35.48593\\4317.00000 -34.88820\\4318.00000 -37.50521\\4319.00000 -38.43803\\4320.00000 -43.72258\\4321.00000 -42.68569\\4322.00000 -39.37832\\4323.00000 -35.59344\\4324.00000 -46.93259\\4325.00000 -41.84927\\4326.00000 -39.94289\\4327.00000 -39.39631\\4328.00000 -38.07765\\4329.00000 -44.13163\\4330.00000 -50.20618\\4331.00000 -36.82161\\4332.00000 -37.92731\\4333.00000 -42.96342\\4334.00000 -43.67405\\4335.00000 -44.52416\\4336.00000 -52.24738\\4337.00000 -47.90169\\4338.00000 -41.80198\\4339.00000 -39.19386\\4340.00000 -43.55506\\4341.00000 -40.79852\\4342.00000 -50.20618\\4343.00000 -38.98402\\4344.00000 -49.23708\\4345.00000 -54.18558\\4346.00000 -48.98402\\4347.00000 -46.22678\\4348.00000 -39.19386\\4349.00000 -41.99432\\4350.00000 -41.25748\\4351.00000 -35.94920\\4352.00000 -42.33512\\4353.00000 -36.45412\\4354.00000 -48.09764\\4355.00000 -57.19588\\4356.00000 -38.05112\\4357.00000 -40.23887\\4358.00000 -55.08734\\4359.00000 -39.86190\\4360.00000 -42.68569\\4361.00000 -47.59355\\4362.00000 -66.22677\\4363.00000 -44.58325\\4364.00000 -40.50969\\4365.00000 -38.95950\\4366.00000 -36.38601\\4367.00000 -35.59344\\4368.00000 -36.73288\\4369.00000 -35.08400\\4370.00000 -38.26798\\4371.00000 -35.71525\\4372.00000 -31.68595\\4373.00000 -34.01003\\4374.00000 -41.25748\\4375.00000 -41.99432\\4376.00000 -35.08734\\4377.00000 -40.55651\\4378.00000 -34.37986\\4379.00000 -60.20618\\4380.00000 -52.24738\\4381.00000 -37.27808\\4382.00000 -35.47496\\4383.00000 -44.13163\\4384.00000 -34.31506\\4385.00000 -33.34876\\4386.00000 -38.37348\\4387.00000 -45.69599\\4388.00000 -32.79269\\4389.00000 -32.75348\\4390.00000 -40.93761\\4391.00000 -32.74763\\4392.00000 -36.39503\\4393.00000 -33.90699\\4394.00000 -32.76716\\4395.00000 -41.60280\\4396.00000 -37.76960\\4397.00000 -34.88820\\4398.00000 -35.17508\\4399.00000 -36.38150\\4400.00000 -38.32393\\4401.00000 -32.55508\\4402.00000 -35.31715\\4403.00000 -32.55508\\4404.00000 -43.21648\\4405.00000 -42.24738\\4406.00000 -33.86897\\4407.00000 -31.66160\\4408.00000 -45.25768\\4409.00000 -36.97882\\4410.00000 -34.41692\\4411.00000 -36.97882\\4412.00000 -43.28212\\4413.00000 -33.10924\\4414.00000 -31.89228\\4415.00000 -38.05774\\4416.00000 -32.08206\\4417.00000 -33.23170\\4418.00000 -30.86877\\4419.00000 -31.32438\\4420.00000 -33.44382\\4421.00000 -32.51056\\4422.00000 -30.43695\\4423.00000 -31.62532\\4424.00000 -35.00462\\4425.00000 -37.86987\\4426.00000 -33.64280\\4427.00000 -37.34498\\4428.00000 -33.20563\\4429.00000 -41.73971\\4430.00000 -50.91199\\4431.00000 -39.67539\\4432.00000 -32.41563\\4433.00000 -51.60280\\4434.00000 -32.07704\\4435.00000 -31.17528\\4436.00000 -35.50428\\4437.00000 -46.93259\\4438.00000 -29.65144\\4439.00000 -29.34080\\4440.00000 -33.47366\\4441.00000 -29.77255\\4442.00000 -32.30861\\4443.00000 -31.40662\\4444.00000 -31.77385\\4445.00000 -35.60848\\4446.00000 -36.55130\\4447.00000 -30.21923\\4448.00000 -31.04427\\4449.00000 -37.50521\\4450.00000 -36.03977\\4451.00000 -29.75588\\4452.00000 -32.30861\\4453.00000 -28.18129\\4454.00000 -46.93259\\4455.00000 -39.74318\\4456.00000 -31.00233\\4457.00000 -28.04056\\4458.00000 -42.40661\\4459.00000 -32.21967\\4460.00000 -29.20937\\4461.00000 -35.58220\\4462.00000 -53.92229\\4463.00000 -31.75985\\4464.00000 -29.44615\\4465.00000 -34.33468\\4466.00000 -28.80345\\4467.00000 -29.54478\\4468.00000 -27.33488\\4469.00000 -27.82572\\4470.00000 -31.46571\\4471.00000 -28.65510\\4472.00000 -27.45422\\4473.00000 -28.17517\\4474.00000 -35.04744\\4475.00000 -35.13775\\4476.00000 -29.88604\\4477.00000 -34.52416\\4478.00000 -30.75642\\4479.00000 -44.26778\\4480.00000 -45.97372\\4481.00000 -30.48878\\4482.00000 -28.38488\\4483.00000 -43.92229\\4484.00000 -31.48461\\4485.00000 -28.24027\\4486.00000 -32.18528\\4487.00000 -46.22678\\4488.00000 -29.71303\\4489.00000 -30.80475\\4490.00000 -35.25768\\4491.00000 -33.33758\\4492.00000 -36.08577\\4493.00000 -32.62274\\4494.00000 -33.64280\\4495.00000 -38.98402\\4496.00000 -37.78822\\4497.00000 -32.14268\\4498.00000 -33.06917\\4499.00000 -36.73288\\4500.00000 -36.89697\\4501.00000 -31.56552\\4502.00000 -35.34187\\4503.00000 -30.35528\\4504.00000 -42.57190\\4505.00000 -48.09764\\4506.00000 -33.92229\\4507.00000 -31.10794\\4508.00000 -48.59250\\4509.00000 -35.12425\\4510.00000 -34.70084\\4511.00000 -37.65345\\4512.00000 -52.07704\\4513.00000 -33.27771\\4514.00000 -35.79315\\4515.00000 -40.79852\\4516.00000 -34.73767\\4517.00000 -36.31452\\4518.00000 -33.74950\\4519.00000 -33.87907\\4520.00000 -39.58977\\4521.00000 -36.94282\\4522.00000 -33.47366\\4523.00000 -35.49326\\4524.00000 -39.94289\\4525.00000 -38.37348\\4526.00000 -34.35721\\4527.00000 -37.26151\\4528.00000 -33.37120\\4529.00000 -45.08734\\4530.00000 -48.09764\\4531.00000 -32.32096\\4532.00000 -34.40263\\4533.00000 -50.91199\\4534.00000 -35.58220\\4535.00000 -34.61310\\4536.00000 -37.92731\\4537.00000 -45.39892\\4538.00000 -33.24917\\4539.00000 -35.13775\\4540.00000 -37.70198\\4541.00000 -32.27876\\4542.00000 -34.21827\\4543.00000 -31.40233\\4544.00000 -32.76716\\4545.00000 -38.40922\\4546.00000 -33.55506\\4547.00000 -31.93087\\4548.00000 -31.82398\\4549.00000 -39.54292\\4550.00000 -37.34498\\4551.00000 -31.64342\\4552.00000 -36.68435\\4553.00000 -31.84135\\4554.00000 -55.08734\\4555.00000 -42.12745\\4556.00000 -33.38473\\4557.00000 -31.44833\\4558.00000 -47.19588\\4559.00000 -32.74763\\4560.00000 -31.06804\\4561.00000 -34.78415\\4562.00000 -44.85957\\4563.00000 -30.54476\\4564.00000 -30.91199\\4565.00000 -34.22648\\4566.00000 -30.36090\\4567.00000 -33.64999\\4568.00000 -31.62532\\4569.00000 -31.50068\\4570.00000 -36.73288\\4571.00000 -35.04413\\4572.00000 -32.40661\\4573.00000 -30.71228\\4574.00000 -36.29241\\4575.00000 -33.86897\\4576.00000 -30.54476\\4577.00000 -35.82075\\4578.00000 -30.03584\\4579.00000 -43.64999\\4580.00000 -43.28212\\4581.00000 -30.66375\\4582.00000 -29.31685\\4583.00000 -46.18356\\4584.00000 -32.70688\\4585.00000 -31.04427\\4586.00000 -37.26151\\4587.00000 -44.85957\\4588.00000 -31.45991\\4589.00000 -31.66615\\4590.00000 -35.13775\\4591.00000 -32.11395\\4592.00000 -32.66078\\4593.00000 -30.71228\\4594.00000 -31.71813\\4595.00000 -34.03093\\4596.00000 -33.51999\\4597.00000 -31.16308\\4598.00000 -33.12835\\4599.00000 -35.21963\\4600.00000 -34.20189\\4601.00000 -30.47374\\4602.00000 -35.59720\\4603.00000 -31.21345\\4604.00000 -41.84927\\4605.00000 -45.15468\\4606.00000 -35.47496\\4607.00000 -32.81045\\4608.00000 -45.36318\\4609.00000 -31.47879\\4610.00000 -30.85488\\4611.00000 -36.11954\\4612.00000 -44.61310\\4613.00000 -30.86877\\4614.00000 -32.95319\\4615.00000 -37.31698\\4616.00000 -32.03052\\4617.00000 -37.39016\\4618.00000 -33.42099\\4619.00000 -33.47366\\4620.00000 -37.23405\\4621.00000 -35.21963\\4622.00000 -33.92996\\4623.00000 -32.92061\\4624.00000 -36.56536\\4625.00000 -36.82161\\4626.00000 -31.12133\\4627.00000 -36.66029\\4628.00000 -31.73971\\4629.00000 -45.08734\\4630.00000 -66.22678\\4631.00000 -35.31715\\4632.00000 -33.28211\\4633.00000 -45.58220\\4634.00000 -34.58325\\4635.00000 -34.86274\\4636.00000 -41.73971\\4637.00000 -43.94791\\4638.00000 -33.10924\\4639.00000 -33.97110\\4640.00000 -37.45306\\4641.00000 -31.82398\\4642.00000 -33.64999\\4643.00000 -30.86877\\4644.00000 -30.91966\\4645.00000 -36.81663\\4646.00000 -33.56681\\4647.00000 -31.71506\\4648.00000 -31.91958\\4649.00000 -36.91729\\4650.00000 -36.81663\\4651.00000 -33.37571\\4652.00000 -36.95821\\4653.00000 -36.55130\\4654.00000 -44.52416\\4655.00000 -53.92229\\4656.00000 -34.92988\\4657.00000 -34.77792\\4658.00000 -45.25768\\4659.00000 -35.58220\\4660.00000 -35.37387\\4661.00000 -39.29831\\4662.00000 -52.24738\\4663.00000 -33.64280\\4664.00000 -35.34896\\4665.00000 -38.70629\\4666.00000 -33.88667\\4667.00000 -37.76960\\4668.00000 -33.80633\\4669.00000 -39.94289\\4670.00000 -39.70431\\4671.00000 -39.70431\\4672.00000 -34.56840\\4673.00000 -38.05112\\4674.00000 -40.63969\\4675.00000 -40.27181\\4676.00000 -34.18015\\4677.00000 -39.69465\\4678.00000 -35.04082\\4679.00000 -41.73971\\4680.00000 -52.07704\\4681.00000 -34.49783\\4682.00000 -33.80882\\4683.00000 -48.59250\\4684.00000 -35.97372\\4685.00000 -35.36318\\4686.00000 -38.61502\\4687.00000 -46.93259\\4688.00000 -35.33126\\4689.00000 -34.01524\\4690.00000 -37.73873\\4691.00000 -33.72258\\4692.00000 -38.91895\\4693.00000 -32.94502\\4694.00000 -33.78648\\4695.00000 -38.72941\\4696.00000 -36.06899\\4697.00000 -34.21827\\4698.00000 -37.78822\\4699.00000 -40.54476\\4700.00000 -41.48461\\4701.00000 -36.81663\\4702.00000 -41.73971\\4703.00000 -34.93955\\4704.00000 -47.53446\\4705.00000 -55.08734\\4706.00000 -35.59344\\4707.00000 -36.36802\\4708.00000 -46.93259\\4709.00000 -34.73767\\4710.00000 -34.14236\\4711.00000 -39.98396\\4712.00000 -54.18558\\4713.00000 -35.58220\\4714.00000 -35.34542\\4715.00000 -39.98396\\4716.00000 -35.86049\\4717.00000 -35.19558\\4718.00000 -33.96078\\4719.00000 -32.81045\\4720.00000 -40.03584\\4721.00000 -34.39408\\4722.00000 -31.86674\\4723.00000 -32.62842\\4724.00000 -37.62939\\4725.00000 -36.89697\\4726.00000 -34.13699\\4727.00000 -37.27808\\4728.00000 -34.62810\\4729.00000 -47.59355\\4730.00000 -45.54492\\4731.00000 -38.61502\\4732.00000 -36.17068\\4733.00000 -43.92229\\4734.00000 -36.05644\\4735.00000 -35.88450\\4736.00000 -36.76225\\4737.00000 -45.36318\\4738.00000 -34.88820\\4739.00000 -35.04413\\4740.00000 -40.66375\\4741.00000 -32.58690\\4742.00000 -36.28801\\4743.00000 -37.54621\\4744.00000 -35.85251\\4745.00000 -40.15223\\4746.00000 -42.96342\\4747.00000 -38.16498\\4748.00000 -34.85957\\4749.00000 -38.86281\\4750.00000 -41.99432\\4751.00000 -34.58325\\4752.00000 -38.20588\\4753.00000 -33.09655\\4754.00000 -47.65345\\4755.00000 -57.19588\\4756.00000 -36.67953\\4757.00000 -38.26798\\4758.00000 -50.91199\\4759.00000 -42.14438\\4760.00000 -41.60280\\4761.00000 -44.64315\\4762.00000 -43.28211\\4763.00000 -39.61812\\4764.00000 -37.84458\\4765.00000 -41.25748\\4766.00000 -34.62810\\4767.00000 -36.18787\\4768.00000 -35.06735\\4769.00000 -36.94282\\4770.00000 -43.34876\\4771.00000 -40.27181\\4772.00000 -38.40922\\4773.00000 -39.74318\\4774.00000 -52.07704\\4775.00000 -43.21648\\4776.00000 -39.54292\\4777.00000 -41.10794\\4778.00000 -36.17068\\4779.00000 -46.68435\\4780.00000 -56.68435\\4781.00000 -38.86281\\4782.00000 -36.11954\\4783.00000 -52.07704\\4784.00000 -38.26798\\4785.00000 -37.27808\\4786.00000 -44.18558\\4787.00000 -52.07704\\4788.00000 -36.82161\\4789.00000 -38.24718\\4790.00000 -41.00233\\4791.00000 -37.84458\\4792.00000 -37.79445\\4793.00000 -36.18356\\4794.00000 -35.85251\\4795.00000 -37.78822\\4796.00000 -38.50356\\4797.00000 -37.59355\\4798.00000 -37.94663\\4799.00000 -41.80198\\4800.00000 -43.21648\\4801.00000 -38.49623\\4802.00000 -42.40661\\4803.00000 -34.61310\\4804.00000 -50.09894\\4805.00000 -44.58325\\4806.00000 -34.67645\\4807.00000 -34.48909\\4808.00000 -41.61780\\4809.00000 -34.14236\\4810.00000 -35.77746\\4811.00000 -35.23688\\4812.00000 -52.24738\\4813.00000 -36.13652\\4814.00000 -34.21827\\4815.00000 -40.79852\\4816.00000 -33.51999\\4817.00000 -35.94920\\4818.00000 -32.29278\\4819.00000 -34.11824\\4820.00000 -38.98402\\4821.00000 -36.05644\\4822.00000 -34.39408\\4823.00000 -34.41692\\4824.00000 -38.26798\\4825.00000 -41.10794\\4826.00000 -32.97778\\4827.00000 -39.77255\\4828.00000 -34.61909\\4829.00000 -56.68435\\4830.00000 -48.37348\\4831.00000 -36.45412\\4832.00000 -33.63084\\4833.00000 -46.93259\\4834.00000 -35.00462\\4835.00000 -33.53632\\4836.00000 -37.94663\\4837.00000 -50.54476\\4838.00000 -33.12622\\4839.00000 -33.47366\\4840.00000 -38.26798\\4841.00000 -33.54100\\4842.00000 -34.81228\\4843.00000 -34.85957\\4844.00000 -34.83428\\4845.00000 -39.54292\\4846.00000 -36.23983\\4847.00000 -34.91701\\4848.00000 -33.74950\\4849.00000 -36.79678\\4850.00000 -36.55130\\4851.00000 -34.18286\\4852.00000 -38.87079\\4853.00000 -35.78138\\4854.00000 -57.19588\\4855.00000 -59.23708\\4856.00000 -36.91729\\4857.00000 -32.58690\\4858.00000 -50.54476\\4859.00000 -34.30389\\4860.00000 -33.20563\\4861.00000 -37.53446\\4862.00000 -45.36318\\4863.00000 -32.23177\\4864.00000 -31.90510\\4865.00000 -35.79315\\4866.00000 -33.30200\\4867.00000 -37.39016\\4868.00000 -34.73767\\4869.00000 -37.04123\\4870.00000 -37.22857\\4871.00000 -37.62340\\4872.00000 -35.39892\\4873.00000 -35.04413\\4874.00000 -36.73288\\4875.00000 -39.40533\\4876.00000 -31.36247\\4877.00000 -37.19588\\4878.00000 -30.70984\\4879.00000 -43.34876\\4880.00000 -44.85957\\4881.00000 -33.49213\\4882.00000 -31.11865\\4883.00000 -45.69599\\4884.00000 -31.96980\\4885.00000 -34.92988\\4886.00000 -36.95821\\4887.00000 -47.19588\\4888.00000 -34.56840\\4889.00000 -34.42839\\4890.00000 -39.77255\\4891.00000 -34.32626\\4892.00000 -34.26778\\4893.00000 -31.77853\\4894.00000 -32.27876\\4895.00000 -34.64315\\4896.00000 -32.35822\\4897.00000 -33.19698\\4898.00000 -34.95249\\4899.00000 -35.75793\\4900.00000 -36.11954\\4901.00000 -31.92603\\4902.00000 -36.85662\\4903.00000 -32.23177\\4904.00000 -41.88109\\4905.00000 -51.17528\\4906.00000 -34.03093\\4907.00000 -34.91059\\4908.00000 -45.25768\\4909.00000 -39.36936\\4910.00000 -33.33758\\4911.00000 -39.15960\\4912.00000 -52.24738\\4913.00000 -33.24043\\4914.00000 -32.29278\\4915.00000 -37.53446\\4916.00000 -33.40963\\4917.00000 -35.77746\\4918.00000 -33.47366\\4919.00000 -33.37571\\4920.00000 -36.45412\\4921.00000 -36.32783\\4922.00000 -35.47496\\4923.00000 -36.93259\\4924.00000 -50.54476\\4925.00000 -47.14193\\4926.00000 -42.70495\\4927.00000 -41.99432\\4928.00000 -41.99432\\4929.00000 -55.08734\\4930.00000 -60.20617\\4931.00000 -38.95951\\4932.00000 -36.57947\\4933.00000 -49.23708\\4934.00000 -36.38150\\4935.00000 -36.77702\\4936.00000 -39.39631\\4937.00000 -47.53446\\4938.00000 -37.50521\\4939.00000 -39.32482\\4940.00000 -46.93259\\4941.00000 -50.20618\\4942.00000 -52.24738\\4943.00000 -45.36318\\4944.00000 -47.14193\\4945.00000 -46.68435\\4946.00000 -40.60385\\4947.00000 -37.26151\\4948.00000 -37.32816\\4949.00000 -53.67405\\4950.00000 -44.61310\\4951.00000 -36.18787\\4952.00000 -42.84221\\4953.00000 -43.64999\\4954.00000 -48.09764\\4955.00000 -49.23708\\4956.00000 -46.93259\\4957.00000 -55.08734\\4958.00000 -48.98402\\4959.00000 -52.07704\\4960.00000 -39.36936\\4961.00000 -45.58220\\4962.00000 -45.69599\\4963.00000 -38.11103\\4964.00000 -39.13408\\4965.00000 -40.65171\\4966.00000 -39.05840\\4967.00000 -39.77255\\4968.00000 -39.40533\\4969.00000 -41.00233\\4970.00000 -43.55506\\4971.00000 -53.92229\\4972.00000 -45.58220\\4973.00000 -42.78285\\4974.00000 -43.92229\\4975.00000 -43.94791\\4976.00000 -37.94018\\4977.00000 -41.60280\\4978.00000 -36.95821\\4979.00000 -43.55506\\4980.00000 -49.23708\\4981.00000 -42.55322\\4982.00000 -40.19533\\4983.00000 -56.22678\\4984.00000 -50.09894\\4985.00000 -43.34876\\4986.00000 -46.05644\\4987.00000 -50.20618\\4988.00000 -40.74903\\4989.00000 -38.86281\\4990.00000 -36.93259\\4991.00000 -34.72536\\4992.00000 -37.57574\\4993.00000 -34.39408\\4994.00000 -36.61732\\4995.00000 -40.19533\\4996.00000 -34.93955\\4997.00000 -40.32728\\4998.00000 -38.95951\\4999.00000 -53.67405\\5000.00000 -45.08734\\5001.00000 -40.93761\\5002.00000 -53.92229\\5003.00000 -44.26778\\5004.00000 -56.68435\\5005.00000 -45.58220\\5006.00000 -41.73971\\5007.00000 -39.44159\\5008.00000 -53.21648\\5009.00000 -37.59355\\5010.00000 -40.36090\\5011.00000 -40.27181\\5012.00000 -47.08864\\5013.00000 -37.21219\\5014.00000 -39.29831\\5015.00000 -42.07704\\5016.00000 -41.10794\\5017.00000 -41.25748\\5018.00000 -39.40533\\5019.00000 -43.30422\\5020.00000 -47.53446\\5021.00000 -46.93259\\5022.00000 -48.09764\\5023.00000 -53.92229\\5024.00000 -50.09894\\5025.00000 -46.93259\\5026.00000 -46.22678\\5027.00000 -43.28212\\5028.00000 -42.55322\\5029.00000 -52.24738\\5030.00000 -51.60280\\5031.00000 -50.91199\\5032.00000 -43.64999\\5033.00000 -54.18558\\5034.00000 -41.27133\\5035.00000 -41.88109\\5036.00000 -52.07704\\5037.00000 -51.60280\\5038.00000 -46.22678\\5039.00000 -45.08734\\5040.00000 -52.24738\\5041.00000 -47.59355\\5042.00000 -46.93259\\5043.00000 -43.55506\\5044.00000 -48.37348\\5045.00000 -56.68435\\5046.00000 -39.23708\\5047.00000 -45.08734\\5048.00000 -41.36956\\5049.00000 -40.65171\\5050.00000 -45.54492\\5051.00000 -40.60385\\5052.00000 -47.19588\\5053.00000 -40.79852\\5054.00000 -50.54476\\5055.00000 -43.04614\\5056.00000 -53.92229\\5057.00000 -43.55506\\5058.00000 -42.84221\\5059.00000 -44.07834\\5060.00000 -42.40661\\5061.00000 -40.55651\\5062.00000 -53.92229\\5063.00000 -38.02476\\5064.00000 -38.37348\\5065.00000 -47.65345\\5066.00000 -37.92731\\5067.00000 -39.40533\\5068.00000 -40.79852\\5069.00000 -39.44159\\5070.00000 -41.61780\\5071.00000 -46.93259\\5072.00000 -48.09764\\5073.00000 -43.67405\\5074.00000 -48.98402\\5075.00000 -45.08734\\5076.00000 -40.91199\\5077.00000 -46.93259\\5078.00000 -39.94289\\5079.00000 -49.23708\\5080.00000 -51.60280\\5081.00000 -38.67565\\5082.00000 -37.92089\\5083.00000 -59.23708\\5084.00000 -42.07704\\5085.00000 -44.89139\\5086.00000 -55.08734\\5087.00000 -46.73288\\5088.00000 -50.91199\\5089.00000 -47.65345\\5090.00000 -52.24738\\5091.00000 -48.37348\\5092.00000 -45.54492\\5093.00000 -43.94791\\5094.00000 -42.68569\\5095.00000 -48.16498\\5096.00000 -39.29831\\5097.00000 -38.35926\\5098.00000 -36.73288\\5099.00000 -40.54476\\5100.00000 -46.35906\\5101.00000 -36.66509\\5102.00000 -42.35288\\5103.00000 -37.50521\\5104.00000 -48.37348\\5105.00000 -49.06674\\5106.00000 -49.06674\\5107.00000 -39.58977\\5108.00000 -42.07704\\5109.00000 -47.90169\\5110.00000 -48.09764\\5111.00000 -inf\\5112.00000 -63.21647\\5113.00000 -39.62762\\5114.00000 -39.29831\\5115.00000 -38.86281\\5116.00000 -39.29831\\5117.00000 -37.94663\\5118.00000 -36.67953\\5119.00000 -35.58220\\5120.00000 -40.33846\\5121.00000 -35.98192\\5122.00000 -35.08734\\5123.00000 -37.82572\\5124.00000 -46.68435\\5125.00000 -45.25768\\5126.00000 -40.36090\\5127.00000 -44.13163\\5128.00000 -48.98402\\5129.00000 -46.22678\\5130.00000 -50.91199\\5131.00000 -44.89139\\5132.00000 -45.54492\\5133.00000 -56.22678\\5134.00000 -41.25748\\5135.00000 -34.40549\\5136.00000 -41.27133\\5137.00000 -43.72258\\5138.00000 -38.70629\\5139.00000 -35.09738\\5140.00000 -41.61780\\5141.00000 -36.76225\\5142.00000 -37.08335\\5143.00000 -37.92731\\5144.00000 -38.83105\\5145.00000 -42.33512\\5146.00000 -42.07704\\5147.00000 -46.22678\\5148.00000 -40.23887\\5149.00000 -47.19588\\5150.00000 -43.55506\\5151.00000 -44.49492\\5152.00000 -43.67405\\5153.00000 -40.09894\\5154.00000 -56.68435\\5155.00000 -44.13163\\5156.00000 -42.53462\\5157.00000 -38.24027\\5158.00000 -45.69599\\5159.00000 -40.27181\\5160.00000 -39.62762\\5161.00000 -46.68435\\5162.00000 -48.09764\\5163.00000 -42.84221\\5164.00000 -42.24738\\5165.00000 -45.39892\\5166.00000 -43.37120\\5167.00000 -50.91199\\5168.00000 -43.72258\\5169.00000 -46.68435\\5170.00000 -44.61310\\5171.00000 -41.73971\\5172.00000 -43.21648\\5173.00000 -39.62761\\5174.00000 -45.85251\\5175.00000 -46.22678\\5176.00000 -43.94791\\5177.00000 -59.23708\\5178.00000 -40.74903\\5179.00000 -51.60280\\5180.00000 -59.23707\\5181.00000 -47.19588\\5182.00000 -52.24738\\5183.00000 -53.21648\\5184.00000 -55.08734\\5185.00000 -41.63285\\5186.00000 -44.18558\\5187.00000 -50.09894\\5188.00000 -41.00233\\5189.00000 -41.00233\\5190.00000 -44.89139\\5191.00000 -42.07704\\5192.00000 -45.69599\\5193.00000 -41.55810\\5194.00000 -66.22677\\5195.00000 -50.20618\\5196.00000 -43.67405\\5197.00000 -42.55322\\5198.00000 -43.84632\\5199.00000 -42.40661\\5200.00000 -48.59250\\5201.00000 -39.69465\\5202.00000 -42.24738\\5203.00000 -36.64114\\5204.00000 -48.98402\\5205.00000 -53.21648\\5206.00000 -41.55810\\5207.00000 -42.68569\\5208.00000 -45.97372\\5209.00000 -43.28211\\5210.00000 -44.61310\\5211.00000 -47.65345\\5212.00000 -48.59250\\5213.00000 -48.59250\\5214.00000 -49.23708\\5215.00000 -43.92229\\5216.00000 -44.58325\\5217.00000 -43.04614\\5218.00000 -40.36090\\5219.00000 -43.92229\\5220.00000 -41.55810\\5221.00000 -42.40661\\5222.00000 -36.45411\\5223.00000 -42.38862\\5224.00000 -43.37120\\5225.00000 -43.28211\\5226.00000 -39.19386\\5227.00000 -44.49491\\5228.00000 -41.92925\\5229.00000 -47.08864\\5230.00000 -50.20618\\5231.00000 -43.21648\\5232.00000 -37.84458\\5233.00000 -59.23708\\5234.00000 -41.60280\\5235.00000 -40.60385\\5236.00000 -42.55322\\5237.00000 -52.24738\\5238.00000 -37.23405\\5239.00000 -37.19588\\5240.00000 -40.74903\\5241.00000 -35.82471\\5242.00000 -37.92089\\5243.00000 -34.30668\\5244.00000 -34.81228\\5245.00000 -40.36090\\5246.00000 -35.74625\\5247.00000 -33.96078\\5248.00000 -35.75793\\5249.00000 -42.06037\\5250.00000 -41.12133\\5251.00000 -37.62939\\5252.00000 -44.07834\\5253.00000 -36.38150\\5254.00000 -50.91199\\5255.00000 -50.20618\\5256.00000 -41.57295\\5257.00000 -35.08734\\5258.00000 -39.29831\\5259.00000 -37.90169\\5260.00000 -37.32816\\5261.00000 -44.58325\\5262.00000 -63.21647\\5263.00000 -39.29831\\5264.00000 -35.78138\\5265.00000 -43.72258\\5266.00000 -37.50521\\5267.00000 -40.60385\\5268.00000 -36.69401\\5269.00000 -36.38150\\5270.00000 -39.83191\\5271.00000 -35.69599\\5272.00000 -34.78415\\5273.00000 -33.61415\\5274.00000 -37.59355\\5275.00000 -41.25748\\5276.00000 -33.93252\\5277.00000 -43.64999\\5278.00000 -36.32783\\5279.00000 -44.18558\\5280.00000 -66.22677\\5281.00000 -41.48461\\5282.00000 -40.09894\\5283.00000 -43.28211\\5284.00000 -39.05007\\5285.00000 -36.45411\\5286.00000 -37.19588\\5287.00000 -42.70495\\5288.00000 -32.20933\\5289.00000 -32.14268\\5290.00000 -39.19386\\5291.00000 -32.24564\\5292.00000 -36.61732\\5293.00000 -35.55235\\5294.00000 -34.48909\\5295.00000 -39.06674\\5296.00000 -40.19533\\5297.00000 -38.05112\\5298.00000 -37.70198\\5299.00000 -40.93761\\5300.00000 -40.91199\\5301.00000 -34.07834\\5302.00000 -35.82075\\5303.00000 -34.32626\\5304.00000 -43.28211\\5305.00000 -42.96342\\5306.00000 -33.11984\\5307.00000 -32.96342\\5308.00000 -50.54476\\5309.00000 -37.18503\\5310.00000 -33.86897\\5311.00000 -43.92229\\5312.00000 -56.22678\\5313.00000 -38.56265\\5314.00000 -38.50356\\5315.00000 -42.70495\\5316.00000 -42.84221\\5317.00000 -42.12745\\5318.00000 -35.31715\\5319.00000 -36.05644\\5320.00000 -35.74625\\5321.00000 -33.10289\\5322.00000 -31.99432\\5323.00000 -31.05086\\5324.00000 -35.90865\\5325.00000 -36.32783\\5326.00000 -36.35906\\5327.00000 -42.07704\\5328.00000 -37.73873\\5329.00000 -53.92229\\5330.00000 -53.92229\\5331.00000 -41.60280\\5332.00000 -43.28211\\5333.00000 -59.23707\\5334.00000 -45.97372\\5335.00000 -38.15820\\5336.00000 -45.36318\\5337.00000 -45.36318\\5338.00000 -33.72014\\5339.00000 -34.03355\\5340.00000 -38.56265\\5341.00000 -32.11395\\5342.00000 -34.07305\\5343.00000 -32.07537\\5344.00000 -32.55508\\5345.00000 -37.76960\\5346.00000 -40.03584\\5347.00000 -37.90169\\5348.00000 -38.70629\\5349.00000 -44.58325\\5350.00000 -59.23708\\5351.00000 -43.84632\\5352.00000 -50.54476\\5353.00000 -38.26798\\5354.00000 -50.91199\\5355.00000 -45.25768\\5356.00000 -36.93259\\5357.00000 -34.73767\\5358.00000 -44.18558\\5359.00000 -36.11954\\5360.00000 -32.24738\\5361.00000 -39.74318\\5362.00000 -51.17528\\5363.00000 -35.69599\\5364.00000 -38.24027\\5365.00000 -49.23708\\5366.00000 -40.20618\\5367.00000 -41.10794\\5368.00000 -45.25768\\5369.00000 -43.92229\\5370.00000 -52.07704\\5371.00000 -48.09764\\5372.00000 -38.09764\\5373.00000 -39.78239\\5374.00000 -37.62340\\5375.00000 -45.25768\\5376.00000 -37.78822\\5377.00000 -41.10794\\5378.00000 -38.47431\\5379.00000 -57.19588\\5380.00000 -47.59355\\5381.00000 -43.92229\\5382.00000 -50.09894\\5383.00000 -48.98402\\5384.00000 -53.92229\\5385.00000 -44.52416\\5386.00000 -42.40661\\5387.00000 -47.08864\\5388.00000 -36.77702\\5389.00000 -37.86987\\5390.00000 -40.33846\\5391.00000 -36.77209\\5392.00000 -37.86987\\5393.00000 -37.64141\\5394.00000 -38.59250\\5395.00000 -42.78285\\5396.00000 -39.54292\\5397.00000 -39.29831\\5398.00000 -40.20618\\5399.00000 -46.93259\\5400.00000 -47.59355\\5401.00000 -52.07705\\5402.00000 -42.84221\\5403.00000 -40.32728\\5404.00000 -63.21647\\5405.00000 -50.09894\\5406.00000 -42.70495\\5407.00000 -40.19533\\5408.00000 -46.35906\\5409.00000 -41.36956\\5410.00000 -41.17528\\5411.00000 -42.78285\\5412.00000 -53.92229\\5413.00000 -41.92925\\5414.00000 -39.29831\\5415.00000 -56.68435\\5416.00000 -41.92925\\5417.00000 -39.74318\\5418.00000 -44.61310\\5419.00000 -46.93259\\5420.00000 -50.09894\\5421.00000 -53.92229\\5422.00000 -46.93259\\5423.00000 -53.67405\\5424.00000 -54.18558\\5425.00000 -53.67405\\5426.00000 -53.21648\\5427.00000 -48.98402\\5428.00000 -47.59355\\5429.00000 -52.07704\\5430.00000 -53.21648\\5431.00000 -42.53462\\5432.00000 -50.09894\\5433.00000 -43.92229\\5434.00000 -50.54476\\5435.00000 -51.60280\\5436.00000 -45.25768\\5437.00000 -47.19588\\5438.00000 -44.85957\\5439.00000 -55.08734\\5440.00000 -47.53446\\5441.00000 -55.08734\\5442.00000 -46.93259\\5443.00000 -45.97372\\5444.00000 -42.40661\\5445.00000 -48.98402\\5446.00000 -38.70629\\5447.00000 -35.25073\\5448.00000 -36.67953\\5449.00000 -45.08734\\5450.00000 -49.69465\\5451.00000 -39.23708\\5452.00000 -38.32393\\5453.00000 -40.29392\\5454.00000 -53.21648\\5455.00000 -59.23708\\5456.00000 -44.64315\\5457.00000 -50.09894\\5458.00000 -53.67405\\5459.00000 -57.19588\\5460.00000 -41.38378\\5461.00000 -48.98402\\5462.00000 -51.60280\\5463.00000 -42.62842\\5464.00000 -38.05112\\5465.00000 -43.55506\\5466.00000 -36.22678\\5467.00000 -37.45306\\5468.00000 -35.21963\\5469.00000 -36.95821\\5470.00000 -42.35288\\5471.00000 -35.77746\\5472.00000 -34.30389\\5473.00000 -38.61502\\5474.00000 -48.09764\\5475.00000 -46.73288\\5476.00000 -39.58977\\5477.00000 -51.60280\\5478.00000 -44.26778\\5479.00000 -45.54492\\5480.00000 -47.59355\\5481.00000 -43.34876\\5482.00000 -43.92229\\5483.00000 -47.08864\\5484.00000 -45.69599\\5485.00000 -35.63872\\5486.00000 -45.54492\\5487.00000 -49.06674\\5488.00000 -42.24738\\5489.00000 -37.35060\\5490.00000 -38.37348\\5491.00000 -36.85662\\5492.00000 -37.94663\\5493.00000 -34.30389\\5494.00000 -33.10924\\5495.00000 -37.09924\\5496.00000 -35.07067\\5497.00000 -33.35772\\5498.00000 -34.52416\\5499.00000 -39.86190\\5500.00000 -38.26798\\5501.00000 -35.06735\\5502.00000 -41.84927\\5503.00000 -37.78822\\5504.00000 -56.22678\\5505.00000 -48.37348\\5506.00000 -41.48461\\5507.00000 -48.09764\\5508.00000 -59.23707\\5509.00000 -42.40661\\5510.00000 -40.19533\\5511.00000 -45.25768\\5512.00000 -48.16498\\5513.00000 -38.24027\\5514.00000 -38.40922\\5515.00000 -41.10794\\5516.00000 -36.67953\\5517.00000 -34.89139\\5518.00000 -32.70688\\5519.00000 -33.22300\\5520.00000 -39.32482\\5521.00000 -34.28163\\5522.00000 -34.48909\\5523.00000 -33.72990\\5524.00000 -39.40533\\5525.00000 -41.57295\\5526.00000 -35.93700\\5527.00000 -45.08734\\5528.00000 -37.18503\\5529.00000 -66.22677\\5530.00000 -46.93259\\5531.00000 -39.95312\\5532.00000 -35.53750\\5533.00000 -47.53446\\5534.00000 -41.55810\\5535.00000 -40.32728\\5536.00000 -46.18356\\5537.00000 -48.09764\\5538.00000 -38.24027\\5539.00000 -39.58977\\5540.00000 -41.48461\\5541.00000 -35.79315\\5542.00000 -35.16487\\5543.00000 -33.93252\\5544.00000 -34.73767\\5545.00000 -38.91895\\5546.00000 -35.71525\\5547.00000 -34.01263\\5548.00000 -35.08734\\5549.00000 -43.94791\\5550.00000 -38.26798\\5551.00000 -36.11954\\5552.00000 -41.55810\\5553.00000 -37.45306\\5554.00000 -47.59355\\5555.00000 -52.24738\\5556.00000 -38.43803\\5557.00000 -39.94289\\5558.00000 -50.09894\\5559.00000 -39.19386\\5560.00000 -41.17528\\5561.00000 -44.26778\\5562.00000 -52.24738\\5563.00000 -37.39016\\5564.00000 -35.78138\\5565.00000 -39.86190\\5566.00000 -34.62810\\5567.00000 -39.34258\\5568.00000 -37.26151\\5569.00000 -37.82572\\5570.00000 -42.68569\\5571.00000 -39.11715\\5572.00000 -39.39631\\5573.00000 -38.26798\\5574.00000 -43.10924\\5575.00000 -57.19588\\5576.00000 -43.55506\\5577.00000 -43.92229\\5578.00000 -45.25768\\5579.00000 -42.55322\\5580.00000 -63.21648\\5581.00000 -41.57295\\5582.00000 -42.62842\\5583.00000 -53.92229\\5584.00000 -43.55506\\5585.00000 -45.25768\\5586.00000 -43.72258\\5587.00000 -49.23708\\5588.00000 -43.37120\\5589.00000 -41.73971\\5590.00000 -42.57190\\5591.00000 -36.66029\\5592.00000 -38.95951\\5593.00000 -40.16296\\5594.00000 -41.25748\\5595.00000 -48.09764\\5596.00000 -44.58325\\5597.00000 -41.61780\\5598.00000 -40.60385\\5599.00000 -45.25768\\5600.00000 -52.24738\\5601.00000 -42.35288\\5602.00000 -56.22677\\5603.00000 -46.35906\\5604.00000 -50.91199\\5605.00000 -55.08734\\5606.00000 -43.94791\\5607.00000 -37.94663\\5608.00000 -49.23708\\5609.00000 -43.37120\\5610.00000 -41.38378\\5611.00000 -45.36318\\5612.00000 -56.22678\\5613.00000 -39.54292\\5614.00000 -36.76225\\5615.00000 -47.19588\\5616.00000 -39.83191\\5617.00000 -43.64999\\5618.00000 -39.83191\\5619.00000 -44.49491\\5620.00000 -43.10924\\5621.00000 -46.05644\\5622.00000 -47.14193\\5623.00000 -40.71228\\5624.00000 -44.26778\\5625.00000 -49.32482\\5626.00000 -39.44159\\5627.00000 -43.34876\\5628.00000 -40.60385\\5629.00000 -46.05644\\5630.00000 -53.21648\\5631.00000 -38.35217\\5632.00000 -38.86281\\5633.00000 -51.60280\\5634.00000 -44.61310\\5635.00000 -39.77255\\5636.00000 -45.69599\\5637.00000 -53.92229\\5638.00000 -49.06674\\5639.00000 -56.22678\\5640.00000 -52.07704\\5641.00000 -56.22678\\5642.00000 -56.22678\\5643.00000 -44.61310\\5644.00000 -41.17528\\5645.00000 -45.25768\\5646.00000 -39.36936\\5647.00000 -36.76225\\5648.00000 -35.61225\\5649.00000 -41.48461\\5650.00000 -42.12745\\5651.00000 -35.74625\\5652.00000 -38.50356\\5653.00000 -34.05457\\5654.00000 -56.22678\\5655.00000 -52.24738\\5656.00000 -36.18787\\5657.00000 -35.55235\\5658.00000 -44.61310\\5659.00000 -38.72941\\5660.00000 -39.74318\\5661.00000 -43.92229\\5662.00000 -50.09894\\5663.00000 -50.09894\\5664.00000 -44.58325\\5665.00000 -47.08864\\5666.00000 -41.36956\\5667.00000 -42.57190\\5668.00000 -37.26152\\5669.00000 -37.32816\\5670.00000 -37.78822\\5671.00000 -37.84458\\5672.00000 -35.10073\\5673.00000 -35.36318\\5674.00000 -37.90169\\5675.00000 -38.60750\\5676.00000 -35.39892\\5677.00000 -39.77255\\5678.00000 -37.34498\\5679.00000 -42.55322\\5680.00000 -52.07704\\5681.00000 -43.84632\\5682.00000 -35.93700\\5683.00000 -47.59355\\5684.00000 -42.06037\\5685.00000 -40.32728\\5686.00000 -48.59250\\5687.00000 -49.23708\\5688.00000 -40.19533\\5689.00000 -38.86281\\5690.00000 -43.55506\\5691.00000 -35.39892\\5692.00000 -37.49939\\5693.00000 -35.13775\\5694.00000 -36.73288\\5695.00000 -42.68569\\5696.00000 -36.45412\\5697.00000 -40.27181\\5698.00000 -37.50521\\5699.00000 -41.10794\\5700.00000 -50.09894\\5701.00000 -45.36318\\5702.00000 -50.66375\\5703.00000 -43.21648\\5704.00000 -52.24738\\5705.00000 -46.68435\\5706.00000 -39.19386\\5707.00000 -37.34498\\5708.00000 -50.09894\\5709.00000 -37.92731\\5710.00000 -35.48593\\5711.00000 -39.06674\\5712.00000 -59.23708\\5713.00000 -36.77702\\5714.00000 -35.04413\\5715.00000 -40.79852\\5716.00000 -36.39503\\5717.00000 -39.74318\\5718.00000 -36.56536\\5719.00000 -38.16498\\5720.00000 -47.19588\\5721.00000 -39.67539\\5722.00000 -45.08734\\5723.00000 -50.54476\\5724.00000 -56.22678\\5725.00000 -45.36318\\5726.00000 -48.37348\\5727.00000 -46.22678\\5728.00000 -45.69599\\5729.00000 -63.21648\\5730.00000 -56.68435\\5731.00000 -37.23405\\5732.00000 -33.83879\\5733.00000 -51.60280\\5734.00000 -39.61812\\5735.00000 -35.79315\\5736.00000 -38.86281\\5737.00000 -41.10794\\5738.00000 -36.18356\\5739.00000 -35.71525\\5740.00000 -41.10794\\5741.00000 -35.00462\\5742.00000 -41.25748\\5743.00000 -40.10954\\5744.00000 -44.18558\\5745.00000 -43.55506\\5746.00000 -44.61310\\5747.00000 -49.69465\\5748.00000 -53.92229\\5749.00000 -54.18558\\5750.00000 -43.55506\\5751.00000 -41.60280\\5752.00000 -46.93259\\5753.00000 -42.33512\\5754.00000 -46.68435\\5755.00000 -48.16498\\5756.00000 -42.14438\\5757.00000 -40.60385\\5758.00000 -56.68435\\5759.00000 -44.85957\\5760.00000 -46.93259\\5761.00000 -51.17528\\5762.00000 -54.18557\\5763.00000 -42.70495\\5764.00000 -47.19588\\5765.00000 -42.70495\\5766.00000 -42.68569\\5767.00000 -47.08864\\5768.00000 -47.53446\\5769.00000 -45.25768\\5770.00000 -50.20618\\5771.00000 -46.93259\\5772.00000 -42.35288\\5773.00000 -46.93259\\5774.00000 -46.68435\\5775.00000 -46.22678\\5776.00000 -44.61310\\5777.00000 -54.18558\\5778.00000 -40.54476\\5779.00000 -53.21648\\5780.00000 -44.37986\\5781.00000 -42.70495\\5782.00000 -42.68569\\5783.00000 -48.37348\\5784.00000 -45.58220\\5785.00000 -40.15223\\5786.00000 -53.67405\\5787.00000 -45.58220\\5788.00000 -47.53446\\5789.00000 -44.49491\\5790.00000 -56.22678\\5791.00000 -45.39892\\5792.00000 -47.90169\\5793.00000 -57.19588\\5794.00000 -47.90169\\5795.00000 -52.24738\\5796.00000 -44.49491\\5797.00000 -43.94791\\5798.00000 -43.94791\\5799.00000 -50.09894\\5800.00000 -45.69599\\5801.00000 -41.17528\\5802.00000 -43.34876\\5803.00000 -39.36936\\5804.00000 -45.69599\\5805.00000 -45.08734\\5806.00000 -37.90169\\5807.00000 -36.01902\\5808.00000 -47.08864\\5809.00000 -36.93259\\5810.00000 -35.23688\\5811.00000 -45.97372\\5812.00000 -45.58220\\5813.00000 -39.98396\\5814.00000 -35.98192\\5815.00000 -59.23708\\5816.00000 -37.90169\\5817.00000 -40.33846\\5818.00000 -40.60385\\5819.00000 -43.10924\\5820.00000 -52.07704\\5821.00000 -52.24738\\5822.00000 -41.84927\\5823.00000 -46.35906\\5824.00000 -52.07704\\5825.00000 -43.55506\\5826.00000 -38.89480\\5827.00000 -43.92229\\5828.00000 -43.37120\\5829.00000 -56.22678\\5830.00000 -60.20618\\5831.00000 -38.76823\\5832.00000 -36.97882\\5833.00000 -44.64315\\5834.00000 -40.46336\\5835.00000 -38.35926\\5836.00000 -43.17326\\5837.00000 -59.23707\\5838.00000 -39.69465\\5839.00000 -37.35060\\5840.00000 -40.36090\\5841.00000 -36.97882\\5842.00000 -38.35926\\5843.00000 -38.67565\\5844.00000 -39.37832\\5845.00000 -46.22678\\5846.00000 -36.54662\\5847.00000 -38.43803\\5848.00000 -37.14193\\5849.00000 -47.14193\\5850.00000 -46.18356\\5851.00000 -35.41691\\5852.00000 -43.55506\\5853.00000 -39.94289\\5854.00000 -59.23708\\5855.00000 -47.19588\\5856.00000 -40.46336\\5857.00000 -41.27133\\5858.00000 -59.23708\\5859.00000 -45.58220\\5860.00000 -42.33512\\5861.00000 -41.80198\\5862.00000 -48.98402\\5863.00000 -38.18538\\5864.00000 -37.27808\\5865.00000 -43.30422\\5866.00000 -36.31452\\5867.00000 -35.16487\\5868.00000 -35.00462\\5869.00000 -33.64999\\5870.00000 -39.94289\\5871.00000 -34.81542\\5872.00000 -35.00462\\5873.00000 -36.11954\\5874.00000 -38.35217\\5875.00000 -43.30422\\5876.00000 -38.91895\\5877.00000 -40.66375\\5878.00000 -39.05007\\5879.00000 -inf\\5880.00000 -55.08734\\5881.00000 -40.32728\\5882.00000 -41.84927\\5883.00000 -57.19588\\5884.00000 -52.24738\\5885.00000 -39.23708\\5886.00000 -46.93259\\5887.00000 -49.69465\\5888.00000 -39.29831\\5889.00000 -38.50356\\5890.00000 -43.21648\\5891.00000 -39.15960\\5892.00000 -39.13408\\5893.00000 -34.75001\\5894.00000 -38.16498\\5895.00000 -40.79852\\5896.00000 -36.60782\\5897.00000 -36.67953\\5898.00000 -38.83105\\5899.00000 -40.19533\\5900.00000 -40.23887\\5901.00000 -39.94289\\5902.00000 -46.93259\\5903.00000 -37.19588\\5904.00000 -50.20618\\5905.00000 -63.21647\\5906.00000 -37.90169\\5907.00000 -35.79315\\5908.00000 -51.60280\\5909.00000 -38.60750\\5910.00000 -35.34896\\5911.00000 -39.77255\\5912.00000 -49.06674\\5913.00000 -40.60385\\5914.00000 -38.32393\\5915.00000 -42.24738\\5916.00000 -37.39016\\5917.00000 -38.67565\\5918.00000 -40.16296\\5919.00000 -40.19533\\5920.00000 -52.24738\\5921.00000 -47.65345\\5922.00000 -46.35906\\5923.00000 -42.78285\\5924.00000 -42.78285\\5925.00000 -47.08864\\5926.00000 -37.41293\\5927.00000 -41.55810\\5928.00000 -36.14930\\5929.00000 -48.98402\\5930.00000 -44.49491\\5931.00000 -39.40533\\5932.00000 -35.42773\\5933.00000 -53.67405\\5934.00000 -35.04413\\5935.00000 -34.07834\\5936.00000 -38.83897\\5937.00000 -44.18558\\5938.00000 -36.93259\\5939.00000 -40.03584\\5940.00000 -40.36090\\5941.00000 -37.08335\\5942.00000 -48.09764\\5943.00000 -40.60385\\5944.00000 -43.94791\\5945.00000 -52.24738\\5946.00000 -45.25768\\5947.00000 -39.23708\\5948.00000 -40.91199\\5949.00000 -43.67405\\5950.00000 -39.40533\\5951.00000 -42.07704\\5952.00000 -45.39892\\5953.00000 -37.45306\\5954.00000 -53.67405\\5955.00000 -47.59355\\5956.00000 -39.56160\\5957.00000 -43.94791\\5958.00000 -50.54476\\5959.00000 -47.59355\\5960.00000 -45.54492\\5961.00000 -63.21648\\5962.00000 -44.89139\\5963.00000 -47.19588\\5964.00000 -41.88109\\5965.00000 -43.04614\\5966.00000 -38.62255\\5967.00000 -38.72941\\5968.00000 -38.26798\\5969.00000 -36.10685\\5970.00000 -44.07834\\5971.00000 -38.02476\\5972.00000 -35.04082\\5973.00000 -33.38473\\5974.00000 -37.02033\\5975.00000 -39.83191\\5976.00000 -36.54662\\5977.00000 -39.69465\\5978.00000 -35.13775\\5979.00000 -52.07704\\5980.00000 -43.37120\\5981.00000 -49.23708\\5982.00000 -46.22678\\5983.00000 -50.54476\\5984.00000 -43.10924\\5985.00000 -44.07834\\5986.00000 -51.60280\\5987.00000 -54.18558\\5988.00000 -41.06804\\5989.00000 -41.38378\\5990.00000 -44.89139\\5991.00000 -40.10954\\5992.00000 -41.10794\\5993.00000 -37.73873\\5994.00000 -38.05774\\5995.00000 -42.62842\\5996.00000 -42.40661\\5997.00000 -39.98396\\5998.00000 -37.99203\\5999.00000 -49.32482\\};
\addplot [color1, opacity=0.6]
table [row sep=\\] {%
0.00000 7.59844\\1.00000 7.89499\\2.00000 7.56956\\3.00000 7.86689\\4.00000 2.49029\\5.00000 2.49751\\6.00000 3.40288\\7.00000 7.92361\\8.00000 2.56730\\9.00000 3.47815\\10.00000 7.97074\\11.00000 7.67683\\12.00000 2.56326\\13.00000 7.99850\\14.00000 7.99541\\15.00000 7.68561\\16.00000 8.00539\\17.00000 3.57473\\18.00000 8.03705\\19.00000 8.04889\\20.00000 7.77110\\21.00000 3.64398\\22.00000 8.07884\\23.00000 8.08868\\24.00000 7.77748\\25.00000 7.78810\\26.00000 8.13941\\27.00000 7.86020\\28.00000 8.22759\\29.00000 2.81827\\30.00000 2.83491\\31.00000 3.84006\\32.00000 8.29352\\33.00000 2.87943\\34.00000 3.83902\\35.00000 8.28703\\36.00000 7.97242\\37.00000 2.89294\\38.00000 8.30953\\39.00000 8.30657\\40.00000 7.99202\\41.00000 8.28486\\42.00000 3.83754\\43.00000 8.28155\\44.00000 8.27473\\45.00000 7.96323\\46.00000 3.77333\\47.00000 8.22857\\48.00000 8.22496\\49.00000 7.90202\\50.00000 7.87165\\51.00000 8.13909\\52.00000 7.81123\\53.00000 8.05385\\54.00000 2.72440\\55.00000 2.69083\\56.00000 3.49098\\57.00000 7.96258\\58.00000 2.58886\\59.00000 3.45481\\60.00000 7.92820\\61.00000 7.62651\\62.00000 2.52032\\63.00000 7.83882\\64.00000 7.79661\\65.00000 7.47310\\66.00000 7.74559\\67.00000 3.27297\\68.00000 7.73069\\69.00000 7.73571\\70.00000 7.46312\\71.00000 3.27502\\72.00000 7.77773\\73.00000 7.77737\\74.00000 7.46253\\75.00000 7.48097\\76.00000 7.79697\\77.00000 7.48066\\78.00000 7.82862\\79.00000 2.42161\\80.00000 2.47300\\81.00000 3.37974\\82.00000 7.83674\\83.00000 2.49675\\84.00000 3.31749\\85.00000 7.79696\\86.00000 7.47226\\87.00000 2.43768\\88.00000 7.70467\\89.00000 7.65828\\90.00000 7.37576\\91.00000 7.55646\\92.00000 2.99115\\93.00000 7.48688\\94.00000 7.47434\\95.00000 7.23086\\96.00000 2.92086\\97.00000 7.44338\\98.00000 7.42720\\99.00000 7.17376\\100.00000 7.14089\\101.00000 7.40889\\102.00000 7.14278\\103.00000 7.40617\\104.00000 2.05977\\105.00000 2.08605\\106.00000 2.97933\\107.00000 7.45220\\108.00000 2.13056\\109.00000 3.06237\\110.00000 7.54020\\111.00000 7.23686\\112.00000 2.13791\\113.00000 7.57008\\114.00000 7.56810\\115.00000 7.26176\\116.00000 7.53077\\117.00000 3.02357\\118.00000 7.50598\\119.00000 7.48690\\120.00000 7.26121\\121.00000 2.89711\\122.00000 7.43947\\123.00000 7.43467\\124.00000 7.21624\\125.00000 7.19232\\126.00000 7.40624\\127.00000 7.17205\\128.00000 7.36544\\129.00000 2.17317\\130.00000 2.09088\\131.00000 2.85070\\132.00000 7.40335\\133.00000 2.11725\\134.00000 2.95620\\135.00000 7.46154\\136.00000 7.17730\\137.00000 2.13212\\138.00000 7.52160\\139.00000 7.51596\\140.00000 7.26986\\141.00000 7.57474\\142.00000 3.06346\\143.00000 7.59864\\144.00000 7.62545\\145.00000 7.38870\\146.00000 3.03680\\147.00000 7.57467\\148.00000 7.56032\\149.00000 7.34037\\150.00000 7.35862\\151.00000 7.51947\\152.00000 7.32219\\153.00000 7.55401\\154.00000 2.31356\\155.00000 2.28569\\156.00000 3.06099\\157.00000 7.51304\\158.00000 2.11965\\159.00000 3.06895\\160.00000 7.52066\\161.00000 7.21469\\162.00000 2.17186\\163.00000 7.58077\\164.00000 7.62759\\165.00000 7.32746\\166.00000 7.63307\\167.00000 3.15142\\168.00000 7.61037\\169.00000 7.58303\\170.00000 7.31438\\171.00000 2.99610\\172.00000 7.49965\\173.00000 7.45350\\174.00000 7.19625\\175.00000 7.15986\\176.00000 7.43965\\177.00000 7.18232\\178.00000 7.50640\\179.00000 2.08298\\180.00000 2.10536\\181.00000 3.27377\\182.00000 7.68382\\183.00000 2.15766\\184.00000 3.37649\\185.00000 7.76678\\186.00000 7.43920\\187.00000 2.37885\\188.00000 7.87526\\189.00000 7.86367\\190.00000 7.53856\\191.00000 7.77248\\192.00000 3.24223\\193.00000 7.61606\\194.00000 7.52931\\195.00000 7.19880\\196.00000 2.99489\\197.00000 7.40499\\198.00000 7.41308\\199.00000 7.01444\\200.00000 6.99751\\201.00000 7.44926\\202.00000 7.01270\\203.00000 7.47555\\204.00000 1.82057\\205.00000 1.82791\\206.00000 3.12903\\207.00000 7.42567\\208.00000 1.78878\\209.00000 3.03167\\210.00000 7.35609\\211.00000 6.87530\\212.00000 1.65586\\213.00000 7.22676\\214.00000 7.16889\\215.00000 6.67029\\216.00000 7.07860\\217.00000 2.74280\\218.00000 6.96164\\219.00000 6.89937\\220.00000 6.36511\\221.00000 2.48709\\222.00000 6.72392\\223.00000 6.67120\\224.00000 6.19024\\225.00000 6.17485\\226.00000 6.65822\\227.00000 6.18568\\228.00000 6.72023\\229.00000 0.89168\\230.00000 0.89822\\231.00000 2.56941\\232.00000 6.79270\\233.00000 0.88297\\234.00000 2.59736\\235.00000 6.78578\\236.00000 6.22792\\237.00000 0.91407\\238.00000 6.68594\\239.00000 6.59032\\240.00000 6.01262\\241.00000 6.37994\\242.00000 2.03047\\243.00000 6.26214\\244.00000 6.18707\\245.00000 5.65172\\246.00000 1.90179\\247.00000 6.10504\\248.00000 6.03940\\249.00000 5.40212\\250.00000 5.35873\\251.00000 5.88421\\252.00000 5.29665\\253.00000 5.89915\\254.00000 0.00119\\255.00000 -0.01492\\256.00000 1.86995\\257.00000 6.07504\\258.00000 0.13724\\259.00000 1.96418\\260.00000 6.13332\\261.00000 5.49171\\262.00000 0.12136\\263.00000 5.98944\\264.00000 5.92192\\265.00000 5.25084\\266.00000 5.65126\\267.00000 1.25427\\268.00000 5.31903\\269.00000 5.12349\\270.00000 4.46115\\271.00000 0.57003\\272.00000 4.78509\\273.00000 4.79173\\274.00000 4.33623\\275.00000 4.43358\\276.00000 5.20145\\277.00000 4.73352\\278.00000 5.48972\\279.00000 -0.47430\\280.00000 -0.42149\\281.00000 1.36126\\282.00000 5.50948\\283.00000 -0.41391\\284.00000 1.12346\\285.00000 5.25243\\286.00000 4.63088\\287.00000 -0.74504\\288.00000 5.04118\\289.00000 5.02553\\290.00000 4.50277\\291.00000 4.99932\\292.00000 0.78958\\293.00000 4.97122\\294.00000 4.92494\\295.00000 4.37000\\296.00000 0.35803\\297.00000 4.54404\\298.00000 4.40109\\299.00000 3.89364\\300.00000 3.80653\\301.00000 4.17082\\302.00000 3.74711\\303.00000 4.32520\\304.00000 -1.38294\\305.00000 -1.19547\\306.00000 0.55499\\307.00000 4.96102\\308.00000 -0.58961\\309.00000 0.84400\\310.00000 5.22553\\311.00000 4.81760\\312.00000 -0.38753\\313.00000 5.05187\\314.00000 4.92923\\315.00000 4.40120\\316.00000 4.65207\\317.00000 0.17331\\318.00000 4.47459\\319.00000 4.37834\\320.00000 3.89858\\321.00000 -0.02470\\322.00000 4.26489\\323.00000 4.25493\\324.00000 3.86918\\325.00000 3.78662\\326.00000 4.02954\\327.00000 3.66686\\328.00000 3.93464\\329.00000 -1.63452\\330.00000 -1.59479\\331.00000 -0.19217\\332.00000 4.20879\\333.00000 -1.42899\\334.00000 0.09728\\335.00000 4.40251\\336.00000 3.97123\\337.00000 -1.22587\\338.00000 4.25438\\339.00000 4.19915\\340.00000 3.77908\\341.00000 4.11755\\342.00000 -0.32699\\343.00000 4.05283\\344.00000 4.05322\\345.00000 3.66986\\346.00000 -0.14560\\347.00000 4.26555\\348.00000 4.35346\\349.00000 4.03568\\350.00000 4.05922\\351.00000 4.39585\\352.00000 3.99415\\353.00000 4.13953\\354.00000 -1.38348\\355.00000 -1.65900\\356.00000 -0.81226\\357.00000 3.53353\\358.00000 -2.00123\\359.00000 -0.90894\\360.00000 3.56612\\361.00000 3.28760\\362.00000 -1.68902\\363.00000 3.70050\\364.00000 3.71620\\365.00000 3.50451\\366.00000 3.74892\\367.00000 -0.75232\\368.00000 3.74523\\369.00000 3.81787\\370.00000 3.48305\\371.00000 -0.41057\\372.00000 3.98749\\373.00000 4.05395\\374.00000 3.72401\\375.00000 3.77279\\376.00000 4.20008\\377.00000 3.87343\\378.00000 4.14619\\379.00000 -1.23500\\380.00000 -1.19963\\381.00000 -0.31178\\382.00000 4.15649\\383.00000 -1.26608\\384.00000 -0.10253\\385.00000 4.29015\\386.00000 3.90742\\387.00000 -1.19298\\388.00000 4.22548\\389.00000 4.18568\\390.00000 3.84581\\391.00000 4.06533\\392.00000 -0.53609\\393.00000 3.92807\\394.00000 3.92939\\395.00000 3.69114\\396.00000 -0.44799\\397.00000 4.12859\\398.00000 4.20824\\399.00000 3.90634\\400.00000 3.88973\\401.00000 4.22693\\402.00000 3.80601\\403.00000 4.00715\\404.00000 -1.53872\\405.00000 -1.65822\\406.00000 -0.75693\\407.00000 3.65984\\408.00000 -1.84253\\409.00000 -0.52571\\410.00000 3.90419\\411.00000 3.53352\\412.00000 -1.63826\\413.00000 4.07712\\414.00000 4.01068\\415.00000 3.52465\\416.00000 3.85636\\417.00000 -0.53504\\418.00000 3.71169\\419.00000 3.70337\\420.00000 3.25711\\421.00000 -0.41792\\422.00000 3.94535\\423.00000 4.06532\\424.00000 3.68211\\425.00000 3.78657\\426.00000 4.22518\\427.00000 3.80441\\428.00000 4.12368\\429.00000 -1.53550\\430.00000 -1.76020\\431.00000 -0.47854\\432.00000 3.73055\\433.00000 -1.99767\\434.00000 -0.47863\\435.00000 3.86943\\436.00000 3.51890\\437.00000 -1.50570\\438.00000 4.16301\\439.00000 4.16231\\440.00000 3.85446\\441.00000 4.11438\\442.00000 -0.45974\\443.00000 3.93431\\444.00000 3.92697\\445.00000 3.47261\\446.00000 -0.30888\\447.00000 4.00059\\448.00000 4.03936\\449.00000 3.57309\\450.00000 3.55741\\451.00000 3.81503\\452.00000 3.37930\\453.00000 3.53151\\454.00000 -1.96021\\455.00000 -2.12792\\456.00000 -1.07568\\457.00000 3.32474\\458.00000 -2.32507\\459.00000 -0.72355\\460.00000 3.57192\\461.00000 3.12006\\462.00000 -2.07296\\463.00000 3.35314\\464.00000 3.17573\\465.00000 2.72438\\466.00000 2.94658\\467.00000 -1.39946\\468.00000 3.00443\\469.00000 3.15308\\470.00000 2.67609\\471.00000 -0.85754\\472.00000 3.40162\\473.00000 3.41300\\474.00000 2.96284\\475.00000 3.01052\\476.00000 3.29170\\477.00000 2.92616\\478.00000 3.18157\\479.00000 -2.38335\\480.00000 -2.47976\\481.00000 -0.93188\\482.00000 3.37880\\483.00000 -2.36485\\484.00000 -0.84724\\485.00000 3.43499\\486.00000 3.03706\\487.00000 -2.07190\\488.00000 3.28645\\489.00000 3.23512\\490.00000 2.87073\\491.00000 3.19860\\492.00000 -0.99182\\493.00000 3.40635\\494.00000 3.52221\\495.00000 3.10886\\496.00000 -0.70784\\497.00000 3.58304\\498.00000 3.53539\\499.00000 3.17262\\500.00000 3.06613\\501.00000 3.23983\\502.00000 2.85849\\503.00000 3.16235\\504.00000 -2.45484\\505.00000 -2.44509\\506.00000 -1.04499\\507.00000 3.21718\\508.00000 -2.38878\\509.00000 -1.41786\\510.00000 2.91924\\511.00000 2.56160\\512.00000 -2.48994\\513.00000 2.75013\\514.00000 2.88610\\515.00000 2.72785\\516.00000 3.29108\\517.00000 -0.84706\\518.00000 3.68273\\519.00000 3.78817\\520.00000 3.47031\\521.00000 -0.79082\\522.00000 3.57296\\523.00000 3.46093\\524.00000 3.10284\\525.00000 2.93829\\526.00000 3.22511\\527.00000 2.90270\\528.00000 3.33752\\529.00000 -2.22329\\530.00000 -2.13305\\531.00000 -1.06417\\532.00000 3.29826\\533.00000 -2.13406\\534.00000 -1.50738\\535.00000 2.96774\\536.00000 2.67698\\537.00000 -2.40484\\538.00000 3.07400\\539.00000 3.15837\\540.00000 2.83818\\541.00000 3.28581\\542.00000 -1.16257\\543.00000 3.22707\\544.00000 3.16855\\545.00000 2.84408\\546.00000 -1.40320\\547.00000 3.17757\\548.00000 3.24977\\549.00000 2.89030\\550.00000 2.98053\\551.00000 3.49496\\552.00000 3.04949\\553.00000 3.44257\\554.00000 -2.14950\\555.00000 -2.20936\\556.00000 -1.52376\\557.00000 2.89514\\558.00000 -2.45771\\559.00000 -1.65954\\560.00000 2.78920\\561.00000 2.47814\\562.00000 -2.60921\\563.00000 3.10869\\564.00000 3.19900\\565.00000 2.79564\\566.00000 3.28268\\567.00000 -1.13553\\568.00000 3.19383\\569.00000 3.15002\\570.00000 2.87539\\571.00000 -1.46389\\572.00000 3.11048\\573.00000 3.17107\\574.00000 2.86237\\575.00000 2.94792\\576.00000 3.41181\\577.00000 3.06706\\578.00000 3.42806\\579.00000 -2.01948\\580.00000 -2.06364\\581.00000 -1.23019\\582.00000 3.22976\\583.00000 -2.06206\\584.00000 -1.09675\\585.00000 3.46484\\586.00000 3.19733\\587.00000 -1.92504\\588.00000 3.71384\\589.00000 3.72042\\590.00000 3.34824\\591.00000 3.68834\\592.00000 -0.92091\\593.00000 3.42565\\594.00000 3.34090\\595.00000 2.92251\\596.00000 -1.25424\\597.00000 3.17033\\598.00000 3.19592\\599.00000 2.81730\\600.00000 2.88178\\601.00000 3.39262\\602.00000 3.06995\\603.00000 3.52974\\604.00000 -1.78239\\605.00000 -1.61230\\606.00000 -0.91286\\607.00000 3.70110\\608.00000 -1.58575\\609.00000 -0.74785\\610.00000 3.69726\\611.00000 3.32464\\612.00000 -1.92473\\613.00000 3.65373\\614.00000 3.66849\\615.00000 3.29219\\616.00000 3.73593\\617.00000 -0.65926\\618.00000 3.90117\\619.00000 3.96096\\620.00000 3.75467\\621.00000 -0.49827\\622.00000 4.04618\\623.00000 4.05820\\624.00000 3.71080\\625.00000 3.65764\\626.00000 4.06768\\627.00000 3.65354\\628.00000 4.11485\\629.00000 -1.43291\\630.00000 -1.32322\\631.00000 -0.26273\\632.00000 4.17401\\633.00000 -1.18882\\634.00000 -0.41286\\635.00000 4.04290\\636.00000 3.65484\\637.00000 -1.65585\\638.00000 3.84507\\639.00000 3.81737\\640.00000 3.36146\\641.00000 3.91446\\642.00000 -0.28636\\643.00000 4.13814\\644.00000 4.26281\\645.00000 3.99409\\646.00000 0.00173\\647.00000 4.43644\\648.00000 4.39840\\649.00000 3.94826\\650.00000 3.83361\\651.00000 4.15861\\652.00000 3.61703\\653.00000 4.08144\\654.00000 -1.70328\\655.00000 -1.65978\\656.00000 -0.09600\\657.00000 4.22902\\658.00000 -1.39428\\659.00000 -0.04436\\660.00000 4.23442\\661.00000 3.71540\\662.00000 -1.55661\\663.00000 4.05941\\664.00000 4.02836\\665.00000 3.45539\\666.00000 4.02540\\667.00000 -0.15401\\668.00000 4.07651\\669.00000 4.12839\\670.00000 3.64764\\671.00000 -0.22023\\672.00000 4.08359\\673.00000 4.06639\\674.00000 3.56217\\675.00000 3.53341\\676.00000 4.04089\\677.00000 3.42323\\678.00000 4.07365\\679.00000 -1.87019\\680.00000 -1.76303\\681.00000 -0.14388\\682.00000 4.05468\\683.00000 -1.66892\\684.00000 -0.56868\\685.00000 3.63797\\686.00000 2.97850\\687.00000 -2.50192\\688.00000 3.35355\\689.00000 3.38940\\690.00000 2.73723\\691.00000 3.62706\\692.00000 -0.28073\\693.00000 3.83671\\694.00000 3.81312\\695.00000 3.25734\\696.00000 -0.67717\\697.00000 3.49603\\698.00000 3.31842\\699.00000 2.72234\\700.00000 2.62570\\701.00000 3.21602\\702.00000 2.59032\\703.00000 3.51001\\704.00000 -2.65036\\705.00000 -2.44715\\706.00000 -0.29140\\707.00000 3.82519\\708.00000 -2.10459\\709.00000 -0.68379\\710.00000 3.42650\\711.00000 2.76309\\712.00000 -2.79791\\713.00000 2.99694\\714.00000 2.88556\\715.00000 2.10918\\716.00000 3.07635\\717.00000 -0.72311\\718.00000 3.28858\\719.00000 3.30545\\720.00000 2.61696\\721.00000 -1.12410\\722.00000 2.92367\\723.00000 2.71278\\724.00000 2.09630\\725.00000 1.92882\\726.00000 2.50916\\727.00000 1.87795\\728.00000 2.78268\\729.00000 -3.48731\\730.00000 -3.19898\\731.00000 -0.77750\\732.00000 3.22855\\733.00000 -2.87477\\734.00000 -1.16765\\735.00000 2.83939\\736.00000 2.13292\\737.00000 -3.39577\\738.00000 2.40927\\739.00000 2.42167\\740.00000 1.69224\\741.00000 2.61069\\742.00000 -1.10472\\743.00000 2.89104\\744.00000 2.93791\\745.00000 2.13938\\746.00000 -1.24906\\747.00000 2.59515\\748.00000 2.27167\\749.00000 1.40737\\750.00000 1.12208\\751.00000 1.61634\\752.00000 0.87365\\753.00000 1.76598\\754.00000 -4.45193\\755.00000 -4.17947\\756.00000 -1.46277\\757.00000 2.62249\\758.00000 -3.68937\\759.00000 -1.57040\\760.00000 2.25827\\761.00000 1.38341\\762.00000 -4.19478\\763.00000 1.80001\\764.00000 1.75299\\765.00000 1.01667\\766.00000 1.86798\\767.00000 -1.89157\\768.00000 2.29191\\769.00000 2.47390\\770.00000 1.85404\\771.00000 -1.31716\\772.00000 2.68295\\773.00000 2.60097\\774.00000 1.73770\\775.00000 1.50415\\776.00000 2.05903\\777.00000 1.04309\\778.00000 1.71780\\779.00000 -4.70746\\780.00000 -4.52952\\781.00000 -1.95647\\782.00000 2.21114\\783.00000 -3.73175\\784.00000 -1.69033\\785.00000 2.43053\\786.00000 1.72119\\787.00000 -3.89862\\788.00000 1.73656\\789.00000 1.41341\\790.00000 0.31961\\791.00000 1.06949\\792.00000 -2.65823\\793.00000 1.43340\\794.00000 1.69494\\795.00000 1.13921\\796.00000 -1.98927\\797.00000 2.09079\\798.00000 2.00571\\799.00000 1.21344\\800.00000 0.88590\\801.00000 1.03471\\802.00000 0.03908\\803.00000 0.43570\\804.00000 -5.85321\\805.00000 -5.76256\\806.00000 -2.85969\\807.00000 1.47632\\808.00000 -4.49442\\809.00000 -2.04741\\810.00000 2.11923\\811.00000 1.45190\\812.00000 -4.14677\\813.00000 1.40102\\814.00000 0.89172\\815.00000 -0.09202\\816.00000 0.21497\\817.00000 -3.90012\\818.00000 0.36320\\819.00000 0.74423\\820.00000 0.30499\\821.00000 -2.47488\\822.00000 1.78298\\823.00000 1.91097\\824.00000 1.22478\\825.00000 1.14232\\826.00000 1.52145\\827.00000 0.62553\\828.00000 0.87450\\829.00000 -5.39925\\830.00000 -5.57831\\831.00000 -3.72760\\832.00000 0.51954\\833.00000 -5.41520\\834.00000 -3.03291\\835.00000 1.21687\\836.00000 0.57455\\837.00000 -4.88670\\838.00000 1.20504\\839.00000 1.04963\\840.00000 0.11174\\841.00000 0.50255\\842.00000 -3.89904\\843.00000 0.16390\\844.00000 0.23517\\845.00000 -0.24352\\846.00000 -3.69908\\847.00000 0.71267\\848.00000 0.84705\\849.00000 0.33355\\850.00000 0.32155\\851.00000 0.84165\\852.00000 0.11129\\853.00000 0.54551\\854.00000 -5.61085\\855.00000 -5.75288\\856.00000 -3.81701\\857.00000 0.36970\\858.00000 -5.41349\\859.00000 -3.58951\\860.00000 0.74409\\861.00000 0.29221\\862.00000 -4.92777\\863.00000 0.65566\\864.00000 0.52676\\865.00000 -0.18117\\866.00000 0.08343\\867.00000 -4.30130\\868.00000 -0.09910\\869.00000 -0.02480\\870.00000 -0.31631\\871.00000 -3.78604\\872.00000 0.68085\\873.00000 0.76384\\874.00000 0.13470\\875.00000 0.03151\\876.00000 0.47051\\877.00000 -0.48416\\878.00000 0.07349\\879.00000 -6.21520\\880.00000 -6.23608\\881.00000 -4.32777\\882.00000 -0.02272\\883.00000 -5.53323\\884.00000 -4.08649\\885.00000 0.42157\\886.00000 0.05810\\887.00000 -5.19621\\888.00000 0.33115\\889.00000 0.13783\\890.00000 -0.71649\\891.00000 -0.04921\\892.00000 -3.96206\\893.00000 0.06246\\894.00000 0.25693\\895.00000 -0.22754\\896.00000 -3.48287\\897.00000 0.79335\\898.00000 0.79205\\899.00000 0.24433\\900.00000 0.00740\\901.00000 -0.02262\\902.00000 -0.84177\\903.00000 -0.77123\\904.00000 -6.75307\\905.00000 -6.82841\\906.00000 -4.56993\\907.00000 -0.03122\\908.00000 -5.62625\\909.00000 -3.42240\\910.00000 1.07507\\911.00000 0.65499\\912.00000 -4.54418\\913.00000 0.92790\\914.00000 0.59020\\915.00000 -0.25405\\916.00000 -0.29037\\917.00000 -4.83788\\918.00000 -0.85646\\919.00000 -0.79976\\920.00000 -1.11912\\921.00000 -4.43910\\922.00000 -0.00807\\923.00000 0.12681\\924.00000 -0.26832\\925.00000 -0.35880\\926.00000 -0.04839\\927.00000 -0.64829\\928.00000 -0.17900\\929.00000 -6.13259\\930.00000 -6.20982\\931.00000 -4.52390\\932.00000 -0.33437\\933.00000 -6.10132\\934.00000 -4.67563\\935.00000 -0.39219\\936.00000 -0.99552\\937.00000 -6.34474\\938.00000 -0.58448\\939.00000 -0.54155\\940.00000 -1.05020\\941.00000 -0.14878\\942.00000 -4.06037\\943.00000 0.17939\\944.00000 0.27244\\945.00000 -0.30043\\946.00000 -4.05967\\947.00000 0.00502\\948.00000 -0.21362\\949.00000 -0.85538\\950.00000 -1.10324\\951.00000 -1.07215\\952.00000 -1.66475\\953.00000 -1.18888\\954.00000 -7.07927\\955.00000 -7.06491\\956.00000 -4.71062\\957.00000 -0.44325\\958.00000 -6.30324\\959.00000 -4.02502\\960.00000 0.14862\\961.00000 -0.39003\\962.00000 -5.70432\\963.00000 0.08236\\964.00000 -0.05370\\965.00000 -0.63078\\966.00000 -0.31518\\967.00000 -4.69858\\968.00000 -0.46174\\969.00000 -0.47824\\970.00000 -0.98892\\971.00000 -4.97450\\972.00000 -0.69440\\973.00000 -0.79246\\974.00000 -1.26694\\975.00000 -1.28385\\976.00000 -0.87701\\977.00000 -1.31240\\978.00000 -0.56924\\979.00000 -6.35289\\980.00000 -6.31300\\981.00000 -4.00597\\982.00000 0.13815\\983.00000 -5.89555\\984.00000 -3.97932\\985.00000 0.09318\\986.00000 -0.55343\\987.00000 -5.75099\\988.00000 -0.38795\\989.00000 -0.49909\\990.00000 -0.89031\\991.00000 -0.48523\\992.00000 -4.68291\\993.00000 -0.31291\\994.00000 -0.18439\\995.00000 -0.79821\\996.00000 -3.95571\\997.00000 0.08718\\998.00000 0.08735\\999.00000 -0.57998\\1000.00000 -0.65011\\1001.00000 -0.30323\\1002.00000 -0.89676\\1003.00000 -0.76958\\1004.00000 -6.34851\\1005.00000 -6.57766\\1006.00000 -5.39084\\1007.00000 -1.06289\\1008.00000 -7.10525\\1009.00000 -4.97655\\1010.00000 -0.87028\\1011.00000 -1.61445\\1012.00000 -7.22100\\1013.00000 -0.90104\\1014.00000 -0.92807\\1015.00000 -1.60714\\1016.00000 -1.00411\\1017.00000 -5.20240\\1018.00000 -0.94795\\1019.00000 -0.90587\\1020.00000 -1.23409\\1021.00000 -5.08936\\1022.00000 -0.78989\\1023.00000 -0.84751\\1024.00000 -1.39962\\1025.00000 -1.57397\\1026.00000 -1.07868\\1027.00000 -1.83447\\1028.00000 -1.35727\\1029.00000 -7.35893\\1030.00000 -7.49746\\1031.00000 -5.71685\\1032.00000 -1.67792\\1033.00000 -7.76807\\1034.00000 -5.84562\\1035.00000 -1.60458\\1036.00000 -2.09419\\1037.00000 -7.21423\\1038.00000 -0.61679\\1039.00000 -0.30914\\1040.00000 -0.66197\\1041.00000 0.14618\\1042.00000 -4.03979\\1043.00000 -0.05711\\1044.00000 -0.31795\\1045.00000 -1.20699\\1046.00000 -5.84251\\1047.00000 -2.04814\\1048.00000 -2.68757\\1049.00000 -3.48951\\1050.00000 -3.78844\\1051.00000 -3.07885\\1052.00000 -3.39146\\1053.00000 -2.11976\\1054.00000 -7.86554\\1055.00000 -7.47842\\1056.00000 -4.98444\\1057.00000 -0.80887\\1058.00000 -6.88288\\1059.00000 -5.14335\\1060.00000 -1.23328\\1061.00000 -2.13601\\1062.00000 -7.72994\\1063.00000 -2.51767\\1064.00000 -2.74571\\1065.00000 -3.22338\\1066.00000 -2.42127\\1067.00000 -5.92611\\1068.00000 -1.41483\\1069.00000 -0.89791\\1070.00000 -1.25845\\1071.00000 -4.27086\\1072.00000 -0.14508\\1073.00000 -0.20190\\1074.00000 -0.91335\\1075.00000 -1.11164\\1076.00000 -0.97293\\1077.00000 -1.71230\\1078.00000 -1.66283\\1079.00000 -7.33119\\1080.00000 -7.61108\\1081.00000 -6.45218\\1082.00000 -2.04401\\1083.00000 -7.98556\\1084.00000 -5.83304\\1085.00000 -1.71467\\1086.00000 -2.48074\\1087.00000 -7.94703\\1088.00000 -1.49199\\1089.00000 -1.45618\\1090.00000 -2.31104\\1091.00000 -1.69753\\1092.00000 -6.03169\\1093.00000 -2.15426\\1094.00000 -2.37084\\1095.00000 -3.09418\\1096.00000 -6.67072\\1097.00000 -2.33520\\1098.00000 -1.96090\\1099.00000 -2.13605\\1100.00000 -1.66374\\1101.00000 -0.54561\\1102.00000 -0.78676\\1103.00000 -0.00476\\1104.00000 -5.71578\\1105.00000 -5.82295\\1106.00000 -4.58310\\1107.00000 -0.74225\\1108.00000 -7.06599\\1109.00000 -6.48137\\1110.00000 -2.85919\\1111.00000 -3.88490\\1112.00000 -9.15856\\1113.00000 -2.74580\\1114.00000 -2.09324\\1115.00000 -2.01453\\1116.00000 -0.68935\\1117.00000 -4.39553\\1118.00000 0.00431\\1119.00000 0.10020\\1120.00000 -0.62980\\1121.00000 -4.59090\\1122.00000 -0.83408\\1123.00000 -1.51775\\1124.00000 -2.85387\\1125.00000 -3.67350\\1126.00000 -3.68670\\1127.00000 -4.72384\\1128.00000 -3.97072\\1129.00000 -9.66971\\1130.00000 -9.10139\\1131.00000 -6.66549\\1132.00000 -1.99165\\1133.00000 -7.31762\\1134.00000 -5.60894\\1135.00000 -1.25799\\1136.00000 -1.74924\\1137.00000 -6.98183\\1138.00000 -1.57264\\1139.00000 -1.69570\\1140.00000 -2.41769\\1141.00000 -2.01936\\1142.00000 -6.18661\\1143.00000 -2.05738\\1144.00000 -2.03698\\1145.00000 -2.76023\\1146.00000 -5.99111\\1147.00000 -2.05096\\1148.00000 -2.02900\\1149.00000 -2.81126\\1150.00000 -2.81284\\1151.00000 -2.26855\\1152.00000 -2.79918\\1153.00000 -2.31303\\1154.00000 -7.80012\\1155.00000 -7.72868\\1156.00000 -6.36831\\1157.00000 -1.77972\\1158.00000 -7.17844\\1159.00000 -6.11829\\1160.00000 -1.75028\\1161.00000 -2.15777\\1162.00000 -7.49524\\1163.00000 -2.33661\\1164.00000 -2.57769\\1165.00000 -3.22751\\1166.00000 -2.91844\\1167.00000 -7.29623\\1168.00000 -2.95048\\1169.00000 -2.84090\\1170.00000 -3.15623\\1171.00000 -6.76578\\1172.00000 -2.23695\\1173.00000 -2.20697\\1174.00000 -2.61953\\1175.00000 -2.68326\\1176.00000 -2.28865\\1177.00000 -3.02845\\1178.00000 -2.78585\\1179.00000 -9.11401\\1180.00000 -9.52814\\1181.00000 -7.64160\\1182.00000 -3.81421\\1183.00000 -10.07477\\1184.00000 -8.13542\\1185.00000 -4.20754\\1186.00000 -5.04192\\1187.00000 -10.38962\\1188.00000 -4.25596\\1189.00000 -4.07611\\1190.00000 -4.44420\\1191.00000 -3.50140\\1192.00000 -7.18083\\1193.00000 -2.74162\\1194.00000 -2.46145\\1195.00000 -2.89409\\1196.00000 -6.03153\\1197.00000 -1.85584\\1198.00000 -1.80338\\1199.00000 -2.29544\\1200.00000 -2.36680\\1201.00000 -2.17221\\1202.00000 -2.75234\\1203.00000 -3.13389\\1204.00000 -8.63711\\1205.00000 -9.31146\\1206.00000 -9.62984\\1207.00000 -5.14795\\1208.00000 -10.92987\\1209.00000 -8.87283\\1210.00000 -4.48537\\1211.00000 -5.04654\\1212.00000 -10.44781\\1213.00000 -3.29552\\1214.00000 -3.02525\\1215.00000 -3.84129\\1216.00000 -2.84967\\1217.00000 -6.85285\\1218.00000 -2.92539\\1219.00000 -2.99048\\1220.00000 -3.73972\\1221.00000 -7.40685\\1222.00000 -3.26701\\1223.00000 -3.44070\\1224.00000 -3.96916\\1225.00000 -4.11506\\1226.00000 -3.83188\\1227.00000 -4.37647\\1228.00000 -4.03866\\1229.00000 -9.67644\\1230.00000 -9.53085\\1231.00000 -8.31272\\1232.00000 -3.62214\\1233.00000 -8.96854\\1234.00000 -7.27756\\1235.00000 -2.46743\\1236.00000 -2.62443\\1237.00000 -7.45948\\1238.00000 -1.32242\\1239.00000 -1.12162\\1240.00000 -1.70954\\1241.00000 -1.15319\\1242.00000 -5.66404\\1243.00000 -1.87354\\1244.00000 -2.32102\\1245.00000 -3.22781\\1246.00000 -7.98238\\1247.00000 -3.82136\\1248.00000 -4.02757\\1249.00000 -4.34318\\1250.00000 -4.21151\\1251.00000 -3.72296\\1252.00000 -4.00157\\1253.00000 -3.34817\\1254.00000 -9.17359\\1255.00000 -9.22565\\1256.00000 -7.40560\\1257.00000 -3.32012\\1258.00000 -9.66464\\1259.00000 -7.25190\\1260.00000 -3.15642\\1261.00000 -3.56653\\1262.00000 -8.49583\\1263.00000 -2.33632\\1264.00000 -2.11912\\1265.00000 -2.27055\\1266.00000 -1.72228\\1267.00000 -6.01800\\1268.00000 -1.61865\\1269.00000 -1.73051\\1270.00000 -2.18313\\1271.00000 -6.81939\\1272.00000 -2.68287\\1273.00000 -3.12856\\1274.00000 -3.93494\\1275.00000 -4.41614\\1276.00000 -4.67703\\1277.00000 -5.47162\\1278.00000 -5.78449\\1279.00000 -11.48607\\1280.00000 -11.71744\\1281.00000 -11.83216\\1282.00000 -7.33448\\1283.00000 -12.78803\\1284.00000 -11.75813\\1285.00000 -7.38843\\1286.00000 -7.73427\\1287.00000 -13.04639\\1288.00000 -5.61585\\1289.00000 -4.83182\\1290.00000 -5.27642\\1291.00000 -3.41481\\1292.00000 -6.52224\\1293.00000 -2.27161\\1294.00000 -1.92668\\1295.00000 -2.63122\\1296.00000 -5.58331\\1297.00000 -1.72342\\1298.00000 -1.88366\\1299.00000 -2.78738\\1300.00000 -3.06907\\1301.00000 -2.52227\\1302.00000 -3.37961\\1303.00000 -2.62337\\1304.00000 -8.88574\\1305.00000 -8.71993\\1306.00000 -6.01187\\1307.00000 -1.79929\\1308.00000 -7.79091\\1309.00000 -5.62468\\1310.00000 -1.65133\\1311.00000 -2.51889\\1312.00000 -7.99824\\1313.00000 -2.74256\\1314.00000 -3.32204\\1315.00000 -4.36320\\1316.00000 -4.61066\\1317.00000 -9.39378\\1318.00000 -5.39588\\1319.00000 -5.39958\\1320.00000 -5.87251\\1321.00000 -9.01731\\1322.00000 -4.59733\\1323.00000 -4.39053\\1324.00000 -4.74643\\1325.00000 -4.66147\\1326.00000 -4.31836\\1327.00000 -4.86285\\1328.00000 -5.06993\\1329.00000 -10.44548\\1330.00000 -10.72249\\1331.00000 -10.70338\\1332.00000 -5.91575\\1333.00000 -11.06613\\1334.00000 -9.06958\\1335.00000 -4.41150\\1336.00000 -4.79455\\1337.00000 -9.95129\\1338.00000 -3.17189\\1339.00000 -3.01621\\1340.00000 -3.71107\\1341.00000 -2.93018\\1342.00000 -7.13321\\1343.00000 -3.17053\\1344.00000 -3.43993\\1345.00000 -4.19384\\1346.00000 -8.29041\\1347.00000 -4.22975\\1348.00000 -4.36788\\1349.00000 -5.16867\\1350.00000 -5.26520\\1351.00000 -4.65455\\1352.00000 -5.46266\\1353.00000 -4.95296\\1354.00000 -11.14207\\1355.00000 -11.18970\\1356.00000 -10.48165\\1357.00000 -6.82861\\1358.00000 -12.81920\\1359.00000 -13.25953\\1360.00000 -9.07580\\1361.00000 -9.27134\\1362.00000 -14.22934\\1363.00000 -8.93508\\1364.00000 -8.62572\\1365.00000 -8.19762\\1366.00000 -7.54794\\1367.00000 -11.85851\\1368.00000 -7.24640\\1369.00000 -7.33155\\1370.00000 -7.93870\\1371.00000 -11.85608\\1372.00000 -8.17287\\1373.00000 -8.43145\\1374.00000 -9.61742\\1375.00000 -10.07165\\1376.00000 -9.14410\\1377.00000 -9.84410\\1378.00000 -8.36534\\1379.00000 -14.43129\\1380.00000 -13.60236\\1381.00000 -10.60116\\1382.00000 -6.05572\\1383.00000 -11.85317\\1384.00000 -9.58900\\1385.00000 -5.29293\\1386.00000 -5.81242\\1387.00000 -11.18501\\1388.00000 -5.52421\\1389.00000 -5.58821\\1390.00000 -6.24084\\1391.00000 -5.68360\\1392.00000 -9.80529\\1393.00000 -5.57476\\1394.00000 -5.52513\\1395.00000 -5.86469\\1396.00000 -9.64368\\1397.00000 -5.39557\\1398.00000 -5.41916\\1399.00000 -6.01560\\1400.00000 -6.21736\\1401.00000 -5.96199\\1402.00000 -6.45301\\1403.00000 -6.28054\\1404.00000 -11.86496\\1405.00000 -11.89082\\1406.00000 -10.21467\\1407.00000 -5.56375\\1408.00000 -10.94336\\1409.00000 -9.03949\\1410.00000 -4.74689\\1411.00000 -5.30517\\1412.00000 -10.73446\\1413.00000 -4.82999\\1414.00000 -5.11446\\1415.00000 -5.82988\\1416.00000 -5.55643\\1417.00000 -10.17220\\1418.00000 -6.00581\\1419.00000 -6.25051\\1420.00000 -6.86656\\1421.00000 -10.61851\\1422.00000 -6.40441\\1423.00000 -6.30504\\1424.00000 -7.00671\\1425.00000 -6.73185\\1426.00000 -5.67396\\1427.00000 -6.20357\\1428.00000 -4.89985\\1429.00000 -11.12715\\1430.00000 -10.75149\\1431.00000 -7.74625\\1432.00000 -3.51179\\1433.00000 -9.46825\\1434.00000 -7.09488\\1435.00000 -2.96351\\1436.00000 -3.59231\\1437.00000 -8.91051\\1438.00000 -3.28991\\1439.00000 -3.63056\\1440.00000 -4.39260\\1441.00000 -4.31929\\1442.00000 -9.04849\\1443.00000 -5.10278\\1444.00000 -5.43128\\1445.00000 -5.86616\\1446.00000 -10.11765\\1447.00000 -5.58409\\1448.00000 -5.30514\\1449.00000 -5.37032\\1450.00000 -5.04270\\1451.00000 -4.48503\\1452.00000 -4.54232\\1453.00000 -3.94831\\1454.00000 -9.26844\\1455.00000 -9.17074\\1456.00000 -8.00062\\1457.00000 -3.59732\\1458.00000 -8.97065\\1459.00000 -7.92980\\1460.00000 -3.64577\\1461.00000 -4.06821\\1462.00000 -9.30728\\1463.00000 -4.28070\\1464.00000 -4.66013\\1465.00000 -5.33883\\1466.00000 -5.55549\\1467.00000 -10.30950\\1468.00000 -6.09885\\1469.00000 -6.22909\\1470.00000 -6.64779\\1471.00000 -10.64622\\1472.00000 -6.14013\\1473.00000 -6.03529\\1474.00000 -6.13920\\1475.00000 -5.97906\\1476.00000 -5.46809\\1477.00000 -5.71842\\1478.00000 -5.34285\\1479.00000 -10.53931\\1480.00000 -10.66332\\1481.00000 -9.99565\\1482.00000 -5.65696\\1483.00000 -11.26077\\1484.00000 -10.79575\\1485.00000 -6.96360\\1486.00000 -7.84432\\1487.00000 -13.67041\\1488.00000 -8.23657\\1489.00000 -8.37905\\1490.00000 -9.01567\\1491.00000 -7.84478\\1492.00000 -11.46697\\1493.00000 -6.94292\\1494.00000 -6.69937\\1495.00000 -6.85334\\1496.00000 -10.57565\\1497.00000 -6.17788\\1498.00000 -6.15448\\1499.00000 -6.50939\\1500.00000 -6.50580\\1501.00000 -6.42261\\1502.00000 -6.71156\\1503.00000 -6.77056\\1504.00000 -12.14568\\1505.00000 -12.47638\\1506.00000 -12.46384\\1507.00000 -8.17691\\1508.00000 -14.30822\\1509.00000 -13.06741\\1510.00000 -8.68919\\1511.00000 -9.34415\\1512.00000 -14.59683\\1513.00000 -7.92263\\1514.00000 -7.67803\\1515.00000 -8.02064\\1516.00000 -7.13720\\1517.00000 -11.43133\\1518.00000 -7.09654\\1519.00000 -7.16449\\1520.00000 -7.69758\\1521.00000 -12.47750\\1522.00000 -7.97347\\1523.00000 -8.33887\\1524.00000 -8.63836\\1525.00000 -8.78694\\1526.00000 -8.97945\\1527.00000 -9.71331\\1528.00000 -9.34757\\1529.00000 -15.55447\\1530.00000 -16.13252\\1531.00000 -13.53235\\1532.00000 -9.79258\\1533.00000 -15.88583\\1534.00000 -13.45334\\1535.00000 -9.36811\\1536.00000 -9.57679\\1537.00000 -14.36796\\1538.00000 -8.84686\\1539.00000 -8.77144\\1540.00000 -8.74266\\1541.00000 -8.45894\\1542.00000 -13.25423\\1543.00000 -8.48448\\1544.00000 -8.46715\\1545.00000 -8.67166\\1546.00000 -13.41253\\1547.00000 -8.87203\\1548.00000 -9.07641\\1549.00000 -9.36264\\1550.00000 -9.58762\\1551.00000 -9.61917\\1552.00000 -10.01404\\1553.00000 -9.74969\\1554.00000 -15.33419\\1555.00000 -16.01608\\1556.00000 -13.86877\\1557.00000 -9.91746\\1558.00000 -16.49559\\1559.00000 -12.73437\\1560.00000 -8.80269\\1561.00000 -9.28198\\1562.00000 -14.30018\\1563.00000 -6.42695\\1564.00000 -5.95573\\1565.00000 -6.34844\\1566.00000 -5.44340\\1567.00000 -9.82409\\1568.00000 -6.20054\\1569.00000 -7.01307\\1570.00000 -8.47009\\1571.00000 -13.55154\\1572.00000 -10.46058\\1573.00000 -11.21843\\1574.00000 -12.88264\\1575.00000 -12.79872\\1576.00000 -11.51386\\1577.00000 -12.36677\\1578.00000 -10.10841\\1579.00000 -16.65602\\1580.00000 -15.78334\\1581.00000 -12.13406\\1582.00000 -8.02792\\1583.00000 -14.23350\\1584.00000 -12.55406\\1585.00000 -8.58345\\1586.00000 -9.28432\\1587.00000 -14.47778\\1588.00000 -9.33750\\1589.00000 -9.25740\\1590.00000 -9.25475\\1591.00000 -9.24220\\1592.00000 -14.46983\\1593.00000 -9.31262\\1594.00000 -9.52185\\1595.00000 -9.45084\\1596.00000 -15.60404\\1597.00000 -10.96752\\1598.00000 -11.17168\\1599.00000 -11.04364\\1600.00000 -11.15194\\1601.00000 -10.94600\\1602.00000 -10.73553\\1603.00000 -9.87470\\1604.00000 -14.91232\\1605.00000 -14.43091\\1606.00000 -12.46373\\1607.00000 -7.97624\\1608.00000 -13.52414\\1609.00000 -12.04232\\1610.00000 -8.19102\\1611.00000 -9.05219\\1612.00000 -14.83498\\1613.00000 -10.54240\\1614.00000 -11.80796\\1615.00000 -13.50094\\1616.00000 -14.22849\\1617.00000 -18.03193\\1618.00000 -13.39130\\1619.00000 -12.35776\\1620.00000 -12.94261\\1621.00000 -13.91387\\1622.00000 -9.92986\\1623.00000 -9.68045\\1624.00000 -10.54667\\1625.00000 -10.56350\\1626.00000 -9.30559\\1627.00000 -10.24022\\1628.00000 -9.50096\\1629.00000 -15.70804\\1630.00000 -15.85514\\1631.00000 -15.17754\\1632.00000 -11.55102\\1633.00000 -17.54280\\1634.00000 -18.55878\\1635.00000 -14.71265\\1636.00000 -15.13416\\1637.00000 -19.98004\\1638.00000 -14.51121\\1639.00000 -13.87923\\1640.00000 -13.90857\\1641.00000 -12.52968\\1642.00000 -15.46613\\1643.00000 -11.01010\\1644.00000 -10.38432\\1645.00000 -10.95734\\1646.00000 -13.22733\\1647.00000 -9.15465\\1648.00000 -8.93454\\1649.00000 -9.78877\\1650.00000 -9.52901\\1651.00000 -8.34255\\1652.00000 -9.35286\\1653.00000 -8.52300\\1654.00000 -15.69465\\1655.00000 -16.20097\\1656.00000 -13.96135\\1657.00000 -10.60287\\1658.00000 -17.21067\\1659.00000 -14.42503\\1660.00000 -10.52047\\1661.00000 -11.47952\\1662.00000 -16.99071\\1663.00000 -10.20165\\1664.00000 -10.32409\\1665.00000 -11.33424\\1666.00000 -10.06796\\1667.00000 -13.74844\\1668.00000 -10.05253\\1669.00000 -10.07811\\1670.00000 -11.21694\\1671.00000 -14.44035\\1672.00000 -10.98305\\1673.00000 -11.91034\\1674.00000 -13.65919\\1675.00000 -14.37133\\1676.00000 -13.62296\\1677.00000 -13.93385\\1678.00000 -12.69762\\1679.00000 -17.82911\\1680.00000 -16.91948\\1681.00000 -14.23350\\1682.00000 -9.27967\\1683.00000 -14.11055\\1684.00000 -12.59988\\1685.00000 -7.91007\\1686.00000 -8.09000\\1687.00000 -13.20557\\1688.00000 -7.64999\\1689.00000 -7.68956\\1690.00000 -8.21225\\1691.00000 -7.76651\\1692.00000 -12.07120\\1693.00000 -7.97113\\1694.00000 -8.42104\\1695.00000 -9.72936\\1696.00000 -13.14942\\1697.00000 -10.18679\\1698.00000 -10.55042\\1699.00000 -12.27468\\1700.00000 -12.31086\\1701.00000 -10.75456\\1702.00000 -11.79781\\1703.00000 -9.72996\\1704.00000 -16.86793\\1705.00000 -15.81727\\1706.00000 -11.83105\\1707.00000 -8.04082\\1708.00000 -14.64140\\1709.00000 -11.81519\\1710.00000 -7.76910\\1711.00000 -8.43156\\1712.00000 -13.82168\\1713.00000 -7.61037\\1714.00000 -7.53855\\1715.00000 -8.01982\\1716.00000 -7.55601\\1717.00000 -12.27143\\1718.00000 -8.16084\\1719.00000 -8.67074\\1720.00000 -9.50175\\1721.00000 -14.22276\\1722.00000 -10.01425\\1723.00000 -10.21949\\1724.00000 -10.62474\\1725.00000 -10.41540\\1726.00000 -10.15150\\1727.00000 -10.48810\\1728.00000 -9.95319\\1729.00000 -15.20337\\1730.00000 -15.25216\\1731.00000 -14.00323\\1732.00000 -9.52505\\1733.00000 -15.03518\\1734.00000 -13.29817\\1735.00000 -8.75362\\1736.00000 -8.98151\\1737.00000 -13.85204\\1738.00000 -8.38039\\1739.00000 -8.51283\\1740.00000 -8.98486\\1741.00000 -9.03032\\1742.00000 -13.54416\\1743.00000 -9.65487\\1744.00000 -9.85521\\1745.00000 -10.61302\\1746.00000 -14.10733\\1747.00000 -10.10043\\1748.00000 -10.11501\\1749.00000 -10.79176\\1750.00000 -11.08897\\1751.00000 -10.56897\\1752.00000 -11.27893\\1753.00000 -10.79357\\1754.00000 -16.59272\\1755.00000 -15.95879\\1756.00000 -14.41051\\1757.00000 -9.75063\\1758.00000 -15.03171\\1759.00000 -13.27100\\1760.00000 -8.46143\\1761.00000 -8.43843\\1762.00000 -13.23770\\1763.00000 -8.20714\\1764.00000 -8.26957\\1765.00000 -8.60459\\1766.00000 -8.88686\\1767.00000 -13.61746\\1768.00000 -9.28781\\1769.00000 -9.57678\\1770.00000 -9.90680\\1771.00000 -14.83949\\1772.00000 -9.99835\\1773.00000 -9.93606\\1774.00000 -10.31426\\1775.00000 -9.96854\\1776.00000 -9.61822\\1777.00000 -9.68235\\1778.00000 -9.00457\\1779.00000 -14.49786\\1780.00000 -14.46931\\1781.00000 -13.20219\\1782.00000 -9.12456\\1783.00000 -14.94799\\1784.00000 -14.16386\\1785.00000 -10.35115\\1786.00000 -11.06883\\1787.00000 -16.92733\\1788.00000 -12.27196\\1789.00000 -13.12386\\1790.00000 -14.00463\\1791.00000 -14.17019\\1792.00000 -17.62879\\1793.00000 -12.88729\\1794.00000 -12.00047\\1795.00000 -12.36270\\1796.00000 -13.72041\\1797.00000 -9.32006\\1798.00000 -8.40459\\1799.00000 -8.81020\\1800.00000 -7.99401\\1801.00000 -6.64533\\1802.00000 -7.10985\\1803.00000 -5.97931\\1804.00000 -11.88104\\1805.00000 -11.93026\\1806.00000 -9.90791\\1807.00000 -6.13927\\1808.00000 -11.92840\\1809.00000 -11.35745\\1810.00000 -8.08127\\1811.00000 -9.34259\\1812.00000 -15.22714\\1813.00000 -10.58210\\1814.00000 -10.95871\\1815.00000 -11.66729\\1816.00000 -10.26339\\1817.00000 -13.38552\\1818.00000 -9.24756\\1819.00000 -8.84774\\1820.00000 -9.46277\\1821.00000 -12.35268\\1822.00000 -8.46571\\1823.00000 -8.53896\\1824.00000 -9.41946\\1825.00000 -9.77889\\1826.00000 -9.79329\\1827.00000 -11.12828\\1828.00000 -11.13399\\1829.00000 -17.54586\\1830.00000 -18.77525\\1831.00000 -16.71491\\1832.00000 -12.24979\\1833.00000 -17.88505\\1834.00000 -14.85282\\1835.00000 -10.08002\\1836.00000 -10.18536\\1837.00000 -14.93594\\1838.00000 -9.06076\\1839.00000 -8.62246\\1840.00000 -8.74697\\1841.00000 -8.22377\\1842.00000 -12.47193\\1843.00000 -8.20494\\1844.00000 -8.45653\\1845.00000 -9.35290\\1846.00000 -14.24964\\1847.00000 -10.87232\\1848.00000 -11.94076\\1849.00000 -13.69376\\1850.00000 -14.17441\\1851.00000 -12.36775\\1852.00000 -12.94833\\1853.00000 -10.53819\\1854.00000 -16.54662\\1855.00000 -15.02637\\1856.00000 -11.77148\\1857.00000 -7.51775\\1858.00000 -13.41769\\1859.00000 -11.59867\\1860.00000 -7.95610\\1861.00000 -9.36892\\1862.00000 -16.01253\\1863.00000 -10.49920\\1864.00000 -11.16747\\1865.00000 -12.31497\\1866.00000 -10.72687\\1867.00000 -13.81291\\1868.00000 -9.31897\\1869.00000 -8.55638\\1870.00000 -8.87990\\1871.00000 -11.42192\\1872.00000 -7.34224\\1873.00000 -7.35221\\1874.00000 -8.49517\\1875.00000 -8.80324\\1876.00000 -8.67788\\1877.00000 -10.08781\\1878.00000 -10.04034\\1879.00000 -16.48701\\1880.00000 -17.04270\\1881.00000 -15.63872\\1882.00000 -11.69203\\1883.00000 -17.43863\\1884.00000 -15.33246\\1885.00000 -10.82181\\1886.00000 -11.12998\\1887.00000 -16.15669\\1888.00000 -9.71554\\1889.00000 -9.18024\\1890.00000 -9.35053\\1891.00000 -8.20212\\1892.00000 -11.91383\\1893.00000 -7.59113\\1894.00000 -7.39500\\1895.00000 -8.02349\\1896.00000 -11.61924\\1897.00000 -7.54091\\1898.00000 -7.62966\\1899.00000 -8.12164\\1900.00000 -8.19748\\1901.00000 -7.77384\\1902.00000 -8.40147\\1903.00000 -8.10584\\1904.00000 -14.08849\\1905.00000 -14.16724\\1906.00000 -12.54519\\1907.00000 -8.66230\\1908.00000 -14.69940\\1909.00000 -12.92485\\1910.00000 -8.63585\\1911.00000 -9.12930\\1912.00000 -14.37612\\1913.00000 -8.53781\\1914.00000 -8.33251\\1915.00000 -8.50276\\1916.00000 -7.97869\\1917.00000 -12.34262\\1918.00000 -7.85578\\1919.00000 -8.13181\\1920.00000 -8.51156\\1921.00000 -13.28251\\1922.00000 -9.04547\\1923.00000 -9.50089\\1924.00000 -10.15627\\1925.00000 -10.89031\\1926.00000 -11.25725\\1927.00000 -12.19952\\1928.00000 -12.26977\\1929.00000 -18.05152\\1930.00000 -17.57141\\1931.00000 -16.61741\\1932.00000 -11.85094\\1933.00000 -15.74978\\1934.00000 -15.60212\\1935.00000 -10.53817\\1936.00000 -10.28188\\1937.00000 -15.00291\\1938.00000 -9.98503\\1939.00000 -10.13455\\1940.00000 -10.14086\\1941.00000 -10.47592\\1942.00000 -15.56624\\1943.00000 -11.20380\\1944.00000 -11.70322\\1945.00000 -12.49773\\1946.00000 -18.02667\\1947.00000 -13.81702\\1948.00000 -14.09096\\1949.00000 -14.79950\\1950.00000 -14.55955\\1951.00000 -13.47733\\1952.00000 -13.47751\\1953.00000 -12.13955\\1954.00000 -17.42058\\1955.00000 -17.04658\\1956.00000 -14.65526\\1957.00000 -10.41380\\1958.00000 -16.17566\\1959.00000 -14.92010\\1960.00000 -10.73759\\1961.00000 -11.43684\\1962.00000 -16.84298\\1963.00000 -12.19667\\1964.00000 -12.67945\\1965.00000 -13.51547\\1966.00000 -13.64567\\1967.00000 -18.59639\\1968.00000 -13.57190\\1969.00000 -13.10873\\1970.00000 -12.76485\\1971.00000 -16.61774\\1972.00000 -11.58812\\1973.00000 -10.99758\\1974.00000 -11.00506\\1975.00000 -10.86631\\1976.00000 -10.27581\\1977.00000 -10.46717\\1978.00000 -10.23806\\1979.00000 -15.69757\\1980.00000 -15.91285\\1981.00000 -15.58568\\1982.00000 -11.44437\\1983.00000 -17.41756\\1984.00000 -17.24842\\1985.00000 -14.11263\\1986.00000 -15.37894\\1987.00000 -21.40676\\1988.00000 -15.20628\\1989.00000 -14.57160\\1990.00000 -14.47099\\1991.00000 -12.79502\\1992.00000 -16.13865\\1993.00000 -11.95477\\1994.00000 -11.75951\\1995.00000 -12.57898\\1996.00000 -17.14493\\1997.00000 -13.45676\\1998.00000 -14.70279\\1999.00000 -15.36336\\2000.00000 -15.50351\\2001.00000 -14.47349\\2002.00000 -14.51302\\2003.00000 -13.09997\\2004.00000 -18.44432\\2005.00000 -17.69673\\2006.00000 -14.76550\\2007.00000 -10.27918\\2008.00000 -15.97905\\2009.00000 -13.37269\\2010.00000 -9.42929\\2011.00000 -10.27961\\2012.00000 -16.14627\\2013.00000 -10.07443\\2014.00000 -10.31022\\2015.00000 -11.59566\\2016.00000 -11.10806\\2017.00000 -15.29291\\2018.00000 -12.09880\\2019.00000 -12.63091\\2020.00000 -14.38839\\2021.00000 -17.28240\\2022.00000 -14.28991\\2023.00000 -14.26352\\2024.00000 -14.67971\\2025.00000 -13.88371\\2026.00000 -12.15829\\2027.00000 -11.72806\\2028.00000 -10.29669\\2029.00000 -15.28339\\2030.00000 -14.92325\\2031.00000 -12.64178\\2032.00000 -8.41078\\2033.00000 -14.00875\\2034.00000 -12.89015\\2035.00000 -8.81309\\2036.00000 -9.60241\\2037.00000 -15.28116\\2038.00000 -10.27307\\2039.00000 -10.90919\\2040.00000 -11.80741\\2041.00000 -12.09561\\2042.00000 -17.20751\\2043.00000 -13.44080\\2044.00000 -13.57492\\2045.00000 -14.79207\\2046.00000 -17.83168\\2047.00000 -14.10719\\2048.00000 -13.66978\\2049.00000 -14.81429\\2050.00000 -14.19055\\2051.00000 -12.06157\\2052.00000 -13.06192\\2053.00000 -11.16300\\2054.00000 -17.80274\\2055.00000 -17.55841\\2056.00000 -13.54922\\2057.00000 -9.83653\\2058.00000 -16.43963\\2059.00000 -13.28095\\2060.00000 -9.26332\\2061.00000 -10.19850\\2062.00000 -15.91257\\2063.00000 -9.20170\\2064.00000 -9.50532\\2065.00000 -10.62907\\2066.00000 -10.22059\\2067.00000 -14.52504\\2068.00000 -11.06665\\2069.00000 -11.47348\\2070.00000 -12.63030\\2071.00000 -16.21087\\2072.00000 -12.48452\\2073.00000 -12.99832\\2074.00000 -13.99927\\2075.00000 -14.05760\\2076.00000 -13.66220\\2077.00000 -14.33791\\2078.00000 -13.66945\\2079.00000 -18.91153\\2080.00000 -18.82260\\2081.00000 -17.14579\\2082.00000 -12.71827\\2083.00000 -17.73271\\2084.00000 -17.07906\\2085.00000 -12.27995\\2086.00000 -12.68258\\2087.00000 -17.64363\\2088.00000 -12.75877\\2089.00000 -12.94257\\2090.00000 -13.20953\\2091.00000 -13.20966\\2092.00000 -18.25334\\2093.00000 -13.52423\\2094.00000 -13.45016\\2095.00000 -13.63507\\2096.00000 -18.34460\\2097.00000 -13.67830\\2098.00000 -13.77165\\2099.00000 -13.79677\\2100.00000 -14.11862\\2101.00000 -13.96847\\2102.00000 -14.35865\\2103.00000 -13.94503\\2104.00000 -19.17387\\2105.00000 -18.79293\\2106.00000 -17.44834\\2107.00000 -13.01110\\2108.00000 -18.27250\\2109.00000 -16.62912\\2110.00000 -12.25210\\2111.00000 -12.28824\\2112.00000 -17.08139\\2113.00000 -11.42235\\2114.00000 -11.16258\\2115.00000 -11.24954\\2116.00000 -10.97234\\2117.00000 -15.35535\\2118.00000 -10.92139\\2119.00000 -11.02841\\2120.00000 -11.59107\\2121.00000 -16.07046\\2122.00000 -12.04313\\2123.00000 -12.45603\\2124.00000 -13.44196\\2125.00000 -13.83646\\2126.00000 -13.71785\\2127.00000 -14.61115\\2128.00000 -14.12086\\2129.00000 -19.88503\\2130.00000 -20.30756\\2131.00000 -17.49648\\2132.00000 -13.58219\\2133.00000 -19.66033\\2134.00000 -16.63865\\2135.00000 -12.63153\\2136.00000 -13.30353\\2137.00000 -18.62052\\2138.00000 -11.52498\\2139.00000 -11.16349\\2140.00000 -11.70057\\2141.00000 -10.64598\\2142.00000 -14.05246\\2143.00000 -10.15420\\2144.00000 -9.94768\\2145.00000 -10.71073\\2146.00000 -13.29704\\2147.00000 -9.43696\\2148.00000 -9.24304\\2149.00000 -10.08859\\2150.00000 -9.99032\\2151.00000 -8.90213\\2152.00000 -9.77666\\2153.00000 -8.82678\\2154.00000 -15.41882\\2155.00000 -15.14458\\2156.00000 -12.14194\\2157.00000 -8.09935\\2158.00000 -14.47552\\2159.00000 -11.49016\\2160.00000 -7.81252\\2161.00000 -8.72027\\2162.00000 -14.42299\\2163.00000 -7.85812\\2164.00000 -7.84313\\2165.00000 -8.83624\\2166.00000 -7.87839\\2167.00000 -11.90435\\2168.00000 -7.77488\\2169.00000 -7.74077\\2170.00000 -8.14324\\2171.00000 -11.77926\\2172.00000 -7.68931\\2173.00000 -7.83213\\2174.00000 -8.26028\\2175.00000 -8.49701\\2176.00000 -8.44628\\2177.00000 -9.06046\\2178.00000 -9.00947\\2179.00000 -14.43284\\2180.00000 -14.32553\\2181.00000 -13.62013\\2182.00000 -9.00387\\2183.00000 -14.41583\\2184.00000 -13.38342\\2185.00000 -8.92159\\2186.00000 -9.46054\\2187.00000 -14.71161\\2188.00000 -9.15356\\2189.00000 -9.32033\\2190.00000 -9.94669\\2191.00000 -9.61174\\2192.00000 -13.95897\\2193.00000 -10.29712\\2194.00000 -10.76383\\2195.00000 -11.72299\\2196.00000 -15.54503\\2197.00000 -11.78961\\2198.00000 -12.05685\\2199.00000 -12.99667\\2200.00000 -13.05957\\2201.00000 -12.07596\\2202.00000 -12.72944\\2203.00000 -11.59704\\2204.00000 -17.61203\\2205.00000 -17.55676\\2206.00000 -14.97102\\2207.00000 -11.05976\\2208.00000 -16.89884\\2209.00000 -14.62233\\2210.00000 -10.28296\\2211.00000 -10.58535\\2212.00000 -15.63671\\2213.00000 -9.53952\\2214.00000 -9.38838\\2215.00000 -10.01182\\2216.00000 -9.43213\\2217.00000 -13.66957\\2218.00000 -9.97239\\2219.00000 -10.20025\\2220.00000 -11.21141\\2221.00000 -14.84653\\2222.00000 -11.14179\\2223.00000 -11.20559\\2224.00000 -12.24418\\2225.00000 -12.50927\\2226.00000 -12.14657\\2227.00000 -13.11212\\2228.00000 -13.15972\\2229.00000 -19.16370\\2230.00000 -19.72302\\2231.00000 -19.18296\\2232.00000 -14.96300\\2233.00000 -20.84594\\2234.00000 -20.42198\\2235.00000 -15.89133\\2236.00000 -16.29338\\2237.00000 -21.08542\\2238.00000 -15.79260\\2239.00000 -15.32720\\2240.00000 -14.96277\\2241.00000 -14.13096\\2242.00000 -18.54928\\2243.00000 -13.67586\\2244.00000 -13.48280\\2245.00000 -13.19696\\2246.00000 -17.35759\\2247.00000 -12.45131\\2248.00000 -12.05916\\2249.00000 -12.04340\\2250.00000 -11.94486\\2251.00000 -11.71171\\2252.00000 -11.77656\\2253.00000 -11.75830\\2254.00000 -16.85210\\2255.00000 -16.82545\\2256.00000 -18.04531\\2257.00000 -13.50036\\2258.00000 -18.37085\\2259.00000 -19.68771\\2260.00000 -15.52706\\2261.00000 -15.86752\\2262.00000 -21.32747\\2263.00000 -17.31374\\2264.00000 -17.71970\\2265.00000 -18.15034\\2266.00000 -18.70821\\2267.00000 -23.31220\\2268.00000 -18.11955\\2269.00000 -18.15393\\2270.00000 -18.18327\\2271.00000 -22.93341\\2272.00000 -18.16348\\2273.00000 -18.27521\\2274.00000 -18.86736\\2275.00000 -19.63580\\2276.00000 -20.22904\\2277.00000 -21.09473\\2278.00000 -21.81910\\2279.00000 -26.85662\\2280.00000 -27.27808\\2281.00000 -27.56036\\2282.00000 -23.27595\\2283.00000 -27.69832\\2284.00000 -26.80025\\2285.00000 -22.34985\\2286.00000 -23.05032\\2287.00000 -27.07964\\2288.00000 -21.47675\\2289.00000 -20.67668\\2290.00000 -20.76666\\2291.00000 -18.97109\\2292.00000 -22.45444\\2293.00000 -18.17530\\2294.00000 -17.69046\\2295.00000 -18.81376\\2296.00000 -20.77470\\2297.00000 -17.24435\\2298.00000 -17.16030\\2299.00000 -18.76199\\2300.00000 -18.96758\\2301.00000 -16.80010\\2302.00000 -18.28001\\2303.00000 -16.46397\\2304.00000 -23.56258\\2305.00000 -23.20953\\2306.00000 -18.76059\\2307.00000 -14.90822\\2308.00000 -22.28103\\2309.00000 -18.17823\\2310.00000 -14.28521\\2311.00000 -15.30290\\2312.00000 -20.70935\\2313.00000 -13.50423\\2314.00000 -13.16819\\2315.00000 -14.07874\\2316.00000 -12.36198\\2317.00000 -15.62010\\2318.00000 -11.52475\\2319.00000 -11.12774\\2320.00000 -12.00553\\2321.00000 -14.55644\\2322.00000 -10.75235\\2323.00000 -10.69084\\2324.00000 -11.69499\\2325.00000 -11.70158\\2326.00000 -10.69788\\2327.00000 -11.29919\\2328.00000 -10.19792\\2329.00000 -16.09520\\2330.00000 -15.70249\\2331.00000 -13.87046\\2332.00000 -9.64414\\2333.00000 -15.41727\\2334.00000 -13.85672\\2335.00000 -9.72079\\2336.00000 -10.46650\\2337.00000 -15.88969\\2338.00000 -10.41225\\2339.00000 -10.61226\\2340.00000 -11.22058\\2341.00000 -10.65727\\2342.00000 -15.01328\\2343.00000 -10.80172\\2344.00000 -10.80936\\2345.00000 -11.30362\\2346.00000 -15.03158\\2347.00000 -11.01438\\2348.00000 -11.22791\\2349.00000 -12.02468\\2350.00000 -12.21002\\2351.00000 -11.71659\\2352.00000 -12.59222\\2353.00000 -11.85287\\2354.00000 -18.72362\\2355.00000 -18.23496\\2356.00000 -15.69353\\2357.00000 -11.67626\\2358.00000 -18.02496\\2359.00000 -15.38395\\2360.00000 -11.51110\\2361.00000 -12.41268\\2362.00000 -17.71597\\2363.00000 -11.48655\\2364.00000 -11.51129\\2365.00000 -12.28242\\2366.00000 -11.69587\\2367.00000 -15.63937\\2368.00000 -11.59928\\2369.00000 -11.53500\\2370.00000 -12.08171\\2371.00000 -14.86922\\2372.00000 -10.57570\\2373.00000 -10.19057\\2374.00000 -10.60510\\2375.00000 -10.23652\\2376.00000 -9.16442\\2377.00000 -9.62251\\2378.00000 -8.58629\\2379.00000 -14.40917\\2380.00000 -14.16497\\2381.00000 -11.84102\\2382.00000 -7.66633\\2383.00000 -13.42436\\2384.00000 -11.36178\\2385.00000 -7.19825\\2386.00000 -7.69107\\2387.00000 -13.17688\\2388.00000 -7.16352\\2389.00000 -7.07791\\2390.00000 -7.92824\\2391.00000 -7.37145\\2392.00000 -11.75585\\2393.00000 -7.74683\\2394.00000 -7.83707\\2395.00000 -8.45505\\2396.00000 -12.21843\\2397.00000 -8.05328\\2398.00000 -8.13025\\2399.00000 -8.47722\\2400.00000 -8.51748\\2401.00000 -8.23073\\2402.00000 -8.70875\\2403.00000 -8.32912\\2404.00000 -13.67425\\2405.00000 -13.74013\\2406.00000 -13.03068\\2407.00000 -8.88403\\2408.00000 -15.12405\\2409.00000 -14.45320\\2410.00000 -10.54573\\2411.00000 -11.36376\\2412.00000 -16.79431\\2413.00000 -11.63780\\2414.00000 -11.64298\\2415.00000 -11.67760\\2416.00000 -11.17084\\2417.00000 -15.37501\\2418.00000 -10.46199\\2419.00000 -10.30039\\2420.00000 -10.29026\\2421.00000 -14.52275\\2422.00000 -9.78173\\2423.00000 -9.82783\\2424.00000 -10.17409\\2425.00000 -10.13292\\2426.00000 -10.15115\\2427.00000 -10.54320\\2428.00000 -10.19665\\2429.00000 -15.70735\\2430.00000 -15.63573\\2431.00000 -14.76897\\2432.00000 -10.09265\\2433.00000 -15.32180\\2434.00000 -14.28491\\2435.00000 -9.77541\\2436.00000 -10.22054\\2437.00000 -15.36802\\2438.00000 -9.77128\\2439.00000 -9.54226\\2440.00000 -9.98464\\2441.00000 -9.54376\\2442.00000 -13.55220\\2443.00000 -9.35737\\2444.00000 -9.31916\\2445.00000 -9.70470\\2446.00000 -13.45649\\2447.00000 -9.22413\\2448.00000 -9.18552\\2449.00000 -9.73093\\2450.00000 -9.42368\\2451.00000 -9.17142\\2452.00000 -9.53780\\2453.00000 -9.22241\\2454.00000 -14.54782\\2455.00000 -14.82814\\2456.00000 -14.07818\\2457.00000 -9.68468\\2458.00000 -15.13231\\2459.00000 -14.62473\\2460.00000 -9.91555\\2461.00000 -10.22657\\2462.00000 -15.35280\\2463.00000 -10.42064\\2464.00000 -10.62489\\2465.00000 -11.13728\\2466.00000 -11.14622\\2467.00000 -16.04410\\2468.00000 -11.90457\\2469.00000 -12.21931\\2470.00000 -13.02058\\2471.00000 -17.01199\\2472.00000 -13.01361\\2473.00000 -13.06653\\2474.00000 -14.02881\\2475.00000 -14.00974\\2476.00000 -13.00823\\2477.00000 -13.74768\\2478.00000 -12.65595\\2479.00000 -19.24255\\2480.00000 -18.79262\\2481.00000 -15.95430\\2482.00000 -12.24880\\2483.00000 -18.87262\\2484.00000 -16.03420\\2485.00000 -12.47212\\2486.00000 -13.36403\\2487.00000 -18.79584\\2488.00000 -12.34497\\2489.00000 -12.45803\\2490.00000 -13.03609\\2491.00000 -12.29891\\2492.00000 -16.47402\\2493.00000 -12.08448\\2494.00000 -12.23818\\2495.00000 -12.62086\\2496.00000 -16.39710\\2497.00000 -11.94945\\2498.00000 -11.96736\\2499.00000 -12.14343\\2500.00000 -12.09554\\2501.00000 -11.94042\\2502.00000 -12.25424\\2503.00000 -11.83377\\2504.00000 -17.28334\\2505.00000 -17.64279\\2506.00000 -16.35584\\2507.00000 -12.15166\\2508.00000 -17.78928\\2509.00000 -16.52033\\2510.00000 -12.31947\\2511.00000 -13.27883\\2512.00000 -18.44541\\2513.00000 -12.26812\\2514.00000 -12.28673\\2515.00000 -13.30479\\2516.00000 -11.99293\\2517.00000 -15.35713\\2518.00000 -11.78589\\2519.00000 -11.65330\\2520.00000 -13.11914\\2521.00000 -15.21188\\2522.00000 -11.82224\\2523.00000 -11.80325\\2524.00000 -13.17253\\2525.00000 -13.25629\\2526.00000 -11.57790\\2527.00000 -13.22428\\2528.00000 -11.64772\\2529.00000 -18.84373\\2530.00000 -18.54951\\2531.00000 -15.04459\\2532.00000 -11.51589\\2533.00000 -18.60600\\2534.00000 -15.22149\\2535.00000 -11.58704\\2536.00000 -12.47484\\2537.00000 -17.73326\\2538.00000 -11.33368\\2539.00000 -11.30269\\2540.00000 -12.01894\\2541.00000 -11.21703\\2542.00000 -15.37491\\2543.00000 -11.37428\\2544.00000 -11.43857\\2545.00000 -12.28711\\2546.00000 -15.46066\\2547.00000 -11.65583\\2548.00000 -11.62205\\2549.00000 -12.68615\\2550.00000 -12.66786\\2551.00000 -11.86205\\2552.00000 -12.89047\\2553.00000 -11.80650\\2554.00000 -18.93553\\2555.00000 -18.56518\\2556.00000 -15.73246\\2557.00000 -12.08239\\2558.00000 -19.22303\\2559.00000 -15.52592\\2560.00000 -12.20511\\2561.00000 -13.40629\\2562.00000 -18.78862\\2563.00000 -11.72533\\2564.00000 -11.47531\\2565.00000 -12.63902\\2566.00000 -11.27862\\2567.00000 -14.62494\\2568.00000 -10.98673\\2569.00000 -10.92424\\2570.00000 -11.96839\\2571.00000 -14.33336\\2572.00000 -10.40496\\2573.00000 -10.37871\\2574.00000 -11.30872\\2575.00000 -11.29267\\2576.00000 -10.02096\\2577.00000 -10.95330\\2578.00000 -9.77781\\2579.00000 -16.41235\\2580.00000 -16.52508\\2581.00000 -13.57610\\2582.00000 -9.66858\\2583.00000 -16.19821\\2584.00000 -13.21615\\2585.00000 -9.42321\\2586.00000 -10.44218\\2587.00000 -15.80366\\2588.00000 -9.29330\\2589.00000 -9.29288\\2590.00000 -10.32994\\2591.00000 -9.43945\\2592.00000 -13.25285\\2593.00000 -9.83552\\2594.00000 -9.99307\\2595.00000 -11.15937\\2596.00000 -14.02347\\2597.00000 -10.35608\\2598.00000 -10.33769\\2599.00000 -11.29160\\2600.00000 -11.42878\\2601.00000 -10.57989\\2602.00000 -11.76411\\2603.00000 -10.95766\\2604.00000 -17.49706\\2605.00000 -17.60582\\2606.00000 -15.18228\\2607.00000 -11.21665\\2608.00000 -17.78300\\2609.00000 -14.85650\\2610.00000 -11.13510\\2611.00000 -11.98968\\2612.00000 -17.50172\\2613.00000 -10.87534\\2614.00000 -10.74079\\2615.00000 -11.90510\\2616.00000 -11.18887\\2617.00000 -15.22414\\2618.00000 -11.54065\\2619.00000 -11.51583\\2620.00000 -12.45546\\2621.00000 -15.15430\\2622.00000 -11.21923\\2623.00000 -11.05915\\2624.00000 -11.94148\\2625.00000 -11.79914\\2626.00000 -10.75663\\2627.00000 -11.81412\\2628.00000 -10.76239\\2629.00000 -17.57953\\2630.00000 -17.58517\\2631.00000 -14.39485\\2632.00000 -10.39567\\2633.00000 -17.05188\\2634.00000 -13.82213\\2635.00000 -10.07182\\2636.00000 -11.36834\\2637.00000 -17.21846\\2638.00000 -10.46794\\2639.00000 -10.77312\\2640.00000 -11.77558\\2641.00000 -11.02355\\2642.00000 -15.36692\\2643.00000 -11.47955\\2644.00000 -11.38089\\2645.00000 -12.19535\\2646.00000 -15.75816\\2647.00000 -11.90167\\2648.00000 -12.30065\\2649.00000 -12.98255\\2650.00000 -13.04176\\2651.00000 -12.59849\\2652.00000 -13.08391\\2653.00000 -12.53980\\2654.00000 -18.14642\\2655.00000 -18.01269\\2656.00000 -16.78235\\2657.00000 -12.52770\\2658.00000 -18.57233\\2659.00000 -17.16294\\2660.00000 -13.24884\\2661.00000 -14.22325\\2662.00000 -19.85318\\2663.00000 -13.53328\\2664.00000 -13.39800\\2665.00000 -14.48109\\2666.00000 -13.17380\\2667.00000 -16.00633\\2668.00000 -12.69909\\2669.00000 -12.53818\\2670.00000 -13.96808\\2671.00000 -16.05519\\2672.00000 -12.82277\\2673.00000 -12.85558\\2674.00000 -13.96444\\2675.00000 -13.95398\\2676.00000 -12.60339\\2677.00000 -13.71086\\2678.00000 -12.38769\\2679.00000 -18.84786\\2680.00000 -18.63403\\2681.00000 -15.84678\\2682.00000 -12.09603\\2683.00000 -18.91379\\2684.00000 -16.02665\\2685.00000 -12.40533\\2686.00000 -13.35447\\2687.00000 -18.91807\\2688.00000 -12.76832\\2689.00000 -12.89188\\2690.00000 -13.54364\\2691.00000 -12.74612\\2692.00000 -16.69024\\2693.00000 -12.73661\\2694.00000 -12.79110\\2695.00000 -13.80074\\2696.00000 -17.38528\\2697.00000 -13.71081\\2698.00000 -13.96818\\2699.00000 -14.90726\\2700.00000 -15.35415\\2701.00000 -15.09002\\2702.00000 -15.92819\\2703.00000 -15.53198\\2704.00000 -21.81548\\2705.00000 -21.45383\\2706.00000 -19.57275\\2707.00000 -15.97405\\2708.00000 -22.06703\\2709.00000 -19.00068\\2710.00000 -15.39964\\2711.00000 -16.56508\\2712.00000 -22.12947\\2713.00000 -14.81222\\2714.00000 -14.77348\\2715.00000 -15.79520\\2716.00000 -14.54289\\2717.00000 -18.23854\\2718.00000 -14.37206\\2719.00000 -14.12541\\2720.00000 -15.29631\\2721.00000 -17.72743\\2722.00000 -13.85149\\2723.00000 -13.75520\\2724.00000 -14.39542\\2725.00000 -14.37121\\2726.00000 -13.16922\\2727.00000 -14.16535\\2728.00000 -12.90607\\2729.00000 -19.33351\\2730.00000 -19.49989\\2731.00000 -16.75342\\2732.00000 -12.94406\\2733.00000 -19.37734\\2734.00000 -16.86768\\2735.00000 -13.24001\\2736.00000 -14.43669\\2737.00000 -19.76156\\2738.00000 -13.95738\\2739.00000 -14.14355\\2740.00000 -15.20948\\2741.00000 -14.41566\\2742.00000 -18.34849\\2743.00000 -14.60236\\2744.00000 -14.57160\\2745.00000 -15.82487\\2746.00000 -18.13893\\2747.00000 -14.55402\\2748.00000 -14.84489\\2749.00000 -16.18227\\2750.00000 -16.23156\\2751.00000 -15.00426\\2752.00000 -16.34221\\2753.00000 -15.18495\\2754.00000 -22.61819\\2755.00000 -22.80848\\2756.00000 -19.33849\\2757.00000 -16.42552\\2758.00000 -23.99675\\2759.00000 -20.14366\\2760.00000 -16.24850\\2761.00000 -17.34959\\2762.00000 -23.06267\\2763.00000 -15.32219\\2764.00000 -14.91556\\2765.00000 -16.03291\\2766.00000 -14.87825\\2767.00000 -18.13206\\2768.00000 -14.56713\\2769.00000 -14.46228\\2770.00000 -15.51311\\2771.00000 -17.96545\\2772.00000 -14.19435\\2773.00000 -13.83882\\2774.00000 -14.80623\\2775.00000 -14.58718\\2776.00000 -12.99149\\2777.00000 -13.79965\\2778.00000 -12.65904\\2779.00000 -19.38713\\2780.00000 -19.40813\\2781.00000 -16.07159\\2782.00000 -12.25250\\2783.00000 -19.05832\\2784.00000 -15.69561\\2785.00000 -12.12192\\2786.00000 -13.26489\\2787.00000 -19.17028\\2788.00000 -12.25677\\2789.00000 -12.36668\\2790.00000 -13.43157\\2791.00000 -12.34676\\2792.00000 -16.16785\\2793.00000 -12.39257\\2794.00000 -12.39881\\2795.00000 -13.52651\\2796.00000 -15.96766\\2797.00000 -12.30699\\2798.00000 -12.23806\\2799.00000 -13.19745\\2800.00000 -13.35185\\2801.00000 -12.17996\\2802.00000 -13.25629\\2803.00000 -12.29612\\2804.00000 -18.76425\\2805.00000 -18.82244\\2806.00000 -15.84193\\2807.00000 -12.14260\\2808.00000 -18.29782\\2809.00000 -16.15566\\2810.00000 -12.07534\\2811.00000 -12.77957\\2812.00000 -18.44194\\2813.00000 -12.22345\\2814.00000 -12.50652\\2815.00000 -13.20730\\2816.00000 -12.82392\\2817.00000 -16.99128\\2818.00000 -12.98210\\2819.00000 -13.11481\\2820.00000 -13.81794\\2821.00000 -18.10507\\2822.00000 -13.60806\\2823.00000 -13.67948\\2824.00000 -14.28655\\2825.00000 -14.22117\\2826.00000 -14.02136\\2827.00000 -14.36286\\2828.00000 -14.29879\\2829.00000 -19.94647\\2830.00000 -19.99635\\2831.00000 -18.78127\\2832.00000 -14.50940\\2833.00000 -20.93954\\2834.00000 -18.95551\\2835.00000 -14.62440\\2836.00000 -15.90075\\2837.00000 -21.30546\\2838.00000 -15.13944\\2839.00000 -14.85320\\2840.00000 -16.09988\\2841.00000 -15.02489\\2842.00000 -18.71283\\2843.00000 -15.12465\\2844.00000 -15.26119\\2845.00000 -16.59684\\2846.00000 -18.89256\\2847.00000 -15.71240\\2848.00000 -15.51580\\2849.00000 -17.32861\\2850.00000 -16.91052\\2851.00000 -15.47018\\2852.00000 -16.66706\\2853.00000 -15.62146\\2854.00000 -22.01996\\2855.00000 -22.45754\\2856.00000 -18.90308\\2857.00000 -15.45095\\2858.00000 -22.11563\\2859.00000 -19.15534\\2860.00000 -15.59029\\2861.00000 -16.74343\\2862.00000 -22.36732\\2863.00000 -15.56512\\2864.00000 -15.35603\\2865.00000 -16.44529\\2866.00000 -15.06469\\2867.00000 -18.55849\\2868.00000 -14.81240\\2869.00000 -14.90809\\2870.00000 -15.96880\\2871.00000 -18.78596\\2872.00000 -15.30817\\2873.00000 -15.40244\\2874.00000 -16.58428\\2875.00000 -17.06040\\2876.00000 -15.74453\\2877.00000 -17.07991\\2878.00000 -15.76019\\2879.00000 -22.09244\\2880.00000 -21.88524\\2881.00000 -19.08876\\2882.00000 -15.39717\\2883.00000 -21.62065\\2884.00000 -18.96750\\2885.00000 -15.92426\\2886.00000 -17.03145\\2887.00000 -22.71519\\2888.00000 -16.39629\\2889.00000 -16.83473\\2890.00000 -17.33701\\2891.00000 -16.77446\\2892.00000 -20.91467\\2893.00000 -16.77204\\2894.00000 -16.85777\\2895.00000 -17.64634\\2896.00000 -21.06989\\2897.00000 -16.94021\\2898.00000 -16.92462\\2899.00000 -17.39136\\2900.00000 -17.30422\\2901.00000 -17.37006\\2902.00000 -17.73449\\2903.00000 -17.16510\\2904.00000 -22.26950\\2905.00000 -22.52091\\2906.00000 -21.73477\\2907.00000 -17.56993\\2908.00000 -22.32697\\2909.00000 -21.81942\\2910.00000 -17.27836\\2911.00000 -17.61030\\2912.00000 -23.17369\\2913.00000 -17.41950\\2914.00000 -17.66819\\2915.00000 -18.43991\\2916.00000 -18.08437\\2917.00000 -21.77447\\2918.00000 -18.16111\\2919.00000 -18.27695\\2920.00000 -19.49178\\2921.00000 -21.57354\\2922.00000 -18.43464\\2923.00000 -18.14332\\2924.00000 -19.77727\\2925.00000 -19.55271\\2926.00000 -17.88371\\2927.00000 -19.18141\\2928.00000 -18.16016\\2929.00000 -25.20141\\2930.00000 -24.80758\\2931.00000 -20.91531\\2932.00000 -17.27194\\2933.00000 -24.19019\\2934.00000 -20.21139\\2935.00000 -16.88862\\2936.00000 -17.82208\\2937.00000 -23.16768\\2938.00000 -16.61385\\2939.00000 -16.34592\\2940.00000 -17.49252\\2941.00000 -16.35065\\2942.00000 -20.11252\\2943.00000 -16.45361\\2944.00000 -16.41466\\2945.00000 -17.43301\\2946.00000 -19.37626\\2947.00000 -15.91209\\2948.00000 -15.63876\\2949.00000 -16.79985\\2950.00000 -16.81325\\2951.00000 -15.54470\\2952.00000 -16.69745\\2953.00000 -15.54919\\2954.00000 -22.59856\\2955.00000 -23.22691\\2956.00000 -20.33153\\2957.00000 -16.84568\\2958.00000 -23.70675\\2959.00000 -20.63801\\2960.00000 -16.67726\\2961.00000 -17.33982\\2962.00000 -22.82769\\2963.00000 -16.17841\\2964.00000 -16.23256\\2965.00000 -17.33040\\2966.00000 -16.13554\\2967.00000 -20.03720\\2968.00000 -16.69788\\2969.00000 -17.06671\\2970.00000 -18.28727\\2971.00000 -21.31274\\2972.00000 -17.81375\\2973.00000 -17.94585\\2974.00000 -18.32928\\2975.00000 -18.35728\\2976.00000 -17.82760\\2977.00000 -18.23544\\2978.00000 -17.42631\\2979.00000 -23.31998\\2980.00000 -23.75097\\2981.00000 -21.46600\\2982.00000 -17.93059\\2983.00000 -23.89250\\2984.00000 -22.07671\\2985.00000 -18.17959\\2986.00000 -18.86225\\2987.00000 -23.49954\\2988.00000 -18.66453\\2989.00000 -18.55069\\2990.00000 -19.14257\\2991.00000 -18.57285\\2992.00000 -22.14387\\2993.00000 -18.70007\\2994.00000 -18.54713\\2995.00000 -18.97910\\2996.00000 -23.15781\\2997.00000 -18.54328\\2998.00000 -18.55500\\2999.00000 -18.71429\\3000.00000 -18.66826\\3001.00000 -18.41102\\3002.00000 -18.99091\\3003.00000 -18.56853\\3004.00000 -24.35101\\3005.00000 -23.68904\\3006.00000 -22.41093\\3007.00000 -18.10607\\3008.00000 -23.65792\\3009.00000 -22.89896\\3010.00000 -18.47636\\3011.00000 -18.63267\\3012.00000 -23.99130\\3013.00000 -18.29383\\3014.00000 -18.03443\\3015.00000 -18.50356\\3016.00000 -17.88251\\3017.00000 -21.73508\\3018.00000 -17.55558\\3019.00000 -17.68475\\3020.00000 -18.07898\\3021.00000 -21.48884\\3022.00000 -17.45767\\3023.00000 -17.29788\\3024.00000 -17.78027\\3025.00000 -17.76594\\3026.00000 -17.01819\\3027.00000 -17.79769\\3028.00000 -16.73215\\3029.00000 -22.62046\\3030.00000 -22.81718\\3031.00000 -19.96892\\3032.00000 -15.55097\\3033.00000 -21.86690\\3034.00000 -19.51533\\3035.00000 -15.75278\\3036.00000 -17.09192\\3037.00000 -22.73303\\3038.00000 -16.46800\\3039.00000 -16.72751\\3040.00000 -17.44633\\3041.00000 -16.38979\\3042.00000 -19.55318\\3043.00000 -15.72929\\3044.00000 -15.69173\\3045.00000 -16.72089\\3046.00000 -19.01395\\3047.00000 -15.63425\\3048.00000 -15.60596\\3049.00000 -17.01876\\3050.00000 -16.98735\\3051.00000 -16.15340\\3052.00000 -17.25826\\3053.00000 -16.28951\\3054.00000 -22.89110\\3055.00000 -23.39015\\3056.00000 -18.60307\\3057.00000 -15.67391\\3058.00000 -21.70431\\3059.00000 -18.39089\\3060.00000 -15.36350\\3061.00000 -16.29859\\3062.00000 -21.71429\\3063.00000 -15.08027\\3064.00000 -15.73444\\3065.00000 -17.01897\\3066.00000 -16.24170\\3067.00000 -19.93360\\3068.00000 -16.44392\\3069.00000 -16.45078\\3070.00000 -17.20392\\3071.00000 -19.51329\\3072.00000 -15.73297\\3073.00000 -15.29207\\3074.00000 -15.99854\\3075.00000 -15.81759\\3076.00000 -15.11590\\3077.00000 -16.13673\\3078.00000 -15.76046\\3079.00000 -21.70431\\3080.00000 -21.96215\\3081.00000 -19.68713\\3082.00000 -16.24807\\3083.00000 -22.41508\\3084.00000 -20.23209\\3085.00000 -16.22834\\3086.00000 -17.30438\\3087.00000 -22.70823\\3088.00000 -16.19791\\3089.00000 -16.14099\\3090.00000 -17.06276\\3091.00000 -16.06083\\3092.00000 -19.37671\\3093.00000 -16.09200\\3094.00000 -15.79776\\3095.00000 -16.74823\\3096.00000 -20.26444\\3097.00000 -16.31000\\3098.00000 -16.24999\\3099.00000 -17.37582\\3100.00000 -17.28988\\3101.00000 -16.53029\\3102.00000 -17.69716\\3103.00000 -16.56602\\3104.00000 -22.67590\\3105.00000 -22.75836\\3106.00000 -19.93074\\3107.00000 -16.34480\\3108.00000 -22.04443\\3109.00000 -19.93278\\3110.00000 -15.95516\\3111.00000 -16.99672\\3112.00000 -22.17468\\3113.00000 -16.22118\\3114.00000 -16.10013\\3115.00000 -17.15664\\3116.00000 -16.03707\\3117.00000 -19.68328\\3118.00000 -15.89375\\3119.00000 -15.91730\\3120.00000 -16.65789\\3121.00000 -19.29575\\3122.00000 -15.66570\\3123.00000 -15.59228\\3124.00000 -16.36090\\3125.00000 -16.29162\\3126.00000 -15.16514\\3127.00000 -16.05565\\3128.00000 -14.75301\\3129.00000 -21.23444\\3130.00000 -21.02011\\3131.00000 -18.67871\\3132.00000 -14.83243\\3133.00000 -21.23885\\3134.00000 -19.08155\\3135.00000 -15.31169\\3136.00000 -16.08338\\3137.00000 -21.20100\\3138.00000 -15.68532\\3139.00000 -15.51201\\3140.00000 -16.05406\\3141.00000 -15.22052\\3142.00000 -19.00727\\3143.00000 -15.25893\\3144.00000 -15.29592\\3145.00000 -15.93895\\3146.00000 -18.82528\\3147.00000 -15.27174\\3148.00000 -15.18583\\3149.00000 -15.93302\\3150.00000 -16.08031\\3151.00000 -15.28416\\3152.00000 -15.95708\\3153.00000 -15.38978\\3154.00000 -21.01972\\3155.00000 -20.95525\\3156.00000 -19.52933\\3157.00000 -15.29820\\3158.00000 -21.29499\\3159.00000 -19.19318\\3160.00000 -15.31641\\3161.00000 -16.23164\\3162.00000 -21.47835\\3163.00000 -15.23858\\3164.00000 -15.12371\\3165.00000 -15.99018\\3166.00000 -15.09939\\3167.00000 -18.85931\\3168.00000 -14.78462\\3169.00000 -14.43983\\3170.00000 -15.29021\\3171.00000 -18.05192\\3172.00000 -14.29910\\3173.00000 -14.04221\\3174.00000 -14.85124\\3175.00000 -14.74455\\3176.00000 -14.19433\\3177.00000 -14.76888\\3178.00000 -14.22128\\3179.00000 -20.42403\\3180.00000 -19.99708\\3181.00000 -18.07904\\3182.00000 -14.01663\\3183.00000 -19.95097\\3184.00000 -18.15637\\3185.00000 -14.17549\\3186.00000 -14.89097\\3187.00000 -19.58817\\3188.00000 -14.23282\\3189.00000 -14.26300\\3190.00000 -14.76897\\3191.00000 -14.54487\\3192.00000 -18.84040\\3193.00000 -14.47819\\3194.00000 -14.52851\\3195.00000 -14.89813\\3196.00000 -19.12891\\3197.00000 -14.51235\\3198.00000 -14.78995\\3199.00000 -15.19011\\3200.00000 -15.44743\\3201.00000 -14.89941\\3202.00000 -15.06977\\3203.00000 -14.81084\\3204.00000 -19.62087\\3205.00000 -19.63884\\3206.00000 -18.97600\\3207.00000 -14.65070\\3208.00000 -19.98468\\3209.00000 -19.30033\\3210.00000 -14.82028\\3211.00000 -15.25938\\3212.00000 -20.17998\\3213.00000 -15.34446\\3214.00000 -15.44623\\3215.00000 -15.80342\\3216.00000 -15.57333\\3217.00000 -20.18776\\3218.00000 -15.93737\\3219.00000 -15.89540\\3220.00000 -16.01989\\3221.00000 -20.45060\\3222.00000 -16.06071\\3223.00000 -16.05365\\3224.00000 -16.43521\\3225.00000 -16.30712\\3226.00000 -16.00579\\3227.00000 -16.38812\\3228.00000 -16.25917\\3229.00000 -21.46600\\3230.00000 -21.47399\\3231.00000 -20.53796\\3232.00000 -16.16361\\3233.00000 -21.61224\\3234.00000 -20.41263\\3235.00000 -16.59556\\3236.00000 -16.95811\\3237.00000 -22.30896\\3238.00000 -16.41367\\3239.00000 -16.69687\\3240.00000 -17.47153\\3241.00000 -16.88447\\3242.00000 -21.55855\\3243.00000 -17.29204\\3244.00000 -17.18558\\3245.00000 -17.65128\\3246.00000 -21.43405\\3247.00000 -17.61227\\3248.00000 -17.44938\\3249.00000 -17.99027\\3250.00000 -18.35522\\3251.00000 -17.83659\\3252.00000 -17.95489\\3253.00000 -17.76446\\3254.00000 -23.32933\\3255.00000 -23.16918\\3256.00000 -21.90238\\3257.00000 -17.94521\\3258.00000 -23.34317\\3259.00000 -22.28769\\3260.00000 -18.19029\\3261.00000 -18.69992\\3262.00000 -24.07516\\3263.00000 -18.98566\\3264.00000 -19.39027\\3265.00000 -19.59835\\3266.00000 -19.17327\\3267.00000 -23.40146\\3268.00000 -19.06349\\3269.00000 -18.97649\\3270.00000 -18.88086\\3271.00000 -23.21735\\3272.00000 -18.76893\\3273.00000 -18.44338\\3274.00000 -18.57263\\3275.00000 -18.89087\\3276.00000 -18.60510\\3277.00000 -18.79890\\3278.00000 -18.46660\\3279.00000 -24.56218\\3280.00000 -23.79640\\3281.00000 -22.40787\\3282.00000 -18.61532\\3283.00000 -24.49229\\3284.00000 -22.52498\\3285.00000 -18.79835\\3286.00000 -19.30324\\3287.00000 -23.92894\\3288.00000 -18.36608\\3289.00000 -18.66574\\3290.00000 -19.16267\\3291.00000 -18.35756\\3292.00000 -22.46502\\3293.00000 -18.54513\\3294.00000 -18.94413\\3295.00000 -19.37635\\3296.00000 -22.19231\\3297.00000 -18.61728\\3298.00000 -18.40284\\3299.00000 -19.82186\\3300.00000 -19.80966\\3301.00000 -18.72602\\3302.00000 -20.12646\\3303.00000 -19.00414\\3304.00000 -25.30133\\3305.00000 -25.44656\\3306.00000 -22.85878\\3307.00000 -19.58497\\3308.00000 -24.41778\\3309.00000 -22.78816\\3310.00000 -19.21965\\3311.00000 -19.96070\\3312.00000 -25.12189\\3313.00000 -18.85215\\3314.00000 -19.00085\\3315.00000 -20.29325\\3316.00000 -19.04749\\3317.00000 -22.60044\\3318.00000 -19.23786\\3319.00000 -19.70325\\3320.00000 -20.83401\\3321.00000 -23.09845\\3322.00000 -19.75637\\3323.00000 -20.12209\\3324.00000 -21.05680\\3325.00000 -20.97335\\3326.00000 -19.30969\\3327.00000 -20.88131\\3328.00000 -19.59590\\3329.00000 -26.17326\\3330.00000 -26.08241\\3331.00000 -23.57553\\3332.00000 -19.45555\\3333.00000 -27.20077\\3334.00000 -23.86695\\3335.00000 -19.86049\\3336.00000 -21.41579\\3337.00000 -26.40950\\3338.00000 -19.60638\\3339.00000 -19.72234\\3340.00000 -20.50713\\3341.00000 -18.91121\\3342.00000 -21.63361\\3343.00000 -18.48570\\3344.00000 -18.78596\\3345.00000 -19.96666\\3346.00000 -22.05123\\3347.00000 -18.68238\\3348.00000 -18.96766\\3349.00000 -20.73724\\3350.00000 -20.78027\\3351.00000 -20.19577\\3352.00000 -21.44357\\3353.00000 -20.02885\\3354.00000 -26.18270\\3355.00000 -26.67231\\3356.00000 -22.62596\\3357.00000 -19.21317\\3358.00000 -25.44185\\3359.00000 -21.99907\\3360.00000 -18.84048\\3361.00000 -19.93217\\3362.00000 -25.20931\\3363.00000 -18.89111\\3364.00000 -19.04110\\3365.00000 -20.49992\\3366.00000 -19.07787\\3367.00000 -22.57452\\3368.00000 -19.03098\\3369.00000 -18.99189\\3370.00000 -19.95886\\3371.00000 -21.38292\\3372.00000 -18.06105\\3373.00000 -18.27215\\3374.00000 -19.34632\\3375.00000 -19.33964\\3376.00000 -17.94114\\3377.00000 -18.86488\\3378.00000 -18.10828\\3379.00000 -25.02729\\3380.00000 -24.82956\\3381.00000 -20.48102\\3382.00000 -17.85803\\3383.00000 -24.58206\\3384.00000 -20.48403\\3385.00000 -16.89352\\3386.00000 -17.80905\\3387.00000 -23.70991\\3388.00000 -16.46598\\3389.00000 -16.41779\\3390.00000 -17.96739\\3391.00000 -17.30016\\3392.00000 -20.99243\\3393.00000 -17.63029\\3394.00000 -17.73123\\3395.00000 -19.15338\\3396.00000 -21.20360\\3397.00000 -17.69314\\3398.00000 -17.70747\\3399.00000 -18.54869\\3400.00000 -18.89778\\3401.00000 -17.34729\\3402.00000 -18.45425\\3403.00000 -17.58826\\3404.00000 -24.06169\\3405.00000 -24.04247\\3406.00000 -21.37937\\3407.00000 -17.80668\\3408.00000 -24.91027\\3409.00000 -21.26316\\3410.00000 -17.98435\\3411.00000 -18.91024\\3412.00000 -24.42064\\3413.00000 -18.10219\\3414.00000 -18.42699\\3415.00000 -20.00837\\3416.00000 -18.50253\\3417.00000 -22.34932\\3418.00000 -18.93059\\3419.00000 -18.85899\\3420.00000 -20.36620\\3421.00000 -22.02623\\3422.00000 -18.73374\\3423.00000 -18.51958\\3424.00000 -19.96204\\3425.00000 -19.78929\\3426.00000 -18.17911\\3427.00000 -19.61282\\3428.00000 -18.41490\\3429.00000 -25.38316\\3430.00000 -25.64822\\3431.00000 -22.61800\\3432.00000 -18.83256\\3433.00000 -25.39103\\3434.00000 -22.20812\\3435.00000 -18.26270\\3436.00000 -19.32792\\3437.00000 -25.98069\\3438.00000 -17.67110\\3439.00000 -17.85740\\3440.00000 -18.97681\\3441.00000 -17.65931\\3442.00000 -21.67528\\3443.00000 -18.36544\\3444.00000 -18.48241\\3445.00000 -19.98974\\3446.00000 -22.05771\\3447.00000 -18.87246\\3448.00000 -18.54417\\3449.00000 -19.61831\\3450.00000 -18.91968\\3451.00000 -17.85980\\3452.00000 -19.15551\\3453.00000 -17.99601\\3454.00000 -24.13807\\3455.00000 -24.90995\\3456.00000 -21.97437\\3457.00000 -18.29209\\3458.00000 -24.86021\\3459.00000 -22.53072\\3460.00000 -18.69677\\3461.00000 -19.37429\\3462.00000 -25.21584\\3463.00000 -17.90405\\3464.00000 -17.51041\\3465.00000 -18.44309\\3466.00000 -17.60314\\3467.00000 -21.20073\\3468.00000 -17.67680\\3469.00000 -18.06788\\3470.00000 -19.21905\\3471.00000 -22.39473\\3472.00000 -18.39740\\3473.00000 -18.12600\\3474.00000 -18.93391\\3475.00000 -18.89031\\3476.00000 -17.78064\\3477.00000 -19.14019\\3478.00000 -17.82772\\3479.00000 -24.55360\\3480.00000 -24.86116\\3481.00000 -22.38701\\3482.00000 -18.77298\\3483.00000 -25.47715\\3484.00000 -22.07838\\3485.00000 -18.99830\\3486.00000 -19.83749\\3487.00000 -25.03290\\3488.00000 -18.37668\\3489.00000 -18.62534\\3490.00000 -19.32428\\3491.00000 -18.56191\\3492.00000 -21.91330\\3493.00000 -18.51848\\3494.00000 -18.86066\\3495.00000 -20.12507\\3496.00000 -22.43282\\3497.00000 -19.18356\\3498.00000 -19.73976\\3499.00000 -20.31903\\3500.00000 -20.49017\\3501.00000 -19.31977\\3502.00000 -20.49841\\3503.00000 -19.59703\\3504.00000 -25.35784\\3505.00000 -25.30448\\3506.00000 -22.91899\\3507.00000 -19.33156\\3508.00000 -25.32773\\3509.00000 -24.00143\\3510.00000 -20.16684\\3511.00000 -20.54664\\3512.00000 -25.54640\\3513.00000 -20.06381\\3514.00000 -20.26279\\3515.00000 -20.43500\\3516.00000 -19.77196\\3517.00000 -24.04563\\3518.00000 -20.24040\\3519.00000 -20.31647\\3520.00000 -20.75346\\3521.00000 -23.96981\\3522.00000 -20.20770\\3523.00000 -20.49388\\3524.00000 -21.26703\\3525.00000 -20.74817\\3526.00000 -20.31090\\3527.00000 -20.88766\\3528.00000 -20.97685\\3529.00000 -25.68333\\3530.00000 -25.93944\\3531.00000 -24.92344\\3532.00000 -21.02771\\3533.00000 -26.03229\\3534.00000 -25.56315\\3535.00000 -21.29554\\3536.00000 -21.93006\\3537.00000 -25.82986\\3538.00000 -21.45976\\3539.00000 -21.56344\\3540.00000 -21.87630\\3541.00000 -20.73785\\3542.00000 -24.94990\\3543.00000 -20.41297\\3544.00000 -20.50794\\3545.00000 -21.25776\\3546.00000 -24.42954\\3547.00000 -21.01174\\3548.00000 -21.21495\\3549.00000 -21.63889\\3550.00000 -21.86786\\3551.00000 -20.80413\\3552.00000 -22.36839\\3553.00000 -20.94829\\3554.00000 -26.88786\\3555.00000 -27.88702\\3556.00000 -22.94176\\3557.00000 -20.61827\\3558.00000 -25.51864\\3559.00000 -23.08747\\3560.00000 -19.99615\\3561.00000 -20.90420\\3562.00000 -26.57994\\3563.00000 -20.03344\\3564.00000 -20.03522\\3565.00000 -21.45470\\3566.00000 -20.44325\\3567.00000 -24.27498\\3568.00000 -20.68892\\3569.00000 -20.63454\\3570.00000 -21.50638\\3571.00000 -23.53352\\3572.00000 -19.64380\\3573.00000 -19.80243\\3574.00000 -21.47501\\3575.00000 -21.04493\\3576.00000 -19.55356\\3577.00000 -20.90165\\3578.00000 -19.56759\\3579.00000 -25.16725\\3580.00000 -26.48950\\3581.00000 -23.72038\\3582.00000 -20.11762\\3583.00000 -27.56686\\3584.00000 -23.23977\\3585.00000 -20.35135\\3586.00000 -21.87518\\3587.00000 -26.28449\\3588.00000 -20.05992\\3589.00000 -20.26169\\3590.00000 -21.21495\\3591.00000 -19.59788\\3592.00000 -23.47136\\3593.00000 -20.19533\\3594.00000 -20.55710\\3595.00000 -21.41149\\3596.00000 -24.44709\\3597.00000 -20.90905\\3598.00000 -20.47640\\3599.00000 -22.07170\\3600.00000 -21.88572\\3601.00000 -20.56346\\3602.00000 -21.49717\\3603.00000 -20.56665\\3604.00000 -27.13015\\3605.00000 -26.68677\\3606.00000 -23.52278\\3607.00000 -20.12827\\3608.00000 -26.62635\\3609.00000 -24.04668\\3610.00000 -20.41263\\3611.00000 -21.47864\\3612.00000 -27.27421\\3613.00000 -20.68055\\3614.00000 -21.19541\\3615.00000 -22.62558\\3616.00000 -21.72413\\3617.00000 -24.58622\\3618.00000 -21.35355\\3619.00000 -21.84594\\3620.00000 -22.01996\\3621.00000 -24.98630\\3622.00000 -21.06817\\3623.00000 -20.50748\\3624.00000 -21.43477\\3625.00000 -21.53135\\3626.00000 -20.88817\\3627.00000 -21.77634\\3628.00000 -20.76715\\3629.00000 -27.30249\\3630.00000 -27.36413\\3631.00000 -23.14305\\3632.00000 -21.70125\\3633.00000 -27.55092\\3634.00000 -25.15943\\3635.00000 -21.59771\\3636.00000 -22.16581\\3637.00000 -26.61447\\3638.00000 -21.61735\\3639.00000 -21.34466\\3640.00000 -22.04841\\3641.00000 -21.39776\\3642.00000 -24.51800\\3643.00000 -20.89643\\3644.00000 -20.80575\\3645.00000 -21.36431\\3646.00000 -24.22073\\3647.00000 -20.78238\\3648.00000 -20.40217\\3649.00000 -21.72906\\3650.00000 -21.86611\\3651.00000 -20.31235\\3652.00000 -22.19643\\3653.00000 -20.70764\\3654.00000 -26.86265\\3655.00000 -27.64080\\3656.00000 -23.77931\\3657.00000 -21.42987\\3658.00000 -28.29376\\3659.00000 -24.62479\\3660.00000 -21.18615\\3661.00000 -22.31919\\3662.00000 -27.06645\\3663.00000 -20.70667\\3664.00000 -20.75248\\3665.00000 -22.05705\\3666.00000 -21.18683\\3667.00000 -24.76054\\3668.00000 -21.23472\\3669.00000 -21.67574\\3670.00000 -23.06959\\3671.00000 -25.24034\\3672.00000 -22.27998\\3673.00000 -22.22623\\3674.00000 -23.35391\\3675.00000 -23.04593\\3676.00000 -22.19523\\3677.00000 -23.06770\\3678.00000 -21.98940\\3679.00000 -28.97174\\3680.00000 -28.42216\\3681.00000 -25.07833\\3682.00000 -21.65083\\3683.00000 -28.13051\\3684.00000 -26.08157\\3685.00000 -22.74256\\3686.00000 -23.42623\\3687.00000 -25.94961\\3688.00000 -21.98597\\3689.00000 -22.48241\\3690.00000 -23.93329\\3691.00000 -22.36179\\3692.00000 -24.71124\\3693.00000 -21.59831\\3694.00000 -21.93022\\3695.00000 -23.12750\\3696.00000 -25.60999\\3697.00000 -22.49619\\3698.00000 -21.93782\\3699.00000 -24.13029\\3700.00000 -23.96697\\3701.00000 -23.78698\\3702.00000 -24.05115\\3703.00000 -23.08810\\3704.00000 -28.15278\\3705.00000 -27.44386\\3706.00000 -26.27745\\3707.00000 -22.95380\\3708.00000 -28.69325\\3709.00000 -25.03521\\3710.00000 -22.32149\\3711.00000 -23.18597\\3712.00000 -29.49472\\3713.00000 -22.71268\\3714.00000 -22.45426\\3715.00000 -24.78758\\3716.00000 -23.15503\\3717.00000 -26.28537\\3718.00000 -23.20888\\3719.00000 -23.15953\\3720.00000 -24.19699\\3721.00000 -26.13184\\3722.00000 -23.27023\\3723.00000 -23.33267\\3724.00000 -24.47891\\3725.00000 -23.79292\\3726.00000 -22.76579\\3727.00000 -23.43216\\3728.00000 -22.46265\\3729.00000 -28.03265\\3730.00000 -29.58224\\3731.00000 -26.15998\\3732.00000 -23.17068\\3733.00000 -28.41569\\3734.00000 -25.92848\\3735.00000 -22.77873\\3736.00000 -23.20607\\3737.00000 -29.25536\\3738.00000 -22.60704\\3739.00000 -22.28980\\3740.00000 -23.36558\\3741.00000 -22.44880\\3742.00000 -25.83859\\3743.00000 -22.06953\\3744.00000 -22.94931\\3745.00000 -23.54521\\3746.00000 -25.34719\\3747.00000 -22.92447\\3748.00000 -22.37340\\3749.00000 -23.40124\\3750.00000 -23.68371\\3751.00000 -22.26880\\3752.00000 -23.00169\\3753.00000 -22.18323\\3754.00000 -28.70706\\3755.00000 -28.88839\\3756.00000 -25.27055\\3757.00000 -21.71106\\3758.00000 -29.01197\\3759.00000 -26.07989\\3760.00000 -23.09253\\3761.00000 -23.66802\\3762.00000 -29.63332\\3763.00000 -22.72818\\3764.00000 -23.87503\\3765.00000 -24.86941\\3766.00000 -23.46745\\3767.00000 -26.22721\\3768.00000 -23.05158\\3769.00000 -22.64381\\3770.00000 -24.06829\\3771.00000 -25.87729\\3772.00000 -23.30422\\3773.00000 -22.58972\\3774.00000 -23.81654\\3775.00000 -23.18877\\3776.00000 -22.42937\\3777.00000 -24.16527\\3778.00000 -22.76873\\3779.00000 -27.55151\\3780.00000 -28.17857\\3781.00000 -26.85662\\3782.00000 -23.05743\\3783.00000 -29.76863\\3784.00000 -26.92391\\3785.00000 -23.41167\\3786.00000 -24.41320\\3787.00000 -30.16511\\3788.00000 -23.88844\\3789.00000 -23.34473\\3790.00000 -24.63953\\3791.00000 -22.63849\\3792.00000 -25.87889\\3793.00000 -22.31513\\3794.00000 -22.05256\\3795.00000 -23.35862\\3796.00000 -25.87769\\3797.00000 -22.87601\\3798.00000 -23.29514\\3799.00000 -24.48647\\3800.00000 -24.56514\\3801.00000 -23.51999\\3802.00000 -24.92215\\3803.00000 -23.57530\\3804.00000 -29.45619\\3805.00000 -29.09944\\3806.00000 -26.36399\\3807.00000 -22.76070\\3808.00000 -28.60374\\3809.00000 -26.59409\\3810.00000 -22.77794\\3811.00000 -22.81857\\3812.00000 -28.70092\\3813.00000 -22.73206\\3814.00000 -23.40804\\3815.00000 -24.69625\\3816.00000 -24.18612\\3817.00000 -27.80943\\3818.00000 -23.68734\\3819.00000 -24.03853\\3820.00000 -24.28747\\3821.00000 -26.41584\\3822.00000 -23.33803\\3823.00000 -22.62141\\3824.00000 -23.49098\\3825.00000 -23.90495\\3826.00000 -23.20975\\3827.00000 -23.43878\\3828.00000 -22.99653\\3829.00000 -28.20520\\3830.00000 -28.52194\\3831.00000 -27.96473\\3832.00000 -23.86468\\3833.00000 -29.73148\\3834.00000 -27.52860\\3835.00000 -23.86594\\3836.00000 -23.99545\\3837.00000 -28.81290\\3838.00000 -22.78639\\3839.00000 -22.86398\\3840.00000 -23.63777\\3841.00000 -22.24512\\3842.00000 -25.53824\\3843.00000 -22.68512\\3844.00000 -22.98704\\3845.00000 -23.69170\\3846.00000 -27.08811\\3847.00000 -24.11611\\3848.00000 -24.04668\\3849.00000 -24.91701\\3850.00000 -24.37986\\3851.00000 -23.68734\\3852.00000 -23.99649\\3853.00000 -22.88787\\3854.00000 -27.85026\\3855.00000 -27.29693\\3856.00000 -25.75637\\3857.00000 -21.57473\\3858.00000 -27.19533\\3859.00000 -25.90987\\3860.00000 -22.63792\\3861.00000 -22.51684\\3862.00000 -28.72864\\3863.00000 -23.08473\\3864.00000 -23.29426\\3865.00000 -24.16041\\3866.00000 -23.21756\\3867.00000 -25.84734\\3868.00000 -22.41075\\3869.00000 -22.32856\\3870.00000 -23.47920\\3871.00000 -24.94505\\3872.00000 -22.70109\\3873.00000 -22.30245\\3874.00000 -23.27177\\3875.00000 -22.93789\\3876.00000 -22.46283\\3877.00000 -23.28564\\3878.00000 -22.78639\\3879.00000 -28.21411\\3880.00000 -28.75111\\3881.00000 -25.26428\\3882.00000 -21.77011\\3883.00000 -28.94649\\3884.00000 -25.01249\\3885.00000 -21.69619\\3886.00000 -23.48936\\3887.00000 -28.27493\\3888.00000 -22.01683\\3889.00000 -21.73354\\3890.00000 -22.59988\\3891.00000 -21.68244\\3892.00000 -25.12155\\3893.00000 -21.06116\\3894.00000 -21.11905\\3895.00000 -22.36232\\3896.00000 -24.96222\\3897.00000 -21.22208\\3898.00000 -21.23224\\3899.00000 -22.95114\\3900.00000 -23.13133\\3901.00000 -21.46818\\3902.00000 -22.86699\\3903.00000 -21.28328\\3904.00000 -27.81256\\3905.00000 -27.24501\\3906.00000 -25.49399\\3907.00000 -21.83361\\3908.00000 -27.48254\\3909.00000 -24.90258\\3910.00000 -21.78336\\3911.00000 -22.48149\\3912.00000 -27.61024\\3913.00000 -21.47981\\3914.00000 -21.24657\\3915.00000 -22.48810\\3916.00000 -21.12387\\3917.00000 -24.81542\\3918.00000 -21.19350\\3919.00000 -21.20100\\3920.00000 -22.34825\\3921.00000 -25.05440\\3922.00000 -21.73030\\3923.00000 -21.95630\\3924.00000 -22.79663\\3925.00000 -22.95953\\3926.00000 -21.85355\\3927.00000 -22.72992\\3928.00000 -20.88639\\3929.00000 -28.40994\\3930.00000 -27.53446\\3931.00000 -24.57404\\3932.00000 -21.54508\\3933.00000 -25.28486\\3934.00000 -24.78820\\3935.00000 -21.58457\\3936.00000 -22.76383\\3937.00000 -27.61502\\3938.00000 -20.32683\\3939.00000 -21.42426\\3940.00000 -22.34559\\3941.00000 -20.63573\\3942.00000 -24.03853\\3943.00000 -20.28197\\3944.00000 -20.28606\\3945.00000 -21.42930\\3946.00000 -23.45046\\3947.00000 -20.17351\\3948.00000 -20.79728\\3949.00000 -22.27299\\3950.00000 -22.44389\\3951.00000 -21.30826\\3952.00000 -22.44680\\3953.00000 -21.59681\\3954.00000 -26.96850\\3955.00000 -26.52982\\3956.00000 -24.01577\\3957.00000 -20.67523\\3958.00000 -26.36802\\3959.00000 -23.90724\\3960.00000 -20.13532\\3961.00000 -21.51591\\3962.00000 -26.87019\\3963.00000 -21.08994\\3964.00000 -21.29680\\3965.00000 -22.51943\\3966.00000 -21.36985\\3967.00000 -25.79237\\3968.00000 -21.46455\\3969.00000 -21.01069\\3970.00000 -22.39329\\3971.00000 -24.79038\\3972.00000 -20.86069\\3973.00000 -21.05878\\3974.00000 -21.73230\\3975.00000 -21.85181\\3976.00000 -20.46774\\3977.00000 -22.25416\\3978.00000 -21.46832\\3979.00000 -27.50405\\3980.00000 -28.23406\\3981.00000 -25.38853\\3982.00000 -21.55469\\3983.00000 -27.63479\\3984.00000 -25.43099\\3985.00000 -21.22043\\3986.00000 -21.84880\\3987.00000 -27.57514\\3988.00000 -21.03795\\3989.00000 -20.86574\\3990.00000 -22.46411\\3991.00000 -21.06089\\3992.00000 -24.36852\\3993.00000 -22.06903\\3994.00000 -22.16768\\3995.00000 -22.98807\\3996.00000 -25.94921\\3997.00000 -22.45463\\3998.00000 -22.85698\\3999.00000 -24.26806\\4000.00000 -23.50024\\4001.00000 -22.43662\\4002.00000 -23.53726\\4003.00000 -22.42286\\4004.00000 -28.24856\\4005.00000 -28.47504\\4006.00000 -25.64442\\4007.00000 -22.40336\\4008.00000 -29.26758\\4009.00000 -26.42220\\4010.00000 -22.73245\\4011.00000 -23.67260\\4012.00000 -28.10768\\4013.00000 -22.63032\\4014.00000 -22.74334\\4015.00000 -23.79565\\4016.00000 -22.78246\\4017.00000 -25.62925\\4018.00000 -22.86438\\4019.00000 -22.73186\\4020.00000 -24.02360\\4021.00000 -26.68242\\4022.00000 -23.01121\\4023.00000 -22.62160\\4024.00000 -23.75564\\4025.00000 -24.56248\\4026.00000 -23.20022\\4027.00000 -23.57223\\4028.00000 -22.87300\\4029.00000 -28.59699\\4030.00000 -29.61717\\4031.00000 -25.62320\\4032.00000 -23.26100\\4033.00000 -28.18470\\4034.00000 -26.51124\\4035.00000 -22.78403\\4036.00000 -23.69970\\4037.00000 -28.39060\\4038.00000 -22.20847\\4039.00000 -22.40769\\4040.00000 -23.33356\\4041.00000 -21.58412\\4042.00000 -25.70446\\4043.00000 -22.34754\\4044.00000 -22.52887\\4045.00000 -23.44084\\4046.00000 -25.58669\\4047.00000 -22.36054\\4048.00000 -22.06387\\4049.00000 -23.17950\\4050.00000 -16.66466\\4051.00000 -18.07984\\4052.00000 -15.34007\\4053.00000 -17.97797\\4054.00000 -17.90354\\4055.00000 -16.63694\\4056.00000 -19.06332\\4057.00000 -15.20783\\4058.00000 -18.56585\\4059.00000 -17.47391\\4060.00000 -15.78695\\4061.00000 -19.29892\\4062.00000 -15.92645\\4063.00000 -17.70210\\4064.00000 -17.43576\\4065.00000 -16.08813\\4066.00000 -17.21841\\4067.00000 -20.11954\\4068.00000 -15.59194\\4069.00000 -15.16616\\4070.00000 -17.13036\\4071.00000 -16.03212\\4072.00000 -16.66461\\4073.00000 -15.65521\\4074.00000 -15.81135\\4075.00000 -15.46875\\4076.00000 -14.57407\\4077.00000 -16.50683\\4078.00000 -16.35526\\4079.00000 -15.79894\\4080.00000 -16.63221\\4081.00000 -15.79315\\4082.00000 -17.74982\\4083.00000 -20.72547\\4084.00000 -16.40027\\4085.00000 -15.00452\\4086.00000 -18.17986\\4087.00000 -18.21734\\4088.00000 -21.07559\\4089.00000 -21.18969\\4090.00000 -21.35228\\4091.00000 -21.36743\\4092.00000 -25.21137\\4093.00000 -20.92465\\4094.00000 -22.15916\\4095.00000 -22.47508\\4096.00000 -26.01778\\4097.00000 -21.35172\\4098.00000 -21.43362\\4099.00000 -21.84895\\4100.00000 -21.50917\\4101.00000 -20.18527\\4102.00000 -21.84389\\4103.00000 -20.56523\\4104.00000 -26.37611\\4105.00000 -25.82115\\4106.00000 -25.73421\\4107.00000 -21.71045\\4108.00000 -27.56449\\4109.00000 -25.05506\\4110.00000 -22.10940\\4111.00000 -22.22226\\4112.00000 -27.84711\\4113.00000 -21.27147\\4114.00000 -21.00025\\4115.00000 -22.11260\\4116.00000 -20.70375\\4117.00000 -24.33834\\4118.00000 -21.03073\\4119.00000 -21.34578\\4120.00000 -22.59781\\4121.00000 -26.12420\\4122.00000 -22.49159\\4123.00000 -22.60365\\4124.00000 -22.90967\\4125.00000 -22.30667\\4126.00000 -20.89694\\4127.00000 -21.06169\\4128.00000 -20.37691\\4129.00000 -25.36176\\4130.00000 -25.36745\\4131.00000 -23.75269\\4132.00000 -20.03428\\4133.00000 -25.94798\\4134.00000 -26.16554\\4135.00000 -21.93944\\4136.00000 -23.03197\\4137.00000 -27.77890\\4138.00000 -21.35667\\4139.00000 -21.05046\\4140.00000 -20.88448\\4141.00000 -19.93564\\4142.00000 -24.34312\\4143.00000 -19.59759\\4144.00000 -20.08582\\4145.00000 -20.87878\\4146.00000 -26.29418\\4147.00000 -22.27089\\4148.00000 -22.67840\\4149.00000 -23.82353\\4150.00000 -23.61534\\4151.00000 -22.91068\\4152.00000 -22.87802\\4153.00000 -21.92087\\4154.00000 -27.52860\\4155.00000 -27.73320\\4156.00000 -26.30964\\4157.00000 -21.92667\\4158.00000 -26.97211\\4159.00000 -25.77237\\4160.00000 -22.78148\\4161.00000 -23.34205\\4162.00000 -28.24096\\4163.00000 -22.76442\\4164.00000 -22.73322\\4165.00000 -23.60013\\4166.00000 -22.92873\\4167.00000 -25.97044\\4168.00000 -22.45007\\4169.00000 -21.92764\\4170.00000 -22.84381\\4171.00000 -25.78766\\4172.00000 -21.90013\\4173.00000 -21.75582\\4174.00000 -22.63298\\4175.00000 -22.41906\\4176.00000 -22.57358\\4177.00000 -22.86558\\4178.00000 -22.56516\\4179.00000 -28.01951\\4180.00000 -27.48660\\4181.00000 -25.96635\\4182.00000 -22.42267\\4183.00000 -27.26482\\4184.00000 -25.06868\\4185.00000 -21.81596\\4186.00000 -21.76094\\4187.00000 -26.01075\\4188.00000 -21.06182\\4189.00000 -21.62969\\4190.00000 -22.17229\\4191.00000 -22.06137\\4192.00000 -26.48212\\4193.00000 -22.58314\\4194.00000 -23.54919\\4195.00000 -24.25894\\4196.00000 -27.36356\\4197.00000 -22.98642\\4198.00000 -23.73553\\4199.00000 -23.28918\\4200.00000 -23.35212\\4201.00000 -22.56180\\4202.00000 -23.46699\\4203.00000 -22.55452\\4204.00000 -28.24649\\4205.00000 -27.76836\\4206.00000 -26.96490\\4207.00000 -23.69073\\4208.00000 -28.53744\\4209.00000 -27.73873\\4210.00000 -23.47251\\4211.00000 -23.73235\\4212.00000 -28.41066\\4213.00000 -22.43590\\4214.00000 -22.18683\\4215.00000 -23.51394\\4216.00000 -23.05848\\4217.00000 -26.41902\\4218.00000 -21.94673\\4219.00000 -22.37036\\4220.00000 -22.72546\\4221.00000 -25.93335\\4222.00000 -21.67483\\4223.00000 -21.78758\\4224.00000 -22.37733\\4225.00000 -22.30579\\4226.00000 -21.75241\\4227.00000 -22.15474\\4228.00000 -21.30253\\4229.00000 -26.31009\\4230.00000 -26.07150\\4231.00000 -24.81008\\4232.00000 -21.05350\\4233.00000 -26.04227\\4234.00000 -24.75868\\4235.00000 -20.47351\\4236.00000 -20.88588\\4237.00000 -25.92240\\4238.00000 -20.97866\\4239.00000 -21.44645\\4240.00000 -21.69084\\4241.00000 -21.88524\\4242.00000 -24.94408\\4243.00000 -21.48374\\4244.00000 -21.38435\\4245.00000 -21.41751\\4246.00000 -24.78820\\4247.00000 -20.33880\\4248.00000 -20.05457\\4249.00000 -20.48948\\4250.00000 -20.55310\\4251.00000 -20.14805\\4252.00000 -21.17962\\4253.00000 -20.58888\\4254.00000 -27.02189\\4255.00000 -26.06899\\4256.00000 -25.50354\\4257.00000 -21.54685\\4258.00000 -25.98028\\4259.00000 -25.13335\\4260.00000 -21.04151\\4261.00000 -21.53592\\4262.00000 -26.51124\\4263.00000 -21.38278\\4264.00000 -22.01419\\4265.00000 -22.29559\\4266.00000 -22.38450\\4267.00000 -25.51348\\4268.00000 -22.07454\\4269.00000 -21.78399\\4270.00000 -21.58531\\4271.00000 -25.78334\\4272.00000 -20.70082\\4273.00000 -20.26136\\4274.00000 -20.93491\\4275.00000 -21.12361\\4276.00000 -20.23778\\4277.00000 -21.04243\\4278.00000 -20.35000\\4279.00000 -26.15058\\4280.00000 -26.25860\\4281.00000 -25.03653\\4282.00000 -21.33817\\4283.00000 -26.71826\\4284.00000 -25.17952\\4285.00000 -20.87966\\4286.00000 -20.90089\\4287.00000 -26.08367\\4288.00000 -20.24500\\4289.00000 -20.27181\\4290.00000 -21.20128\\4291.00000 -20.63789\\4292.00000 -25.09872\\4293.00000 -21.73508\\4294.00000 -21.74962\\4295.00000 -22.79387\\4296.00000 -25.96962\\4297.00000 -21.67376\\4298.00000 -21.49001\\4299.00000 -21.97812\\4300.00000 -21.69313\\4301.00000 -21.33563\\4302.00000 -21.97731\\4303.00000 -21.03756\\4304.00000 -26.32650\\4305.00000 -26.95256\\4306.00000 -25.98849\\4307.00000 -21.53828\\4308.00000 -25.17645\\4309.00000 -25.81246\\4310.00000 -19.35577\\4311.00000 -19.79403\\4312.00000 -25.80299\\4313.00000 -20.49957\\4314.00000 -20.95009\\4315.00000 -21.32635\\4316.00000 -21.66114\\4317.00000 -25.41547\\4318.00000 -21.86833\\4319.00000 -22.28156\\4320.00000 -21.92554\\4321.00000 -25.92078\\4322.00000 -22.41003\\4323.00000 -21.54862\\4324.00000 -21.61119\\4325.00000 -21.95305\\4326.00000 -20.85211\\4327.00000 -20.91199\\4328.00000 -20.29890\\4329.00000 -25.46146\\4330.00000 -25.56874\\4331.00000 -25.61451\\4332.00000 -20.71179\\4333.00000 -26.06480\\4334.00000 -25.78334\\4335.00000 -21.26440\\4336.00000 -21.31498\\4337.00000 -25.70369\\4338.00000 -21.46426\\4339.00000 -21.26288\\4340.00000 -21.78992\\4341.00000 -22.09210\\4342.00000 -26.07779\\4343.00000 -22.20606\\4344.00000 -22.58577\\4345.00000 -23.53118\\4346.00000 -27.11147\\4347.00000 -21.90816\\4348.00000 -22.22261\\4349.00000 -22.73906\\4350.00000 -22.24217\\4351.00000 -22.05688\\4352.00000 -22.03681\\4353.00000 -22.04957\\4354.00000 -26.68580\\4355.00000 -27.50930\\4356.00000 -25.73654\\4357.00000 -22.49067\\4358.00000 -27.65285\\4359.00000 -25.76456\\4360.00000 -21.57191\\4361.00000 -22.42249\\4362.00000 -26.93975\\4363.00000 -20.83677\\4364.00000 -20.56087\\4365.00000 -21.15645\\4366.00000 -20.58248\\4367.00000 -24.53827\\4368.00000 -20.99269\\4369.00000 -20.88995\\4370.00000 -21.80480\\4371.00000 -26.00497\\4372.00000 -21.44790\\4373.00000 -21.85784\\4374.00000 -22.95748\\4375.00000 -22.45025\\4376.00000 -21.68260\\4377.00000 -22.51203\\4378.00000 -21.63617\\4379.00000 -27.29360\\4380.00000 -26.45915\\4381.00000 -24.21991\\4382.00000 -20.06812\\4383.00000 -26.45869\\4384.00000 -23.63753\\4385.00000 -20.15910\\4386.00000 -20.92183\\4387.00000 -25.79787\\4388.00000 -20.19447\\4389.00000 -20.41434\\4390.00000 -21.43059\\4391.00000 -21.37382\\4392.00000 -24.76364\\4393.00000 -21.39290\\4394.00000 -20.83464\\4395.00000 -22.12593\\4396.00000 -24.95962\\4397.00000 -20.92414\\4398.00000 -20.18776\\4399.00000 -20.52754\\4400.00000 -20.92363\\4401.00000 -19.55141\\4402.00000 -20.78945\\4403.00000 -19.88785\\4404.00000 -26.30301\\4405.00000 -26.74558\\4406.00000 -24.73551\\4407.00000 -21.45672\\4408.00000 -27.05540\\4409.00000 -26.08661\\4410.00000 -21.83882\\4411.00000 -22.29875\\4412.00000 -27.17530\\4413.00000 -20.81049\\4414.00000 -20.05614\\4415.00000 -20.72780\\4416.00000 -19.44943\\4417.00000 -22.53017\\4418.00000 -18.51561\\4419.00000 -18.69439\\4420.00000 -19.31605\\4421.00000 -22.03797\\4422.00000 -18.89224\\4423.00000 -19.13052\\4424.00000 -20.54230\\4425.00000 -20.85552\\4426.00000 -20.79566\\4427.00000 -21.08874\\4428.00000 -21.13852\\4429.00000 -26.96387\\4430.00000 -25.96267\\4431.00000 -22.72313\\4432.00000 -18.96480\\4433.00000 -23.35929\\4434.00000 -22.28401\\4435.00000 -18.54395\\4436.00000 -19.02006\\4437.00000 -22.99199\\4438.00000 -18.11103\\4439.00000 -17.93606\\4440.00000 -19.24952\\4441.00000 -18.10139\\4442.00000 -22.51721\\4443.00000 -19.14682\\4444.00000 -19.18699\\4445.00000 -19.77079\\4446.00000 -23.23410\\4447.00000 -18.57867\\4448.00000 -18.52511\\4449.00000 -18.90389\\4450.00000 -18.78393\\4451.00000 -17.77704\\4452.00000 -18.48132\\4453.00000 -17.44529\\4454.00000 -23.62535\\4455.00000 -23.54849\\4456.00000 -21.59636\\4457.00000 -17.77226\\4458.00000 -23.45504\\4459.00000 -22.47069\\4460.00000 -17.80593\\4461.00000 -18.39382\\4462.00000 -23.17692\\4463.00000 -17.58671\\4464.00000 -17.45283\\4465.00000 -18.17946\\4466.00000 -17.55140\\4467.00000 -21.76063\\4468.00000 -17.17708\\4469.00000 -17.32346\\4470.00000 -17.87158\\4471.00000 -21.07891\\4472.00000 -16.97680\\4473.00000 -17.20773\\4474.00000 -18.21789\\4475.00000 -18.14392\\4476.00000 -18.15698\\4477.00000 -18.57404\\4478.00000 -18.45084\\4479.00000 -23.44382\\4480.00000 -23.97575\\4481.00000 -21.74420\\4482.00000 -17.57112\\4483.00000 -23.51813\\4484.00000 -21.06883\\4485.00000 -17.11430\\4486.00000 -17.53757\\4487.00000 -22.91980\\4488.00000 -17.58873\\4489.00000 -18.15149\\4490.00000 -19.17584\\4491.00000 -18.82465\\4492.00000 -23.42281\\4493.00000 -18.97281\\4494.00000 -19.27441\\4495.00000 -19.52840\\4496.00000 -23.20867\\4497.00000 -19.19550\\4498.00000 -18.70191\\4499.00000 -18.94779\\4500.00000 -18.85095\\4501.00000 -18.32893\\4502.00000 -18.23937\\4503.00000 -17.22813\\4504.00000 -23.47574\\4505.00000 -23.25070\\4506.00000 -20.47686\\4507.00000 -16.87649\\4508.00000 -23.11284\\4509.00000 -20.98191\\4510.00000 -17.17551\\4511.00000 -17.80349\\4512.00000 -22.79644\\4513.00000 -17.04390\\4514.00000 -16.89849\\4515.00000 -17.25601\\4516.00000 -16.90839\\4517.00000 -21.04743\\4518.00000 -17.18704\\4519.00000 -16.98667\\4520.00000 -17.90348\\4521.00000 -21.16579\\4522.00000 -17.42722\\4523.00000 -17.60904\\4524.00000 -17.98363\\4525.00000 -18.03542\\4526.00000 -17.02930\\4527.00000 -17.23843\\4528.00000 -16.66908\\4529.00000 -22.69031\\4530.00000 -22.57602\\4531.00000 -20.56629\\4532.00000 -16.94348\\4533.00000 -23.02448\\4534.00000 -21.12186\\4535.00000 -17.14402\\4536.00000 -17.96298\\4537.00000 -22.92995\\4538.00000 -17.16504\\4539.00000 -17.23092\\4540.00000 -17.63443\\4541.00000 -16.96897\\4542.00000 -20.77990\\4543.00000 -17.27946\\4544.00000 -17.58125\\4545.00000 -18.04749\\4546.00000 -21.40247\\4547.00000 -17.65213\\4548.00000 -17.40165\\4549.00000 -17.87431\\4550.00000 -17.78014\\4551.00000 -16.98062\\4552.00000 -17.49322\\4553.00000 -16.55177\\4554.00000 -22.17929\\4555.00000 -22.10284\\4556.00000 -18.98959\\4557.00000 -16.18554\\4558.00000 -22.34879\\4559.00000 -20.60563\\4560.00000 -16.71369\\4561.00000 -17.54845\\4562.00000 -22.96362\\4563.00000 -16.61423\\4564.00000 -16.86808\\4565.00000 -17.51484\\4566.00000 -17.08255\\4567.00000 -20.71875\\4568.00000 -16.80456\\4569.00000 -16.62036\\4570.00000 -17.31430\\4571.00000 -20.96804\\4572.00000 -17.19002\\4573.00000 -17.29921\\4574.00000 -18.14170\\4575.00000 -18.31408\\4576.00000 -17.66807\\4577.00000 -18.40664\\4578.00000 -17.41853\\4579.00000 -22.85658\\4580.00000 -23.36671\\4581.00000 -20.93645\\4582.00000 -16.86602\\4583.00000 -22.53017\\4584.00000 -20.62364\\4585.00000 -16.77332\\4586.00000 -17.40421\\4587.00000 -22.66040\\4588.00000 -16.78279\\4589.00000 -17.04658\\4590.00000 -18.00601\\4591.00000 -18.04208\\4592.00000 -21.67833\\4593.00000 -18.35834\\4594.00000 -18.41267\\4595.00000 -19.08348\\4596.00000 -22.29260\\4597.00000 -17.99673\\4598.00000 -17.84692\\4599.00000 -18.33668\\4600.00000 -18.03219\\4601.00000 -17.49904\\4602.00000 -17.94082\\4603.00000 -17.15680\\4604.00000 -23.05848\\4605.00000 -23.20650\\4606.00000 -22.19025\\4607.00000 -18.71429\\4608.00000 -24.40863\\4609.00000 -22.46265\\4610.00000 -19.02064\\4611.00000 -19.38218\\4612.00000 -24.45170\\4613.00000 -18.50283\\4614.00000 -18.16430\\4615.00000 -18.70845\\4616.00000 -18.14379\\4617.00000 -22.32396\\4618.00000 -18.30244\\4619.00000 -18.13327\\4620.00000 -19.18604\\4621.00000 -23.70334\\4622.00000 -19.19120\\4623.00000 -19.46396\\4624.00000 -19.79788\\4625.00000 -19.98086\\4626.00000 -19.13230\\4627.00000 -19.36667\\4628.00000 -19.04857\\4629.00000 -24.18965\\4630.00000 -23.91489\\4631.00000 -22.09177\\4632.00000 -18.05761\\4633.00000 -23.38924\\4634.00000 -22.96711\\4635.00000 -18.48051\\4636.00000 -19.19748\\4637.00000 -24.10997\\4638.00000 -19.44205\\4639.00000 -19.08952\\4640.00000 -19.69726\\4641.00000 -19.63208\\4642.00000 -23.48566\\4643.00000 -19.08398\\4644.00000 -19.00159\\4645.00000 -19.30527\\4646.00000 -22.94339\\4647.00000 -18.27486\\4648.00000 -18.06456\\4649.00000 -18.72640\\4650.00000 -18.50224\\4651.00000 -18.26318\\4652.00000 -18.69577\\4653.00000 -18.72331\\4654.00000 -24.03434\\4655.00000 -24.64798\\4656.00000 -23.49005\\4657.00000 -19.72118\\4658.00000 -25.16861\\4659.00000 -23.82378\\4660.00000 -19.46066\\4661.00000 -20.08868\\4662.00000 -24.20871\\4663.00000 -19.07879\\4664.00000 -19.10938\\4665.00000 -19.14393\\4666.00000 -18.77908\\4667.00000 -23.94303\\4668.00000 -19.11529\\4669.00000 -19.59071\\4670.00000 -19.85508\\4671.00000 -25.33055\\4672.00000 -19.93860\\4673.00000 -19.84268\\4674.00000 -19.79176\\4675.00000 -19.65670\\4676.00000 -18.59639\\4677.00000 -19.21205\\4678.00000 -18.27625\\4679.00000 -24.01316\\4680.00000 -23.76672\\4681.00000 -22.80808\\4682.00000 -18.87294\\4683.00000 -23.75146\\4684.00000 -23.73847\\4685.00000 -19.07075\\4686.00000 -18.95120\\4687.00000 -24.35157\\4688.00000 -19.35702\\4689.00000 -19.41084\\4690.00000 -19.61585\\4691.00000 -18.73816\\4692.00000 -22.85698\\4693.00000 -18.61366\\4694.00000 -18.05496\\4695.00000 -18.75725\\4696.00000 -22.46156\\4697.00000 -18.10600\\4698.00000 -18.19822\\4699.00000 -18.70045\\4700.00000 -19.02692\\4701.00000 -18.44085\\4702.00000 -19.54543\\4703.00000 -18.81597\\4704.00000 -24.12573\\4705.00000 -24.30222\\4706.00000 -22.57789\\4707.00000 -18.37683\\4708.00000 -23.28895\\4709.00000 -21.81910\\4710.00000 -17.80662\\4711.00000 -18.29118\\4712.00000 -23.73088\\4713.00000 -17.84559\\4714.00000 -17.83696\\4715.00000 -18.30097\\4716.00000 -18.02805\\4717.00000 -22.92548\\4718.00000 -18.67398\\4719.00000 -18.44758\\4720.00000 -18.78909\\4721.00000 -22.51148\\4722.00000 -18.40291\\4723.00000 -18.40384\\4724.00000 -18.98320\\4725.00000 -18.90220\\4726.00000 -17.72424\\4727.00000 -18.27208\\4728.00000 -17.85512\\4729.00000 -23.95202\\4730.00000 -23.83579\\4731.00000 -22.95155\\4732.00000 -18.90348\\4733.00000 -24.69137\\4734.00000 -23.72282\\4735.00000 -19.42533\\4736.00000 -19.84868\\4737.00000 -24.69137\\4738.00000 -19.30166\\4739.00000 -19.33333\\4740.00000 -19.50903\\4741.00000 -18.84746\\4742.00000 -23.19503\\4743.00000 -18.62112\\4744.00000 -18.33175\\4745.00000 -18.79646\\4746.00000 -22.45007\\4747.00000 -18.03522\\4748.00000 -18.27417\\4749.00000 -18.96562\\4750.00000 -18.94454\\4751.00000 -18.61005\\4752.00000 -19.55561\\4753.00000 -19.12205\\4754.00000 -24.31534\\4755.00000 -25.01479\\4756.00000 -24.32907\\4757.00000 -19.98530\\4758.00000 -25.06834\\4759.00000 -23.54709\\4760.00000 -19.17927\\4761.00000 -19.57453\\4762.00000 -24.18911\\4763.00000 -18.57576\\4764.00000 -18.31092\\4765.00000 -18.77908\\4766.00000 -18.19603\\4767.00000 -21.96492\\4768.00000 -18.28629\\4769.00000 -18.78565\\4770.00000 -19.34240\\4771.00000 -23.15781\\4772.00000 -19.32916\\4773.00000 -19.36739\\4774.00000 -19.59429\\4775.00000 -19.75706\\4776.00000 -19.37707\\4777.00000 -19.87435\\4778.00000 -19.19627\\4779.00000 -25.41727\\4780.00000 -24.93697\\4781.00000 -23.08558\\4782.00000 -19.10441\\4783.00000 -24.72843\\4784.00000 -22.53146\\4785.00000 -18.81581\\4786.00000 -19.30563\\4787.00000 -23.59563\\4788.00000 -18.55663\\4789.00000 -18.60142\\4790.00000 -19.08876\\4791.00000 -18.59842\\4792.00000 -23.15310\\4793.00000 -18.99058\\4794.00000 -19.16976\\4795.00000 -19.68896\\4796.00000 -22.75934\\4797.00000 -18.87766\\4798.00000 -19.05282\\4799.00000 -19.33387\\4800.00000 -19.60912\\4801.00000 -19.13128\\4802.00000 -19.43495\\4803.00000 -18.80369\\4804.00000 -24.20462\\4805.00000 -24.50308\\4806.00000 -22.83803\\4807.00000 -18.85596\\4808.00000 -23.93508\\4809.00000 -22.35983\\4810.00000 -19.01007\\4811.00000 -18.97411\\4812.00000 -24.07119\\4813.00000 -17.81982\\4814.00000 -18.40757\\4815.00000 -19.01609\\4816.00000 -18.30062\\4817.00000 -22.91574\\4818.00000 -18.62414\\4819.00000 -18.47497\\4820.00000 -18.97142\\4821.00000 -23.33557\\4822.00000 -18.60765\\4823.00000 -18.68865\\4824.00000 -19.84948\\4825.00000 -19.45162\\4826.00000 -19.51310\\4827.00000 -19.73129\\4828.00000 -19.52580\\4829.00000 -24.77139\\4830.00000 -24.25425\\4831.00000 -24.15987\\4832.00000 -19.44232\\4833.00000 -24.48792\\4834.00000 -23.42122\\4835.00000 -18.78009\\4836.00000 -18.73552\\4837.00000 -24.36287\\4838.00000 -18.23785\\4839.00000 -18.49220\\4840.00000 -18.80353\\4841.00000 -19.19223\\4842.00000 -22.75660\\4843.00000 -18.94600\\4844.00000 -19.14546\\4845.00000 -19.68973\\4846.00000 -24.35947\\4847.00000 -20.40785\\4848.00000 -20.30568\\4849.00000 -20.61934\\4850.00000 -20.27987\\4851.00000 -19.54963\\4852.00000 -19.69552\\4853.00000 -18.84540\\4854.00000 -24.05931\\4855.00000 -24.42781\\4856.00000 -22.94890\\4857.00000 -18.54077\\4858.00000 -24.41950\\4859.00000 -24.31394\\4860.00000 -19.49786\\4861.00000 -20.21172\\4862.00000 -25.72724\\4863.00000 -20.99048\\4864.00000 -21.00377\\4865.00000 -21.34903\\4866.00000 -20.50399\\4867.00000 -24.73212\\4868.00000 -20.74682\\4869.00000 -20.33208\\4870.00000 -20.11752\\4871.00000 -24.17338\\4872.00000 -19.81124\\4873.00000 -19.54301\\4874.00000 -19.74435\\4875.00000 -19.78436\\4876.00000 -19.87315\\4877.00000 -20.03637\\4878.00000 -20.08276\\4879.00000 -25.99343\\4880.00000 -25.05307\\4881.00000 -24.28997\\4882.00000 -19.90849\\4883.00000 -25.34577\\4884.00000 -23.76573\\4885.00000 -19.25911\\4886.00000 -19.89765\\4887.00000 -24.46934\\4888.00000 -19.54646\\4889.00000 -20.30445\\4890.00000 -20.49853\\4891.00000 -20.10254\\4892.00000 -24.82233\\4893.00000 -20.34810\\4894.00000 -20.17804\\4895.00000 -20.20618\\4896.00000 -23.55623\\4897.00000 -19.82455\\4898.00000 -19.55169\\4899.00000 -19.60553\\4900.00000 -19.54031\\4901.00000 -18.73576\\4902.00000 -19.37931\\4903.00000 -18.82189\\4904.00000 -24.01994\\4905.00000 -24.84470\\4906.00000 -23.89377\\4907.00000 -19.39802\\4908.00000 -24.34059\\4909.00000 -23.50952\\4910.00000 -18.68827\\4911.00000 -19.00282\\4912.00000 -24.00482\\4913.00000 -18.15095\\4914.00000 -18.16098\\4915.00000 -18.54180\\4916.00000 -18.55047\\4917.00000 -23.13388\\4918.00000 -19.14742\\4919.00000 -19.12975\\4920.00000 -19.89512\\4921.00000 -23.83754\\4922.00000 -19.45463\\4923.00000 -19.42406\\4924.00000 -19.78328\\4925.00000 -19.75177\\4926.00000 -19.21585\\4927.00000 -19.42088\\4928.00000 -18.55982\\4929.00000 -24.53003\\4930.00000 -24.36966\\4931.00000 -22.11530\\4932.00000 -19.01073\\4933.00000 -24.17934\\4934.00000 -23.03010\\4935.00000 -19.22338\\4936.00000 -19.83540\\4937.00000 -24.63111\\4938.00000 -19.33031\\4939.00000 -18.98172\\4940.00000 -19.75608\\4941.00000 -19.29707\\4942.00000 -23.19417\\4943.00000 -19.40551\\4944.00000 -19.30368\\4945.00000 -19.88987\\4946.00000 -23.61082\\4947.00000 -19.88382\\4948.00000 -19.63713\\4949.00000 -20.09979\\4950.00000 -20.35798\\4951.00000 -19.20825\\4952.00000 -19.53370\\4953.00000 -19.16635\\4954.00000 -24.50104\\4955.00000 -24.03696\\4956.00000 -22.85258\\4957.00000 -18.97305\\4958.00000 -24.53503\\4959.00000 -23.60345\\4960.00000 -19.61879\\4961.00000 -20.68080\\4962.00000 -25.22100\\4963.00000 -19.99759\\4964.00000 -20.29381\\4965.00000 -20.47744\\4966.00000 -19.81511\\4967.00000 -22.89311\\4968.00000 -19.18313\\4969.00000 -19.47862\\4970.00000 -19.82624\\4971.00000 -23.79764\\4972.00000 -19.65478\\4973.00000 -19.51125\\4974.00000 -20.40626\\4975.00000 -20.47860\\4976.00000 -20.02052\\4977.00000 -21.17270\\4978.00000 -20.09629\\4979.00000 -25.89616\\4980.00000 -25.59645\\4981.00000 -22.91169\\4982.00000 -19.10272\\4983.00000 -25.71216\\4984.00000 -23.76253\\4985.00000 -20.38188\\4986.00000 -21.15902\\4987.00000 -26.43767\\4988.00000 -21.34381\\4989.00000 -21.38919\\4990.00000 -22.24165\\4991.00000 -20.86890\\4992.00000 -24.46905\\4993.00000 -20.28153\\4994.00000 -20.21215\\4995.00000 -20.50271\\4996.00000 -22.93300\\4997.00000 -19.13824\\4998.00000 -19.26155\\4999.00000 -20.38460\\5000.00000 -20.36676\\5001.00000 -20.13190\\5002.00000 -21.68580\\5003.00000 -20.47294\\5004.00000 -27.42722\\5005.00000 -27.49241\\5006.00000 -25.58145\\5007.00000 -22.00975\\5008.00000 -27.19859\\5009.00000 -25.61678\\5010.00000 -20.78572\\5011.00000 -21.49395\\5012.00000 -26.22374\\5013.00000 -19.91488\\5014.00000 -19.71031\\5015.00000 -20.34115\\5016.00000 -19.25666\\5017.00000 -24.09240\\5018.00000 -19.99728\\5019.00000 -19.87999\\5020.00000 -21.26191\\5021.00000 -23.90292\\5022.00000 -21.09687\\5023.00000 -20.62951\\5024.00000 -21.50668\\5025.00000 -21.82919\\5026.00000 -21.11022\\5027.00000 -21.69268\\5028.00000 -21.45774\\5029.00000 -26.01240\\5030.00000 -26.63589\\5031.00000 -24.68771\\5032.00000 -19.88442\\5033.00000 -25.52825\\5034.00000 -23.86544\\5035.00000 -19.64590\\5036.00000 -20.57385\\5037.00000 -25.14350\\5038.00000 -19.63599\\5039.00000 -19.71167\\5040.00000 -20.72156\\5041.00000 -20.53386\\5042.00000 -24.55804\\5043.00000 -20.72694\\5044.00000 -21.47733\\5045.00000 -21.91346\\5046.00000 -25.44620\\5047.00000 -21.15713\\5048.00000 -21.17596\\5049.00000 -21.35794\\5050.00000 -21.03730\\5051.00000 -20.07085\\5052.00000 -20.32639\\5053.00000 -19.52710\\5054.00000 -25.56426\\5055.00000 -25.92767\\5056.00000 -23.60892\\5057.00000 -19.69243\\5058.00000 -25.84137\\5059.00000 -24.53062\\5060.00000 -20.59208\\5061.00000 -21.33310\\5062.00000 -26.76324\\5063.00000 -20.55757\\5064.00000 -21.10808\\5065.00000 -22.15780\\5066.00000 -20.76394\\5067.00000 -24.08709\\5068.00000 -20.31224\\5069.00000 -20.13414\\5070.00000 -20.84003\\5071.00000 -24.32234\\5072.00000 -20.73258\\5073.00000 -20.75506\\5074.00000 -21.80465\\5075.00000 -21.80904\\5076.00000 -21.58024\\5077.00000 -22.51813\\5078.00000 -22.06587\\5079.00000 -28.19221\\5080.00000 -27.86480\\5081.00000 -25.03785\\5082.00000 -21.44645\\5083.00000 -28.21686\\5084.00000 -23.80808\\5085.00000 -21.15362\\5086.00000 -22.37250\\5087.00000 -26.52982\\5088.00000 -21.21523\\5089.00000 -21.47515\\5090.00000 -22.45845\\5091.00000 -22.16103\\5092.00000 -25.77042\\5093.00000 -21.97617\\5094.00000 -22.17571\\5095.00000 -23.06561\\5096.00000 -25.06602\\5097.00000 -21.94689\\5098.00000 -21.90575\\5099.00000 -23.25508\\5100.00000 -23.34160\\5101.00000 -21.35893\\5102.00000 -22.39329\\5103.00000 -21.39105\\5104.00000 -26.93872\\5105.00000 -28.11706\\5106.00000 -24.46731\\5107.00000 -21.77946\\5108.00000 -27.33768\\5109.00000 -26.03645\\5110.00000 -21.30574\\5111.00000 -22.71926\\5112.00000 -28.39489\\5113.00000 -21.53843\\5114.00000 -21.44790\\5115.00000 -22.72333\\5116.00000 -21.63285\\5117.00000 -24.66826\\5118.00000 -21.24740\\5119.00000 -21.91829\\5120.00000 -22.40769\\5121.00000 -25.67758\\5122.00000 -21.62833\\5123.00000 -21.52076\\5124.00000 -22.57059\\5125.00000 -22.55154\\5126.00000 -21.26787\\5127.00000 -22.30597\\5128.00000 -21.30169\\5129.00000 -27.44846\\5130.00000 -27.87558\\5131.00000 -24.71645\\5132.00000 -20.96882\\5133.00000 -26.79084\\5134.00000 -24.25149\\5135.00000 -20.74731\\5136.00000 -21.92974\\5137.00000 -27.38336\\5138.00000 -21.50331\\5139.00000 -21.35044\\5140.00000 -21.92909\\5141.00000 -21.84294\\5142.00000 -24.95055\\5143.00000 -21.57012\\5144.00000 -21.22771\\5145.00000 -22.23264\\5146.00000 -24.30919\\5147.00000 -20.72865\\5148.00000 -20.61541\\5149.00000 -21.56700\\5150.00000 -20.79566\\5151.00000 -20.08688\\5152.00000 -20.92247\\5153.00000 -20.29181\\5154.00000 -25.88772\\5155.00000 -26.15528\\5156.00000 -24.50864\\5157.00000 -20.23526\\5158.00000 -26.32206\\5159.00000 -24.16608\\5160.00000 -21.18642\\5161.00000 -22.45772\\5162.00000 -27.43066\\5163.00000 -21.44212\\5164.00000 -21.18044\\5165.00000 -22.29875\\5166.00000 -21.24216\\5167.00000 -24.25177\\5168.00000 -20.57054\\5169.00000 -20.03292\\5170.00000 -20.67547\\5171.00000 -23.46515\\5172.00000 -19.39054\\5173.00000 -19.79008\\5174.00000 -20.03480\\5175.00000 -20.39207\\5176.00000 -19.92016\\5177.00000 -20.57751\\5178.00000 -20.38166\\5179.00000 -26.79381\\5180.00000 -27.91000\\5181.00000 -23.36985\\5182.00000 -21.50302\\5183.00000 -27.10562\\5184.00000 -24.14451\\5185.00000 -20.29902\\5186.00000 -20.67220\\5187.00000 -24.77233\\5188.00000 -19.36399\\5189.00000 -19.96019\\5190.00000 -20.64245\\5191.00000 -20.16318\\5192.00000 -24.22046\\5193.00000 -21.62126\\5194.00000 -21.94964\\5195.00000 -23.42988\\5196.00000 -25.72840\\5197.00000 -23.10056\\5198.00000 -22.33104\\5199.00000 -23.33847\\5200.00000 -22.20760\\5201.00000 -21.04704\\5202.00000 -21.69390\\5203.00000 -20.54030\\5204.00000 -25.97905\\5205.00000 -26.14504\\5206.00000 -23.94303\\5207.00000 -20.52298\\5208.00000 -26.39457\\5209.00000 -24.99578\\5210.00000 -21.33071\\5211.00000 -23.14263\\5212.00000 -28.77994\\5213.00000 -23.68275\\5214.00000 -23.61010\\5215.00000 -23.97679\\5216.00000 -23.29824\\5217.00000 -26.40769\\5218.00000 -22.15848\\5219.00000 -20.96494\\5220.00000 -21.80339\\5221.00000 -24.43701\\5222.00000 -20.38958\\5223.00000 -21.07453\\5224.00000 -21.73153\\5225.00000 -21.90478\\5226.00000 -21.74080\\5227.00000 -22.82750\\5228.00000 -22.52035\\5229.00000 -28.20041\\5230.00000 -27.75414\\5231.00000 -26.07025\\5232.00000 -22.27631\\5233.00000 -26.09798\\5234.00000 -25.30730\\5235.00000 -21.30015\\5236.00000 -21.60160\\5237.00000 -26.82610\\5238.00000 -21.71629\\5239.00000 -21.76436\\5240.00000 -23.58427\\5241.00000 -24.48647\\5242.00000 -27.82383\\5243.00000 -23.86468\\5244.00000 -23.48843\\5245.00000 -24.04720\\5246.00000 -25.99219\\5247.00000 -21.92425\\5248.00000 -21.59741\\5249.00000 -21.79399\\5250.00000 -21.32087\\5251.00000 -20.33846\\5252.00000 -20.41901\\5253.00000 -20.44176\\5254.00000 -27.35623\\5255.00000 -27.10084\\5256.00000 -24.97685\\5257.00000 -23.36446\\5258.00000 -26.30301\\5259.00000 -27.89339\\5260.00000 -24.22183\\5261.00000 -24.22320\\5262.00000 -28.91411\\5263.00000 -22.29805\\5264.00000 -21.39833\\5265.00000 -21.52973\\5266.00000 -20.68564\\5267.00000 -23.77560\\5268.00000 -20.05898\\5269.00000 -20.15523\\5270.00000 -21.13435\\5271.00000 -24.44219\\5272.00000 -21.09593\\5273.00000 -21.65159\\5274.00000 -22.78895\\5275.00000 -23.03697\\5276.00000 -22.22900\\5277.00000 -22.32520\\5278.00000 -21.84753\\5279.00000 -26.50799\\5280.00000 -26.33718\\5281.00000 -25.01742\\5282.00000 -21.09167\\5283.00000 -26.62873\\5284.00000 -25.94391\\5285.00000 -22.57040\\5286.00000 -23.03863\\5287.00000 -28.16023\\5288.00000 -22.38109\\5289.00000 -22.51000\\5290.00000 -23.11560\\5291.00000 -21.22826\\5292.00000 -25.18840\\5293.00000 -20.94855\\5294.00000 -20.87460\\5295.00000 -21.49965\\5296.00000 -24.17176\\5297.00000 -21.38136\\5298.00000 -21.88540\\5299.00000 -22.21794\\5300.00000 -23.26737\\5301.00000 -22.23264\\5302.00000 -23.46400\\5303.00000 -22.53184\\5304.00000 -28.78541\\5305.00000 -28.09631\\5306.00000 -24.56485\\5307.00000 -20.79367\\5308.00000 -26.64209\\5309.00000 -23.96878\\5310.00000 -20.45519\\5311.00000 -20.96003\\5312.00000 -25.94066\\5313.00000 -20.62341\\5314.00000 -21.45325\\5315.00000 -22.61347\\5316.00000 -21.54641\\5317.00000 -26.23591\\5318.00000 -21.76949\\5319.00000 -21.81328\\5320.00000 -21.95484\\5321.00000 -23.48635\\5322.00000 -20.44291\\5323.00000 -20.09534\\5324.00000 -21.20551\\5325.00000 -21.62351\\5326.00000 -21.20647\\5327.00000 -23.07211\\5328.00000 -22.52868\\5329.00000 -29.22493\\5330.00000 -29.13832\\5331.00000 -27.17044\\5332.00000 -23.86897\\5333.00000 -29.18785\\5334.00000 -27.02241\\5335.00000 -22.24078\\5336.00000 -22.93015\\5337.00000 -26.58465\\5338.00000 -20.00733\\5339.00000 -19.24081\\5340.00000 -20.30412\\5341.00000 -18.73978\\5342.00000 -22.72624\\5343.00000 -19.04808\\5344.00000 -19.61992\\5345.00000 -21.06671\\5346.00000 -25.49253\\5347.00000 -22.22883\\5348.00000 -23.75146\\5349.00000 -25.47240\\5350.00000 -25.96185\\5351.00000 -24.96351\\5352.00000 -24.84154\\5353.00000 -22.12424\\5354.00000 -28.20588\\5355.00000 -27.78822\\5356.00000 -23.03613\\5357.00000 -19.42714\\5358.00000 -25.73654\\5359.00000 -23.07547\\5360.00000 -19.89846\\5361.00000 -20.90586\\5362.00000 -26.42811\\5363.00000 -21.01605\\5364.00000 -21.81360\\5365.00000 -23.86015\\5366.00000 -23.39083\\5367.00000 -27.23514\\5368.00000 -24.10064\\5369.00000 -24.23307\\5370.00000 -24.89299\\5371.00000 -26.19476\\5372.00000 -23.07484\\5373.00000 -22.65525\\5374.00000 -23.41326\\5375.00000 -23.06414\\5376.00000 -21.92699\\5377.00000 -23.10035\\5378.00000 -21.42096\\5379.00000 -26.97056\\5380.00000 -27.49590\\5381.00000 -26.12802\\5382.00000 -22.49140\\5383.00000 -28.02542\\5384.00000 -26.30699\\5385.00000 -23.01618\\5386.00000 -23.63251\\5387.00000 -27.80755\\5388.00000 -21.99350\\5389.00000 -21.69252\\5390.00000 -22.54744\\5391.00000 -21.09540\\5392.00000 -24.91316\\5393.00000 -21.06976\\5394.00000 -21.68702\\5395.00000 -22.67437\\5396.00000 -25.57434\\5397.00000 -22.75211\\5398.00000 -23.27441\\5399.00000 -24.17988\\5400.00000 -24.61010\\5401.00000 -23.38992\\5402.00000 -24.17690\\5403.00000 -22.58746\\5404.00000 -28.23062\\5405.00000 -28.24856\\5406.00000 -24.57552\\5407.00000 -21.13139\\5408.00000 -27.32257\\5409.00000 -23.95331\\5410.00000 -21.20756\\5411.00000 -21.78633\\5412.00000 -26.78936\\5413.00000 -21.46281\\5414.00000 -21.81753\\5415.00000 -22.82650\\5416.00000 -22.23835\\5417.00000 -26.51031\\5418.00000 -23.67888\\5419.00000 -23.87907\\5420.00000 -24.93471\\5421.00000 -27.84900\\5422.00000 -24.23691\\5423.00000 -23.67936\\5424.00000 -24.42695\\5425.00000 -23.51045\\5426.00000 -22.54261\\5427.00000 -22.75250\\5428.00000 -21.98908\\5429.00000 -27.14568\\5430.00000 -27.82509\\5431.00000 -23.23476\\5432.00000 -22.09579\\5433.00000 -27.72154\\5434.00000 -26.95307\\5435.00000 -22.31037\\5436.00000 -22.32750\\5437.00000 -24.98076\\5438.00000 -21.89068\\5439.00000 -23.26803\\5440.00000 -24.87545\\5441.00000 -24.56633\\5442.00000 -27.82383\\5443.00000 -24.16500\\5444.00000 -24.75837\\5445.00000 -24.57255\\5446.00000 -26.41176\\5447.00000 -22.67533\\5448.00000 -22.23991\\5449.00000 -22.86999\\5450.00000 -22.77245\\5451.00000 -21.72444\\5452.00000 -22.14981\\5453.00000 -21.96476\\5454.00000 -27.81882\\5455.00000 -27.15213\\5456.00000 -25.58969\\5457.00000 -22.29067\\5458.00000 -28.73405\\5459.00000 -26.78294\\5460.00000 -23.32220\\5461.00000 -24.21909\\5462.00000 -29.08432\\5463.00000 -23.85863\\5464.00000 -24.23499\\5465.00000 -23.44565\\5466.00000 -23.25355\\5467.00000 -26.14887\\5468.00000 -22.42629\\5469.00000 -22.25468\\5470.00000 -22.58033\\5471.00000 -24.33384\\5472.00000 -21.38734\\5473.00000 -21.49205\\5474.00000 -22.42901\\5475.00000 -22.54968\\5476.00000 -22.32396\\5477.00000 -23.50511\\5478.00000 -23.47505\\5479.00000 -29.16985\\5480.00000 -29.50487\\5481.00000 -28.58651\\5482.00000 -25.03818\\5483.00000 -30.36090\\5484.00000 -28.06436\\5485.00000 -23.36378\\5486.00000 -24.73890\\5487.00000 -28.21617\\5488.00000 -22.92284\\5489.00000 -22.41816\\5490.00000 -22.68128\\5491.00000 -21.89468\\5492.00000 -24.89107\\5493.00000 -21.65629\\5494.00000 -21.25928\\5495.00000 -23.17563\\5496.00000 -25.28521\\5497.00000 -21.82919\\5498.00000 -22.75387\\5499.00000 -24.06670\\5500.00000 -24.59218\\5501.00000 -24.89650\\5502.00000 -25.71409\\5503.00000 -25.79394\\5504.00000 -30.72694\\5505.00000 -29.68020\\5506.00000 -26.65262\\5507.00000 -24.25590\\5508.00000 -29.18013\\5509.00000 -26.71535\\5510.00000 -22.79210\\5511.00000 -23.42578\\5512.00000 -28.06436\\5513.00000 -21.71506\\5514.00000 -21.66828\\5515.00000 -21.96264\\5516.00000 -20.65688\\5517.00000 -24.31199\\5518.00000 -20.71960\\5519.00000 -20.75395\\5520.00000 -21.93329\\5521.00000 -24.57018\\5522.00000 -21.85832\\5523.00000 -22.30808\\5524.00000 -23.08389\\5525.00000 -23.93585\\5526.00000 -22.70939\\5527.00000 -23.74852\\5528.00000 -22.77245\\5529.00000 -28.70322\\5530.00000 -27.39357\\5531.00000 -25.49583\\5532.00000 -21.91169\\5533.00000 -28.49330\\5534.00000 -25.75325\\5535.00000 -22.31443\\5536.00000 -23.44908\\5537.00000 -28.57084\\5538.00000 -22.70785\\5539.00000 -23.30665\\5540.00000 -24.07887\\5541.00000 -23.14604\\5542.00000 -26.28669\\5543.00000 -22.80670\\5544.00000 -22.66920\\5545.00000 -23.32643\\5546.00000 -25.95450\\5547.00000 -22.28576\\5548.00000 -22.48590\\5549.00000 -22.98025\\5550.00000 -23.11390\\5551.00000 -22.36464\\5552.00000 -23.14797\\5553.00000 -22.16155\\5554.00000 -28.03397\\5555.00000 -28.59924\\5556.00000 -25.20656\\5557.00000 -22.79860\\5558.00000 -27.01043\\5559.00000 -24.87672\\5560.00000 -24.09479\\5561.00000 -25.20965\\5562.00000 -29.94493\\5563.00000 -23.88971\\5564.00000 -23.45275\\5565.00000 -24.18829\\5566.00000 -22.85518\\5567.00000 -26.32294\\5568.00000 -22.26147\\5569.00000 -22.50982\\5570.00000 -22.74392\\5571.00000 -25.60472\\5572.00000 -22.52072\\5573.00000 -22.43554\\5574.00000 -22.44243\\5575.00000 -22.93219\\5576.00000 -22.53165\\5577.00000 -22.89472\\5578.00000 -22.80196\\5579.00000 -28.27076\\5580.00000 -28.71707\\5581.00000 -26.46098\\5582.00000 -23.41235\\5583.00000 -29.46441\\5584.00000 -26.19476\\5585.00000 -22.59743\\5586.00000 -23.81879\\5587.00000 -28.43009\\5588.00000 -22.21743\\5589.00000 -21.58457\\5590.00000 -22.85159\\5591.00000 -21.85276\\5592.00000 -24.92376\\5593.00000 -22.00433\\5594.00000 -22.21415\\5595.00000 -23.14263\\5596.00000 -26.27745\\5597.00000 -23.24087\\5598.00000 -23.42327\\5599.00000 -23.70019\\5600.00000 -24.23663\\5601.00000 -23.84205\\5602.00000 -24.58801\\5603.00000 -23.94894\\5604.00000 -29.34436\\5605.00000 -29.69465\\5606.00000 -26.59220\\5607.00000 -23.25508\\5608.00000 -28.68635\\5609.00000 -24.90867\\5610.00000 -21.24947\\5611.00000 -22.21294\\5612.00000 -27.07964\\5613.00000 -20.40262\\5614.00000 -20.11411\\5615.00000 -21.96720\\5616.00000 -20.95086\\5617.00000 -24.47224\\5618.00000 -21.27383\\5619.00000 -21.50814\\5620.00000 -23.09866\\5621.00000 -25.20381\\5622.00000 -22.96731\\5623.00000 -22.91210\\5624.00000 -24.89906\\5625.00000 -25.09303\\5626.00000 -23.93124\\5627.00000 -24.43155\\5628.00000 -22.87541\\5629.00000 -28.54188\\5630.00000 -28.08364\\5631.00000 -25.21240\\5632.00000 -20.89058\\5633.00000 -27.82948\\5634.00000 -25.32631\\5635.00000 -21.33634\\5636.00000 -22.35662\\5637.00000 -27.71481\\5638.00000 -21.48607\\5639.00000 -22.04857\\5640.00000 -23.60654\\5641.00000 -22.27946\\5642.00000 -25.71101\\5643.00000 -22.15678\\5644.00000 -22.61763\\5645.00000 -24.17338\\5646.00000 -26.90559\\5647.00000 -23.28300\\5648.00000 -23.15674\\5649.00000 -23.35727\\5650.00000 -23.21735\\5651.00000 -22.21294\\5652.00000 -23.05974\\5653.00000 -22.00959\\5654.00000 -27.88003\\5655.00000 -28.46412\\5656.00000 -24.94796\\5657.00000 -21.71521\\5658.00000 -28.33944\\5659.00000 -24.99643\\5660.00000 -21.79618\\5661.00000 -23.60535\\5662.00000 -27.74119\\5663.00000 -22.11631\\5664.00000 -21.81375\\5665.00000 -22.67936\\5666.00000 -21.68977\\5667.00000 -24.79725\\5668.00000 -21.41637\\5669.00000 -21.39048\\5670.00000 -21.91893\\5671.00000 -25.23273\\5672.00000 -21.14916\\5673.00000 -21.24216\\5674.00000 -22.68608\\5675.00000 -22.85458\\5676.00000 -22.36321\\5677.00000 -24.66826\\5678.00000 -23.23694\\5679.00000 -29.79126\\5680.00000 -30.53772\\5681.00000 -27.08599\\5682.00000 -23.01888\\5683.00000 -26.76865\\5684.00000 -24.90290\\5685.00000 -22.46758\\5686.00000 -22.83127\\5687.00000 -27.17800\\5688.00000 -20.90510\\5689.00000 -20.78386\\5690.00000 -21.15956\\5691.00000 -20.30135\\5692.00000 -24.05325\\5693.00000 -20.37104\\5694.00000 -20.94198\\5695.00000 -22.10604\\5696.00000 -25.54195\\5697.00000 -23.04740\\5698.00000 -23.83954\\5699.00000 -25.84535\\5700.00000 -26.40904\\5701.00000 -25.31327\\5702.00000 -25.86728\\5703.00000 -23.76450\\5704.00000 -28.45251\\5705.00000 -28.18743\\5706.00000 -25.40395\\5707.00000 -21.64660\\5708.00000 -27.45940\\5709.00000 -24.45286\\5710.00000 -20.82286\\5711.00000 -20.99374\\5712.00000 -26.02607\\5713.00000 -20.25586\\5714.00000 -20.45692\\5715.00000 -21.71598\\5716.00000 -21.71552\\5717.00000 -25.43135\\5718.00000 -22.51000\\5719.00000 -23.36581\\5720.00000 -25.23481\\5721.00000 -27.35229\\5722.00000 -24.41006\\5723.00000 -24.35016\\5724.00000 -25.76378\\5725.00000 -25.36176\\5726.00000 -23.68516\\5727.00000 -24.00221\\5728.00000 -22.46155\\5729.00000 -28.18334\\5730.00000 -28.67794\\5731.00000 -25.04711\\5732.00000 -21.66190\\5733.00000 -27.14729\\5734.00000 -25.13200\\5735.00000 -21.38392\\5736.00000 -21.75024\\5737.00000 -26.59268\\5738.00000 -21.26842\\5739.00000 -21.12374\\5740.00000 -22.91939\\5741.00000 -21.98679\\5742.00000 -25.20690\\5743.00000 -22.35341\\5744.00000 -22.54633\\5745.00000 -23.89072\\5746.00000 -26.99589\\5747.00000 -23.79317\\5748.00000 -24.00872\\5749.00000 -25.61640\\5750.00000 -25.51238\\5751.00000 -25.16045\\5752.00000 -26.18571\\5753.00000 -24.62389\\5754.00000 -29.81998\\5755.00000 -29.75393\\5756.00000 -26.44132\\5757.00000 -22.48736\\5758.00000 -28.14602\\5759.00000 -24.92666\\5760.00000 -21.88476\\5761.00000 -22.29629\\5762.00000 -27.86164\\5763.00000 -21.61539\\5764.00000 -22.53629\\5765.00000 -24.80539\\5766.00000 -23.32153\\5767.00000 -27.28916\\5768.00000 -24.10357\\5769.00000 -24.61100\\5770.00000 -27.35961\\5771.00000 -29.14852\\5772.00000 -24.68893\\5773.00000 -24.60502\\5774.00000 -24.26253\\5775.00000 -23.83729\\5776.00000 -22.20502\\5777.00000 -22.91514\\5778.00000 -21.50155\\5779.00000 -27.47616\\5780.00000 -27.92988\\5781.00000 -25.07433\\5782.00000 -21.73848\\5783.00000 -27.28860\\5784.00000 -26.00332\\5785.00000 -22.49306\\5786.00000 -24.72966\\5787.00000 -30.33734\\5788.00000 -24.81918\\5789.00000 -25.44547\\5790.00000 -26.33050\\5791.00000 -24.40092\\5792.00000 -26.53122\\5793.00000 -23.29028\\5794.00000 -23.26276\\5795.00000 -23.93226\\5796.00000 -26.16683\\5797.00000 -22.45317\\5798.00000 -22.37214\\5799.00000 -23.05534\\5800.00000 -23.58805\\5801.00000 -22.70766\\5802.00000 -23.38721\\5803.00000 -22.72992\\5804.00000 -27.94921\\5805.00000 -28.15210\\5806.00000 -26.09588\\5807.00000 -22.72643\\5808.00000 -29.34881\\5809.00000 -26.43220\\5810.00000 -21.64312\\5811.00000 -22.66881\\5812.00000 -29.21455\\5813.00000 -21.42700\\5814.00000 -22.81520\\5815.00000 -25.10374\\5816.00000 -23.36131\\5817.00000 -27.01824\\5818.00000 -23.63658\\5819.00000 -24.29637\\5820.00000 -24.85577\\5821.00000 -28.03858\\5822.00000 -23.72673\\5823.00000 -24.50425\\5824.00000 -24.78633\\5825.00000 -24.16905\\5826.00000 -23.71429\\5827.00000 -24.11077\\5828.00000 -22.64781\\5829.00000 -28.13320\\5830.00000 -29.13408\\5831.00000 -25.65278\\5832.00000 -22.47764\\5833.00000 -28.61878\\5834.00000 -25.66383\\5835.00000 -22.84241\\5836.00000 -23.88236\\5837.00000 -29.16131\\5838.00000 -23.42327\\5839.00000 -23.58002\\5840.00000 -25.34081\\5841.00000 -25.13234\\5842.00000 -27.82760\\5843.00000 -25.26776\\5844.00000 -25.68563\\5845.00000 -26.12590\\5846.00000 -27.23459\\5847.00000 -23.22996\\5848.00000 -23.91540\\5849.00000 -24.40177\\5850.00000 -23.61748\\5851.00000 -22.34754\\5852.00000 -23.84180\\5853.00000 -22.42032\\5854.00000 -27.13550\\5855.00000 -28.95299\\5856.00000 -25.41294\\5857.00000 -22.44880\\5858.00000 -29.84788\\5859.00000 -26.69692\\5860.00000 -24.35157\\5861.00000 -25.35926\\5862.00000 -29.12730\\5863.00000 -24.70879\\5864.00000 -24.33075\\5865.00000 -25.22514\\5866.00000 -23.63299\\5867.00000 -26.47016\\5868.00000 -22.49729\\5869.00000 -22.33423\\5870.00000 -22.79072\\5871.00000 -25.37137\\5872.00000 -21.91893\\5873.00000 -21.97796\\5874.00000 -22.99818\\5875.00000 -23.38608\\5876.00000 -23.14241\\5877.00000 -24.83838\\5878.00000 -25.09771\\5879.00000 -31.61780\\5880.00000 -30.42437\\5881.00000 -29.16814\\5882.00000 -26.88533\\5883.00000 -31.58934\\5884.00000 -29.36578\\5885.00000 -25.41510\\5886.00000 -25.03125\\5887.00000 -30.21705\\5888.00000 -23.58474\\5889.00000 -22.47106\\5890.00000 -23.01763\\5891.00000 -21.84864\\5892.00000 -25.33126\\5893.00000 -21.51577\\5894.00000 -21.33071\\5895.00000 -21.74342\\5896.00000 -24.35496\\5897.00000 -20.63993\\5898.00000 -21.19064\\5899.00000 -22.45335\\5900.00000 -22.34026\\5901.00000 -21.71413\\5902.00000 -23.13751\\5903.00000 -22.93850\\5904.00000 -28.54632\\5905.00000 -28.84214\\5906.00000 -27.93052\\5907.00000 -24.04168\\5908.00000 -29.76176\\5909.00000 -28.77213\\5910.00000 -24.70695\\5911.00000 -25.50318\\5912.00000 -30.55769\\5913.00000 -24.90386\\5914.00000 -25.35322\\5915.00000 -25.72917\\5916.00000 -24.72536\\5917.00000 -26.13822\\5918.00000 -23.37413\\5919.00000 -23.66008\\5920.00000 -24.05273\\5921.00000 -25.46912\\5922.00000 -22.36946\\5923.00000 -21.94203\\5924.00000 -22.65792\\5925.00000 -22.64172\\5926.00000 -21.45065\\5927.00000 -22.10587\\5928.00000 -20.93607\\5929.00000 -26.58182\\5930.00000 -27.70198\\5931.00000 -22.50373\\5932.00000 -21.08834\\5933.00000 -27.05277\\5934.00000 -24.04379\\5935.00000 -22.66652\\5936.00000 -23.51138\\5937.00000 -27.37090\\5938.00000 -24.02962\\5939.00000 -25.00167\\5940.00000 -25.86568\\5941.00000 -24.20516\\5942.00000 -28.56488\\5943.00000 -23.62415\\5944.00000 -24.04247\\5945.00000 -23.76105\\5946.00000 -27.28750\\5947.00000 -22.18528\\5948.00000 -21.88157\\5949.00000 -22.49766\\5950.00000 -21.78649\\5951.00000 -21.53371\\5952.00000 -22.71616\\5953.00000 -21.56596\\5954.00000 -28.42793\\5955.00000 -27.93245\\5956.00000 -26.64688\\5957.00000 -23.66875\\5958.00000 -30.44153\\5959.00000 -28.27911\\5960.00000 -24.98369\\5961.00000 -26.20641\\5962.00000 -30.20075\\5963.00000 -24.44449\\5964.00000 -24.38015\\5965.00000 -25.54195\\5966.00000 -24.01107\\5967.00000 -26.36130\\5968.00000 -22.86558\\5969.00000 -22.31690\\5970.00000 -23.67526\\5971.00000 -26.34431\\5972.00000 -22.38665\\5973.00000 -22.44189\\5974.00000 -23.66249\\5975.00000 -24.32654\\5976.00000 -24.21499\\5977.00000 -24.57107\\5978.00000 -24.24984\\5979.00000 -30.26961\\5980.00000 -29.83989\\5981.00000 -28.73870\\5982.00000 -25.80772\\5983.00000 -31.05878\\5984.00000 -28.49770\\5985.00000 -25.47313\\5986.00000 -26.44863\\5987.00000 -29.62666\\5988.00000 -24.31171\\5989.00000 -24.03198\\5990.00000 -25.92159\\5991.00000 -24.25728\\5992.00000 -27.06382\\5993.00000 -23.69340\\5994.00000 -24.33328\\5995.00000 -25.21928\\5996.00000 -27.40552\\5997.00000 -25.17338\\5998.00000 -25.16521\\5999.00000 -25.42882\\};
\end{axis}

\end{tikzpicture}


==> img/chhard-URA-B.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}

\begin{axis}[
axis lines* = {left},
legend style={nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
title={URA-B},
width = \linewidth,
x grid style={white!69.01961!black},
xmin=-599.95000, xmax=12598.95000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-69.95825, ymax=12.13411,
ytick style={color=black}
]
\addplot [color0, opacity=0.6]
table [row sep=\\] {%
0.00000 -51.17528\\1.00000 -49.23708\\2.00000 -50.09894\\3.00000 -43.04614\\4.00000 -47.19588\\5.00000 -54.18558\\6.00000 -50.09894\\7.00000 -49.69465\\8.00000 -56.68435\\9.00000 -53.92229\\10.00000 -60.20618\\11.00000 -43.21648\\12.00000 -59.23708\\13.00000 -51.17528\\14.00000 -46.68435\\15.00000 -47.19588\\16.00000 -49.23708\\17.00000 -43.37120\\18.00000 -43.10924\\19.00000 -49.23708\\20.00000 -47.59355\\21.00000 -53.92229\\22.00000 -44.58325\\23.00000 -52.24738\\24.00000 -60.20618\\25.00000 -48.09764\\26.00000 -49.69465\\27.00000 -45.25768\\28.00000 -49.69465\\29.00000 -46.93259\\30.00000 -49.06674\\31.00000 -48.37348\\32.00000 -44.07834\\33.00000 -54.18558\\34.00000 -59.23708\\35.00000 -41.12133\\36.00000 -53.92229\\37.00000 -49.23708\\38.00000 -51.60280\\39.00000 -50.09894\\40.00000 -59.23708\\41.00000 -45.36318\\42.00000 -47.59355\\43.00000 -42.35288\\44.00000 -46.93259\\45.00000 -48.09764\\46.00000 -43.30422\\47.00000 -42.68569\\48.00000 -53.21648\\49.00000 -45.36318\\50.00000 -46.22678\\51.00000 -45.08734\\52.00000 -43.21648\\53.00000 -55.08734\\54.00000 -46.05644\\55.00000 -47.59355\\56.00000 -45.08734\\57.00000 -42.70495\\58.00000 -46.93259\\59.00000 -53.21648\\60.00000 -51.60280\\61.00000 -60.20618\\62.00000 -47.53446\\63.00000 -43.17326\\64.00000 -49.23708\\65.00000 -52.07704\\66.00000 -46.05644\\67.00000 -50.09894\\68.00000 -59.23707\\69.00000 -63.21648\\70.00000 -50.54476\\71.00000 -55.08734\\72.00000 -59.23708\\73.00000 -52.24738\\74.00000 -46.05644\\75.00000 -49.06674\\76.00000 -48.59250\\77.00000 -51.17528\\78.00000 -53.92229\\79.00000 -66.22677\\80.00000 -48.37348\\81.00000 -43.64999\\82.00000 -43.67405\\83.00000 -51.60280\\84.00000 -50.91199\\85.00000 -52.24738\\86.00000 -45.58220\\87.00000 -52.07704\\88.00000 -43.34876\\89.00000 -44.13163\\90.00000 -45.85251\\91.00000 -43.55506\\92.00000 -42.70495\\93.00000 -40.95048\\94.00000 -45.15468\\95.00000 -45.58220\\96.00000 -44.61310\\97.00000 -41.38378\\98.00000 -40.16296\\99.00000 -43.21648\\100.00000 -43.94791\\101.00000 -46.93259\\102.00000 -45.08734\\103.00000 -45.58220\\104.00000 -50.20618\\105.00000 -46.93259\\106.00000 -48.59250\\107.00000 -46.93259\\108.00000 -52.24738\\109.00000 -40.27181\\110.00000 -51.60280\\111.00000 -55.08734\\112.00000 -44.37986\\113.00000 -45.85251\\114.00000 -47.53446\\115.00000 -56.68435\\116.00000 -45.69599\\117.00000 -45.85251\\118.00000 -40.79852\\119.00000 -41.55810\\120.00000 -46.22678\\121.00000 -37.99203\\122.00000 -42.68569\\123.00000 -38.50356\\124.00000 -44.07834\\125.00000 -44.61310\\126.00000 -40.63969\\127.00000 -53.92229\\128.00000 -43.17326\\129.00000 -52.24738\\130.00000 -42.84221\\131.00000 -41.17528\\132.00000 -40.03584\\133.00000 -43.55506\\134.00000 -44.58325\\135.00000 -43.10924\\136.00000 -47.08864\\137.00000 -46.73288\\138.00000 -40.09894\\139.00000 -43.21648\\140.00000 -43.55506\\141.00000 -40.55651\\142.00000 -44.52416\\143.00000 -40.93761\\144.00000 -38.47431\\145.00000 -46.73288\\146.00000 -38.62255\\147.00000 -42.96342\\148.00000 -40.09894\\149.00000 -44.52416\\150.00000 -47.14193\\151.00000 -38.55522\\152.00000 -49.69465\\153.00000 -40.10954\\154.00000 -47.08864\\155.00000 -48.09764\\156.00000 -42.57190\\157.00000 -36.91729\\158.00000 -52.24738\\159.00000 -38.91895\\160.00000 -40.15223\\161.00000 -52.07704\\162.00000 -44.61310\\163.00000 -38.61502\\164.00000 -41.60280\\165.00000 -53.67405\\166.00000 -38.24027\\167.00000 -41.10794\\168.00000 -40.95048\\169.00000 -41.10794\\170.00000 -51.60280\\171.00000 -40.09894\\172.00000 -47.90169\\173.00000 -40.19533\\174.00000 -44.26778\\175.00000 -45.69599\\176.00000 -39.19386\\177.00000 -41.10794\\178.00000 -41.55810\\179.00000 -57.19588\\180.00000 -57.19587\\181.00000 -49.23708\\182.00000 -45.54492\\183.00000 -50.66375\\184.00000 -47.19588\\185.00000 -49.06674\\186.00000 -53.92229\\187.00000 -56.22678\\188.00000 -45.97372\\189.00000 -43.72258\\190.00000 -46.68435\\191.00000 -45.36318\\192.00000 -44.52416\\193.00000 -47.90169\\194.00000 -53.21648\\195.00000 -60.20618\\196.00000 -46.68435\\197.00000 -45.25768\\198.00000 -41.21618\\199.00000 -51.60280\\200.00000 -45.08734\\201.00000 -50.20618\\202.00000 -56.22678\\203.00000 -43.92229\\204.00000 -48.59250\\205.00000 -52.07704\\206.00000 -48.98402\\207.00000 -44.52416\\208.00000 -56.22677\\209.00000 -40.32728\\210.00000 -46.73288\\211.00000 -40.83602\\212.00000 -45.54492\\213.00000 -42.07704\\214.00000 -44.89139\\215.00000 -56.22678\\216.00000 -50.66375\\217.00000 -47.53446\\218.00000 -40.54476\\219.00000 -43.10924\\220.00000 -53.21648\\221.00000 -41.36956\\222.00000 -43.30422\\223.00000 -44.61310\\224.00000 -42.24738\\225.00000 -46.18356\\226.00000 -49.23708\\227.00000 -53.67405\\228.00000 -44.26778\\229.00000 -54.18558\\230.00000 -47.90169\\231.00000 -48.37348\\232.00000 -40.23887\\233.00000 -45.08734\\234.00000 -44.07834\\235.00000 -52.07704\\236.00000 -56.22678\\237.00000 -59.23708\\238.00000 -41.84927\\239.00000 -43.67405\\240.00000 -55.08734\\241.00000 -45.25768\\242.00000 -48.16498\\243.00000 -39.70431\\244.00000 -40.55651\\245.00000 -46.22678\\246.00000 -40.63969\\247.00000 -42.07704\\248.00000 -45.25768\\249.00000 -43.67405\\250.00000 -47.65345\\251.00000 -41.60280\\252.00000 -59.23708\\253.00000 -43.10924\\254.00000 -47.53446\\255.00000 -53.92229\\256.00000 -45.39892\\257.00000 -43.92229\\258.00000 -48.59250\\259.00000 -40.91199\\260.00000 -41.99432\\261.00000 -50.54476\\262.00000 -43.84632\\263.00000 -48.09764\\264.00000 -39.29831\\265.00000 -50.91199\\266.00000 -40.60385\\267.00000 -37.79445\\268.00000 -42.24738\\269.00000 -39.86190\\270.00000 -47.08864\\271.00000 -41.99432\\272.00000 -41.99432\\273.00000 -37.84458\\274.00000 -43.84632\\275.00000 -48.09764\\276.00000 -41.12133\\277.00000 -55.08734\\278.00000 -47.59355\\279.00000 -50.09894\\280.00000 -47.90169\\281.00000 -50.54476\\282.00000 -45.58220\\283.00000 -45.85251\\284.00000 -47.53446\\285.00000 -46.93259\\286.00000 -43.92229\\287.00000 -49.23708\\288.00000 -44.52416\\289.00000 -42.84221\\290.00000 -51.17528\\291.00000 -40.91199\\292.00000 -40.32728\\293.00000 -40.03584\\294.00000 -40.15223\\295.00000 -45.54492\\296.00000 -50.20618\\297.00000 -46.35906\\298.00000 -47.08864\\299.00000 -44.89139\\300.00000 -47.53446\\301.00000 -55.08734\\302.00000 -52.24738\\303.00000 -49.06674\\304.00000 -46.35906\\305.00000 -52.24738\\306.00000 -50.20618\\307.00000 -44.49491\\308.00000 -53.21648\\309.00000 -44.89139\\310.00000 -44.61310\\311.00000 -42.33512\\312.00000 -45.08734\\313.00000 -41.10794\\314.00000 -45.25768\\315.00000 -53.92229\\316.00000 -42.07704\\317.00000 -50.66375\\318.00000 -53.67405\\319.00000 -52.07704\\320.00000 -44.52416\\321.00000 -42.24738\\322.00000 -57.19588\\323.00000 -43.37120\\324.00000 -59.23708\\325.00000 -63.21647\\326.00000 -38.26798\\327.00000 -43.55506\\328.00000 -41.55810\\329.00000 -66.22677\\330.00000 -50.91199\\331.00000 -45.54492\\332.00000 -46.68435\\333.00000 -50.20618\\334.00000 -55.08734\\335.00000 -45.97372\\336.00000 -46.68435\\337.00000 -48.59250\\338.00000 -52.24738\\339.00000 -49.23708\\340.00000 -63.21647\\341.00000 -45.69599\\342.00000 -59.23707\\343.00000 -50.91199\\344.00000 -56.68435\\345.00000 -41.06804\\346.00000 -46.18356\\347.00000 -50.91199\\348.00000 -46.22678\\349.00000 -54.18558\\350.00000 -51.17528\\351.00000 -43.21648\\352.00000 -47.59355\\353.00000 -45.97372\\354.00000 -52.07704\\355.00000 -53.67405\\356.00000 -42.53462\\357.00000 -39.05840\\358.00000 -47.53446\\359.00000 -51.60280\\360.00000 -41.10794\\361.00000 -40.93761\\362.00000 -48.37348\\363.00000 -43.17326\\364.00000 -47.53446\\365.00000 -45.97372\\366.00000 -50.20618\\367.00000 -44.37986\\368.00000 -44.52416\\369.00000 -55.08734\\370.00000 -49.06674\\371.00000 -47.53446\\372.00000 -42.06037\\373.00000 -38.16498\\374.00000 -66.22677\\375.00000 -45.39892\\376.00000 -43.92229\\377.00000 -47.19588\\378.00000 -43.37120\\379.00000 -48.37348\\380.00000 -50.09894\\381.00000 -42.12745\\382.00000 -41.21618\\383.00000 -56.22678\\384.00000 -45.58220\\385.00000 -42.62842\\386.00000 -44.85957\\387.00000 -46.73288\\388.00000 -41.36956\\389.00000 -41.84927\\390.00000 -41.38378\\391.00000 -43.94791\\392.00000 -42.55322\\393.00000 -50.20618\\394.00000 -46.35906\\395.00000 -45.69599\\396.00000 -44.85957\\397.00000 -40.91199\\398.00000 -48.16498\\399.00000 -47.59355\\400.00000 -52.24738\\401.00000 -45.58220\\402.00000 -59.23708\\403.00000 -45.15468\\404.00000 -47.19588\\405.00000 -47.90169\\406.00000 -42.06037\\407.00000 -50.09894\\408.00000 -48.16498\\409.00000 -41.60280\\410.00000 -45.58220\\411.00000 -59.23708\\412.00000 -53.67405\\413.00000 -52.24738\\414.00000 -52.07704\\415.00000 -49.06674\\416.00000 -45.39892\\417.00000 -50.09894\\418.00000 -48.16498\\419.00000 -49.23708\\420.00000 -51.17528\\421.00000 -50.54476\\422.00000 -45.85251\\423.00000 -39.58977\\424.00000 -53.21648\\425.00000 -50.91199\\426.00000 -45.97372\\427.00000 -53.92229\\428.00000 -42.40661\\429.00000 -66.22677\\430.00000 -56.68435\\431.00000 -50.20618\\432.00000 -46.22678\\433.00000 -46.68435\\434.00000 -42.06037\\435.00000 -47.53446\\436.00000 -45.54492\\437.00000 -66.22678\\438.00000 -41.06804\\439.00000 -40.36090\\440.00000 -46.73288\\441.00000 -39.95312\\442.00000 -44.89139\\443.00000 -42.07704\\444.00000 -42.24738\\445.00000 -44.85957\\446.00000 -44.26778\\447.00000 -40.46336\\448.00000 -40.91199\\449.00000 -46.93259\\450.00000 -37.35060\\451.00000 -41.10794\\452.00000 -46.68435\\453.00000 -36.50938\\454.00000 -52.07704\\455.00000 -52.24738\\456.00000 -41.63285\\457.00000 -38.24027\\458.00000 -44.61310\\459.00000 -42.62842\\460.00000 -41.99432\\461.00000 -43.28211\\462.00000 -50.66375\\463.00000 -38.09764\\464.00000 -40.15223\\465.00000 -41.36956\\466.00000 -37.99203\\467.00000 -37.45306\\468.00000 -37.64141\\469.00000 -44.18558\\470.00000 -56.68435\\471.00000 -37.62340\\472.00000 -37.50521\\473.00000 -37.76960\\474.00000 -49.69465\\475.00000 -43.28211\\476.00000 -39.70431\\477.00000 -47.08864\\478.00000 -48.37348\\479.00000 -45.85251\\480.00000 -50.66375\\481.00000 -44.07834\\482.00000 -38.86281\\483.00000 -44.58325\\484.00000 -39.83191\\485.00000 -37.22857\\486.00000 -40.79852\\487.00000 -44.58325\\488.00000 -37.54621\\489.00000 -38.15820\\490.00000 -47.53446\\491.00000 -39.40533\\492.00000 -42.70495\\493.00000 -37.35060\\494.00000 -37.92731\\495.00000 -39.58977\\496.00000 -39.86190\\497.00000 -47.90169\\498.00000 -39.62762\\499.00000 -40.03584\\500.00000 -44.58325\\501.00000 -38.37348\\502.00000 -41.38378\\503.00000 -37.59355\\504.00000 -52.24738\\505.00000 -46.73288\\506.00000 -43.94791\\507.00000 -46.22678\\508.00000 -45.97372\\509.00000 -44.64315\\510.00000 -55.08734\\511.00000 -52.07704\\512.00000 -50.54476\\513.00000 -38.95951\\514.00000 -40.27182\\515.00000 -55.08734\\516.00000 -40.71228\\517.00000 -38.87079\\518.00000 -39.36936\\519.00000 -43.67405\\520.00000 -53.92229\\521.00000 -39.19386\\522.00000 -37.84458\\523.00000 -36.77702\\524.00000 -44.64315\\525.00000 -40.09894\\526.00000 -38.83897\\527.00000 -40.19533\\528.00000 -36.60782\\529.00000 -45.85251\\530.00000 -52.24738\\531.00000 -37.08335\\532.00000 -37.02033\\533.00000 -42.78285\\534.00000 -35.47496\\535.00000 -35.61225\\536.00000 -40.60385\\537.00000 -42.12745\\538.00000 -35.39892\\539.00000 -37.31698\\540.00000 -43.92229\\541.00000 -36.18356\\542.00000 -39.83191\\543.00000 -39.58977\\544.00000 -38.40922\\545.00000 -45.69599\\546.00000 -41.21618\\547.00000 -39.56160\\548.00000 -66.22677\\549.00000 -42.12745\\550.00000 -46.68435\\551.00000 -41.25748\\552.00000 -42.07704\\553.00000 -41.00233\\554.00000 -53.21648\\555.00000 -49.32482\\556.00000 -43.84632\\557.00000 -41.27133\\558.00000 -48.09764\\559.00000 -39.19386\\560.00000 -39.39631\\561.00000 -41.73971\\562.00000 -52.07704\\563.00000 -41.10794\\564.00000 -38.87079\\565.00000 -41.88109\\566.00000 -38.62255\\567.00000 -41.25748\\568.00000 -43.10924\\569.00000 -41.38378\\570.00000 -45.25768\\571.00000 -43.34876\\572.00000 -39.05840\\573.00000 -37.53446\\574.00000 -40.95048\\575.00000 -50.09894\\576.00000 -38.79168\\577.00000 -42.55322\\578.00000 -38.37348\\579.00000 -50.54476\\580.00000 -50.91199\\581.00000 -40.03584\\582.00000 -39.69465\\583.00000 -60.20618\\584.00000 -42.40661\\585.00000 -39.69465\\586.00000 -41.61780\\587.00000 -43.72258\\588.00000 -40.20618\\589.00000 -41.57295\\590.00000 -45.97372\\591.00000 -39.67539\\592.00000 -42.33512\\593.00000 -39.11715\\594.00000 -42.57190\\595.00000 -53.92229\\596.00000 -43.67405\\597.00000 -43.34876\\598.00000 -45.54492\\599.00000 -44.58325\\600.00000 -45.08734\\601.00000 -46.22678\\602.00000 -51.17528\\603.00000 -66.22677\\604.00000 -59.23708\\605.00000 -56.22678\\606.00000 -42.84221\\607.00000 -41.92925\\608.00000 -50.91199\\609.00000 -38.05112\\610.00000 -37.92731\\611.00000 -41.21618\\612.00000 -53.21648\\613.00000 -38.91895\\614.00000 -36.31452\\615.00000 -44.61310\\616.00000 -41.92925\\617.00000 -42.68569\\618.00000 -49.69465\\619.00000 -53.92229\\620.00000 -46.93259\\621.00000 -53.67405\\622.00000 -55.08734\\623.00000 -60.20618\\624.00000 -46.22678\\625.00000 -48.09764\\626.00000 -51.17528\\627.00000 -42.57190\\628.00000 -41.99432\\629.00000 -45.54492\\630.00000 -56.68435\\631.00000 -51.17528\\632.00000 -43.55506\\633.00000 -47.65345\\634.00000 -47.08864\\635.00000 -41.88109\\636.00000 -48.59250\\637.00000 -43.92229\\638.00000 -45.39892\\639.00000 -43.21648\\640.00000 -52.24738\\641.00000 -42.40661\\642.00000 -39.77255\\643.00000 -41.17528\\644.00000 -38.83897\\645.00000 -49.69465\\646.00000 -40.83602\\647.00000 -38.60750\\648.00000 -39.77255\\649.00000 -44.49491\\650.00000 -43.28212\\651.00000 -38.11103\\652.00000 -47.65345\\653.00000 -38.54780\\654.00000 -46.35906\\655.00000 -45.39892\\656.00000 -39.98396\\657.00000 -35.56352\\658.00000 -53.21648\\659.00000 -37.39016\\660.00000 -39.13408\\661.00000 -38.56265\\662.00000 -48.09764\\663.00000 -39.23708\\664.00000 -42.78285\\665.00000 -44.61310\\666.00000 -41.10794\\667.00000 -38.32393\\668.00000 -40.79852\\669.00000 -42.53462\\670.00000 -45.58220\\671.00000 -41.99432\\672.00000 -40.55651\\673.00000 -40.23887\\674.00000 -41.84927\\675.00000 -40.83602\\676.00000 -39.34258\\677.00000 -40.46336\\678.00000 -42.07704\\679.00000 -43.21648\\680.00000 -44.58325\\681.00000 -46.73288\\682.00000 -40.91199\\683.00000 -55.08734\\684.00000 -45.54492\\685.00000 -39.83191\\686.00000 -44.61310\\687.00000 -50.54476\\688.00000 -43.92229\\689.00000 -47.53446\\690.00000 -50.09894\\691.00000 -38.26103\\692.00000 -43.67405\\693.00000 -42.53462\\694.00000 -42.24738\\695.00000 -47.19588\\696.00000 -44.07834\\697.00000 -50.91199\\698.00000 -47.08864\\699.00000 -47.08864\\700.00000 -56.22678\\701.00000 -42.24738\\702.00000 -48.98402\\703.00000 -66.22677\\704.00000 -59.23707\\705.00000 -53.92229\\706.00000 -46.05644\\707.00000 -47.53446\\708.00000 -49.06674\\709.00000 -47.53446\\710.00000 -43.92229\\711.00000 -47.19588\\712.00000 -54.18558\\713.00000 -39.94289\\714.00000 -37.84458\\715.00000 -45.85251\\716.00000 -37.09924\\717.00000 -41.06804\\718.00000 -39.58977\\719.00000 -43.67405\\720.00000 -41.25748\\721.00000 -42.24738\\722.00000 -44.58325\\723.00000 -41.92925\\724.00000 -60.20617\\725.00000 -43.84632\\726.00000 -44.26778\\727.00000 -55.08734\\728.00000 -44.07834\\729.00000 -47.19588\\730.00000 -48.09764\\731.00000 -46.35906\\732.00000 -53.92229\\733.00000 -55.08734\\734.00000 -57.19588\\735.00000 -50.09894\\736.00000 -49.06674\\737.00000 -46.68435\\738.00000 -42.33512\\739.00000 -49.06674\\740.00000 -50.20618\\741.00000 -50.91199\\742.00000 -43.92229\\743.00000 -45.25768\\744.00000 -43.67405\\745.00000 -42.84221\\746.00000 -43.92229\\747.00000 -52.24738\\748.00000 -53.92229\\749.00000 -43.94791\\750.00000 -48.98402\\751.00000 -46.35906\\752.00000 -48.98402\\753.00000 -48.98402\\754.00000 -49.23708\\755.00000 -50.54476\\756.00000 -49.69465\\757.00000 -47.14193\\758.00000 -45.08734\\759.00000 -42.62842\\760.00000 -47.59355\\761.00000 -63.21648\\762.00000 -47.65345\\763.00000 -49.23708\\764.00000 -56.22678\\765.00000 -50.54476\\766.00000 -50.20618\\767.00000 -46.22678\\768.00000 -53.92229\\769.00000 -42.70495\\770.00000 -47.19588\\771.00000 -48.09764\\772.00000 -46.22678\\773.00000 -42.40661\\774.00000 -46.35906\\775.00000 -53.21648\\776.00000 -39.36936\\777.00000 -49.06674\\778.00000 -43.64999\\779.00000 -47.59355\\780.00000 -43.21648\\781.00000 -45.08734\\782.00000 -43.72258\\783.00000 -45.85251\\784.00000 -44.89139\\785.00000 -44.13163\\786.00000 -42.55322\\787.00000 -49.69465\\788.00000 -39.94289\\789.00000 -40.32728\\790.00000 -45.15468\\791.00000 -40.65171\\792.00000 -40.93761\\793.00000 -40.65171\\794.00000 -42.53462\\795.00000 -51.60280\\796.00000 -46.35906\\797.00000 -45.58220\\798.00000 -46.35906\\799.00000 -50.20618\\800.00000 -52.07704\\801.00000 -46.93259\\802.00000 -52.07705\\803.00000 -46.93259\\804.00000 -51.60280\\805.00000 -46.22678\\806.00000 -43.64999\\807.00000 -43.10924\\808.00000 -46.73288\\809.00000 -43.72258\\810.00000 -42.70495\\811.00000 -42.57190\\812.00000 -47.19588\\813.00000 -46.31452\\814.00000 -45.25768\\815.00000 -56.22678\\816.00000 -42.06037\\817.00000 -51.60280\\818.00000 -41.55810\\819.00000 -50.09894\\820.00000 -51.60280\\821.00000 -53.21648\\822.00000 -47.59355\\823.00000 -44.49491\\824.00000 -59.23708\\825.00000 -56.22678\\826.00000 -45.08734\\827.00000 -66.22677\\828.00000 -42.78285\\829.00000 -50.66375\\830.00000 -52.07704\\831.00000 -43.64999\\832.00000 -42.55322\\833.00000 -44.61310\\834.00000 -53.92229\\835.00000 -44.89139\\836.00000 -45.08734\\837.00000 -46.93259\\838.00000 -45.97372\\839.00000 -50.66375\\840.00000 -46.35906\\841.00000 -42.53462\\842.00000 -45.69599\\843.00000 -42.24738\\844.00000 -41.27133\\845.00000 -41.55810\\846.00000 -41.88109\\847.00000 -39.23708\\848.00000 -39.39631\\849.00000 -46.93259\\850.00000 -43.17326\\851.00000 -38.50356\\852.00000 -48.09764\\853.00000 -38.76823\\854.00000 -59.23708\\855.00000 -47.65345\\856.00000 -39.29831\\857.00000 -40.03584\\858.00000 -52.24738\\859.00000 -41.27133\\860.00000 -40.79852\\861.00000 -56.68435\\862.00000 -42.33512\\863.00000 -40.93761\\864.00000 -40.32728\\865.00000 -42.84221\\866.00000 -38.24027\\867.00000 -44.61310\\868.00000 -44.18558\\869.00000 -39.56160\\870.00000 -41.57295\\871.00000 -44.52416\\872.00000 -47.19588\\873.00000 -59.23707\\874.00000 -43.55506\\875.00000 -39.74318\\876.00000 -37.90169\\877.00000 -43.94791\\878.00000 -39.61812\\879.00000 -47.53446\\880.00000 -47.90169\\881.00000 -40.46336\\882.00000 -37.53446\\883.00000 -41.61780\\884.00000 -42.84221\\885.00000 -38.98402\\886.00000 -45.15468\\887.00000 -56.22678\\888.00000 -37.79445\\889.00000 -38.54780\\890.00000 -52.24738\\891.00000 -43.17326\\892.00000 -43.94791\\893.00000 -41.48461\\894.00000 -48.59250\\895.00000 -45.58220\\896.00000 -43.67405\\897.00000 -45.54492\\898.00000 -48.09764\\899.00000 -44.89139\\900.00000 -57.19587\\901.00000 -44.89139\\902.00000 -59.23708\\903.00000 -41.10794\\904.00000 -50.20618\\905.00000 -50.09894\\906.00000 -40.91199\\907.00000 -41.84927\\908.00000 -55.08734\\909.00000 -41.88109\\910.00000 -38.98402\\911.00000 -42.12745\\912.00000 -49.69465\\913.00000 -41.25748\\914.00000 -40.60385\\915.00000 -39.95312\\916.00000 -36.85662\\917.00000 -40.54476\\918.00000 -40.46336\\919.00000 -35.59344\\920.00000 -39.74318\\921.00000 -35.79315\\922.00000 -38.09764\\923.00000 -37.59950\\924.00000 -41.25748\\925.00000 -42.07704\\926.00000 -35.53750\\927.00000 -41.10794\\928.00000 -36.66029\\929.00000 -42.78285\\930.00000 -44.52416\\931.00000 -35.25768\\932.00000 -33.66201\\933.00000 -43.94791\\934.00000 -38.26103\\935.00000 -35.06735\\936.00000 -46.22678\\937.00000 -52.24738\\938.00000 -38.54780\\939.00000 -39.40533\\940.00000 -50.66375\\941.00000 -40.16296\\942.00000 -39.94289\\943.00000 -40.46336\\944.00000 -39.74318\\945.00000 -42.14438\\946.00000 -40.20618\\947.00000 -37.49939\\948.00000 -34.49783\\949.00000 -39.29831\\950.00000 -40.95048\\951.00000 -36.89697\\952.00000 -41.51386\\953.00000 -37.99203\\954.00000 -41.88109\\955.00000 -45.97372\\956.00000 -38.26798\\957.00000 -37.39016\\958.00000 -54.18558\\959.00000 -36.68435\\960.00000 -36.64114\\961.00000 -43.92229\\962.00000 -45.54492\\963.00000 -37.70198\\964.00000 -36.17068\\965.00000 -41.48461\\966.00000 -38.60750\\967.00000 -41.80198\\968.00000 -37.22857\\969.00000 -38.16498\\970.00000 -41.17528\\971.00000 -38.87079\\972.00000 -34.14236\\973.00000 -37.94018\\974.00000 -42.70495\\975.00000 -41.61780\\976.00000 -38.05774\\977.00000 -39.74318\\978.00000 -36.82161\\979.00000 -47.14193\\980.00000 -46.93259\\981.00000 -39.86190\\982.00000 -37.39016\\983.00000 -53.92229\\984.00000 -39.56160\\985.00000 -37.84458\\986.00000 -47.14193\\987.00000 -53.21648\\988.00000 -37.99203\\989.00000 -41.38378\\990.00000 -50.54476\\991.00000 -45.36318\\992.00000 -45.25768\\993.00000 -38.09764\\994.00000 -41.21618\\995.00000 -47.59355\\996.00000 -38.47431\\997.00000 -35.58220\\998.00000 -33.81131\\999.00000 -60.20618\\1000.00000 -36.43129\\1001.00000 -35.79315\\1002.00000 -38.95951\\1003.00000 -35.42773\\1004.00000 -47.53446\\1005.00000 -45.97372\\1006.00000 -36.85662\\1007.00000 -35.66535\\1008.00000 -43.04614\\1009.00000 -40.32728\\1010.00000 -36.97882\\1011.00000 -41.60280\\1012.00000 -49.23708\\1013.00000 -35.94920\\1014.00000 -39.29831\\1015.00000 -41.60280\\1016.00000 -37.90169\\1017.00000 -37.02554\\1018.00000 -36.76225\\1019.00000 -36.31452\\1020.00000 -48.98402\\1021.00000 -35.85251\\1022.00000 -36.04810\\1023.00000 -41.88109\\1024.00000 -39.61812\\1025.00000 -37.36751\\1026.00000 -36.39503\\1027.00000 -43.55506\\1028.00000 -37.23405\\1029.00000 -43.94791\\1030.00000 -48.59250\\1031.00000 -37.82572\\1032.00000 -39.40533\\1033.00000 -48.09764\\1034.00000 -39.36936\\1035.00000 -39.54292\\1036.00000 -47.65345\\1037.00000 -46.93259\\1038.00000 -43.94791\\1039.00000 -38.83897\\1040.00000 -43.21648\\1041.00000 -42.70495\\1042.00000 -44.37986\\1043.00000 -42.68569\\1044.00000 -41.48461\\1045.00000 -46.18356\\1046.00000 -52.24738\\1047.00000 -39.36936\\1048.00000 -38.98402\\1049.00000 -43.55506\\1050.00000 -48.98402\\1051.00000 -42.24738\\1052.00000 -44.18558\\1053.00000 -40.60385\\1054.00000 -54.18558\\1055.00000 -45.85251\\1056.00000 -43.10924\\1057.00000 -51.60280\\1058.00000 -56.22677\\1059.00000 -46.05644\\1060.00000 -50.54476\\1061.00000 -60.20618\\1062.00000 -46.18356\\1063.00000 -52.07704\\1064.00000 -43.55506\\1065.00000 -47.65345\\1066.00000 -43.84632\\1067.00000 -44.49491\\1068.00000 -46.18356\\1069.00000 -42.33512\\1070.00000 -44.07834\\1071.00000 -45.08734\\1072.00000 -45.39892\\1073.00000 -46.22678\\1074.00000 -50.20618\\1075.00000 -49.69465\\1076.00000 -48.98402\\1077.00000 -44.89139\\1078.00000 -43.10924\\1079.00000 -53.67405\\1080.00000 -47.19588\\1081.00000 -47.90169\\1082.00000 -41.84927\\1083.00000 -56.22678\\1084.00000 -41.99432\\1085.00000 -40.20618\\1086.00000 -53.92229\\1087.00000 -45.97372\\1088.00000 -35.21963\\1089.00000 -39.05007\\1090.00000 -40.66375\\1091.00000 -39.70431\\1092.00000 -38.26798\\1093.00000 -41.06804\\1094.00000 -44.85957\\1095.00000 -53.92229\\1096.00000 -55.08734\\1097.00000 -45.85251\\1098.00000 -45.58220\\1099.00000 -43.67405\\1100.00000 -44.58325\\1101.00000 -41.27133\\1102.00000 -46.22678\\1103.00000 -40.83602\\1104.00000 -47.19588\\1105.00000 -49.06674\\1106.00000 -45.15468\\1107.00000 -50.91199\\1108.00000 -47.59355\\1109.00000 -47.19588\\1110.00000 -41.84927\\1111.00000 -43.34876\\1112.00000 -52.24738\\1113.00000 -46.05644\\1114.00000 -59.23708\\1115.00000 -43.55506\\1116.00000 -50.54476\\1117.00000 -43.92229\\1118.00000 -38.98402\\1119.00000 -42.78285\\1120.00000 -63.21648\\1121.00000 -41.00233\\1122.00000 -38.05112\\1123.00000 -39.37832\\1124.00000 -39.06674\\1125.00000 -43.37120\\1126.00000 -40.60385\\1127.00000 -41.38378\\1128.00000 -45.69599\\1129.00000 -51.60280\\1130.00000 -47.08864\\1131.00000 -57.19587\\1132.00000 -39.70431\\1133.00000 -48.98402\\1134.00000 -47.14193\\1135.00000 -44.58325\\1136.00000 -52.07704\\1137.00000 -47.90169\\1138.00000 -37.84458\\1139.00000 -40.66375\\1140.00000 -49.69465\\1141.00000 -36.22678\\1142.00000 -34.78415\\1143.00000 -36.11954\\1144.00000 -36.28801\\1145.00000 -41.80198\\1146.00000 -44.07834\\1147.00000 -40.91199\\1148.00000 -39.94289\\1149.00000 -53.67405\\1150.00000 -46.73288\\1151.00000 -53.92229\\1152.00000 -48.59250\\1153.00000 -49.23708\\1154.00000 -53.92229\\1155.00000 -46.93259\\1156.00000 -39.52432\\1157.00000 -38.54780\\1158.00000 -50.09894\\1159.00000 -40.10954\\1160.00000 -37.99203\\1161.00000 -44.61310\\1162.00000 -44.85957\\1163.00000 -42.33512\\1164.00000 -38.37348\\1165.00000 -46.68435\\1166.00000 -45.08734\\1167.00000 -41.55810\\1168.00000 -46.93259\\1169.00000 -40.79852\\1170.00000 -46.93259\\1171.00000 -51.60280\\1172.00000 -49.69465\\1173.00000 -45.85251\\1174.00000 -41.60280\\1175.00000 -53.92229\\1176.00000 -43.10924\\1177.00000 -50.20618\\1178.00000 -47.08864\\1179.00000 -50.66375\\1180.00000 -50.91199\\1181.00000 -47.19588\\1182.00000 -43.94791\\1183.00000 -50.91199\\1184.00000 -48.09764\\1185.00000 -46.93259\\1186.00000 -60.20618\\1187.00000 -50.91199\\1188.00000 -45.08734\\1189.00000 -50.54476\\1190.00000 -52.07704\\1191.00000 -43.84632\\1192.00000 -50.20618\\1193.00000 -43.55506\\1194.00000 -40.60385\\1195.00000 -47.53446\\1196.00000 -47.19588\\1197.00000 -42.38862\\1198.00000 -43.21648\\1199.00000 -48.59250\\1200.00000 -46.18356\\1201.00000 -51.17528\\1202.00000 -56.22678\\1203.00000 -43.04614\\1204.00000 -47.53446\\1205.00000 -56.22677\\1206.00000 -43.64999\\1207.00000 -44.26778\\1208.00000 -50.09894\\1209.00000 -56.22678\\1210.00000 -52.24738\\1211.00000 -63.21647\\1212.00000 -45.85251\\1213.00000 -43.64999\\1214.00000 -43.21648\\1215.00000 -43.92229\\1216.00000 -36.18356\\1217.00000 -40.32728\\1218.00000 -36.43129\\1219.00000 -37.36751\\1220.00000 -63.21648\\1221.00000 -42.12745\\1222.00000 -43.64999\\1223.00000 -47.08864\\1224.00000 -45.54492\\1225.00000 -51.60280\\1226.00000 -42.24738\\1227.00000 -48.09764\\1228.00000 -43.92229\\1229.00000 -60.20618\\1230.00000 -63.21647\\1231.00000 -53.21648\\1232.00000 -47.90169\\1233.00000 -45.36318\\1234.00000 -50.20618\\1235.00000 -48.09764\\1236.00000 -48.37348\\1237.00000 -45.08734\\1238.00000 -46.73288\\1239.00000 -40.66375\\1240.00000 -46.93259\\1241.00000 -38.67565\\1242.00000 -41.12133\\1243.00000 -36.00249\\1244.00000 -36.11954\\1245.00000 -43.37120\\1246.00000 -37.15266\\1247.00000 -36.35906\\1248.00000 -40.95048\\1249.00000 -44.37986\\1250.00000 -38.37348\\1251.00000 -41.61780\\1252.00000 -50.09894\\1253.00000 -46.18356\\1254.00000 -53.92229\\1255.00000 -53.21648\\1256.00000 -54.18558\\1257.00000 -46.68435\\1258.00000 -55.08734\\1259.00000 -45.08734\\1260.00000 -40.93761\\1261.00000 -45.54492\\1262.00000 -50.09894\\1263.00000 -41.99432\\1264.00000 -40.15223\\1265.00000 -45.15468\\1266.00000 -44.61310\\1267.00000 -38.60750\\1268.00000 -45.39892\\1269.00000 -44.61310\\1270.00000 -48.59250\\1271.00000 -46.22678\\1272.00000 -47.90169\\1273.00000 -42.35288\\1274.00000 -42.40661\\1275.00000 -42.33512\\1276.00000 -45.25768\\1277.00000 -43.55506\\1278.00000 -42.70495\\1279.00000 -44.61310\\1280.00000 -52.24738\\1281.00000 -41.27133\\1282.00000 -42.84221\\1283.00000 -53.67405\\1284.00000 -40.63969\\1285.00000 -40.20618\\1286.00000 -40.16296\\1287.00000 -53.21648\\1288.00000 -39.06674\\1289.00000 -38.32393\\1290.00000 -48.09764\\1291.00000 -40.15223\\1292.00000 -43.17326\\1293.00000 -39.94289\\1294.00000 -46.35906\\1295.00000 -50.09894\\1296.00000 -41.57295\\1297.00000 -49.06674\\1298.00000 -46.22678\\1299.00000 -46.93259\\1300.00000 -59.23708\\1301.00000 -44.58325\\1302.00000 -46.35906\\1303.00000 -47.53446\\1304.00000 -49.23708\\1305.00000 -45.15468\\1306.00000 -43.17326\\1307.00000 -43.55506\\1308.00000 -46.31452\\1309.00000 -46.18356\\1310.00000 -41.57295\\1311.00000 -43.55506\\1312.00000 -66.22677\\1313.00000 -41.92925\\1314.00000 -43.55506\\1315.00000 -48.09764\\1316.00000 -41.63285\\1317.00000 -45.69599\\1318.00000 -41.61780\\1319.00000 -39.94289\\1320.00000 -54.18558\\1321.00000 -42.96342\\1322.00000 -47.14193\\1323.00000 -48.09764\\1324.00000 -52.24738\\1325.00000 -53.21648\\1326.00000 -63.21647\\1327.00000 -47.08864\\1328.00000 -43.37120\\1329.00000 -56.68435\\1330.00000 -49.69465\\1331.00000 -42.68569\\1332.00000 -44.07834\\1333.00000 -50.91199\\1334.00000 -44.13163\\1335.00000 -38.91895\\1336.00000 -45.15468\\1337.00000 -56.22678\\1338.00000 -44.58325\\1339.00000 -40.33846\\1340.00000 -43.10924\\1341.00000 -43.94791\\1342.00000 -48.09764\\1343.00000 -49.69465\\1344.00000 -50.09894\\1345.00000 -50.54476\\1346.00000 -49.23708\\1347.00000 -50.91199\\1348.00000 -45.58220\\1349.00000 -48.59250\\1350.00000 -45.85251\\1351.00000 -41.88109\\1352.00000 -44.26778\\1353.00000 -41.17528\\1354.00000 -49.23708\\1355.00000 -49.06674\\1356.00000 -39.05840\\1357.00000 -45.08734\\1358.00000 -41.60280\\1359.00000 -44.89139\\1360.00000 -47.19588\\1361.00000 -51.60280\\1362.00000 -55.08734\\1363.00000 -45.69599\\1364.00000 -45.97372\\1365.00000 -43.92229\\1366.00000 -44.07834\\1367.00000 -40.10954\\1368.00000 -46.93259\\1369.00000 -48.98402\\1370.00000 -44.37986\\1371.00000 -47.65345\\1372.00000 -41.10794\\1373.00000 -49.06674\\1374.00000 -44.61310\\1375.00000 -44.26778\\1376.00000 -50.54476\\1377.00000 -66.22678\\1378.00000 -50.54476\\1379.00000 -47.19588\\1380.00000 -42.70495\\1381.00000 -51.17528\\1382.00000 -60.20618\\1383.00000 -46.18356\\1384.00000 -44.37986\\1385.00000 -48.37348\\1386.00000 -52.24738\\1387.00000 -48.09764\\1388.00000 -36.60782\\1389.00000 -37.76960\\1390.00000 -43.10924\\1391.00000 -35.55235\\1392.00000 -39.29831\\1393.00000 -40.09894\\1394.00000 -38.47431\\1395.00000 -46.18356\\1396.00000 -40.79852\\1397.00000 -44.49491\\1398.00000 -46.93259\\1399.00000 -46.73288\\1400.00000 -44.49491\\1401.00000 -39.34258\\1402.00000 -48.09764\\1403.00000 -40.15223\\1404.00000 -52.24738\\1405.00000 -49.23708\\1406.00000 -40.60385\\1407.00000 -39.23708\\1408.00000 -53.92229\\1409.00000 -41.99432\\1410.00000 -39.19386\\1411.00000 -42.84221\\1412.00000 -56.22677\\1413.00000 -42.40661\\1414.00000 -43.17326\\1415.00000 -41.36956\\1416.00000 -57.19587\\1417.00000 -59.23708\\1418.00000 -48.59250\\1419.00000 -46.05644\\1420.00000 -44.58325\\1421.00000 -56.68435\\1422.00000 -43.55506\\1423.00000 -43.67405\\1424.00000 -42.55322\\1425.00000 -50.20618\\1426.00000 -43.34876\\1427.00000 -43.10924\\1428.00000 -43.55506\\1429.00000 -47.90169\\1430.00000 -45.58220\\1431.00000 -45.08734\\1432.00000 -40.09894\\1433.00000 -51.60280\\1434.00000 -42.24738\\1435.00000 -42.06037\\1436.00000 -56.22677\\1437.00000 -47.90169\\1438.00000 -41.48461\\1439.00000 -40.10954\\1440.00000 -60.20617\\1441.00000 -40.71228\\1442.00000 -46.73288\\1443.00000 -41.57295\\1444.00000 -41.27133\\1445.00000 -43.72258\\1446.00000 -46.22678\\1447.00000 -42.33512\\1448.00000 -43.94791\\1449.00000 -43.64999\\1450.00000 -39.74318\\1451.00000 -45.58220\\1452.00000 -50.09894\\1453.00000 -45.36318\\1454.00000 -63.21647\\1455.00000 -49.06674\\1456.00000 -53.92229\\1457.00000 -48.59250\\1458.00000 -50.20618\\1459.00000 -41.84927\\1460.00000 -53.92229\\1461.00000 -44.07834\\1462.00000 -50.20618\\1463.00000 -40.55651\\1464.00000 -42.96342\\1465.00000 -52.24738\\1466.00000 -40.63969\\1467.00000 -39.39631\\1468.00000 -41.21618\\1469.00000 -41.60280\\1470.00000 -41.51386\\1471.00000 -37.53446\\1472.00000 -37.32816\\1473.00000 -36.35906\\1474.00000 -41.63285\\1475.00000 -40.74903\\1476.00000 -40.10954\\1477.00000 -42.35288\\1478.00000 -37.04123\\1479.00000 -51.60280\\1480.00000 -43.92229\\1481.00000 -37.31698\\1482.00000 -38.16498\\1483.00000 -51.17528\\1484.00000 -38.54780\\1485.00000 -38.15820\\1486.00000 -49.06674\\1487.00000 -42.55322\\1488.00000 -35.13775\\1489.00000 -37.09924\\1490.00000 -43.92229\\1491.00000 -39.69465\\1492.00000 -41.99432\\1493.00000 -41.17528\\1494.00000 -40.15223\\1495.00000 -43.21648\\1496.00000 -40.23887\\1497.00000 -38.18538\\1498.00000 -38.70629\\1499.00000 -39.54292\\1500.00000 -48.59250\\1501.00000 -37.53446\\1502.00000 -43.64999\\1503.00000 -38.87079\\1504.00000 -49.69465\\1505.00000 -43.67405\\1506.00000 -37.79445\\1507.00000 -37.92731\\1508.00000 -46.35906\\1509.00000 -42.84221\\1510.00000 -35.78138\\1511.00000 -43.28211\\1512.00000 -45.08734\\1513.00000 -36.56536\\1514.00000 -36.43585\\1515.00000 -39.39631\\1516.00000 -34.83429\\1517.00000 -40.93761\\1518.00000 -36.05644\\1519.00000 -36.76225\\1520.00000 -41.92925\\1521.00000 -39.15960\\1522.00000 -40.91199\\1523.00000 -36.66029\\1524.00000 -44.26778\\1525.00000 -46.18356\\1526.00000 -36.67953\\1527.00000 -42.57190\\1528.00000 -37.41293\\1529.00000 -50.54476\\1530.00000 -49.23708\\1531.00000 -39.94289\\1532.00000 -38.59250\\1533.00000 -56.68435\\1534.00000 -43.21648\\1535.00000 -38.55522\\1536.00000 -41.84927\\1537.00000 -47.90169\\1538.00000 -45.54492\\1539.00000 -41.61780\\1540.00000 -45.08734\\1541.00000 -40.91199\\1542.00000 -43.37120\\1543.00000 -38.47431\\1544.00000 -40.54476\\1545.00000 -48.37348\\1546.00000 -40.23887\\1547.00000 -37.86987\\1548.00000 -40.33846\\1549.00000 -42.78285\\1550.00000 -42.70495\\1551.00000 -46.73288\\1552.00000 -45.85251\\1553.00000 -39.74318\\1554.00000 -47.59355\\1555.00000 -42.33512\\1556.00000 -41.60280\\1557.00000 -38.43803\\1558.00000 -53.92229\\1559.00000 -42.68569\\1560.00000 -43.84632\\1561.00000 -53.92229\\1562.00000 -48.59250\\1563.00000 -39.77255\\1564.00000 -38.50356\\1565.00000 -50.54476\\1566.00000 -40.10954\\1567.00000 -43.10924\\1568.00000 -40.20618\\1569.00000 -37.94663\\1570.00000 -42.24738\\1571.00000 -41.73971\\1572.00000 -42.07704\\1573.00000 -41.92925\\1574.00000 -48.37348\\1575.00000 -63.21647\\1576.00000 -47.08864\\1577.00000 -43.21648\\1578.00000 -39.40533\\1579.00000 -44.07834\\1580.00000 -55.08734\\1581.00000 -38.83105\\1582.00000 -42.78285\\1583.00000 -46.22678\\1584.00000 -41.38378\\1585.00000 -39.58977\\1586.00000 -59.23707\\1587.00000 -49.69465\\1588.00000 -42.06037\\1589.00000 -42.07704\\1590.00000 -50.09894\\1591.00000 -39.34258\\1592.00000 -43.37120\\1593.00000 -45.25768\\1594.00000 -46.93259\\1595.00000 -48.09764\\1596.00000 -44.61310\\1597.00000 -40.66375\\1598.00000 -43.72258\\1599.00000 -50.54476\\1600.00000 -50.54476\\1601.00000 -37.92089\\1602.00000 -42.12745\\1603.00000 -44.61310\\1604.00000 -48.59250\\1605.00000 -inf\\1606.00000 -44.07834\\1607.00000 -42.62842\\1608.00000 -51.17528\\1609.00000 -46.68435\\1610.00000 -44.58325\\1611.00000 -44.07834\\1612.00000 -45.54492\\1613.00000 -39.70431\\1614.00000 -43.92229\\1615.00000 -46.35906\\1616.00000 -43.94791\\1617.00000 -46.93259\\1618.00000 -41.57295\\1619.00000 -42.24738\\1620.00000 -50.91199\\1621.00000 -41.61780\\1622.00000 -46.68435\\1623.00000 -46.93259\\1624.00000 -43.34876\\1625.00000 -47.90169\\1626.00000 -41.84927\\1627.00000 -60.20617\\1628.00000 -39.36936\\1629.00000 -49.69465\\1630.00000 -46.68435\\1631.00000 -39.29831\\1632.00000 -42.57190\\1633.00000 -55.08734\\1634.00000 -40.10954\\1635.00000 -43.10924\\1636.00000 -53.92229\\1637.00000 -50.20618\\1638.00000 -46.31452\\1639.00000 -49.32482\\1640.00000 -53.92229\\1641.00000 -50.91199\\1642.00000 -49.23708\\1643.00000 -44.18558\\1644.00000 -50.91199\\1645.00000 -53.21648\\1646.00000 -46.05644\\1647.00000 -50.09894\\1648.00000 -47.53446\\1649.00000 -50.54476\\1650.00000 -53.67405\\1651.00000 -44.26778\\1652.00000 -51.60280\\1653.00000 -48.09764\\1654.00000 -56.22678\\1655.00000 -52.07704\\1656.00000 -52.24738\\1657.00000 -55.08734\\1658.00000 -47.08864\\1659.00000 -46.68435\\1660.00000 -48.09764\\1661.00000 -41.48461\\1662.00000 -49.23708\\1663.00000 -49.32482\\1664.00000 -41.38378\\1665.00000 -53.92229\\1666.00000 -42.12745\\1667.00000 -45.39892\\1668.00000 -41.60280\\1669.00000 -39.05840\\1670.00000 -53.92229\\1671.00000 -37.70198\\1672.00000 -43.34876\\1673.00000 -38.76823\\1674.00000 -46.93259\\1675.00000 -52.24738\\1676.00000 -39.34258\\1677.00000 -49.23708\\1678.00000 -44.07834\\1679.00000 -53.67405\\1680.00000 -45.08734\\1681.00000 -45.25768\\1682.00000 -45.97372\\1683.00000 -59.23708\\1684.00000 -48.09764\\1685.00000 -52.24738\\1686.00000 -46.68435\\1687.00000 -57.19588\\1688.00000 -43.21648\\1689.00000 -43.10924\\1690.00000 -50.91199\\1691.00000 -47.19588\\1692.00000 -48.37348\\1693.00000 -40.32728\\1694.00000 -43.21648\\1695.00000 -53.67405\\1696.00000 -66.22677\\1697.00000 -41.60280\\1698.00000 -49.32482\\1699.00000 -66.22678\\1700.00000 -46.93259\\1701.00000 -45.85251\\1702.00000 -54.18558\\1703.00000 -59.23708\\1704.00000 -59.23708\\1705.00000 -49.23708\\1706.00000 -49.23708\\1707.00000 -50.91199\\1708.00000 -50.54476\\1709.00000 -41.80198\\1710.00000 -46.05644\\1711.00000 -41.10794\\1712.00000 -49.23708\\1713.00000 -56.68435\\1714.00000 -42.24738\\1715.00000 -48.09764\\1716.00000 -49.23708\\1717.00000 -43.94791\\1718.00000 -49.23708\\1719.00000 -42.24738\\1720.00000 -56.22678\\1721.00000 -48.98402\\1722.00000 -66.22677\\1723.00000 -46.35906\\1724.00000 -63.21647\\1725.00000 -47.90169\\1726.00000 -48.09764\\1727.00000 -44.85957\\1728.00000 -54.18558\\1729.00000 -49.06674\\1730.00000 -56.22678\\1731.00000 -50.20618\\1732.00000 -46.05644\\1733.00000 -48.37348\\1734.00000 -38.49623\\1735.00000 -50.20618\\1736.00000 -46.22678\\1737.00000 -48.59250\\1738.00000 -40.32728\\1739.00000 -40.32728\\1740.00000 -52.24738\\1741.00000 -39.94289\\1742.00000 -41.60280\\1743.00000 -39.94289\\1744.00000 -40.46336\\1745.00000 -47.59355\\1746.00000 -44.61310\\1747.00000 -39.15960\\1748.00000 -43.84632\\1749.00000 -45.25768\\1750.00000 -56.68435\\1751.00000 -39.77255\\1752.00000 -56.22677\\1753.00000 -41.12133\\1754.00000 -50.20618\\1755.00000 -53.92229\\1756.00000 -41.60280\\1757.00000 -63.21647\\1758.00000 -48.09764\\1759.00000 -39.94289\\1760.00000 -44.07834\\1761.00000 -48.98402\\1762.00000 -44.52416\\1763.00000 -46.93259\\1764.00000 -46.18356\\1765.00000 -52.24738\\1766.00000 -46.18356\\1767.00000 -43.84632\\1768.00000 -48.37348\\1769.00000 -52.07704\\1770.00000 -49.06674\\1771.00000 -52.07705\\1772.00000 -52.07704\\1773.00000 -45.25768\\1774.00000 -56.68435\\1775.00000 -53.92229\\1776.00000 -49.69465\\1777.00000 -56.68435\\1778.00000 -43.28211\\1779.00000 -44.52416\\1780.00000 -56.22678\\1781.00000 -53.67405\\1782.00000 -52.24738\\1783.00000 -47.90169\\1784.00000 -56.22678\\1785.00000 -50.66375\\1786.00000 -51.60280\\1787.00000 -56.22678\\1788.00000 -52.24738\\1789.00000 -42.38862\\1790.00000 -55.08734\\1791.00000 -54.18558\\1792.00000 -45.25768\\1793.00000 -47.14193\\1794.00000 -44.89139\\1795.00000 -45.39892\\1796.00000 -47.65345\\1797.00000 -42.33512\\1798.00000 -47.53446\\1799.00000 -46.22678\\1800.00000 -49.06674\\1801.00000 -43.84632\\1802.00000 -46.22678\\1803.00000 -42.70495\\1804.00000 -46.31452\\1805.00000 -57.19588\\1806.00000 -44.13163\\1807.00000 -44.58325\\1808.00000 -52.24738\\1809.00000 -43.10924\\1810.00000 -41.21618\\1811.00000 -51.60280\\1812.00000 -52.07704\\1813.00000 -41.99432\\1814.00000 -42.68569\\1815.00000 -46.22678\\1816.00000 -40.19533\\1817.00000 -44.61310\\1818.00000 -39.69465\\1819.00000 -48.37348\\1820.00000 -44.85957\\1821.00000 -39.52432\\1822.00000 -44.07834\\1823.00000 -45.25768\\1824.00000 -45.85251\\1825.00000 -56.68435\\1826.00000 -48.09764\\1827.00000 -48.98402\\1828.00000 -41.61780\\1829.00000 -47.59355\\1830.00000 -45.25768\\1831.00000 -40.50969\\1832.00000 -47.90169\\1833.00000 -59.23707\\1834.00000 -41.73971\\1835.00000 -44.13163\\1836.00000 -44.61310\\1837.00000 -47.08864\\1838.00000 -40.23887\\1839.00000 -42.68569\\1840.00000 -49.69465\\1841.00000 -41.99432\\1842.00000 -40.32728\\1843.00000 -42.33512\\1844.00000 -41.10794\\1845.00000 -43.28212\\1846.00000 -43.28211\\1847.00000 -43.94791\\1848.00000 -37.84458\\1849.00000 -43.21648\\1850.00000 -45.15468\\1851.00000 -37.08864\\1852.00000 -48.09764\\1853.00000 -42.55322\\1854.00000 -47.19588\\1855.00000 -60.20618\\1856.00000 -39.74318\\1857.00000 -40.32728\\1858.00000 -47.90169\\1859.00000 -41.25748\\1860.00000 -43.55506\\1861.00000 -42.40661\\1862.00000 -40.32728\\1863.00000 -46.18356\\1864.00000 -41.73971\\1865.00000 -46.68435\\1866.00000 -38.16498\\1867.00000 -42.53462\\1868.00000 -41.38378\\1869.00000 -46.05644\\1870.00000 -47.08864\\1871.00000 -43.17326\\1872.00000 -43.84632\\1873.00000 -39.98396\\1874.00000 -52.24738\\1875.00000 -63.21647\\1876.00000 -43.21648\\1877.00000 -39.29831\\1878.00000 -41.57295\\1879.00000 -51.60280\\1880.00000 -49.23708\\1881.00000 -41.48461\\1882.00000 -41.84927\\1883.00000 -44.37986\\1884.00000 -38.98402\\1885.00000 -45.25768\\1886.00000 -40.46336\\1887.00000 -59.23708\\1888.00000 -38.05774\\1889.00000 -43.92229\\1890.00000 -55.08734\\1891.00000 -40.95048\\1892.00000 -40.16296\\1893.00000 -47.65345\\1894.00000 -43.17326\\1895.00000 -47.08864\\1896.00000 -43.34876\\1897.00000 -36.95821\\1898.00000 -36.03977\\1899.00000 -59.23708\\1900.00000 -41.60280\\1901.00000 -43.04614\\1902.00000 -46.22678\\1903.00000 -39.62762\\1904.00000 -46.93259\\1905.00000 -53.92229\\1906.00000 -44.49491\\1907.00000 -40.91199\\1908.00000 -47.59355\\1909.00000 -40.54476\\1910.00000 -42.55322\\1911.00000 -41.25748\\1912.00000 -46.93259\\1913.00000 -48.98402\\1914.00000 -52.24738\\1915.00000 -42.38862\\1916.00000 -46.93259\\1917.00000 -46.05644\\1918.00000 -60.20617\\1919.00000 -49.06674\\1920.00000 -48.37348\\1921.00000 -43.92229\\1922.00000 -59.23708\\1923.00000 -47.59355\\1924.00000 -46.93259\\1925.00000 -56.22678\\1926.00000 -44.64315\\1927.00000 -42.33512\\1928.00000 -39.06674\\1929.00000 -50.20618\\1930.00000 -51.60280\\1931.00000 -40.65170\\1932.00000 -40.32728\\1933.00000 -50.09894\\1934.00000 -42.40661\\1935.00000 -41.17528\\1936.00000 -42.33512\\1937.00000 -59.23707\\1938.00000 -38.95951\\1939.00000 -38.98402\\1940.00000 -47.08864\\1941.00000 -38.87079\\1942.00000 -43.10924\\1943.00000 -36.50938\\1944.00000 -37.35060\\1945.00000 -41.60280\\1946.00000 -39.36936\\1947.00000 -39.94289\\1948.00000 -36.93259\\1949.00000 -42.78285\\1950.00000 -39.74318\\1951.00000 -39.78239\\1952.00000 -53.21648\\1953.00000 -40.19533\\1954.00000 -50.66375\\1955.00000 -53.21648\\1956.00000 -50.91199\\1957.00000 -56.68435\\1958.00000 -51.60280\\1959.00000 -52.24738\\1960.00000 -46.35906\\1961.00000 -48.09764\\1962.00000 -53.67405\\1963.00000 -40.20618\\1964.00000 -39.74318\\1965.00000 -40.33846\\1966.00000 -38.83105\\1967.00000 -38.70629\\1968.00000 -36.76225\\1969.00000 -38.40922\\1970.00000 -40.74903\\1971.00000 -42.96342\\1972.00000 -40.50969\\1973.00000 -38.20588\\1974.00000 -40.09894\\1975.00000 -39.61812\\1976.00000 -39.95312\\1977.00000 -43.55506\\1978.00000 -38.86281\\1979.00000 -51.60280\\1980.00000 -56.22678\\1981.00000 -42.38862\\1982.00000 -38.26103\\1983.00000 -60.20618\\1984.00000 -43.64999\\1985.00000 -39.61812\\1986.00000 -46.05644\\1987.00000 -45.58220\\1988.00000 -38.35926\\1989.00000 -36.56536\\1990.00000 -40.55651\\1991.00000 -39.56160\\1992.00000 -38.61502\\1993.00000 -40.91199\\1994.00000 -35.97372\\1995.00000 -41.84927\\1996.00000 -35.56352\\1997.00000 -32.97162\\1998.00000 -35.59720\\1999.00000 -38.91895\\2000.00000 -39.36936\\2001.00000 -35.41691\\2002.00000 -43.28211\\2003.00000 -35.25768\\2004.00000 -50.91199\\2005.00000 -44.58325\\2006.00000 -35.14790\\2007.00000 -37.19045\\2008.00000 -46.73288\\2009.00000 -37.54621\\2010.00000 -36.12378\\2011.00000 -43.17326\\2012.00000 -48.59250\\2013.00000 -34.82484\\2014.00000 -37.32816\\2015.00000 -43.92229\\2016.00000 -36.54662\\2017.00000 -36.57947\\2018.00000 -36.55130\\2019.00000 -35.86049\\2020.00000 -46.93259\\2021.00000 -39.44159\\2022.00000 -37.94663\\2023.00000 -36.53262\\2024.00000 -40.36090\\2025.00000 -42.12745\\2026.00000 -35.92078\\2027.00000 -45.69599\\2028.00000 -38.37348\\2029.00000 -52.07704\\2030.00000 -49.23708\\2031.00000 -42.07704\\2032.00000 -39.94289\\2033.00000 -45.25768\\2034.00000 -46.31452\\2035.00000 -44.13163\\2036.00000 -50.91199\\2037.00000 -48.98402\\2038.00000 -41.73971\\2039.00000 -44.61310\\2040.00000 -63.21648\\2041.00000 -35.28906\\2042.00000 -37.84458\\2043.00000 -38.61502\\2044.00000 -40.46336\\2045.00000 -48.09764\\2046.00000 -40.50969\\2047.00000 -38.05774\\2048.00000 -37.72031\\2049.00000 -53.21648\\2050.00000 -47.08864\\2051.00000 -40.50969\\2052.00000 -42.70495\\2053.00000 -50.20618\\2054.00000 -52.07704\\2055.00000 -59.23708\\2056.00000 -41.99432\\2057.00000 -40.09894\\2058.00000 -49.69465\\2059.00000 -42.24738\\2060.00000 -47.19588\\2061.00000 -48.09764\\2062.00000 -59.23708\\2063.00000 -55.08734\\2064.00000 -47.65345\\2065.00000 -43.72258\\2066.00000 -47.65345\\2067.00000 -45.85251\\2068.00000 -43.55506\\2069.00000 -44.07834\\2070.00000 -49.23708\\2071.00000 -47.59355\\2072.00000 -49.69465\\2073.00000 -47.08864\\2074.00000 -44.18558\\2075.00000 -47.59355\\2076.00000 -47.08864\\2077.00000 -55.08734\\2078.00000 -55.08734\\2079.00000 -48.59250\\2080.00000 -46.73288\\2081.00000 -52.24738\\2082.00000 -48.09764\\2083.00000 -53.21648\\2084.00000 -47.08864\\2085.00000 -50.54476\\2086.00000 -55.08734\\2087.00000 -52.24738\\2088.00000 -48.09764\\2089.00000 -42.40661\\2090.00000 -57.19588\\2091.00000 -44.89139\\2092.00000 -48.09764\\2093.00000 -40.16296\\2094.00000 -39.94289\\2095.00000 -49.23708\\2096.00000 -38.37348\\2097.00000 -41.10794\\2098.00000 -42.68569\\2099.00000 -42.78285\\2100.00000 -44.18558\\2101.00000 -40.74903\\2102.00000 -45.25768\\2103.00000 -40.09894\\2104.00000 -51.17528\\2105.00000 -50.20618\\2106.00000 -38.55522\\2107.00000 -41.57295\\2108.00000 -41.60280\\2109.00000 -46.73288\\2110.00000 -43.67405\\2111.00000 -48.09764\\2112.00000 -50.20618\\2113.00000 -41.17528\\2114.00000 -44.37986\\2115.00000 -49.69465\\2116.00000 -45.25768\\2117.00000 -40.32728\\2118.00000 -42.33512\\2119.00000 -43.30422\\2120.00000 -41.21618\\2121.00000 -38.59250\\2122.00000 -38.59250\\2123.00000 -40.32728\\2124.00000 -41.36956\\2125.00000 -44.18558\\2126.00000 -38.59250\\2127.00000 -50.91199\\2128.00000 -36.79678\\2129.00000 -43.92229\\2130.00000 -49.06674\\2131.00000 -43.72258\\2132.00000 -39.98396\\2133.00000 -52.07704\\2134.00000 -46.22678\\2135.00000 -39.77255\\2136.00000 -42.24738\\2137.00000 -49.32482\\2138.00000 -40.33846\\2139.00000 -37.09924\\2140.00000 -43.84632\\2141.00000 -40.71228\\2142.00000 -45.58220\\2143.00000 -41.73971\\2144.00000 -39.34258\\2145.00000 -45.85251\\2146.00000 -42.68569\\2147.00000 -42.07704\\2148.00000 -43.67405\\2149.00000 -44.07834\\2150.00000 -44.07834\\2151.00000 -49.06674\\2152.00000 -41.80198\\2153.00000 -38.86281\\2154.00000 -66.22677\\2155.00000 -49.23708\\2156.00000 -42.70495\\2157.00000 -39.70431\\2158.00000 -43.92229\\2159.00000 -43.84632\\2160.00000 -43.37120\\2161.00000 -51.60280\\2162.00000 -66.22677\\2163.00000 -50.66375\\2164.00000 -45.25768\\2165.00000 -45.15468\\2166.00000 -40.09894\\2167.00000 -46.68435\\2168.00000 -41.38378\\2169.00000 -43.17326\\2170.00000 -55.08734\\2171.00000 -40.63969\\2172.00000 -46.68435\\2173.00000 -48.16498\\2174.00000 -42.40661\\2175.00000 -43.55506\\2176.00000 -48.37348\\2177.00000 -43.92229\\2178.00000 -44.58325\\2179.00000 -46.35906\\2180.00000 -63.21647\\2181.00000 -49.06674\\2182.00000 -41.99432\\2183.00000 -45.15468\\2184.00000 -59.23708\\2185.00000 -44.52416\\2186.00000 -44.58325\\2187.00000 -66.22678\\2188.00000 -41.38378\\2189.00000 -44.58325\\2190.00000 -46.93259\\2191.00000 -48.98402\\2192.00000 -45.08734\\2193.00000 -50.20618\\2194.00000 -45.58220\\2195.00000 -50.20618\\2196.00000 -54.18558\\2197.00000 -45.97372\\2198.00000 -52.24738\\2199.00000 -46.68435\\2200.00000 -60.20617\\2201.00000 -47.90169\\2202.00000 -44.89139\\2203.00000 -53.67405\\2204.00000 -56.22678\\2205.00000 -46.93259\\2206.00000 -56.68435\\2207.00000 -44.85957\\2208.00000 -59.23708\\2209.00000 -60.20617\\2210.00000 -50.09894\\2211.00000 -55.08734\\2212.00000 -56.68435\\2213.00000 -51.60280\\2214.00000 -52.24738\\2215.00000 -55.08734\\2216.00000 -51.60280\\2217.00000 -48.98402\\2218.00000 -44.52416\\2219.00000 -46.68435\\2220.00000 -47.14193\\2221.00000 -41.92925\\2222.00000 -44.64315\\2223.00000 -44.89139\\2224.00000 -44.26778\\2225.00000 -56.22678\\2226.00000 -43.10924\\2227.00000 -45.58220\\2228.00000 -56.22678\\2229.00000 -50.20618\\2230.00000 -57.19588\\2231.00000 -56.22677\\2232.00000 -43.04614\\2233.00000 -53.21648\\2234.00000 -51.17528\\2235.00000 -44.85957\\2236.00000 -49.69465\\2237.00000 -50.66375\\2238.00000 -42.70495\\2239.00000 -42.07704\\2240.00000 -47.65345\\2241.00000 -45.58220\\2242.00000 -49.23708\\2243.00000 -52.24738\\2244.00000 -59.23708\\2245.00000 -53.21648\\2246.00000 -46.35906\\2247.00000 -52.24738\\2248.00000 -42.78285\\2249.00000 -48.16498\\2250.00000 -48.59250\\2251.00000 -46.18356\\2252.00000 -53.92229\\2253.00000 -46.22678\\2254.00000 -47.19588\\2255.00000 -50.54476\\2256.00000 -55.08734\\2257.00000 -44.49491\\2258.00000 -42.62842\\2259.00000 -55.08734\\2260.00000 -47.53446\\2261.00000 -48.98402\\2262.00000 -56.22678\\2263.00000 -53.21648\\2264.00000 -60.20617\\2265.00000 -47.59355\\2266.00000 -42.40661\\2267.00000 -63.21647\\2268.00000 -45.58220\\2269.00000 -42.07704\\2270.00000 -43.37120\\2271.00000 -inf\\2272.00000 -48.59250\\2273.00000 -45.97372\\2274.00000 -45.54492\\2275.00000 -48.09764\\2276.00000 -44.85957\\2277.00000 -50.09894\\2278.00000 -48.09764\\2279.00000 -48.16498\\2280.00000 -52.24738\\2281.00000 -42.55322\\2282.00000 -43.34876\\2283.00000 -49.23708\\2284.00000 -45.36318\\2285.00000 -43.55506\\2286.00000 -46.73288\\2287.00000 -59.23708\\2288.00000 -48.98402\\2289.00000 -42.78285\\2290.00000 -44.89139\\2291.00000 -43.10924\\2292.00000 -53.21648\\2293.00000 -44.49492\\2294.00000 -47.59355\\2295.00000 -54.18558\\2296.00000 -48.09764\\2297.00000 -46.18356\\2298.00000 -45.36318\\2299.00000 -46.35906\\2300.00000 -44.89139\\2301.00000 -52.24738\\2302.00000 -63.21647\\2303.00000 -49.06674\\2304.00000 -52.07704\\2305.00000 -55.08734\\2306.00000 -44.49491\\2307.00000 -44.18558\\2308.00000 -50.91199\\2309.00000 -48.59250\\2310.00000 -48.09764\\2311.00000 -49.06674\\2312.00000 -48.09764\\2313.00000 -41.55810\\2314.00000 -55.08734\\2315.00000 -50.09894\\2316.00000 -49.69465\\2317.00000 -55.08734\\2318.00000 -50.20618\\2319.00000 -50.91199\\2320.00000 -51.60280\\2321.00000 -47.08864\\2322.00000 -44.89139\\2323.00000 -41.10794\\2324.00000 -44.07834\\2325.00000 -44.64315\\2326.00000 -41.06804\\2327.00000 -48.09764\\2328.00000 -40.33846\\2329.00000 -49.23708\\2330.00000 -50.54476\\2331.00000 -41.57295\\2332.00000 -39.58977\\2333.00000 -56.68435\\2334.00000 -43.67405\\2335.00000 -44.58325\\2336.00000 -55.08734\\2337.00000 -56.22678\\2338.00000 -42.53462\\2339.00000 -37.79445\\2340.00000 -44.89139\\2341.00000 -37.15266\\2342.00000 -41.21618\\2343.00000 -35.82471\\2344.00000 -38.95950\\2345.00000 -42.78285\\2346.00000 -40.29392\\2347.00000 -37.82572\\2348.00000 -36.85160\\2349.00000 -47.59355\\2350.00000 -47.90169\\2351.00000 -42.57190\\2352.00000 -47.59355\\2353.00000 -42.78285\\2354.00000 -66.22677\\2355.00000 -59.23708\\2356.00000 -38.50356\\2357.00000 -41.36956\\2358.00000 -59.23708\\2359.00000 -37.73873\\2360.00000 -37.92731\\2361.00000 -47.90169\\2362.00000 -47.53446\\2363.00000 -43.10924\\2364.00000 -36.56536\\2365.00000 -49.06674\\2366.00000 -39.74318\\2367.00000 -38.70629\\2368.00000 -35.46037\\2369.00000 -37.32816\\2370.00000 -38.59250\\2371.00000 -37.27808\\2372.00000 -35.00462\\2373.00000 -36.93259\\2374.00000 -37.59950\\2375.00000 -37.62939\\2376.00000 -32.77696\\2377.00000 -37.22857\\2378.00000 -35.00462\\2379.00000 -45.36318\\2380.00000 -41.36956\\2381.00000 -35.71911\\2382.00000 -35.41691\\2383.00000 -47.19588\\2384.00000 -38.32393\\2385.00000 -33.49213\\2386.00000 -41.00233\\2387.00000 -52.24738\\2388.00000 -36.61732\\2389.00000 -40.09894\\2390.00000 -42.96342\\2391.00000 -38.55522\\2392.00000 -36.43129\\2393.00000 -35.56352\\2394.00000 -35.28906\\2395.00000 -42.70495\\2396.00000 -34.71308\\2397.00000 -33.36446\\2398.00000 -32.59442\\2399.00000 -37.27808\\2400.00000 -37.86987\\2401.00000 -32.54205\\2402.00000 -40.79852\\2403.00000 -32.69146\\2404.00000 -39.67539\\2405.00000 -46.73288\\2406.00000 -37.08335\\2407.00000 -36.85160\\2408.00000 -42.70495\\2409.00000 -35.13775\\2410.00000 -36.43129\\2411.00000 -39.94289\\2412.00000 -44.85957\\2413.00000 -35.22997\\2414.00000 -36.38150\\2415.00000 -42.40661\\2416.00000 -36.94282\\2417.00000 -41.36956\\2418.00000 -38.59250\\2419.00000 -37.99203\\2420.00000 -46.73288\\2421.00000 -40.93761\\2422.00000 -41.92925\\2423.00000 -36.49088\\2424.00000 -41.21618\\2425.00000 -41.63285\\2426.00000 -36.31452\\2427.00000 -43.84632\\2428.00000 -34.27332\\2429.00000 -43.37120\\2430.00000 -46.93259\\2431.00000 -34.07834\\2432.00000 -33.86897\\2433.00000 -54.18558\\2434.00000 -37.08864\\2435.00000 -37.28362\\2436.00000 -41.10794\\2437.00000 -49.06674\\2438.00000 -37.09924\\2439.00000 -38.76823\\2440.00000 -42.53462\\2441.00000 -39.62761\\2442.00000 -39.11715\\2443.00000 -37.84458\\2444.00000 -39.94289\\2445.00000 -43.92229\\2446.00000 -38.37348\\2447.00000 -35.08734\\2448.00000 -39.44159\\2449.00000 -41.57295\\2450.00000 -38.91895\\2451.00000 -37.79445\\2452.00000 -43.84632\\2453.00000 -39.95312\\2454.00000 -45.54492\\2455.00000 -53.21648\\2456.00000 -42.78285\\2457.00000 -38.09764\\2458.00000 -47.19588\\2459.00000 -37.94018\\2460.00000 -42.07704\\2461.00000 -47.53446\\2462.00000 -48.16498\\2463.00000 -42.33512\\2464.00000 -39.19386\\2465.00000 -42.33512\\2466.00000 -44.37986\\2467.00000 -44.61310\\2468.00000 -44.85957\\2469.00000 -45.25768\\2470.00000 -48.09764\\2471.00000 -48.09764\\2472.00000 -41.60280\\2473.00000 -41.61780\\2474.00000 -45.08734\\2475.00000 -49.69465\\2476.00000 -43.10924\\2477.00000 -48.37348\\2478.00000 -50.09894\\2479.00000 -49.23708\\2480.00000 -46.18356\\2481.00000 -40.91199\\2482.00000 -46.93259\\2483.00000 -63.21647\\2484.00000 -59.23708\\2485.00000 -45.08734\\2486.00000 -47.08864\\2487.00000 -51.60280\\2488.00000 -43.84632\\2489.00000 -41.60280\\2490.00000 -46.31452\\2491.00000 -43.21648\\2492.00000 -44.49492\\2493.00000 -44.64315\\2494.00000 -42.78285\\2495.00000 -51.60280\\2496.00000 -53.92229\\2497.00000 -39.94289\\2498.00000 -43.10924\\2499.00000 -44.64315\\2500.00000 -53.67405\\2501.00000 -40.03584\\2502.00000 -42.57190\\2503.00000 -52.24738\\2504.00000 -56.68435\\2505.00000 -46.73288\\2506.00000 -39.74318\\2507.00000 -42.33512\\2508.00000 -47.08864\\2509.00000 -51.60280\\2510.00000 -56.22678\\2511.00000 -56.22678\\2512.00000 -57.19588\\2513.00000 -48.09764\\2514.00000 -56.22677\\2515.00000 -66.22677\\2516.00000 -49.69465\\2517.00000 -53.21648\\2518.00000 -49.69465\\2519.00000 -48.37348\\2520.00000 -53.92229\\2521.00000 -48.37348\\2522.00000 -46.93259\\2523.00000 -53.92229\\2524.00000 -50.91199\\2525.00000 -47.90169\\2526.00000 -44.61310\\2527.00000 -50.91199\\2528.00000 -63.21647\\2529.00000 -44.26778\\2530.00000 -52.24738\\2531.00000 -42.35288\\2532.00000 -41.21618\\2533.00000 -53.21648\\2534.00000 -49.69465\\2535.00000 -47.59355\\2536.00000 -48.37348\\2537.00000 -50.09894\\2538.00000 -51.17528\\2539.00000 -54.18558\\2540.00000 -50.91199\\2541.00000 -53.67405\\2542.00000 -44.89139\\2543.00000 -46.22678\\2544.00000 -50.91199\\2545.00000 -46.68435\\2546.00000 -52.07705\\2547.00000 -46.05644\\2548.00000 -43.84632\\2549.00000 -44.58325\\2550.00000 -50.66375\\2551.00000 -51.60280\\2552.00000 -60.20618\\2553.00000 -53.67405\\2554.00000 -43.17326\\2555.00000 -52.07704\\2556.00000 -46.93259\\2557.00000 -41.99432\\2558.00000 -59.23708\\2559.00000 -41.99432\\2560.00000 -37.76960\\2561.00000 -43.67405\\2562.00000 -45.54492\\2563.00000 -39.23708\\2564.00000 -40.95048\\2565.00000 -51.60280\\2566.00000 -47.19588\\2567.00000 -45.85251\\2568.00000 -42.96342\\2569.00000 -45.39892\\2570.00000 -50.54476\\2571.00000 -44.18558\\2572.00000 -39.95312\\2573.00000 -46.31452\\2574.00000 -46.22678\\2575.00000 -45.69599\\2576.00000 -44.37986\\2577.00000 -49.23708\\2578.00000 -47.08864\\2579.00000 -51.60280\\2580.00000 -47.53446\\2581.00000 -55.08734\\2582.00000 -55.08734\\2583.00000 -57.19588\\2584.00000 -44.52416\\2585.00000 -41.80198\\2586.00000 -43.10924\\2587.00000 -50.09894\\2588.00000 -45.08734\\2589.00000 -42.78285\\2590.00000 -46.93259\\2591.00000 -40.63969\\2592.00000 -42.07704\\2593.00000 -40.74903\\2594.00000 -42.06037\\2595.00000 -42.40661\\2596.00000 -43.72258\\2597.00000 -41.38378\\2598.00000 -38.26798\\2599.00000 -48.98402\\2600.00000 -46.22678\\2601.00000 -35.92078\\2602.00000 -38.98402\\2603.00000 -36.18356\\2604.00000 -51.60280\\2605.00000 -44.37986\\2606.00000 -43.10924\\2607.00000 -37.94018\\2608.00000 -43.67405\\2609.00000 -37.99203\\2610.00000 -43.64999\\2611.00000 -40.46336\\2612.00000 -52.07704\\2613.00000 -39.44159\\2614.00000 -40.10954\\2615.00000 -46.73288\\2616.00000 -37.90169\\2617.00000 -42.96342\\2618.00000 -44.58325\\2619.00000 -43.37120\\2620.00000 -42.35288\\2621.00000 -43.17326\\2622.00000 -37.08335\\2623.00000 -46.68435\\2624.00000 -41.61780\\2625.00000 -44.07834\\2626.00000 -48.37348\\2627.00000 -39.34258\\2628.00000 -38.32393\\2629.00000 -43.84632\\2630.00000 -46.31452\\2631.00000 -40.20618\\2632.00000 -41.10794\\2633.00000 -66.22677\\2634.00000 -40.20618\\2635.00000 -37.14729\\2636.00000 -40.36090\\2637.00000 -46.73288\\2638.00000 -39.40533\\2639.00000 -36.82161\\2640.00000 -39.74318\\2641.00000 -39.94289\\2642.00000 -36.54662\\2643.00000 -37.62340\\2644.00000 -38.09764\\2645.00000 -41.48461\\2646.00000 -38.99222\\2647.00000 -35.78138\\2648.00000 -36.66029\\2649.00000 -39.54292\\2650.00000 -42.62842\\2651.00000 -37.45306\\2652.00000 -43.55506\\2653.00000 -38.98402\\2654.00000 -51.60280\\2655.00000 -46.18356\\2656.00000 -39.19386\\2657.00000 -37.59355\\2658.00000 -44.13163\\2659.00000 -38.98402\\2660.00000 -38.79168\\2661.00000 -53.21648\\2662.00000 -56.22678\\2663.00000 -42.14438\\2664.00000 -44.37986\\2665.00000 -44.26778\\2666.00000 -42.40661\\2667.00000 -41.55810\\2668.00000 -44.26778\\2669.00000 -46.93259\\2670.00000 -44.07834\\2671.00000 -40.09894\\2672.00000 -40.60385\\2673.00000 -41.38378\\2674.00000 -48.59250\\2675.00000 -48.09764\\2676.00000 -37.94663\\2677.00000 -47.65345\\2678.00000 -41.80198\\2679.00000 -48.59250\\2680.00000 -60.20618\\2681.00000 -49.23708\\2682.00000 -55.08734\\2683.00000 -54.18558\\2684.00000 -43.10924\\2685.00000 -50.54476\\2686.00000 -49.06674\\2687.00000 -52.24738\\2688.00000 -46.05644\\2689.00000 -42.84221\\2690.00000 -53.21648\\2691.00000 -44.26778\\2692.00000 -45.85251\\2693.00000 -42.06037\\2694.00000 -48.98402\\2695.00000 -48.59250\\2696.00000 -51.17528\\2697.00000 -52.24738\\2698.00000 -43.55506\\2699.00000 -43.34876\\2700.00000 -48.98402\\2701.00000 -45.85251\\2702.00000 -48.98402\\2703.00000 -43.10924\\2704.00000 -49.06674\\2705.00000 -45.58220\\2706.00000 -44.61310\\2707.00000 -41.80198\\2708.00000 -52.07705\\2709.00000 -42.07704\\2710.00000 -37.53446\\2711.00000 -55.08734\\2712.00000 -44.58325\\2713.00000 -39.94289\\2714.00000 -41.88109\\2715.00000 -44.85957\\2716.00000 -41.57295\\2717.00000 -43.17326\\2718.00000 -inf\\2719.00000 -50.20618\\2720.00000 -50.54476\\2721.00000 -52.24738\\2722.00000 -66.22677\\2723.00000 -45.97372\\2724.00000 -46.93259\\2725.00000 -42.12745\\2726.00000 -46.93259\\2727.00000 -48.37348\\2728.00000 -43.21648\\2729.00000 -49.69465\\2730.00000 -52.24738\\2731.00000 -43.10924\\2732.00000 -38.09764\\2733.00000 -44.85957\\2734.00000 -42.38862\\2735.00000 -37.50521\\2736.00000 -45.08734\\2737.00000 -44.26778\\2738.00000 -38.47431\\2739.00000 -40.27181\\2740.00000 -55.08734\\2741.00000 -45.08734\\2742.00000 -47.19588\\2743.00000 -46.93259\\2744.00000 -51.17528\\2745.00000 -49.32482\\2746.00000 -45.08734\\2747.00000 -39.98396\\2748.00000 -45.15468\\2749.00000 -59.23708\\2750.00000 -53.21648\\2751.00000 -39.39631\\2752.00000 -43.37120\\2753.00000 -43.72258\\2754.00000 -49.23708\\2755.00000 -50.54476\\2756.00000 -39.94289\\2757.00000 -39.77255\\2758.00000 -53.92229\\2759.00000 -42.07704\\2760.00000 -45.25768\\2761.00000 -43.34876\\2762.00000 -47.59355\\2763.00000 -39.15960\\2764.00000 -40.46336\\2765.00000 -49.23708\\2766.00000 -44.61310\\2767.00000 -46.18356\\2768.00000 -42.38862\\2769.00000 -43.10924\\2770.00000 -52.24738\\2771.00000 -54.18558\\2772.00000 -53.92229\\2773.00000 -59.23708\\2774.00000 -63.21647\\2775.00000 -52.24738\\2776.00000 -59.23707\\2777.00000 -43.37120\\2778.00000 -51.60280\\2779.00000 -52.24738\\2780.00000 -46.05644\\2781.00000 -56.22678\\2782.00000 -43.64999\\2783.00000 -52.24738\\2784.00000 -42.70495\\2785.00000 -39.77255\\2786.00000 -56.22678\\2787.00000 -47.19588\\2788.00000 -47.19588\\2789.00000 -43.92229\\2790.00000 -48.37348\\2791.00000 -41.38378\\2792.00000 -42.07704\\2793.00000 -40.83602\\2794.00000 -41.99432\\2795.00000 -42.06037\\2796.00000 -40.93761\\2797.00000 -36.85160\\2798.00000 -40.91199\\2799.00000 -43.67405\\2800.00000 -43.10924\\2801.00000 -43.64999\\2802.00000 -46.93259\\2803.00000 -49.69465\\2804.00000 -45.25768\\2805.00000 -54.18558\\2806.00000 -44.61310\\2807.00000 -39.78239\\2808.00000 -46.73288\\2809.00000 -42.24738\\2810.00000 -43.94791\\2811.00000 -49.69465\\2812.00000 -53.21648\\2813.00000 -41.88109\\2814.00000 -42.12745\\2815.00000 -43.10924\\2816.00000 -38.09764\\2817.00000 -53.21648\\2818.00000 -43.28211\\2819.00000 -42.57190\\2820.00000 -41.60280\\2821.00000 -43.10924\\2822.00000 -37.99203\\2823.00000 -41.21618\\2824.00000 -39.83191\\2825.00000 -42.07704\\2826.00000 -36.04810\\2827.00000 -43.21648\\2828.00000 -37.53446\\2829.00000 -51.17528\\2830.00000 -43.21648\\2831.00000 -38.43803\\2832.00000 -37.32816\\2833.00000 -48.09764\\2834.00000 -37.18503\\2835.00000 -36.79678\\2836.00000 -39.13408\\2837.00000 -54.18558\\2838.00000 -35.74625\\2839.00000 -34.35721\\2840.00000 -38.05112\\2841.00000 -34.98173\\2842.00000 -34.33468\\2843.00000 -32.58314\\2844.00000 -34.08629\\2845.00000 -42.14438\\2846.00000 -35.47496\\2847.00000 -33.14327\\2848.00000 -31.52414\\2849.00000 -35.21963\\2850.00000 -40.09894\\2851.00000 -30.41867\\2852.00000 -35.96962\\2853.00000 -30.91199\\2854.00000 -45.36318\\2855.00000 -46.93259\\2856.00000 -32.97778\\2857.00000 -30.99973\\2858.00000 -47.08864\\2859.00000 -32.46466\\2860.00000 -31.95029\\2861.00000 -36.69401\\2862.00000 -56.22678\\2863.00000 -33.73969\\2864.00000 -32.14268\\2865.00000 -37.90169\\2866.00000 -32.83028\\2867.00000 -35.15468\\2868.00000 -32.21967\\2869.00000 -32.07370\\2870.00000 -37.99203\\2871.00000 -35.58220\\2872.00000 -31.00233\\2873.00000 -33.75195\\2874.00000 -37.50521\\2875.00000 -39.06674\\2876.00000 -32.25955\\2877.00000 -38.87079\\2878.00000 -36.95821\\2879.00000 -41.60280\\2880.00000 -53.21648\\2881.00000 -35.69599\\2882.00000 -33.66201\\2883.00000 -48.98402\\2884.00000 -36.23983\\2885.00000 -33.44382\\2886.00000 -36.81663\\2887.00000 -50.09894\\2888.00000 -34.03355\\2889.00000 -33.37120\\2890.00000 -38.95950\\2891.00000 -35.88450\\2892.00000 -35.34542\\2893.00000 -33.04614\\2894.00000 -33.83879\\2895.00000 -39.34258\\2896.00000 -37.92731\\2897.00000 -37.04123\\2898.00000 -34.58325\\2899.00000 -41.61780\\2900.00000 -39.70431\\2901.00000 -36.29241\\2902.00000 -41.00233\\2903.00000 -36.97366\\2904.00000 -59.23707\\2905.00000 -49.23708\\2906.00000 -37.31698\\2907.00000 -38.15820\\2908.00000 -49.23708\\2909.00000 -36.76225\\2910.00000 -35.41691\\2911.00000 -40.60385\\2912.00000 -43.64999\\2913.00000 -35.78138\\2914.00000 -36.43129\\2915.00000 -42.70495\\2916.00000 -37.27808\\2917.00000 -37.84458\\2918.00000 -40.09894\\2919.00000 -37.39016\\2920.00000 -40.60385\\2921.00000 -41.84927\\2922.00000 -35.97372\\2923.00000 -37.57574\\2924.00000 -36.43585\\2925.00000 -37.86987\\2926.00000 -33.07547\\2927.00000 -36.85662\\2928.00000 -31.54183\\2929.00000 -48.09764\\2930.00000 -42.84221\\2931.00000 -32.33512\\2932.00000 -31.55810\\2933.00000 -49.23708\\2934.00000 -32.99426\\2935.00000 -32.91048\\2936.00000 -36.08577\\2937.00000 -37.72031\\2938.00000 -32.28752\\2939.00000 -32.76716\\2940.00000 -40.74903\\2941.00000 -34.07834\\2942.00000 -37.62340\\2943.00000 -36.54662\\2944.00000 -36.93259\\2945.00000 -42.33512\\2946.00000 -37.86987\\2947.00000 -36.69401\\2948.00000 -38.60750\\2949.00000 -50.20618\\2950.00000 -48.09764\\2951.00000 -39.77255\\2952.00000 -48.09764\\2953.00000 -40.91199\\2954.00000 -56.22678\\2955.00000 -51.60280\\2956.00000 -42.33512\\2957.00000 -42.68569\\2958.00000 -52.24738\\2959.00000 -45.36318\\2960.00000 -40.83602\\2961.00000 -44.61310\\2962.00000 -56.22678\\2963.00000 -41.73971\\2964.00000 -37.79445\\2965.00000 -51.60280\\2966.00000 -37.53446\\2967.00000 -41.38378\\2968.00000 -40.32728\\2969.00000 -36.11954\\2970.00000 -39.94289\\2971.00000 -38.40922\\2972.00000 -36.39503\\2973.00000 -35.08400\\2974.00000 -39.34258\\2975.00000 -43.21648\\2976.00000 -33.47366\\2977.00000 -39.52432\\2978.00000 -34.16122\\2979.00000 -41.63285\\2980.00000 -54.18558\\2981.00000 -33.56681\\2982.00000 -34.28163\\2983.00000 -46.93259\\2984.00000 -33.66923\\2985.00000 -30.52018\\2986.00000 -36.12378\\2987.00000 -43.84632\\2988.00000 -29.20937\\2989.00000 -31.25610\\2990.00000 -36.29241\\2991.00000 -29.86390\\2992.00000 -30.53772\\2993.00000 -30.05572\\2994.00000 -30.43352\\2995.00000 -34.05457\\2996.00000 -31.87311\\2997.00000 -31.25057\\2998.00000 -29.21887\\2999.00000 -36.38150\\3000.00000 -35.55235\\3001.00000 -32.20416\\3002.00000 -34.13699\\3003.00000 -31.46571\\3004.00000 -44.89139\\3005.00000 -40.46336\\3006.00000 -32.55322\\3007.00000 -30.97763\\3008.00000 -39.29831\\3009.00000 -31.48461\\3010.00000 -31.04427\\3011.00000 -34.71001\\3012.00000 -46.68435\\3013.00000 -31.64342\\3014.00000 -31.31596\\3015.00000 -35.93700\\3016.00000 -34.42839\\3017.00000 -37.32816\\3018.00000 -33.32198\\3019.00000 -33.70067\\3020.00000 -41.21618\\3021.00000 -34.07305\\3022.00000 -32.43735\\3023.00000 -32.62842\\3024.00000 -38.62255\\3025.00000 -40.65171\\3026.00000 -34.98173\\3027.00000 -41.27133\\3028.00000 -39.69465\\3029.00000 -55.08734\\3030.00000 -53.67405\\3031.00000 -52.24738\\3032.00000 -39.39631\\3033.00000 -49.23708\\3034.00000 -41.51386\\3035.00000 -35.79315\\3036.00000 -39.23708\\3037.00000 -51.60280\\3038.00000 -33.63084\\3039.00000 -34.53591\\3040.00000 -35.41691\\3041.00000 -32.85618\\3042.00000 -34.11824\\3043.00000 -33.87907\\3044.00000 -33.37120\\3045.00000 -39.52432\\3046.00000 -35.74625\\3047.00000 -37.39016\\3048.00000 -38.07765\\3049.00000 -51.60280\\3050.00000 -45.97372\\3051.00000 -41.38378\\3052.00000 -48.59250\\3053.00000 -39.34258\\3054.00000 -54.18558\\3055.00000 -46.22678\\3056.00000 -34.39408\\3057.00000 -33.17326\\3058.00000 -48.09764\\3059.00000 -32.37966\\3060.00000 -32.07704\\3061.00000 -35.92078\\3062.00000 -48.09764\\3063.00000 -32.30861\\3064.00000 -32.23177\\3065.00000 -37.35060\\3066.00000 -32.59442\\3067.00000 -35.08734\\3068.00000 -30.88906\\3069.00000 -33.66923\\3070.00000 -35.84058\\3071.00000 -33.96078\\3072.00000 -35.74625\\3073.00000 -39.05840\\3074.00000 -44.07834\\3075.00000 -42.24738\\3076.00000 -38.55522\\3077.00000 -43.72258\\3078.00000 -43.94791\\3079.00000 -46.73288\\3080.00000 -52.07704\\3081.00000 -46.73288\\3082.00000 -43.64999\\3083.00000 -49.06674\\3084.00000 -42.07704\\3085.00000 -40.79852\\3086.00000 -45.36318\\3087.00000 -53.21648\\3088.00000 -53.67405\\3089.00000 -43.10924\\3090.00000 -45.08734\\3091.00000 -43.72258\\3092.00000 -41.60280\\3093.00000 -41.25748\\3094.00000 -40.03584\\3095.00000 -51.17528\\3096.00000 -37.27808\\3097.00000 -37.92731\\3098.00000 -39.36936\\3099.00000 -46.73288\\3100.00000 -43.67405\\3101.00000 -35.39892\\3102.00000 -39.19386\\3103.00000 -35.08734\\3104.00000 -48.09764\\3105.00000 -48.37348\\3106.00000 -38.43803\\3107.00000 -37.35060\\3108.00000 -46.22678\\3109.00000 -38.79168\\3110.00000 -41.51386\\3111.00000 -38.35217\\3112.00000 -49.06674\\3113.00000 -42.24738\\3114.00000 -37.18503\\3115.00000 -43.67405\\3116.00000 -38.99222\\3117.00000 -37.99203\\3118.00000 -38.26798\\3119.00000 -37.53446\\3120.00000 -44.18558\\3121.00000 -39.83191\\3122.00000 -34.70084\\3123.00000 -36.67953\\3124.00000 -38.67565\\3125.00000 -36.89697\\3126.00000 -38.56265\\3127.00000 -39.29831\\3128.00000 -38.60750\\3129.00000 -47.90169\\3130.00000 -52.07704\\3131.00000 -46.93259\\3132.00000 -42.96342\\3133.00000 -59.23708\\3134.00000 -41.61780\\3135.00000 -47.14193\\3136.00000 -48.59250\\3137.00000 -45.25768\\3138.00000 -35.63872\\3139.00000 -32.30685\\3140.00000 -38.91895\\3141.00000 -33.47366\\3142.00000 -32.04874\\3143.00000 -31.96329\\3144.00000 -32.58690\\3145.00000 -39.15960\\3146.00000 -33.47366\\3147.00000 -32.99426\\3148.00000 -34.34030\\3149.00000 -39.13408\\3150.00000 -42.35288\\3151.00000 -37.08864\\3152.00000 -41.10794\\3153.00000 -36.91729\\3154.00000 -54.18558\\3155.00000 -43.28211\\3156.00000 -36.45411\\3157.00000 -33.92229\\3158.00000 -49.06674\\3159.00000 -34.55656\\3160.00000 -32.65505\\3161.00000 -38.09764\\3162.00000 -50.09894\\3163.00000 -32.70495\\3164.00000 -32.46649\\3165.00000 -36.38150\\3166.00000 -31.60280\\3167.00000 -33.56681\\3168.00000 -31.91958\\3169.00000 -30.53772\\3170.00000 -35.92078\\3171.00000 -34.93955\\3172.00000 -31.07864\\3173.00000 -33.63084\\3174.00000 -37.53446\\3175.00000 -35.28906\\3176.00000 -32.18528\\3177.00000 -36.18356\\3178.00000 -32.08875\\3179.00000 -48.37348\\3180.00000 -43.55506\\3181.00000 -35.21963\\3182.00000 -33.37120\\3183.00000 -51.60280\\3184.00000 -33.28211\\3185.00000 -32.96342\\3186.00000 -35.71525\\3187.00000 -46.35906\\3188.00000 -30.56712\\3189.00000 -32.59442\\3190.00000 -36.61732\\3191.00000 -30.63969\\3192.00000 -33.09443\\3193.00000 -31.96329\\3194.00000 -32.75348\\3195.00000 -35.47496\\3196.00000 -33.61415\\3197.00000 -33.94791\\3198.00000 -33.39150\\3199.00000 -40.60385\\3200.00000 -38.62255\\3201.00000 -32.33512\\3202.00000 -39.94289\\3203.00000 -32.29454\\3204.00000 -48.09764\\3205.00000 -43.10924\\3206.00000 -31.77385\\3207.00000 -31.97143\\3208.00000 -45.97372\\3209.00000 -32.62842\\3210.00000 -31.69054\\3211.00000 -34.13163\\3212.00000 -44.61310\\3213.00000 -30.37781\\3214.00000 -32.46466\\3215.00000 -35.63872\\3216.00000 -33.27771\\3217.00000 -35.36318\\3218.00000 -32.33866\\3219.00000 -31.88109\\3220.00000 -37.08335\\3221.00000 -31.73971\\3222.00000 -31.69818\\3223.00000 -30.58604\\3224.00000 -37.94663\\3225.00000 -36.28801\\3226.00000 -31.73971\\3227.00000 -37.18503\\3228.00000 -32.99426\\3229.00000 -42.84221\\3230.00000 -46.68435\\3231.00000 -32.78285\\3232.00000 -30.88906\\3233.00000 -39.94289\\3234.00000 -31.20797\\3235.00000 -29.52432\\3236.00000 -36.73288\\3237.00000 -48.09764\\3238.00000 -31.77229\\3239.00000 -32.42286\\3240.00000 -38.35926\\3241.00000 -34.70084\\3242.00000 -36.32783\\3243.00000 -36.33228\\3244.00000 -35.08734\\3245.00000 -40.83602\\3246.00000 -39.56160\\3247.00000 -34.01263\\3248.00000 -34.91701\\3249.00000 -39.23708\\3250.00000 -42.78285\\3251.00000 -32.51056\\3252.00000 -39.86190\\3253.00000 -33.74950\\3254.00000 -52.24738\\3255.00000 -49.06674\\3256.00000 -37.27808\\3257.00000 -34.93955\\3258.00000 -48.09764\\3259.00000 -35.66535\\3260.00000 -39.23708\\3261.00000 -38.98402\\3262.00000 -52.07705\\3263.00000 -34.40263\\3264.00000 -38.70629\\3265.00000 -59.23707\\3266.00000 -36.15357\\3267.00000 -39.29831\\3268.00000 -35.79315\\3269.00000 -36.04810\\3270.00000 -38.98402\\3271.00000 -35.85251\\3272.00000 -33.56681\\3273.00000 -33.92229\\3274.00000 -39.86190\\3275.00000 -39.39631\\3276.00000 -35.66535\\3277.00000 -43.67405\\3278.00000 -38.35217\\3279.00000 -48.09764\\3280.00000 -47.14193\\3281.00000 -41.60280\\3282.00000 -36.28801\\3283.00000 -63.21648\\3284.00000 -37.09924\\3285.00000 -35.33126\\3286.00000 -37.53446\\3287.00000 -49.69465\\3288.00000 -32.06037\\3289.00000 -31.03506\\3290.00000 -36.39954\\3291.00000 -33.11984\\3292.00000 -33.56681\\3293.00000 -30.66134\\3294.00000 -31.10928\\3295.00000 -35.22997\\3296.00000 -33.42099\\3297.00000 -32.91048\\3298.00000 -31.47879\\3299.00000 -36.85662\\3300.00000 -38.59250\\3301.00000 -31.61780\\3302.00000 -38.83897\\3303.00000 -29.69465\\3304.00000 -43.10924\\3305.00000 -46.31452\\3306.00000 -30.97763\\3307.00000 -30.54359\\3308.00000 -42.78285\\3309.00000 -31.59382\\3310.00000 -29.95209\\3311.00000 -34.37986\\3312.00000 -52.07704\\3313.00000 -31.41952\\3314.00000 -35.04413\\3315.00000 -36.85160\\3316.00000 -33.70067\\3317.00000 -36.81663\\3318.00000 -33.76672\\3319.00000 -33.74950\\3320.00000 -40.63969\\3321.00000 -36.67953\\3322.00000 -34.18558\\3323.00000 -33.87907\\3324.00000 -38.98402\\3325.00000 -37.59355\\3326.00000 -35.08734\\3327.00000 -40.23887\\3328.00000 -34.44276\\3329.00000 -53.67405\\3330.00000 -48.98402\\3331.00000 -35.60848\\3332.00000 -36.14930\\3333.00000 -47.53446\\3334.00000 -34.91059\\3335.00000 -31.92925\\3336.00000 -38.24027\\3337.00000 -42.35288\\3338.00000 -30.75026\\3339.00000 -30.73920\\3340.00000 -36.95821\\3341.00000 -29.20075\\3342.00000 -32.58690\\3343.00000 -31.06671\\3344.00000 -30.55651\\3345.00000 -36.01902\\3346.00000 -33.12835\\3347.00000 -32.37966\\3348.00000 -31.77229\\3349.00000 -38.37348\\3350.00000 -38.37348\\3351.00000 -33.70067\\3352.00000 -37.50521\\3353.00000 -33.89936\\3354.00000 -44.85957\\3355.00000 -45.69599\\3356.00000 -33.07547\\3357.00000 -29.03595\\3358.00000 -44.58325\\3359.00000 -30.19209\\3360.00000 -29.44615\\3361.00000 -33.38473\\3362.00000 -48.59250\\3363.00000 -29.49288\\3364.00000 -28.82236\\3365.00000 -34.01263\\3366.00000 -30.83602\\3367.00000 -31.27133\\3368.00000 -31.27828\\3369.00000 -31.13072\\3370.00000 -37.27808\\3371.00000 -35.74625\\3372.00000 -33.37120\\3373.00000 -34.95249\\3374.00000 -42.24738\\3375.00000 -39.36936\\3376.00000 -33.36446\\3377.00000 -36.00249\\3378.00000 -34.48909\\3379.00000 -38.79168\\3380.00000 -47.53446\\3381.00000 -32.70881\\3382.00000 -31.90029\\3383.00000 -43.94791\\3384.00000 -31.06671\\3385.00000 -28.93189\\3386.00000 -32.06037\\3387.00000 -44.52416\\3388.00000 -27.74797\\3389.00000 -26.52470\\3390.00000 -32.83028\\3391.00000 -26.64018\\3392.00000 -26.48581\\3393.00000 -26.32783\\3394.00000 -26.23852\\3395.00000 -31.10794\\3396.00000 -27.69162\\3397.00000 -25.61037\\3398.00000 -25.41727\\3399.00000 -29.40713\\3400.00000 -29.82693\\3401.00000 -26.28801\\3402.00000 -30.34518\\3403.00000 -25.75442\\3404.00000 -39.86190\\3405.00000 -45.58220\\3406.00000 -28.01492\\3407.00000 -26.21117\\3408.00000 -44.58325\\3409.00000 -27.57870\\3410.00000 -26.67182\\3411.00000 -30.75026\\3412.00000 -39.54292\\3413.00000 -27.12160\\3414.00000 -27.67643\\3415.00000 -31.24091\\3416.00000 -26.56536\\3417.00000 -28.75966\\3418.00000 -26.22504\\3419.00000 -26.76373\\3420.00000 -31.85244\\3421.00000 -29.57566\\3422.00000 -27.68919\\3423.00000 -28.44454\\3424.00000 -34.64315\\3425.00000 -34.37986\\3426.00000 -30.63370\\3427.00000 -35.74625\\3428.00000 -31.54183\\3429.00000 -48.09764\\3430.00000 -46.22678\\3431.00000 -31.79102\\3432.00000 -32.24738\\3433.00000 -43.10924\\3434.00000 -33.32198\\3435.00000 -30.79603\\3436.00000 -35.14790\\3437.00000 -40.63969\\3438.00000 -27.86987\\3439.00000 -27.91897\\3440.00000 -32.19043\\3441.00000 -27.87051\\3442.00000 -29.09860\\3443.00000 -29.01279\\3444.00000 -27.41293\\3445.00000 -29.50765\\3446.00000 -28.04386\\3447.00000 -26.13354\\3448.00000 -26.29241\\3449.00000 -32.78285\\3450.00000 -32.46466\\3451.00000 -27.36413\\3452.00000 -31.55958\\3453.00000 -27.72031\\3454.00000 -37.86987\\3455.00000 -39.52432\\3456.00000 -29.62477\\3457.00000 -28.70629\\3458.00000 -39.40533\\3459.00000 -30.49342\\3460.00000 -29.09607\\3461.00000 -34.56840\\3462.00000 -41.80198\\3463.00000 -31.94219\\3464.00000 -31.74126\\3465.00000 -37.02554\\3466.00000 -33.05869\\3467.00000 -36.49088\\3468.00000 -35.47496\\3469.00000 -36.00249\\3470.00000 -40.63969\\3471.00000 -37.90169\\3472.00000 -37.18503\\3473.00000 -35.96962\\3474.00000 -39.06674\\3475.00000 -39.52432\\3476.00000 -32.70688\\3477.00000 -35.36318\\3478.00000 -31.40662\\3479.00000 -45.08734\\3480.00000 -41.88109\\3481.00000 -30.59672\\3482.00000 -27.30917\\3483.00000 -38.89480\\3484.00000 -27.21274\\3485.00000 -25.95043\\3486.00000 -31.36814\\3487.00000 -41.55810\\3488.00000 -25.91957\\3489.00000 -26.66029\\3490.00000 -31.06804\\3491.00000 -27.92667\\3492.00000 -29.15278\\3493.00000 -27.76960\\3494.00000 -28.59250\\3495.00000 -32.01568\\3496.00000 -32.24564\\3497.00000 -29.29215\\3498.00000 -29.90322\\3499.00000 -34.08629\\3500.00000 -34.92988\\3501.00000 -29.84588\\3502.00000 -32.37966\\3503.00000 -28.23062\\3504.00000 -42.96342\\3505.00000 -45.54492\\3506.00000 -29.05840\\3507.00000 -27.62340\\3508.00000 -40.71228\\3509.00000 -29.02932\\3510.00000 -27.87304\\3511.00000 -33.17326\\3512.00000 -43.17326\\3513.00000 -30.92094\\3514.00000 -31.30756\\3515.00000 -38.67565\\3516.00000 -33.17757\\3517.00000 -37.04123\\3518.00000 -36.18356\\3519.00000 -36.05644\\3520.00000 -41.92925\\3521.00000 -38.61502\\3522.00000 -36.66029\\3523.00000 -37.14193\\3524.00000 -42.78285\\3525.00000 -43.55506\\3526.00000 -36.43129\\3527.00000 -41.36956\\3528.00000 -40.60385\\3529.00000 -43.55506\\3530.00000 -51.60280\\3531.00000 -39.86190\\3532.00000 -36.56536\\3533.00000 -46.22678\\3534.00000 -35.47496\\3535.00000 -31.89228\\3536.00000 -33.65479\\3537.00000 -47.59355\\3538.00000 -30.37781\\3539.00000 -30.52602\\3540.00000 -34.07305\\3541.00000 -28.91411\\3542.00000 -30.64810\\3543.00000 -28.25687\\3544.00000 -29.98912\\3545.00000 -33.22953\\3546.00000 -29.95209\\3547.00000 -29.60203\\3548.00000 -29.59165\\3549.00000 -36.12378\\3550.00000 -35.97372\\3551.00000 -33.75195\\3552.00000 -43.28212\\3553.00000 -40.09894\\3554.00000 -52.24738\\3555.00000 -55.08734\\3556.00000 -44.61310\\3557.00000 -44.49491\\3558.00000 -51.17528\\3559.00000 -46.22678\\3560.00000 -60.20618\\3561.00000 -55.08734\\3562.00000 -60.20618\\3563.00000 -47.19588\\3564.00000 -42.78285\\3565.00000 -47.90169\\3566.00000 -43.04614\\3567.00000 -38.16498\\3568.00000 -41.36956\\3569.00000 -40.54476\\3570.00000 -53.21648\\3571.00000 -38.83897\\3572.00000 -38.86281\\3573.00000 -38.83897\\3574.00000 -41.48461\\3575.00000 -43.55506\\3576.00000 -32.84221\\3577.00000 -35.69599\\3578.00000 -30.19209\\3579.00000 -44.58325\\3580.00000 -48.09764\\3581.00000 -35.77746\\3582.00000 -34.07305\\3583.00000 -52.24738\\3584.00000 -41.21618\\3585.00000 -40.03584\\3586.00000 -43.92229\\3587.00000 -56.22677\\3588.00000 -48.37348\\3589.00000 -46.93259\\3590.00000 -50.54476\\3591.00000 -46.93259\\3592.00000 -41.21618\\3593.00000 -42.96342\\3594.00000 -38.70629\\3595.00000 -42.96342\\3596.00000 -37.57574\\3597.00000 -34.11824\\3598.00000 -33.70067\\3599.00000 -37.59950\\3600.00000 -40.50969\\3601.00000 -34.20189\\3602.00000 -38.11103\\3603.00000 -30.95306\\3604.00000 -39.74318\\3605.00000 -41.38378\\3606.00000 -28.09430\\3607.00000 -25.67720\\3608.00000 -42.55322\\3609.00000 -27.03704\\3610.00000 -25.98192\\3611.00000 -32.07704\\3612.00000 -38.50356\\3613.00000 -27.94792\\3614.00000 -28.31338\\3615.00000 -33.37571\\3616.00000 -27.64141\\3617.00000 -31.19568\\3618.00000 -28.99962\\3619.00000 -29.62477\\3620.00000 -35.90865\\3621.00000 -33.21648\\3622.00000 -29.83092\\3623.00000 -30.14366\\3624.00000 -32.95319\\3625.00000 -31.16308\\3626.00000 -25.69062\\3627.00000 -29.12984\\3628.00000 -24.26612\\3629.00000 -38.50356\\3630.00000 -39.19386\\3631.00000 -26.46924\\3632.00000 -26.20209\\3633.00000 -40.03584\\3634.00000 -29.45436\\3635.00000 -28.00444\\3636.00000 -34.18015\\3637.00000 -43.04614\\3638.00000 -30.75149\\3639.00000 -30.60028\\3640.00000 -37.23405\\3641.00000 -32.86418\\3642.00000 -37.41293\\3643.00000 -37.62340\\3644.00000 -36.57947\\3645.00000 -41.38378\\3646.00000 -35.59344\\3647.00000 -32.46466\\3648.00000 -32.01568\\3649.00000 -36.06899\\3650.00000 -35.79315\\3651.00000 -32.63792\\3652.00000 -36.93259\\3653.00000 -33.84632\\3654.00000 -45.25768\\3655.00000 -43.72258\\3656.00000 -33.61415\\3657.00000 -33.35548\\3658.00000 -50.20618\\3659.00000 -32.45918\\3660.00000 -31.66767\\3661.00000 -34.61310\\3662.00000 -45.54492\\3663.00000 -30.60028\\3664.00000 -30.75149\\3665.00000 -36.55130\\3666.00000 -30.31947\\3667.00000 -35.23688\\3668.00000 -32.70881\\3669.00000 -32.07537\\3670.00000 -36.14930\\3671.00000 -34.39408\\3672.00000 -31.88109\\3673.00000 -33.30200\\3674.00000 -38.56265\\3675.00000 -41.25748\\3676.00000 -32.95932\\3677.00000 -38.40922\\3678.00000 -33.75933\\3679.00000 -43.28212\\3680.00000 -41.36956\\3681.00000 -35.36318\\3682.00000 -31.25057\\3683.00000 -48.16498\\3684.00000 -33.34876\\3685.00000 -32.58314\\3686.00000 -35.04744\\3687.00000 -43.30422\\3688.00000 -29.57472\\3689.00000 -28.97992\\3690.00000 -34.93955\\3691.00000 -28.25133\\3692.00000 -30.94661\\3693.00000 -28.28818\\3694.00000 -28.42216\\3695.00000 -36.85160\\3696.00000 -30.63370\\3697.00000 -28.91411\\3698.00000 -29.25361\\3699.00000 -33.50140\\3700.00000 -35.47496\\3701.00000 -29.94289\\3702.00000 -37.35060\\3703.00000 -34.85957\\3704.00000 -47.65345\\3705.00000 -55.08734\\3706.00000 -37.79445\\3707.00000 -38.86281\\3708.00000 -59.23708\\3709.00000 -37.62939\\3710.00000 -36.08577\\3711.00000 -41.10794\\3712.00000 -45.97372\\3713.00000 -34.89139\\3714.00000 -33.92996\\3715.00000 -46.22678\\3716.00000 -35.04082\\3717.00000 -36.18787\\3718.00000 -34.08894\\3719.00000 -35.79315\\3720.00000 -45.25768\\3721.00000 -38.26798\\3722.00000 -43.55506\\3723.00000 -45.36318\\3724.00000 -48.59250\\3725.00000 -45.54492\\3726.00000 -42.70495\\3727.00000 -47.14193\\3728.00000 -42.33512\\3729.00000 -59.23708\\3730.00000 -63.21647\\3731.00000 -42.35288\\3732.00000 -43.94791\\3733.00000 -42.24738\\3734.00000 -41.60280\\3735.00000 -41.12133\\3736.00000 -45.36318\\3737.00000 -46.68435\\3738.00000 -35.19558\\3739.00000 -38.09764\\3740.00000 -38.70629\\3741.00000 -32.55508\\3742.00000 -33.86897\\3743.00000 -32.95319\\3744.00000 -31.34691\\3745.00000 -34.89139\\3746.00000 -34.62810\\3747.00000 -33.19698\\3748.00000 -32.92670\\3749.00000 -35.25073\\3750.00000 -36.73288\\3751.00000 -42.07704\\3752.00000 -45.58220\\3753.00000 -40.74903\\3754.00000 -55.08734\\3755.00000 -52.24738\\3756.00000 -39.94289\\3757.00000 -38.24027\\3758.00000 -44.61310\\3759.00000 -36.68435\\3760.00000 -36.29241\\3761.00000 -41.06804\\3762.00000 -44.07834\\3763.00000 -33.17326\\3764.00000 -33.05869\\3765.00000 -35.17508\\3766.00000 -30.69037\\3767.00000 -29.65144\\3768.00000 -28.14197\\3769.00000 -27.37034\\3770.00000 -32.68954\\3771.00000 -27.42665\\3772.00000 -26.43630\\3773.00000 -27.45940\\3774.00000 -31.70431\\3775.00000 -32.61517\\3776.00000 -28.39847\\3777.00000 -34.56840\\3778.00000 -28.84135\\3779.00000 -43.10924\\3780.00000 -51.60280\\3781.00000 -32.40661\\3782.00000 -33.56681\\3783.00000 -45.25768\\3784.00000 -36.11954\\3785.00000 -33.94791\\3786.00000 -41.55810\\3787.00000 -50.54476\\3788.00000 -41.00233\\3789.00000 -39.32482\\3790.00000 -43.55506\\3791.00000 -40.46336\\3792.00000 -39.06674\\3793.00000 -35.25768\\3794.00000 -32.87220\\3795.00000 -38.09764\\3796.00000 -30.96080\\3797.00000 -28.31408\\3798.00000 -26.68773\\3799.00000 -31.74126\\3800.00000 -31.34550\\3801.00000 -26.75391\\3802.00000 -30.53421\\3803.00000 -26.25379\\3804.00000 -42.06037\\3805.00000 -40.95048\\3806.00000 -28.59250\\3807.00000 -28.68024\\3808.00000 -40.46336\\3809.00000 -30.88017\\3810.00000 -32.41563\\3811.00000 -36.76225\\3812.00000 -63.21647\\3813.00000 -31.90510\\3814.00000 -36.85662\\3815.00000 -39.29831\\3816.00000 -33.09655\\3817.00000 -38.16498\\3818.00000 -32.48296\\3819.00000 -31.07599\\3820.00000 -34.67645\\3821.00000 -31.06142\\3822.00000 -29.32393\\3823.00000 -29.19386\\3824.00000 -34.67645\\3825.00000 -34.71308\\3826.00000 -30.66255\\3827.00000 -36.95821\\3828.00000 -33.96078\\3829.00000 -59.23707\\3830.00000 -50.66375\\3831.00000 -41.99432\\3832.00000 -41.00233\\3833.00000 -44.18558\\3834.00000 -59.23708\\3835.00000 -47.59355\\3836.00000 -42.68569\\3837.00000 -52.24738\\3838.00000 -38.26798\\3839.00000 -34.88820\\3840.00000 -41.88109\\3841.00000 -35.56352\\3842.00000 -36.85160\\3843.00000 -36.15357\\3844.00000 -36.81663\\3845.00000 -48.16498\\3846.00000 -47.19588\\3847.00000 -49.23708\\3848.00000 -48.59250\\3849.00000 -53.21648\\3850.00000 -44.89139\\3851.00000 -36.05644\\3852.00000 -43.10924\\3853.00000 -33.94791\\3854.00000 -50.66375\\3855.00000 -53.67405\\3856.00000 -35.25073\\3857.00000 -35.10073\\3858.00000 -46.93259\\3859.00000 -36.29241\\3860.00000 -34.07305\\3861.00000 -37.62340\\3862.00000 -45.08734\\3863.00000 -38.55522\\3864.00000 -34.67645\\3865.00000 -45.85251\\3866.00000 -36.51402\\3867.00000 -38.67565\\3868.00000 -36.11954\\3869.00000 -34.41692\\3870.00000 -39.32482\\3871.00000 -34.52416\\3872.00000 -30.44153\\3873.00000 -28.80975\\3874.00000 -32.24738\\3875.00000 -30.88017\\3876.00000 -26.38150\\3877.00000 -30.01917\\3878.00000 -24.62810\\3879.00000 -45.25768\\3880.00000 -39.44159\\3881.00000 -26.37476\\3882.00000 -25.63910\\3883.00000 -43.92229\\3884.00000 -28.70092\\3885.00000 -25.86169\\3886.00000 -30.16727\\3887.00000 -38.49623\\3888.00000 -25.91957\\3889.00000 -27.72031\\3890.00000 -31.10394\\3891.00000 -26.84709\\3892.00000 -28.01295\\3893.00000 -26.44543\\3894.00000 -26.61447\\3895.00000 -30.35416\\3896.00000 -28.15278\\3897.00000 -28.09764\\3898.00000 -29.14002\\3899.00000 -32.99426\\3900.00000 -33.52232\\3901.00000 -28.69401\\3902.00000 -32.78285\\3903.00000 -29.96851\\3904.00000 -45.58220\\3905.00000 -41.99432\\3906.00000 -29.63618\\3907.00000 -29.47908\\3908.00000 -46.05644\\3909.00000 -30.13190\\3910.00000 -29.80807\\3911.00000 -35.98192\\3912.00000 -48.09764\\3913.00000 -29.61717\\3914.00000 -30.69645\\3915.00000 -36.11954\\3916.00000 -31.28384\\3917.00000 -33.35548\\3918.00000 -31.98286\\3919.00000 -33.16253\\3920.00000 -37.43582\\3921.00000 -39.15960\\3922.00000 -36.73288\\3923.00000 -38.55522\\3924.00000 -43.72258\\3925.00000 -41.99432\\3926.00000 -39.52432\\3927.00000 -38.55522\\3928.00000 -35.22997\\3929.00000 -51.60280\\3930.00000 -46.18356\\3931.00000 -36.15357\\3932.00000 -32.25955\\3933.00000 -52.24738\\3934.00000 -32.66078\\3935.00000 -28.91815\\3936.00000 -33.88667\\3937.00000 -43.55506\\3938.00000 -26.39503\\3939.00000 -26.16597\\3940.00000 -30.65893\\3941.00000 -25.45637\\3942.00000 -27.17152\\3943.00000 -25.05639\\3944.00000 -25.13775\\3945.00000 -29.46441\\3946.00000 -25.64783\\3947.00000 -23.97860\\3948.00000 -24.32682\\3949.00000 -28.06834\\3950.00000 -28.30496\\3951.00000 -25.05241\\3952.00000 -30.23559\\3953.00000 -24.39408\\3954.00000 -40.15223\\3955.00000 -41.99432\\3956.00000 -24.94149\\3957.00000 -22.97881\\3958.00000 -39.86190\\3959.00000 -24.41292\\3960.00000 -22.86098\\3961.00000 -28.01295\\3962.00000 -42.53462\\3963.00000 -23.73969\\3964.00000 -24.34199\\3965.00000 -29.44341\\3966.00000 -24.27415\\3967.00000 -26.31452\\3968.00000 -24.75434\\3969.00000 -24.76271\\3970.00000 -28.63312\\3971.00000 -26.55130\\3972.00000 -23.55201\\3973.00000 -24.62089\\3974.00000 -28.78776\\3975.00000 -30.36090\\3976.00000 -24.66977\\3977.00000 -28.21343\\3978.00000 -24.31199\\3979.00000 -37.73873\\3980.00000 -35.79315\\3981.00000 -25.08567\\3982.00000 -23.51185\\3983.00000 -40.55651\\3984.00000 -25.22997\\3985.00000 -23.60417\\3986.00000 -28.65813\\3987.00000 -39.56160\\3988.00000 -24.67889\\3989.00000 -24.44219\\3990.00000 -29.30271\\3991.00000 -25.21963\\3992.00000 -27.57870\\3993.00000 -26.39457\\3994.00000 -26.76963\\3995.00000 -31.69818\\3996.00000 -28.34156\\3997.00000 -25.45637\\3998.00000 -27.72031\\3999.00000 -31.73508\\4000.00000 -30.21270\\4001.00000 -27.02033\\4002.00000 -33.64999\\4003.00000 -27.11573\\4004.00000 -52.24738\\4005.00000 -43.55506\\4006.00000 -32.91048\\4007.00000 -33.96336\\4008.00000 -44.61310\\4009.00000 -38.37348\\4010.00000 -36.56536\\4011.00000 -42.96342\\4012.00000 -53.21648\\4013.00000 -36.18787\\4014.00000 -38.40922\\4015.00000 -41.10794\\4016.00000 -35.10073\\4017.00000 -35.42773\\4018.00000 -32.70688\\4019.00000 -31.12133\\4020.00000 -36.45412\\4021.00000 -32.00416\\4022.00000 -29.91945\\4023.00000 -32.70688\\4024.00000 -34.36004\\4025.00000 -34.49491\\4026.00000 -27.44386\\4027.00000 -30.87004\\4028.00000 -25.53750\\4029.00000 -46.18356\\4030.00000 -39.23708\\4031.00000 -27.22092\\4032.00000 -24.90258\\4033.00000 -40.20618\\4034.00000 -26.95051\\4035.00000 -25.04611\\4036.00000 -29.68116\\4037.00000 -44.52416\\4038.00000 -27.40837\\4039.00000 -27.59355\\4040.00000 -33.75933\\4041.00000 -29.39631\\4042.00000 -32.24738\\4043.00000 -28.09430\\4044.00000 -27.87304\\4045.00000 -31.41952\\4046.00000 -28.93108\\4047.00000 -26.34788\\4048.00000 -26.54662\\4049.00000 -31.13072\\4050.00000 -31.45991\\4051.00000 -28.05774\\4052.00000 -34.18558\\4053.00000 -29.78338\\4054.00000 -53.92229\\4055.00000 -53.21648\\4056.00000 -34.36004\\4057.00000 -32.65505\\4058.00000 -47.19588\\4059.00000 -36.38150\\4060.00000 -34.16122\\4061.00000 -44.89139\\4062.00000 -52.07704\\4063.00000 -36.11954\\4064.00000 -35.04744\\4065.00000 -36.64114\\4066.00000 -32.96342\\4067.00000 -31.87311\\4068.00000 -28.25479\\4069.00000 -27.56154\\4070.00000 -30.91199\\4071.00000 -28.59250\\4072.00000 -26.11954\\4073.00000 -26.32783\\4074.00000 -33.11984\\4075.00000 -32.14268\\4076.00000 -29.61812\\4077.00000 -34.85957\\4078.00000 -31.34974\\4079.00000 -44.52416\\4080.00000 -43.92229\\4081.00000 -33.84632\\4082.00000 -34.56840\\4083.00000 -45.08734\\4084.00000 -35.56352\\4085.00000 -35.42773\\4086.00000 -50.66375\\4087.00000 -53.21648\\4088.00000 -37.90169\\4089.00000 -37.27808\\4090.00000 -42.07704\\4091.00000 -35.96962\\4092.00000 -35.04413\\4093.00000 -33.96078\\4094.00000 -32.96342\\4095.00000 -37.72031\\4096.00000 -32.03714\\4097.00000 -31.34974\\4098.00000 -29.05007\\4099.00000 -33.51999\\4100.00000 -33.67405\\4101.00000 -28.09965\\4102.00000 -32.20416\\4103.00000 -28.06171\\4104.00000 -40.03584\\4105.00000 -46.93259\\4106.00000 -27.40837\\4107.00000 -26.41675\\4108.00000 -38.09764\\4109.00000 -28.75655\\4110.00000 -25.79315\\4111.00000 -30.51202\\4112.00000 -38.35926\\4113.00000 -25.47240\\4114.00000 -25.78452\\4115.00000 -30.50620\\4116.00000 -25.97372\\4117.00000 -27.27808\\4118.00000 -25.37851\\4119.00000 -25.64822\\4120.00000 -31.45991\\4121.00000 -27.50172\\4122.00000 -25.53898\\4123.00000 -26.01902\\4124.00000 -31.92441\\4125.00000 -29.60203\\4126.00000 -26.11954\\4127.00000 -31.71659\\4128.00000 -26.12378\\4129.00000 -45.15468\\4130.00000 -39.40533\\4131.00000 -28.15820\\4132.00000 -27.02502\\4133.00000 -40.55651\\4134.00000 -29.90727\\4135.00000 -28.58277\\4136.00000 -34.53591\\4137.00000 -40.36090\\4138.00000 -29.05923\\4139.00000 -29.43432\\4140.00000 -33.66201\\4141.00000 -32.45189\\4142.00000 -37.09924\\4143.00000 -35.82075\\4144.00000 -35.60848\\4145.00000 -41.27133\\4146.00000 -41.60280\\4147.00000 -48.09764\\4148.00000 -66.22678\\4149.00000 -45.97372\\4150.00000 -40.46336\\4151.00000 -35.34542\\4152.00000 -37.08864\\4153.00000 -30.41867\\4154.00000 -45.08734\\4155.00000 -41.10794\\4156.00000 -33.43696\\4157.00000 -35.71525\\4158.00000 -47.14193\\4159.00000 -36.22678\\4160.00000 -35.41691\\4161.00000 -36.23983\\4162.00000 -44.26778\\4163.00000 -30.32393\\4164.00000 -30.38120\\4165.00000 -33.03780\\4166.00000 -27.98161\\4167.00000 -29.07929\\4168.00000 -26.50058\\4169.00000 -26.65502\\4170.00000 -29.94289\\4171.00000 -27.96797\\4172.00000 -26.78491\\4173.00000 -26.62445\\4174.00000 -31.80512\\4175.00000 -31.96980\\4176.00000 -27.70198\\4177.00000 -31.76762\\4178.00000 -29.10618\\4179.00000 -40.50969\\4180.00000 -42.07704\\4181.00000 -31.73508\\4182.00000 -29.82693\\4183.00000 -43.17326\\4184.00000 -30.29170\\4185.00000 -29.61244\\4186.00000 -36.85662\\4187.00000 -43.64999\\4188.00000 -32.47563\\4189.00000 -33.42555\\4190.00000 -37.59950\\4191.00000 -32.51795\\4192.00000 -31.61780\\4193.00000 -29.53733\\4194.00000 -29.17498\\4195.00000 -35.34542\\4196.00000 -31.48753\\4197.00000 -29.87093\\4198.00000 -30.37781\\4199.00000 -33.63084\\4200.00000 -35.41691\\4201.00000 -28.81290\\4202.00000 -33.49908\\4203.00000 -28.40779\\4204.00000 -46.73288\\4205.00000 -44.89139\\4206.00000 -28.42721\\4207.00000 -25.72143\\4208.00000 -42.06037\\4209.00000 -27.08864\\4210.00000 -25.47496\\4211.00000 -29.65909\\4212.00000 -42.70495\\4213.00000 -27.82007\\4214.00000 -28.47723\\4215.00000 -31.74126\\4216.00000 -29.32127\\4217.00000 -31.22853\\4218.00000 -29.13917\\4219.00000 -28.65813\\4220.00000 -33.54802\\4221.00000 -32.96342\\4222.00000 -29.23013\\4223.00000 -29.23013\\4224.00000 -32.51056\\4225.00000 -31.41378\\4226.00000 -28.13657\\4227.00000 -32.84221\\4228.00000 -27.53622\\4229.00000 -45.97372\\4230.00000 -43.10924\\4231.00000 -29.30271\\4232.00000 -28.66346\\4233.00000 -59.23708\\4234.00000 -31.82872\\4235.00000 -30.93119\\4236.00000 -37.35060\\4237.00000 -53.21648\\4238.00000 -32.78285\\4239.00000 -32.29454\\4240.00000 -33.34876\\4241.00000 -30.40046\\4242.00000 -30.03063\\4243.00000 -26.96696\\4244.00000 -26.82161\\4245.00000 -32.93891\\4246.00000 -29.83989\\4247.00000 -26.68628\\4248.00000 -27.95761\\4249.00000 -33.82878\\4250.00000 -32.91048\\4251.00000 -29.81998\\4252.00000 -32.30333\\4253.00000 -28.93108\\4254.00000 -48.37348\\4255.00000 -37.21219\\4256.00000 -32.36357\\4257.00000 -29.85388\\4258.00000 -44.85957\\4259.00000 -31.98286\\4260.00000 -31.10928\\4261.00000 -38.24718\\4262.00000 -43.67405\\4263.00000 -31.14013\\4264.00000 -32.53276\\4265.00000 -35.07067\\4266.00000 -30.49342\\4267.00000 -32.60007\\4268.00000 -29.46441\\4269.00000 -30.29392\\4270.00000 -36.68435\\4271.00000 -34.75001\\4272.00000 -35.49326\\4273.00000 -36.11954\\4274.00000 -43.55506\\4275.00000 -44.61310\\4276.00000 -38.79168\\4277.00000 -40.32728\\4278.00000 -34.30389\\4279.00000 -52.24738\\4280.00000 -42.96342\\4281.00000 -29.94902\\4282.00000 -27.98943\\4283.00000 -44.18558\\4284.00000 -29.57660\\4285.00000 -26.36578\\4286.00000 -30.55887\\4287.00000 -49.06674\\4288.00000 -27.11840\\4289.00000 -27.42207\\4290.00000 -30.10212\\4291.00000 -26.53029\\4292.00000 -29.03595\\4293.00000 -27.43869\\4294.00000 -26.72605\\4295.00000 -29.94289\\4296.00000 -27.19045\\4297.00000 -24.29497\\4298.00000 -23.52581\\4299.00000 -26.67953\\4300.00000 -26.63350\\4301.00000 -21.48199\\4302.00000 -26.19174\\4303.00000 -21.47632\\4304.00000 -37.18503\\4305.00000 -39.62762\\4306.00000 -24.08337\\4307.00000 -21.82714\\4308.00000 -39.61812\\4309.00000 -24.97913\\4310.00000 -22.58371\\4311.00000 -27.80755\\4312.00000 -44.52416\\4313.00000 -23.15567\\4314.00000 -23.17326\\4315.00000 -27.16073\\4316.00000 -23.02594\\4317.00000 -24.54269\\4318.00000 -23.21474\\4319.00000 -23.47297\\4320.00000 -27.27808\\4321.00000 -26.14930\\4322.00000 -25.59720\\4323.00000 -26.28625\\4324.00000 -30.10212\\4325.00000 -31.15227\\4326.00000 -27.40666\\4327.00000 -31.39233\\4328.00000 -28.48818\\4329.00000 -55.08734\\4330.00000 -40.09894\\4331.00000 -27.82007\\4332.00000 -25.86288\\4333.00000 -39.69465\\4334.00000 -26.67953\\4335.00000 -23.70067\\4336.00000 -28.35572\\4337.00000 -36.77702\\4338.00000 -22.83326\\4339.00000 -22.46649\\4340.00000 -27.16073\\4341.00000 -22.50337\\4342.00000 -23.95794\\4343.00000 -21.55484\\4344.00000 -21.75396\\4345.00000 -25.76065\\4346.00000 -23.58002\\4347.00000 -22.19043\\4348.00000 -22.14014\\4349.00000 -27.14783\\4350.00000 -28.14197\\4351.00000 -23.20087\\4352.00000 -28.75732\\4353.00000 -24.27415\\4354.00000 -39.69465\\4355.00000 -42.07704\\4356.00000 -25.46219\\4357.00000 -23.31464\\4358.00000 -40.66375\\4359.00000 -25.20073\\4360.00000 -23.39693\\4361.00000 -27.97317\\4362.00000 -44.07834\\4363.00000 -24.03591\\4364.00000 -25.18054\\4365.00000 -31.33423\\4366.00000 -26.79926\\4367.00000 -30.44612\\4368.00000 -29.04675\\4369.00000 -30.74165\\4370.00000 -33.51999\\4371.00000 -30.88017\\4372.00000 -30.33846\\4373.00000 -28.67642\\4374.00000 -33.06917\\4375.00000 -32.80848\\4376.00000 -26.77702\\4377.00000 -30.66134\\4378.00000 -24.54711\\4379.00000 -42.57190\\4380.00000 -40.16296\\4381.00000 -25.76378\\4382.00000 -23.66201\\4383.00000 -43.94791\\4384.00000 -26.90610\\4385.00000 -23.92229\\4386.00000 -28.86281\\4387.00000 -44.26778\\4388.00000 -26.75048\\4389.00000 -27.13978\\4390.00000 -31.68595\\4391.00000 -28.44961\\4392.00000 -32.80848\\4393.00000 -31.56552\\4394.00000 -31.07599\\4395.00000 -33.50140\\4396.00000 -30.50969\\4397.00000 -26.89140\\4398.00000 -25.86049\\4399.00000 -29.35238\\4400.00000 -29.86692\\4401.00000 -23.64999\\4402.00000 -27.50521\\4403.00000 -21.92845\\4404.00000 -37.59950\\4405.00000 -42.24738\\4406.00000 -23.09655\\4407.00000 -21.00325\\4408.00000 -36.28801\\4409.00000 -23.56728\\4410.00000 -21.88844\\4411.00000 -26.85712\\4412.00000 -35.13775\\4413.00000 -22.71558\\4414.00000 -23.23279\\4415.00000 -28.23889\\4416.00000 -24.27664\\4417.00000 -25.49033\\4418.00000 -23.64472\\4419.00000 -22.71403\\4420.00000 -26.92442\\4421.00000 -23.36558\\4422.00000 -21.39847\\4423.00000 -20.97205\\4424.00000 -25.04744\\4425.00000 -23.39693\\4426.00000 -19.30916\\4427.00000 -23.38473\\4428.00000 -18.95641\\4429.00000 -36.49088\\4430.00000 -37.08864\\4431.00000 -23.21604\\4432.00000 -22.08959\\4433.00000 -42.57190\\4434.00000 -25.07900\\4435.00000 -22.60158\\4436.00000 -26.98812\\4437.00000 -37.39016\\4438.00000 -21.26122\\4439.00000 -20.77791\\4440.00000 -24.01263\\4441.00000 -19.57566\\4442.00000 -20.65062\\4443.00000 -18.70092\\4444.00000 -18.68069\\4445.00000 -22.86999\\4446.00000 -21.27633\\4447.00000 -19.57341\\4448.00000 -20.65483\\4449.00000 -25.74936\\4450.00000 -26.55832\\4451.00000 -23.21778\\4452.00000 -29.12984\\4453.00000 -26.08830\\4454.00000 -42.06037\\4455.00000 -53.21648\\4456.00000 -30.73920\\4457.00000 -27.55033\\4458.00000 -41.80198\\4459.00000 -33.15396\\4460.00000 -31.39519\\4461.00000 -37.14193\\4462.00000 -55.08734\\4463.00000 -38.72941\\4464.00000 -50.09894\\4465.00000 -44.61310\\4466.00000 -35.17508\\4467.00000 -34.78415\\4468.00000 -31.38378\\4469.00000 -28.50576\\4470.00000 -29.69465\\4471.00000 -25.88611\\4472.00000 -24.44276\\4473.00000 -23.26847\\4474.00000 -27.34049\\4475.00000 -27.27808\\4476.00000 -24.41292\\4477.00000 -29.62762\\4478.00000 -25.83184\\4479.00000 -44.26778\\4480.00000 -46.22678\\4481.00000 -30.02750\\4482.00000 -27.17800\\4483.00000 -46.93259\\4484.00000 -29.02601\\4485.00000 -26.73629\\4486.00000 -29.75588\\4487.00000 -42.84221\\4488.00000 -23.52581\\4489.00000 -22.91352\\4490.00000 -26.28581\\4491.00000 -22.53276\\4492.00000 -24.03486\\4493.00000 -21.85498\\4494.00000 -22.30808\\4495.00000 -27.06487\\4496.00000 -25.38566\\4497.00000 -23.94149\\4498.00000 -25.80339\\4499.00000 -28.65510\\4500.00000 -32.04211\\4501.00000 -26.97882\\4502.00000 -31.96980\\4503.00000 -28.67642\\4504.00000 -52.24738\\4505.00000 -44.89139\\4506.00000 -34.08894\\4507.00000 -30.47374\\4508.00000 -45.58220\\4509.00000 -31.67376\\4510.00000 -28.76355\\4511.00000 -32.29454\\4512.00000 -43.04614\\4513.00000 -26.98812\\4514.00000 -25.39749\\4515.00000 -30.73920\\4516.00000 -26.66798\\4517.00000 -29.03844\\4518.00000 -27.04542\\4519.00000 -27.06645\\4520.00000 -32.63792\\4521.00000 -30.80475\\4522.00000 -29.59165\\4523.00000 -30.92094\\4524.00000 -37.73873\\4525.00000 -37.70198\\4526.00000 -32.55322\\4527.00000 -37.79445\\4528.00000 -31.87311\\4529.00000 -43.17326\\4530.00000 -43.55506\\4531.00000 -30.02750\\4532.00000 -29.29831\\4533.00000 -50.66375\\4534.00000 -32.20416\\4535.00000 -34.01263\\4536.00000 -39.74318\\4537.00000 -51.17528\\4538.00000 -35.94921\\4539.00000 -33.76672\\4540.00000 -38.05112\\4541.00000 -32.07537\\4542.00000 -32.16478\\4543.00000 -31.06804\\4544.00000 -29.29655\\4545.00000 -33.17326\\4546.00000 -28.40779\\4547.00000 -25.97372\\4548.00000 -25.37708\\4549.00000 -28.44165\\4550.00000 -30.16727\\4551.00000 -24.78415\\4552.00000 -30.88017\\4553.00000 -26.22634\\4554.00000 -41.10794\\4555.00000 -48.09764\\4556.00000 -32.07370\\4557.00000 -30.32728\\4558.00000 -42.78285\\4559.00000 -32.06037\\4560.00000 -31.57295\\4561.00000 -36.57947\\4562.00000 -43.37120\\4563.00000 -31.45412\\4564.00000 -32.07704\\4565.00000 -35.04413\\4566.00000 -32.06870\\4567.00000 -34.52416\\4568.00000 -33.47366\\4569.00000 -33.07547\\4570.00000 -36.85160\\4571.00000 -33.80882\\4572.00000 -29.07259\\4573.00000 -28.05708\\4574.00000 -30.12870\\4575.00000 -29.12984\\4576.00000 -22.66174\\4577.00000 -26.27350\\4578.00000 -22.08624\\4579.00000 -34.58920\\4580.00000 -41.60280\\4581.00000 -24.71584\\4582.00000 -24.67554\\4583.00000 -40.33846\\4584.00000 -29.11630\\4585.00000 -30.24435\\4586.00000 -36.05644\\4587.00000 -50.20618\\4588.00000 -35.90865\\4589.00000 -35.08734\\4590.00000 -38.47431\\4591.00000 -35.77746\\4592.00000 -36.39503\\4593.00000 -31.84135\\4594.00000 -30.85488\\4595.00000 -36.22678\\4596.00000 -31.27828\\4597.00000 -28.86361\\4598.00000 -28.32181\\4599.00000 -32.24738\\4600.00000 -32.66078\\4601.00000 -28.49623\\4602.00000 -31.10394\\4603.00000 -26.21593\\4604.00000 -43.04614\\4605.00000 -45.85251\\4606.00000 -27.96020\\4607.00000 -27.82509\\4608.00000 -60.20618\\4609.00000 -30.54476\\4610.00000 -27.92089\\4611.00000 -32.74763\\4612.00000 -59.23708\\4613.00000 -31.41809\\4614.00000 -32.68954\\4615.00000 -39.19386\\4616.00000 -36.45411\\4617.00000 -38.24718\\4618.00000 -39.69465\\4619.00000 -38.09764\\4620.00000 -38.54780\\4621.00000 -37.21219\\4622.00000 -34.28163\\4623.00000 -32.55322\\4624.00000 -38.91895\\4625.00000 -32.91048\\4626.00000 -28.93108\\4627.00000 -32.00745\\4628.00000 -27.32313\\4629.00000 -41.60280\\4630.00000 -43.10924\\4631.00000 -29.34258\\4632.00000 -27.37034\\4633.00000 -47.08864\\4634.00000 -28.93108\\4635.00000 -26.50243\\4636.00000 -30.33846\\4637.00000 -40.66375\\4638.00000 -25.27264\\4639.00000 -23.84205\\4640.00000 -28.38132\\4641.00000 -22.79230\\4642.00000 -24.42638\\4643.00000 -22.14268\\4644.00000 -21.64584\\4645.00000 -25.78883\\4646.00000 -23.16360\\4647.00000 -21.91926\\4648.00000 -22.94624\\4649.00000 -28.28329\\4650.00000 -29.90727\\4651.00000 -27.04857\\4652.00000 -32.93891\\4653.00000 -31.57295\\4654.00000 -44.85957\\4655.00000 -46.68435\\4656.00000 -36.33228\\4657.00000 -36.67953\\4658.00000 -53.92229\\4659.00000 -38.61502\\4660.00000 -38.86281\\4661.00000 -44.49491\\4662.00000 -44.49491\\4663.00000 -32.37787\\4664.00000 -29.98912\\4665.00000 -34.67645\\4666.00000 -28.49403\\4667.00000 -30.89541\\4668.00000 -29.14682\\4669.00000 -29.22580\\4670.00000 -32.46649\\4671.00000 -29.26846\\4672.00000 -27.63599\\4673.00000 -26.44543\\4674.00000 -29.34525\\4675.00000 -31.16308\\4676.00000 -27.59355\\4677.00000 -34.08894\\4678.00000 -31.20114\\4679.00000 -50.91199\\4680.00000 -51.60280\\4681.00000 -36.94282\\4682.00000 -33.37120\\4683.00000 -44.49491\\4684.00000 -32.37966\\4685.00000 -29.34525\\4686.00000 -34.21827\\4687.00000 -42.55322\\4688.00000 -27.42322\\4689.00000 -27.29693\\4690.00000 -30.15223\\4691.00000 -27.16073\\4692.00000 -30.76505\\4693.00000 -28.71707\\4694.00000 -29.51227\\4695.00000 -34.64315\\4696.00000 -33.00872\\4697.00000 -30.10212\\4698.00000 -30.24435\\4699.00000 -34.55656\\4700.00000 -33.05869\\4701.00000 -30.16727\\4702.00000 -32.74763\\4703.00000 -28.27424\\4704.00000 -48.98402\\4705.00000 -46.18356\\4706.00000 -28.12580\\4707.00000 -27.54092\\4708.00000 -40.46336\\4709.00000 -29.40533\\4710.00000 -28.54114\\4711.00000 -33.56681\\4712.00000 -44.61310\\4713.00000 -31.21618\\4714.00000 -30.23122\\4715.00000 -33.65479\\4716.00000 -31.30476\\4717.00000 -30.64329\\4718.00000 -30.32393\\4719.00000 -28.02476\\4720.00000 -31.99432\\4721.00000 -28.56265\\4722.00000 -27.89850\\4723.00000 -27.91961\\4724.00000 -31.92925\\4725.00000 -32.95932\\4726.00000 -30.32840\\4727.00000 -33.75933\\4728.00000 -31.72737\\4729.00000 -43.92229\\4730.00000 -43.10924\\4731.00000 -31.52414\\4732.00000 -28.90928\\4733.00000 -50.54476\\4734.00000 -29.43522\\4735.00000 -28.05443\\4736.00000 -30.28838\\4737.00000 -39.61812\\4738.00000 -25.64822\\4739.00000 -25.45528\\4740.00000 -30.23997\\4741.00000 -24.49491\\4742.00000 -26.14035\\4743.00000 -24.67645\\4744.00000 -25.28906\\4745.00000 -30.74165\\4746.00000 -29.47541\\4747.00000 -28.65813\\4748.00000 -33.35548\\4749.00000 -37.04123\\4750.00000 -41.84927\\4751.00000 -34.93955\\4752.00000 -38.15820\\4753.00000 -35.34542\\4754.00000 -57.19587\\4755.00000 -47.19588\\4756.00000 -38.26103\\4757.00000 -33.24917\\4758.00000 -45.54492\\4759.00000 -35.59344\\4760.00000 -32.60007\\4761.00000 -38.55522\\4762.00000 -45.25768\\4763.00000 -36.56536\\4764.00000 -36.95821\\4765.00000 -42.57190\\4766.00000 -36.85662\\4767.00000 -38.87079\\4768.00000 -32.41563\\4769.00000 -31.68595\\4770.00000 -35.90865\\4771.00000 -32.27876\\4772.00000 -29.17755\\4773.00000 -28.05178\\4774.00000 -31.77385\\4775.00000 -31.50068\\4776.00000 -26.85662\\4777.00000 -29.19386\\4778.00000 -25.22859\\4779.00000 -45.85251\\4780.00000 -43.55506\\4781.00000 -25.95981\\4782.00000 -23.92382\\4783.00000 -39.69465\\4784.00000 -26.08830\\4785.00000 -24.35383\\4786.00000 -29.75588\\4787.00000 -41.10794\\4788.00000 -27.10084\\4789.00000 -26.53029\\4790.00000 -32.63792\\4791.00000 -27.30138\\4792.00000 -28.06238\\4793.00000 -25.42882\\4794.00000 -24.17880\\4795.00000 -27.79445\\4796.00000 -24.22457\\4797.00000 -22.12103\\4798.00000 -21.81989\\4799.00000 -26.59032\\4800.00000 -25.47496\\4801.00000 -21.02522\\4802.00000 -25.85251\\4803.00000 -21.84594\\4804.00000 -41.51386\\4805.00000 -40.60385\\4806.00000 -24.67433\\4807.00000 -23.32198\\4808.00000 -41.12133\\4809.00000 -26.56536\\4810.00000 -24.02936\\4811.00000 -28.29936\\4812.00000 -41.63285\\4813.00000 -22.18255\\4814.00000 -21.78180\\4815.00000 -24.94990\\4816.00000 -19.87546\\4817.00000 -21.14485\\4818.00000 -18.69915\\4819.00000 -19.18313\\4820.00000 -23.11857\\4821.00000 -21.04032\\4822.00000 -19.27599\\4823.00000 -19.13136\\4824.00000 -24.13163\\4825.00000 -23.99597\\4826.00000 -20.49655\\4827.00000 -24.81416\\4828.00000 -20.54382\\4829.00000 -37.53446\\4830.00000 -37.53446\\4831.00000 -22.07704\\4832.00000 -20.00070\\4833.00000 -37.15266\\4834.00000 -21.35299\\4835.00000 -20.40239\\4836.00000 -25.46511\\4837.00000 -38.70629\\4838.00000 -22.31725\\4839.00000 -22.70843\\4840.00000 -26.85160\\4841.00000 -23.77931\\4842.00000 -25.78726\\4843.00000 -22.86418\\4844.00000 -22.38056\\4845.00000 -26.12887\\4846.00000 -23.00624\\4847.00000 -19.54795\\4848.00000 -19.43059\\4849.00000 -23.09718\\4850.00000 -22.63677\\4851.00000 -18.16538\\4852.00000 -22.53276\\4853.00000 -17.86322\\4854.00000 -34.18558\\4855.00000 -36.89697\\4856.00000 -19.67924\\4857.00000 -17.99295\\4858.00000 -36.69401\\4859.00000 -21.27161\\4860.00000 -19.85138\\4861.00000 -25.44293\\4862.00000 -37.90169\\4863.00000 -21.61765\\4864.00000 -21.73971\\4865.00000 -26.38015\\4866.00000 -21.07864\\4867.00000 -22.66327\\4868.00000 -20.12007\\4869.00000 -20.02573\\4870.00000 -24.17771\\4871.00000 -20.75531\\4872.00000 -19.46588\\4873.00000 -19.56872\\4874.00000 -24.12895\\4875.00000 -24.27110\\4876.00000 -20.42483\\4877.00000 -25.31750\\4878.00000 -21.93604\\4879.00000 -37.18503\\4880.00000 -38.32393\\4881.00000 -25.59344\\4882.00000 -23.72819\\4883.00000 -41.88109\\4884.00000 -28.07765\\4885.00000 -26.97882\\4886.00000 -32.16990\\4887.00000 -48.98402\\4888.00000 -27.27808\\4889.00000 -26.88482\\4890.00000 -30.08413\\4891.00000 -25.63872\\4892.00000 -27.27808\\4893.00000 -24.87291\\4894.00000 -23.86518\\4895.00000 -29.57284\\4896.00000 -26.97159\\4897.00000 -25.45819\\4898.00000 -24.65644\\4899.00000 -29.02932\\4900.00000 -30.51551\\4901.00000 -27.37034\\4902.00000 -32.06870\\4903.00000 -31.62532\\4904.00000 -51.60280\\4905.00000 -52.24738\\4906.00000 -36.11954\\4907.00000 -30.06412\\4908.00000 -45.69599\\4909.00000 -27.94018\\4910.00000 -25.34542\\4911.00000 -29.51597\\4912.00000 -40.71228\\4913.00000 -22.84700\\4914.00000 -22.64648\\4915.00000 -25.85371\\4916.00000 -21.99957\\4917.00000 -23.96413\\4918.00000 -21.69772\\4919.00000 -22.52257\\4920.00000 -27.84458\\4921.00000 -26.33050\\4922.00000 -25.48593\\4923.00000 -27.63299\\4924.00000 -31.55958\\4925.00000 -32.16308\\4926.00000 -29.36936\\4927.00000 -32.16990\\4928.00000 -28.49623\\4929.00000 -53.67405\\4930.00000 -49.69465\\4931.00000 -26.56959\\4932.00000 -24.67554\\4933.00000 -38.60750\\4934.00000 -24.64526\\4935.00000 -21.98384\\4936.00000 -26.13865\\4937.00000 -37.23405\\4938.00000 -20.73613\\4939.00000 -20.68492\\4940.00000 -24.42982\\4941.00000 -19.71972\\4942.00000 -21.68138\\4943.00000 -19.19610\\4944.00000 -18.90533\\4945.00000 -22.71558\\4946.00000 -20.11805\\4947.00000 -18.20582\\4948.00000 -17.50347\\4949.00000 -21.34508\\4950.00000 -21.71659\\4951.00000 -17.16246\\4952.00000 -21.54257\\4953.00000 -18.06748\\4954.00000 -36.35906\\4955.00000 -37.62340\\4956.00000 -22.38432\\4957.00000 -21.49512\\4958.00000 -37.45306\\4959.00000 -24.26087\\4960.00000 -23.31731\\4961.00000 -28.03397\\4962.00000 -46.68435\\4963.00000 -25.74508\\4964.00000 -25.76378\\4965.00000 -29.38371\\4966.00000 -24.98891\\4967.00000 -25.37601\\4968.00000 -22.20227\\4969.00000 -21.39447\\4970.00000 -24.74538\\4971.00000 -22.20778\\4972.00000 -19.57566\\4973.00000 -19.22112\\4974.00000 -23.58900\\4975.00000 -23.18661\\4976.00000 -19.28863\\4977.00000 -24.05615\\4978.00000 -20.60468\\4979.00000 -40.20618\\4980.00000 -44.89139\\4981.00000 -26.36399\\4982.00000 -24.79226\\4983.00000 -49.69465\\4984.00000 -30.41867\\4985.00000 -30.01398\\4986.00000 -32.99426\\4987.00000 -50.20618\\4988.00000 -29.91945\\4989.00000 -27.45306\\4990.00000 -30.92222\\4991.00000 -24.96969\\4992.00000 -26.23504\\4993.00000 -22.34701\\4994.00000 -20.43523\\4995.00000 -24.95703\\4996.00000 -21.64675\\4997.00000 -19.43786\\4998.00000 -19.67539\\4999.00000 -23.97989\\5000.00000 -23.67791\\5001.00000 -19.36936\\5002.00000 -24.02256\\5003.00000 -19.21862\\5004.00000 -39.94289\\5005.00000 -35.39892\\5006.00000 -21.48112\\5007.00000 -19.68270\\5008.00000 -36.00249\\5009.00000 -21.82714\\5010.00000 -20.13297\\5011.00000 -24.34650\\5012.00000 -37.59950\\5013.00000 -20.17448\\5014.00000 -20.41502\\5015.00000 -24.71308\\5016.00000 -20.51330\\5017.00000 -22.35555\\5018.00000 -20.67704\\5019.00000 -20.52544\\5020.00000 -24.87577\\5021.00000 -22.94951\\5022.00000 -20.79852\\5023.00000 -21.34057\\5024.00000 -25.15671\\5025.00000 -25.64822\\5026.00000 -21.61585\\5027.00000 -25.09637\\5028.00000 -20.44681\\5029.00000 -37.32816\\5030.00000 -37.64141\\5031.00000 -21.07268\\5032.00000 -18.82094\\5033.00000 -34.61310\\5034.00000 -20.14216\\5035.00000 -17.89352\\5036.00000 -22.38844\\5037.00000 -35.07067\\5038.00000 -18.59115\\5039.00000 -18.63335\\5040.00000 -23.41372\\5041.00000 -19.69292\\5042.00000 -22.24929\\5043.00000 -21.48928\\5044.00000 -22.09831\\5045.00000 -27.55741\\5046.00000 -25.55458\\5047.00000 -24.80132\\5048.00000 -24.81761\\5049.00000 -29.18785\\5050.00000 -29.59165\\5051.00000 -24.38867\\5052.00000 -27.14729\\5053.00000 -22.59818\\5054.00000 -36.38150\\5055.00000 -38.43803\\5056.00000 -22.20279\\5057.00000 -19.93472\\5058.00000 -37.76960\\5059.00000 -21.54655\\5060.00000 -19.93258\\5061.00000 -24.31087\\5062.00000 -37.36751\\5063.00000 -20.38776\\5064.00000 -20.64870\\5065.00000 -24.78789\\5066.00000 -21.61585\\5067.00000 -24.83397\\5068.00000 -23.02615\\5069.00000 -23.35212\\5070.00000 -29.05590\\5071.00000 -27.19968\\5072.00000 -26.32294\\5073.00000 -27.55682\\5074.00000 -34.07305\\5075.00000 -34.88820\\5076.00000 -33.13900\\5077.00000 -33.84632\\5078.00000 -30.22140\\5079.00000 -50.09894\\5080.00000 -42.70495\\5081.00000 -27.73873\\5082.00000 -25.01446\\5083.00000 -45.25768\\5084.00000 -27.23405\\5085.00000 -25.37851\\5086.00000 -31.19568\\5087.00000 -44.58325\\5088.00000 -29.80708\\5089.00000 -29.02601\\5090.00000 -32.81441\\5091.00000 -29.11630\\5092.00000 -30.18668\\5093.00000 -28.78776\\5094.00000 -28.05443\\5095.00000 -29.69851\\5096.00000 -27.53153\\5097.00000 -24.10757\\5098.00000 -23.21279\\5099.00000 -26.13652\\5100.00000 -25.94920\\5101.00000 -20.86877\\5102.00000 -24.89139\\5103.00000 -19.70141\\5104.00000 -36.85662\\5105.00000 -34.22375\\5106.00000 -21.31092\\5107.00000 -19.59977\\5108.00000 -37.45306\\5109.00000 -21.37738\\5110.00000 -20.23122\\5111.00000 -24.66432\\5112.00000 -37.34498\\5113.00000 -22.00745\\5114.00000 -22.36678\\5115.00000 -26.56254\\5116.00000 -23.38179\\5117.00000 -25.67873\\5118.00000 -24.28858\\5119.00000 -25.29782\\5120.00000 -29.00620\\5121.00000 -26.90610\\5122.00000 -25.44003\\5123.00000 -27.12267\\5124.00000 -30.88017\\5125.00000 -32.95932\\5126.00000 -28.98402\\5127.00000 -32.77696\\5128.00000 -31.01409\\5129.00000 -46.18356\\5130.00000 -44.89139\\5131.00000 -36.57947\\5132.00000 -32.58314\\5133.00000 -49.23708\\5134.00000 -30.63250\\5135.00000 -27.26979\\5136.00000 -30.42323\\5137.00000 -40.66375\\5138.00000 -24.89235\\5139.00000 -24.87959\\5140.00000 -28.29027\\5141.00000 -23.49422\\5142.00000 -25.73576\\5143.00000 -23.77338\\5144.00000 -24.08231\\5145.00000 -28.81842\\5146.00000 -25.54010\\5147.00000 -23.12006\\5148.00000 -22.77951\\5149.00000 -25.80142\\5150.00000 -25.62963\\5151.00000 -21.75380\\5152.00000 -26.19907\\5153.00000 -21.88924\\5154.00000 -37.76960\\5155.00000 -37.50521\\5156.00000 -24.45777\\5157.00000 -23.49908\\5158.00000 -38.86281\\5159.00000 -27.82572\\5160.00000 -28.13994\\5161.00000 -33.84130\\5162.00000 -43.84632\\5163.00000 -32.20933\\5164.00000 -32.35288\\5165.00000 -37.19588\\5166.00000 -31.41378\\5167.00000 -32.24738\\5168.00000 -28.57382\\5169.00000 -28.20315\\5170.00000 -29.67539\\5171.00000 -26.43448\\5172.00000 -23.30222\\5173.00000 -21.67620\\5174.00000 -24.88341\\5175.00000 -24.33553\\5176.00000 -19.48690\\5177.00000 -23.41804\\5178.00000 -18.63244\\5179.00000 -35.21963\\5180.00000 -36.61732\\5181.00000 -20.70984\\5182.00000 -19.35809\\5183.00000 -35.46401\\5184.00000 -21.10087\\5185.00000 -19.86220\\5186.00000 -24.68528\\5187.00000 -35.21963\\5188.00000 -21.02797\\5189.00000 -21.49264\\5190.00000 -26.25073\\5191.00000 -22.58596\\5192.00000 -25.01972\\5193.00000 -22.61517\\5194.00000 -22.05555\\5195.00000 -25.99508\\5196.00000 -23.42920\\5197.00000 -21.24257\\5198.00000 -21.00690\\5199.00000 -25.67911\\5200.00000 -25.31891\\5201.00000 -20.60563\\5202.00000 -25.42593\\5203.00000 -20.87574\\5204.00000 -39.56160\\5205.00000 -38.59250\\5206.00000 -23.85033\\5207.00000 -21.58412\\5208.00000 -40.33846\\5209.00000 -24.80413\\5210.00000 -22.24095\\5211.00000 -27.37034\\5212.00000 -42.57190\\5213.00000 -22.70013\\5214.00000 -22.44789\\5215.00000 -26.96696\\5216.00000 -22.70322\\5217.00000 -23.97938\\5218.00000 -23.28013\\5219.00000 -23.80882\\5220.00000 -29.08013\\5221.00000 -27.53622\\5222.00000 -29.46441\\5223.00000 -31.06671\\5224.00000 -39.98396\\5225.00000 -41.48461\\5226.00000 -36.66509\\5227.00000 -34.42839\\5228.00000 -29.76666\\5229.00000 -44.85957\\5230.00000 -51.17528\\5231.00000 -26.68387\\5232.00000 -23.38179\\5233.00000 -38.95951\\5234.00000 -24.41292\\5235.00000 -21.88988\\5236.00000 -26.41993\\5237.00000 -38.26798\\5238.00000 -22.27386\\5239.00000 -23.55741\\5240.00000 -27.53446\\5241.00000 -23.17843\\5242.00000 -24.78135\\5243.00000 -22.55378\\5244.00000 -22.81184\\5245.00000 -26.82909\\5246.00000 -24.58920\\5247.00000 -22.06620\\5248.00000 -21.53902\\5249.00000 -24.20080\\5250.00000 -24.22868\\5251.00000 -20.28949\\5252.00000 -24.08152\\5253.00000 -19.74747\\5254.00000 -39.44159\\5255.00000 -39.05007\\5256.00000 -23.14028\\5257.00000 -21.41350\\5258.00000 -38.50356\\5259.00000 -22.83167\\5260.00000 -21.16443\\5261.00000 -24.19726\\5262.00000 -39.06674\\5263.00000 -20.08519\\5264.00000 -19.69195\\5265.00000 -23.84230\\5266.00000 -20.68673\\5267.00000 -22.94951\\5268.00000 -21.30630\\5269.00000 -21.53622\\5270.00000 -25.46037\\5271.00000 -23.22822\\5272.00000 -20.77866\\5273.00000 -20.18084\\5274.00000 -23.94149\\5275.00000 -23.64472\\5276.00000 -19.10930\\5277.00000 -23.12006\\5278.00000 -18.95951\\5279.00000 -35.60472\\5280.00000 -37.18503\\5281.00000 -21.66403\\5282.00000 -20.52824\\5283.00000 -42.68569\\5284.00000 -24.22813\\5285.00000 -22.44607\\5286.00000 -26.35861\\5287.00000 -42.57190\\5288.00000 -22.42014\\5289.00000 -21.89132\\5290.00000 -26.31585\\5291.00000 -20.96791\\5292.00000 -23.00293\\5293.00000 -20.16200\\5294.00000 -20.10434\\5295.00000 -24.44392\\5296.00000 -21.55203\\5297.00000 -19.68906\\5298.00000 -19.83819\\5299.00000 -24.48618\\5300.00000 -24.02779\\5301.00000 -19.86511\\5302.00000 -24.70114\\5303.00000 -20.53433\\5304.00000 -38.47431\\5305.00000 -37.79445\\5306.00000 -23.40645\\5307.00000 -21.71675\\5308.00000 -40.54476\\5309.00000 -23.74018\\5310.00000 -21.21167\\5311.00000 -25.64822\\5312.00000 -38.35926\\5313.00000 -21.34395\\5314.00000 -21.45368\\5315.00000 -25.71255\\5316.00000 -21.88732\\5317.00000 -23.85687\\5318.00000 -21.24023\\5319.00000 -21.11276\\5320.00000 -25.39892\\5321.00000 -23.67743\\5322.00000 -21.92974\\5323.00000 -23.00438\\5324.00000 -28.16498\\5325.00000 -29.83590\\5326.00000 -25.66612\\5327.00000 -30.16296\\5328.00000 -26.66029\\5329.00000 -49.06674\\5330.00000 -49.23708\\5331.00000 -31.04427\\5332.00000 -31.51826\\5333.00000 -52.07704\\5334.00000 -30.96080\\5335.00000 -29.05840\\5336.00000 -30.01813\\5337.00000 -41.84927\\5338.00000 -22.82928\\5339.00000 -20.97568\\5340.00000 -23.73969\\5341.00000 -17.88480\\5342.00000 -18.81172\\5343.00000 -16.69730\\5344.00000 -16.12225\\5345.00000 -20.13681\\5346.00000 -18.19316\\5347.00000 -15.86360\\5348.00000 -15.92078\\5349.00000 -20.25367\\5350.00000 -20.24435\\5351.00000 -16.37139\\5352.00000 -20.68686\\5353.00000 -16.99118\\5354.00000 -36.10685\\5355.00000 -35.41691\\5356.00000 -20.60754\\5357.00000 -19.16233\\5358.00000 -40.95048\\5359.00000 -22.35288\\5360.00000 -20.58604\\5361.00000 -24.51712\\5362.00000 -39.29831\\5363.00000 -19.72934\\5364.00000 -19.41391\\5365.00000 -22.71790\\5366.00000 -18.55930\\5367.00000 -19.58017\\5368.00000 -17.21274\\5369.00000 -16.72995\\5370.00000 -20.70143\\5371.00000 -18.27876\\5372.00000 -15.87841\\5373.00000 -15.78087\\5374.00000 -19.75588\\5375.00000 -19.27126\\5376.00000 -15.03475\\5377.00000 -19.31101\\5378.00000 -15.12610\\5379.00000 -32.23177\\5380.00000 -33.72258\\5381.00000 -17.77518\\5382.00000 -16.07968\\5383.00000 -34.12895\\5384.00000 -18.47067\\5385.00000 -16.46374\\5386.00000 -20.53023\\5387.00000 -33.44381\\5388.00000 -16.90163\\5389.00000 -17.53164\\5390.00000 -22.15491\\5391.00000 -17.90802\\5392.00000 -20.10318\\5393.00000 -18.08051\\5394.00000 -18.11740\\5395.00000 -22.15100\\5396.00000 -20.42654\\5397.00000 -18.72748\\5398.00000 -18.86146\\5399.00000 -23.58379\\5400.00000 -24.05457\\5401.00000 -19.70896\\5402.00000 -24.11744\\5403.00000 -19.50866\\5404.00000 -36.64114\\5405.00000 -34.75001\\5406.00000 -19.81988\\5407.00000 -17.00549\\5408.00000 -34.53591\\5409.00000 -17.70655\\5410.00000 -15.18833\\5411.00000 -19.10222\\5412.00000 -31.66615\\5413.00000 -15.02288\\5414.00000 -15.02308\\5415.00000 -19.21447\\5416.00000 -15.08561\\5417.00000 -17.45762\\5418.00000 -15.39086\\5419.00000 -15.16385\\5420.00000 -19.29848\\5421.00000 -16.70399\\5422.00000 -14.64059\\5423.00000 -14.71342\\5424.00000 -19.02932\\5425.00000 -18.86536\\5426.00000 -15.07393\\5427.00000 -19.12036\\5428.00000 -15.87969\\5429.00000 -33.84632\\5430.00000 -34.20189\\5431.00000 -19.41789\\5432.00000 -18.63758\\5433.00000 -37.72031\\5434.00000 -20.51237\\5435.00000 -18.37604\\5436.00000 -22.31707\\5437.00000 -34.91059\\5438.00000 -17.04831\\5439.00000 -16.61760\\5440.00000 -20.39558\\5441.00000 -16.22639\\5442.00000 -17.58945\\5443.00000 -15.96696\\5444.00000 -15.80335\\5445.00000 -20.31702\\5446.00000 -17.88480\\5447.00000 -16.26613\\5448.00000 -15.75559\\5449.00000 -20.64906\\5450.00000 -20.89440\\5451.00000 -16.92417\\5452.00000 -21.61780\\5453.00000 -17.67935\\5454.00000 -36.28801\\5455.00000 -36.35906\\5456.00000 -21.26468\\5457.00000 -19.87184\\5458.00000 -38.26103\\5459.00000 -22.93891\\5460.00000 -21.44270\\5461.00000 -26.01902\\5462.00000 -40.71228\\5463.00000 -21.56626\\5464.00000 -21.91926\\5465.00000 -24.91540\\5466.00000 -21.50682\\5467.00000 -23.12622\\5468.00000 -20.50166\\5469.00000 -20.76024\\5470.00000 -24.32654\\5471.00000 -22.58314\\5472.00000 -20.63250\\5473.00000 -20.55487\\5474.00000 -24.77543\\5475.00000 -24.90034\\5476.00000 -21.26122\\5477.00000 -25.53861\\5478.00000 -21.61720\\5479.00000 -39.94289\\5480.00000 -40.91199\\5481.00000 -25.96962\\5482.00000 -24.35129\\5483.00000 -42.12745\\5484.00000 -26.13014\\5485.00000 -25.05539\\5486.00000 -29.91031\\5487.00000 -45.08734\\5488.00000 -29.37832\\5489.00000 -28.17789\\5490.00000 -35.00462\\5491.00000 -29.15960\\5492.00000 -30.69645\\5493.00000 -29.51968\\5494.00000 -28.80345\\5495.00000 -32.81045\\5496.00000 -28.70783\\5497.00000 -24.74507\\5498.00000 -25.07633\\5499.00000 -27.91192\\5500.00000 -27.33881\\5501.00000 -22.43753\\5502.00000 -25.35678\\5503.00000 -20.89541\\5504.00000 -40.09894\\5505.00000 -38.15820\\5506.00000 -21.48199\\5507.00000 -19.69658\\5508.00000 -37.27808\\5509.00000 -23.16360\\5510.00000 -22.01568\\5511.00000 -26.56536\\5512.00000 -45.58220\\5513.00000 -25.72027\\5514.00000 -26.06941\\5515.00000 -32.73012\\5516.00000 -30.73061\\5517.00000 -35.37387\\5518.00000 -33.92996\\5519.00000 -32.95319\\5520.00000 -39.05840\\5521.00000 -33.87907\\5522.00000 -31.41378\\5523.00000 -29.86190\\5524.00000 -35.08734\\5525.00000 -34.15043\\5526.00000 -32.69146\\5527.00000 -39.34258\\5528.00000 -43.21648\\5529.00000 -66.22677\\5530.00000 -55.08734\\5531.00000 -32.74763\\5532.00000 -29.35952\\5533.00000 -42.78285\\5534.00000 -28.63085\\5535.00000 -24.17338\\5536.00000 -28.23062\\5537.00000 -40.93761\\5538.00000 -22.80531\\5539.00000 -22.91514\\5540.00000 -27.24337\\5541.00000 -23.50186\\5542.00000 -25.92159\\5543.00000 -24.34424\\5544.00000 -24.52592\\5545.00000 -27.79071\\5546.00000 -27.86037\\5547.00000 -25.78883\\5548.00000 -25.08734\\5549.00000 -28.59250\\5550.00000 -26.98295\\5551.00000 -22.97388\\5552.00000 -26.75048\\5553.00000 -22.45772\\5554.00000 -40.03584\\5555.00000 -39.29831\\5556.00000 -25.33975\\5557.00000 -23.63251\\5558.00000 -47.53446\\5559.00000 -27.60010\\5560.00000 -29.23534\\5561.00000 -33.72990\\5562.00000 -49.32482\\5563.00000 -31.66160\\5564.00000 -28.84214\\5565.00000 -31.25748\\5566.00000 -23.78896\\5567.00000 -24.32094\\5568.00000 -21.88348\\5569.00000 -20.87080\\5570.00000 -23.81505\\5571.00000 -21.21550\\5572.00000 -18.89601\\5573.00000 -18.50796\\5574.00000 -22.26880\\5575.00000 -22.08206\\5576.00000 -17.59295\\5577.00000 -21.60729\\5578.00000 -17.11392\\5579.00000 -33.96852\\5580.00000 -35.48593\\5581.00000 -19.33618\\5582.00000 -17.58428\\5583.00000 -35.08734\\5584.00000 -19.78259\\5585.00000 -17.72338\\5586.00000 -21.28913\\5587.00000 -33.06917\\5588.00000 -16.77042\\5589.00000 -16.38272\\5590.00000 -20.56205\\5591.00000 -15.89624\\5592.00000 -17.79420\\5593.00000 -15.55053\\5594.00000 -15.44467\\5595.00000 -19.24786\\5596.00000 -16.87045\\5597.00000 -14.60098\\5598.00000 -14.69253\\5599.00000 -18.33704\\5600.00000 -18.70622\\5601.00000 -14.83879\\5602.00000 -19.14282\\5603.00000 -15.54306\\5604.00000 -36.45411\\5605.00000 -38.83105\\5606.00000 -18.79152\\5607.00000 -17.22365\\5608.00000 -33.27771\\5609.00000 -19.42732\\5610.00000 -17.09325\\5611.00000 -20.69742\\5612.00000 -32.70688\\5613.00000 -15.68946\\5614.00000 -15.32032\\5615.00000 -19.24986\\5616.00000 -14.40843\\5617.00000 -16.09482\\5618.00000 -14.23554\\5619.00000 -14.83690\\5620.00000 -19.36927\\5621.00000 -17.56668\\5622.00000 -16.53029\\5623.00000 -16.98890\\5624.00000 -21.72044\\5625.00000 -22.55601\\5626.00000 -18.68138\\5627.00000 -23.24043\\5628.00000 -19.12857\\5629.00000 -36.45412\\5630.00000 -37.59355\\5631.00000 -22.08959\\5632.00000 -19.99511\\5633.00000 -36.06899\\5634.00000 -23.37819\\5635.00000 -21.88732\\5636.00000 -26.50567\\5637.00000 -42.24738\\5638.00000 -25.22997\\5639.00000 -25.05141\\5640.00000 -29.44888\\5641.00000 -24.51683\\5642.00000 -26.28273\\5643.00000 -23.29072\\5644.00000 -22.55378\\5645.00000 -26.40180\\5646.00000 -23.82528\\5647.00000 -21.96329\\5648.00000 -22.20829\\5649.00000 -26.84308\\5650.00000 -27.39016\\5651.00000 -23.01867\\5652.00000 -27.36413\\5653.00000 -22.96465\\5654.00000 -40.71228\\5655.00000 -40.20618\\5656.00000 -24.41835\\5657.00000 -21.42887\\5658.00000 -39.78239\\5659.00000 -22.24859\\5660.00000 -20.06854\\5661.00000 -24.30166\\5662.00000 -39.06674\\5663.00000 -20.18571\\5664.00000 -19.66906\\5665.00000 -24.24763\\5666.00000 -19.63161\\5667.00000 -21.49454\\5668.00000 -18.94641\\5669.00000 -18.45273\\5670.00000 -22.18460\\5671.00000 -19.46441\\5672.00000 -17.27913\\5673.00000 -16.78027\\5674.00000 -20.83790\\5675.00000 -21.44573\\5676.00000 -17.68530\\5677.00000 -22.09009\\5678.00000 -18.84968\\5679.00000 -38.40922\\5680.00000 -39.23708\\5681.00000 -23.40713\\5682.00000 -21.75318\\5683.00000 -41.48461\\5684.00000 -27.02085\\5685.00000 -26.54662\\5686.00000 -30.51901\\5687.00000 -47.53446\\5688.00000 -27.63299\\5689.00000 -24.51683\\5690.00000 -26.97366\\5691.00000 -21.77853\\5692.00000 -23.21105\\5693.00000 -19.03529\\5694.00000 -18.03186\\5695.00000 -21.33169\\5696.00000 -17.87615\\5697.00000 -14.91637\\5698.00000 -14.89762\\5699.00000 -18.68819\\5700.00000 -18.91702\\5701.00000 -15.69888\\5702.00000 -20.41867\\5703.00000 -16.87483\\5704.00000 -36.67953\\5705.00000 -38.32393\\5706.00000 -20.98308\\5707.00000 -18.91379\\5708.00000 -37.02033\\5709.00000 -20.37206\\5710.00000 -18.44845\\5711.00000 -22.52868\\5712.00000 -36.93259\\5713.00000 -19.53538\\5714.00000 -20.01148\\5715.00000 -25.07067\\5716.00000 -21.32635\\5717.00000 -23.77955\\5718.00000 -21.18833\\5719.00000 -20.89249\\5720.00000 -23.88667\\5721.00000 -20.70630\\5722.00000 -17.06851\\5723.00000 -16.08863\\5724.00000 -19.97067\\5725.00000 -19.10491\\5726.00000 -14.47209\\5727.00000 -18.52400\\5728.00000 -14.32601\\5729.00000 -31.63285\\5730.00000 -32.85618\\5731.00000 -16.74637\\5732.00000 -15.16324\\5733.00000 -33.76672\\5734.00000 -17.49369\\5735.00000 -15.57647\\5736.00000 -19.75275\\5737.00000 -36.22678\\5738.00000 -15.53361\\5739.00000 -15.62910\\5740.00000 -19.84928\\5741.00000 -15.66284\\5742.00000 -17.60141\\5743.00000 -15.29866\\5744.00000 -15.18922\\5745.00000 -19.08784\\5746.00000 -16.86742\\5747.00000 -15.22925\\5748.00000 -15.17287\\5749.00000 -19.61083\\5750.00000 -19.62477\\5751.00000 -15.65998\\5752.00000 -19.56815\\5753.00000 -16.13155\\5754.00000 -36.76225\\5755.00000 -37.92089\\5756.00000 -18.85732\\5757.00000 -16.82694\\5758.00000 -35.22997\\5759.00000 -18.80345\\5760.00000 -17.45998\\5761.00000 -21.25513\\5762.00000 -38.05774\\5763.00000 -17.52245\\5764.00000 -17.54139\\5765.00000 -22.60704\\5766.00000 -18.44628\\5767.00000 -21.05997\\5768.00000 -19.36605\\5769.00000 -19.94687\\5770.00000 -24.10757\\5771.00000 -22.10974\\5772.00000 -20.51144\\5773.00000 -20.47756\\5774.00000 -24.27110\\5775.00000 -24.55656\\5776.00000 -21.35907\\5777.00000 -25.86169\\5778.00000 -21.32438\\5779.00000 -46.93259\\5780.00000 -43.92229\\5781.00000 -24.00560\\5782.00000 -21.56626\\5783.00000 -41.84927\\5784.00000 -22.79998\\5785.00000 -20.85249\\5786.00000 -24.43442\\5787.00000 -40.46336\\5788.00000 -20.91493\\5789.00000 -21.43246\\5790.00000 -25.94391\\5791.00000 -22.14811\\5792.00000 -24.00690\\5793.00000 -22.32927\\5794.00000 -22.89493\\5795.00000 -27.46344\\5796.00000 -25.86808\\5797.00000 -23.23890\\5798.00000 -22.77716\\5799.00000 -25.61037\\5800.00000 -26.39503\\5801.00000 -22.06620\\5802.00000 -25.79945\\5803.00000 -20.83602\\5804.00000 -38.60750\\5805.00000 -38.47431\\5806.00000 -21.88796\\5807.00000 -19.37026\\5808.00000 -38.91895\\5809.00000 -21.57414\\5810.00000 -19.05973\\5811.00000 -23.56917\\5812.00000 -35.07067\\5813.00000 -19.09212\\5814.00000 -19.25204\\5815.00000 -23.22060\\5816.00000 -19.31234\\5817.00000 -21.43419\\5818.00000 -19.62790\\5819.00000 -19.68578\\5820.00000 -24.27498\\5821.00000 -22.00992\\5822.00000 -20.70533\\5823.00000 -21.13072\\5824.00000 -24.85165\\5825.00000 -25.21859\\5826.00000 -21.62186\\5827.00000 -25.83303\\5828.00000 -21.81895\\5829.00000 -40.54476\\5830.00000 -43.92229\\5831.00000 -23.24589\\5832.00000 -21.43751\\5833.00000 -38.37348\\5834.00000 -22.96793\\5835.00000 -20.56441\\5836.00000 -24.34453\\5837.00000 -37.08335\\5838.00000 -19.96409\\5839.00000 -19.84868\\5840.00000 -23.50140\\5841.00000 -19.34792\\5842.00000 -21.47065\\5843.00000 -19.02014\\5844.00000 -19.33715\\5845.00000 -23.63849\\5846.00000 -21.87311\\5847.00000 -19.42478\\5848.00000 -20.37759\\5849.00000 -23.86518\\5850.00000 -24.47601\\5851.00000 -20.72180\\5852.00000 -24.39408\\5853.00000 -21.02679\\5854.00000 -40.71228\\5855.00000 -41.12133\\5856.00000 -24.91701\\5857.00000 -22.45937\\5858.00000 -40.91199\\5859.00000 -25.44293\\5860.00000 -23.27155\\5861.00000 -27.63840\\5862.00000 -49.69465\\5863.00000 -24.52123\\5864.00000 -23.72990\\5865.00000 -27.82007\\5866.00000 -23.72258\\5867.00000 -26.42947\\5868.00000 -24.38185\\5869.00000 -23.58379\\5870.00000 -27.97771\\5871.00000 -25.54492\\5872.00000 -23.47689\\5873.00000 -24.57968\\5874.00000 -28.05178\\5875.00000 -27.35454\\5876.00000 -24.12895\\5877.00000 -28.48234\\5878.00000 -24.80132\\5879.00000 -41.60280\\5880.00000 -44.85957\\5881.00000 -28.85088\\5882.00000 -26.42947\\5883.00000 -42.33512\\5884.00000 -28.78776\\5885.00000 -25.94351\\5886.00000 -29.43977\\5887.00000 -40.19533\\5888.00000 -25.58932\\5889.00000 -25.67108\\5890.00000 -31.40662\\5891.00000 -25.85690\\5892.00000 -27.41578\\5893.00000 -25.84574\\5894.00000 -24.41292\\5895.00000 -29.03595\\5896.00000 -26.98140\\5897.00000 -25.05904\\5898.00000 -24.81887\\5899.00000 -28.65813\\5900.00000 -27.85974\\5901.00000 -25.04049\\5902.00000 -28.54780\\5903.00000 -25.98808\\5904.00000 -46.68435\\5905.00000 -42.57190\\5906.00000 -28.56488\\5907.00000 -26.30168\\5908.00000 -47.08864\\5909.00000 -27.94985\\5910.00000 -26.11319\\5911.00000 -29.75686\\5912.00000 -42.78285\\5913.00000 -27.04123\\5914.00000 -26.60356\\5915.00000 -31.32438\\5916.00000 -27.06487\\5917.00000 -30.22140\\5918.00000 -26.60735\\5919.00000 -27.09659\\5920.00000 -30.46452\\5921.00000 -29.01279\\5922.00000 -26.68435\\5923.00000 -27.67643\\5924.00000 -31.15227\\5925.00000 -29.74318\\5926.00000 -25.81561\\5927.00000 -30.92094\\5928.00000 -26.61732\\5929.00000 -41.48461\\5930.00000 -45.08734\\5931.00000 -27.62340\\5932.00000 -25.86648\\5933.00000 -46.31452\\5934.00000 -28.05245\\5935.00000 -24.87577\\5936.00000 -28.78776\\5937.00000 -45.58220\\5938.00000 -24.96741\\5939.00000 -24.78976\\5940.00000 -29.26059\\5941.00000 -25.11012\\5942.00000 -27.23898\\5943.00000 -24.18286\\5944.00000 -24.03277\\5945.00000 -28.30566\\5946.00000 -25.73576\\5947.00000 -22.81421\\5948.00000 -23.37571\\5949.00000 -27.56154\\5950.00000 -27.12160\\5951.00000 -22.70688\\5952.00000 -27.41636\\5953.00000 -22.93972\\5954.00000 -39.56160\\5955.00000 -40.19533\\5956.00000 -24.06749\\5957.00000 -22.30720\\5958.00000 -38.50356\\5959.00000 -23.66152\\5960.00000 -21.92732\\5961.00000 -26.06229\\5962.00000 -38.09764\\5963.00000 -21.70523\\5964.00000 -22.04211\\5965.00000 -26.34922\\5966.00000 -21.37851\\5967.00000 -23.94149\\5968.00000 -22.22762\\5969.00000 -21.96980\\5970.00000 -25.96349\\5971.00000 -24.37079\\5972.00000 -21.94332\\5973.00000 -21.70554\\5974.00000 -25.53898\\5975.00000 -26.63016\\5976.00000 -22.07370\\5977.00000 -26.48396\\5978.00000 -22.06037\\5979.00000 -40.91199\\5980.00000 -43.84632\\5981.00000 -23.78896\\5982.00000 -22.09831\\5983.00000 -39.39631\\5984.00000 -25.17099\\5985.00000 -22.97881\\5986.00000 -26.97366\\5987.00000 -39.52432\\5988.00000 -23.27045\\5989.00000 -23.50813\\5990.00000 -26.77308\\5991.00000 -23.06183\\5992.00000 -25.75559\\5993.00000 -23.68710\\5994.00000 -23.34697\\5995.00000 -27.23021\\5996.00000 -25.54492\\5997.00000 -23.55412\\5998.00000 -23.41713\\5999.00000 -28.27354\\6000.00000 -40.29392\\6001.00000 -33.74950\\6002.00000 -37.41293\\6003.00000 -35.46037\\6004.00000 -59.23708\\6005.00000 -47.08864\\6006.00000 -36.31452\\6007.00000 -35.08734\\6008.00000 -47.08864\\6009.00000 -36.95821\\6010.00000 -34.18015\\6011.00000 -36.61732\\6012.00000 -52.24738\\6013.00000 -32.84221\\6014.00000 -34.26778\\6015.00000 -37.53446\\6016.00000 -34.93955\\6017.00000 -38.72941\\6018.00000 -35.84058\\6019.00000 -33.52232\\6020.00000 -38.72941\\6021.00000 -39.95312\\6022.00000 -37.39016\\6023.00000 -36.39954\\6024.00000 -37.34498\\6025.00000 -38.83105\\6026.00000 -40.66375\\6027.00000 -36.03977\\6028.00000 -38.24027\\6029.00000 -53.92229\\6030.00000 -53.21648\\6031.00000 -37.08864\\6032.00000 -35.41691\\6033.00000 -52.24738\\6034.00000 -39.32482\\6035.00000 -34.01263\\6036.00000 -38.70629\\6037.00000 -43.55506\\6038.00000 -32.22658\\6039.00000 -33.72014\\6040.00000 -38.37348\\6041.00000 -31.54183\\6042.00000 -32.75348\\6043.00000 -30.58604\\6044.00000 -30.23122\\6045.00000 -33.03780\\6046.00000 -32.46466\\6047.00000 -29.93472\\6048.00000 -30.46336\\6049.00000 -32.75348\\6050.00000 -33.11984\\6051.00000 -28.84452\\6052.00000 -31.28384\\6053.00000 -29.10365\\6054.00000 -54.18558\\6055.00000 -43.10924\\6056.00000 -30.92094\\6057.00000 -28.95706\\6058.00000 -46.93259\\6059.00000 -30.74165\\6060.00000 -26.26078\\6061.00000 -32.07537\\6062.00000 -52.24738\\6063.00000 -26.44543\\6064.00000 -27.14300\\6065.00000 -30.67220\\6066.00000 -26.41448\\6067.00000 -29.21628\\6068.00000 -25.86808\\6069.00000 -26.93208\\6070.00000 -29.18013\\6071.00000 -28.68788\\6072.00000 -25.46839\\6073.00000 -26.40180\\6074.00000 -28.89561\\6075.00000 -29.77157\\6076.00000 -25.68371\\6077.00000 -28.94080\\6078.00000 -25.62660\\6079.00000 -44.85957\\6080.00000 -47.90169\\6081.00000 -26.50660\\6082.00000 -24.99676\\6083.00000 -45.36318\\6084.00000 -26.43129\\6085.00000 -23.91999\\6086.00000 -26.97108\\6087.00000 -41.00233\\6088.00000 -23.21105\\6089.00000 -23.21995\\6090.00000 -25.98808\\6091.00000 -22.47343\\6092.00000 -24.34791\\6093.00000 -21.69772\\6094.00000 -21.55025\\6095.00000 -25.95981\\6096.00000 -23.38473\\6097.00000 -21.39519\\6098.00000 -21.54552\\6099.00000 -24.38952\\6100.00000 -25.44003\\6101.00000 -20.56712\\6102.00000 -24.45863\\6103.00000 -20.57716\\6104.00000 -38.59250\\6105.00000 -39.05007\\6106.00000 -22.52424\\6107.00000 -20.24270\\6108.00000 -37.02033\\6109.00000 -22.58314\\6110.00000 -20.56618\\6111.00000 -24.83744\\6112.00000 -38.24027\\6113.00000 -20.09037\\6114.00000 -20.10434\\6115.00000 -24.69625\\6116.00000 -20.61385\\6117.00000 -22.10100\\6118.00000 -20.21041\\6119.00000 -20.71960\\6120.00000 -24.13753\\6121.00000 -22.36143\\6122.00000 -20.70984\\6123.00000 -20.17146\\6124.00000 -23.99831\\6125.00000 -23.76943\\6126.00000 -20.10604\\6127.00000 -24.24874\\6128.00000 -20.09449\\6129.00000 -41.88109\\6130.00000 -40.27181\\6131.00000 -21.55203\\6132.00000 -19.12797\\6133.00000 -36.43129\\6134.00000 -20.78200\\6135.00000 -18.94080\\6136.00000 -22.95994\\6137.00000 -38.02476\\6138.00000 -18.71668\\6139.00000 -18.87838\\6140.00000 -22.30861\\6141.00000 -17.94372\\6142.00000 -20.13532\\6143.00000 -18.25216\\6144.00000 -18.24048\\6145.00000 -22.05555\\6146.00000 -20.14955\\6147.00000 -18.06695\\6148.00000 -18.15948\\6149.00000 -22.19283\\6150.00000 -22.59818\\6151.00000 -18.59579\\6152.00000 -22.58502\\6153.00000 -18.96268\\6154.00000 -38.72941\\6155.00000 -38.40922\\6156.00000 -21.26052\\6157.00000 -19.49389\\6158.00000 -38.11103\\6159.00000 -22.42738\\6160.00000 -20.45680\\6161.00000 -25.44511\\6162.00000 -40.71228\\6163.00000 -21.98384\\6164.00000 -22.47325\\6165.00000 -26.71875\\6166.00000 -23.22865\\6167.00000 -25.44765\\6168.00000 -23.90342\\6169.00000 -23.50627\\6170.00000 -27.42207\\6171.00000 -25.47496\\6172.00000 -23.36109\\6173.00000 -22.50318\\6174.00000 -25.48996\\6175.00000 -24.99185\\6176.00000 -20.55498\\6177.00000 -24.72105\\6178.00000 -20.57479\\6179.00000 -43.94791\\6180.00000 -39.74318\\6181.00000 -22.84520\\6182.00000 -20.69560\\6183.00000 -40.16296\\6184.00000 -21.72737\\6185.00000 -19.92270\\6186.00000 -23.55576\\6187.00000 -39.40533\\6188.00000 -19.56975\\6189.00000 -19.27923\\6190.00000 -23.64400\\6191.00000 -19.82942\\6192.00000 -22.66939\\6193.00000 -21.00808\\6194.00000 -21.14916\\6195.00000 -24.14667\\6196.00000 -22.79841\\6197.00000 -20.60421\\6198.00000 -20.43432\\6199.00000 -24.02230\\6200.00000 -23.79838\\6201.00000 -20.50306\\6202.00000 -23.98793\\6203.00000 -20.25663\\6204.00000 -39.40533\\6205.00000 -40.15223\\6206.00000 -22.03118\\6207.00000 -19.96081\\6208.00000 -38.16498\\6209.00000 -22.13455\\6210.00000 -19.98912\\6211.00000 -24.17988\\6212.00000 -41.61780\\6213.00000 -20.99973\\6214.00000 -21.77058\\6215.00000 -27.22092\\6216.00000 -23.39286\\6217.00000 -26.45503\\6218.00000 -25.96962\\6219.00000 -27.28528\\6220.00000 -31.64342\\6221.00000 -32.75348\\6222.00000 -32.51795\\6223.00000 -32.99219\\6224.00000 -38.95950\\6225.00000 -41.48461\\6226.00000 -34.77792\\6227.00000 -37.32816\\6228.00000 -30.53070\\6229.00000 -45.25768\\6230.00000 -49.23708\\6231.00000 -28.22993\\6232.00000 -24.98532\\6233.00000 -41.61780\\6234.00000 -25.79669\\6235.00000 -24.67645\\6236.00000 -28.55522\\6237.00000 -42.70495\\6238.00000 -23.99104\\6239.00000 -24.03277\\6240.00000 -27.65225\\6241.00000 -23.74950\\6242.00000 -25.44620\\6243.00000 -22.40210\\6244.00000 -21.83977\\6245.00000 -24.71216\\6246.00000 -22.97449\\6247.00000 -20.66255\\6248.00000 -20.28451\\6249.00000 -24.33468\\6250.00000 -23.47551\\6251.00000 -20.28042\\6252.00000 -23.75539\\6253.00000 -19.26846\\6254.00000 -40.79852\\6255.00000 -38.24027\\6256.00000 -20.18949\\6257.00000 -18.04056\\6258.00000 -40.19533\\6259.00000 -20.65893\\6260.00000 -18.61156\\6261.00000 -22.54316\\6262.00000 -38.98402\\6263.00000 -19.71545\\6264.00000 -19.87144\\6265.00000 -25.16759\\6266.00000 -20.93838\\6267.00000 -23.76056\\6268.00000 -22.30808\\6269.00000 -22.29893\\6270.00000 -25.41006\\6271.00000 -24.27110\\6272.00000 -22.16308\\6273.00000 -22.06953\\6274.00000 -25.16929\\6275.00000 -24.56277\\6276.00000 -19.97427\\6277.00000 -23.59634\\6278.00000 -19.55692\\6279.00000 -35.34896\\6280.00000 -35.88450\\6281.00000 -22.45918\\6282.00000 -20.46336\\6283.00000 -38.79168\\6284.00000 -22.82214\\6285.00000 -21.14808\\6286.00000 -24.95508\\6287.00000 -39.19386\\6288.00000 -20.49992\\6289.00000 -20.44302\\6290.00000 -24.48095\\6291.00000 -20.86473\\6292.00000 -23.38653\\6293.00000 -21.44140\\6294.00000 -22.20004\\6295.00000 -25.90019\\6296.00000 -23.27771\\6297.00000 -19.92331\\6298.00000 -19.55776\\6299.00000 -23.27749\\6300.00000 -22.30597\\6301.00000 -18.68742\\6302.00000 -23.01846\\6303.00000 -18.12042\\6304.00000 -37.14193\\6305.00000 -34.86274\\6306.00000 -19.86471\\6307.00000 -17.10169\\6308.00000 -34.44276\\6309.00000 -18.80542\\6310.00000 -16.28039\\6311.00000 -20.41935\\6312.00000 -33.94021\\6313.00000 -16.31146\\6314.00000 -16.18279\\6315.00000 -20.44337\\6316.00000 -16.89454\\6317.00000 -19.23551\\6318.00000 -17.45347\\6319.00000 -17.35302\\6320.00000 -21.52959\\6321.00000 -18.97379\\6322.00000 -16.52731\\6323.00000 -16.78664\\6324.00000 -20.50155\\6325.00000 -20.44991\\6326.00000 -16.14005\\6327.00000 -20.07475\\6328.00000 -15.98677\\6329.00000 -34.05457\\6330.00000 -35.07067\\6331.00000 -19.62325\\6332.00000 -17.35139\\6333.00000 -37.02033\\6334.00000 -20.98489\\6335.00000 -18.92372\\6336.00000 -23.17047\\6337.00000 -38.24027\\6338.00000 -18.63335\\6339.00000 -18.59512\\6340.00000 -22.29823\\6341.00000 -17.96733\\6342.00000 -20.11964\\6343.00000 -17.80112\\6344.00000 -17.73676\\6345.00000 -21.96850\\6346.00000 -19.97355\\6347.00000 -17.62735\\6348.00000 -17.42156\\6349.00000 -21.65993\\6350.00000 -21.80198\\6351.00000 -17.70802\\6352.00000 -21.78867\\6353.00000 -18.29551\\6354.00000 -37.34498\\6355.00000 -38.11103\\6356.00000 -21.41522\\6357.00000 -18.94283\\6358.00000 -39.29831\\6359.00000 -21.02365\\6360.00000 -18.52592\\6361.00000 -21.37738\\6362.00000 -37.92731\\6363.00000 -17.42545\\6364.00000 -16.99636\\6365.00000 -20.91493\\6366.00000 -16.38727\\6367.00000 -18.38738\\6368.00000 -15.69984\\6369.00000 -15.19815\\6370.00000 -19.05898\\6371.00000 -17.06371\\6372.00000 -14.72837\\6373.00000 -14.59230\\6374.00000 -18.76199\\6375.00000 -18.71576\\6376.00000 -14.82632\\6377.00000 -18.57680\\6378.00000 -14.83189\\6379.00000 -34.72536\\6380.00000 -31.92441\\6381.00000 -17.02758\\6382.00000 -15.13650\\6383.00000 -35.43135\\6384.00000 -17.66735\\6385.00000 -15.73320\\6386.00000 -20.09365\\6387.00000 -36.31452\\6388.00000 -16.21117\\6389.00000 -16.06761\\6390.00000 -19.86471\\6391.00000 -16.10541\\6392.00000 -17.59474\\6393.00000 -16.00196\\6394.00000 -15.66348\\6395.00000 -19.85408\\6396.00000 -17.80468\\6397.00000 -15.45928\\6398.00000 -15.81581\\6399.00000 -20.34238\\6400.00000 -20.23712\\6401.00000 -15.99508\\6402.00000 -20.27181\\6403.00000 -16.97464\\6404.00000 -38.86281\\6405.00000 -35.47496\\6406.00000 -20.29902\\6407.00000 -18.37369\\6408.00000 -35.84058\\6409.00000 -20.99178\\6410.00000 -19.37653\\6411.00000 -23.81505\\6412.00000 -35.49326\\6413.00000 -21.26468\\6414.00000 -21.74451\\6415.00000 -27.06487\\6416.00000 -22.98457\\6417.00000 -25.92969\\6418.00000 -23.18101\\6419.00000 -24.24681\\6420.00000 -28.86281\\6421.00000 -26.76569\\6422.00000 -23.55741\\6423.00000 -23.89885\\6424.00000 -28.90123\\6425.00000 -28.03397\\6426.00000 -24.61639\\6427.00000 -28.93999\\6428.00000 -24.93762\\6429.00000 -45.58220\\6430.00000 -45.54492\\6431.00000 -27.00835\\6432.00000 -26.65502\\6433.00000 -42.70495\\6434.00000 -28.56265\\6435.00000 -26.39097\\6436.00000 -31.47152\\6437.00000 -40.03584\\6438.00000 -28.14197\\6439.00000 -27.79445\\6440.00000 -33.16038\\6441.00000 -27.91192\\6442.00000 -29.79521\\6443.00000 -27.75537\\6444.00000 -27.00368\\6445.00000 -33.09655\\6446.00000 -29.16729\\6447.00000 -27.25436\\6448.00000 -27.66977\\6449.00000 -32.07704\\6450.00000 -33.54802\\6451.00000 -28.80345\\6452.00000 -33.72014\\6453.00000 -29.19903\\6454.00000 -40.15223\\6455.00000 -49.06674\\6456.00000 -29.99325\\6457.00000 -27.08864\\6458.00000 -41.36956\\6459.00000 -28.58576\\6460.00000 -25.00495\\6461.00000 -29.23708\\6462.00000 -44.61310\\6463.00000 -23.16789\\6464.00000 -22.37197\\6465.00000 -25.97372\\6466.00000 -21.26953\\6467.00000 -22.85778\\6468.00000 -20.96946\\6469.00000 -21.36715\\6470.00000 -25.34861\\6471.00000 -22.92548\\6472.00000 -20.98619\\6473.00000 -20.79181\\6474.00000 -25.10039\\6475.00000 -24.76395\\6476.00000 -20.45922\\6477.00000 -25.26394\\6478.00000 -20.78945\\6479.00000 -37.57574\\6480.00000 -37.14193\\6481.00000 -23.09275\\6482.00000 -21.12280\\6483.00000 -37.50521\\6484.00000 -24.52416\\6485.00000 -23.83679\\6486.00000 -28.69401\\6487.00000 -39.40533\\6488.00000 -25.98192\\6489.00000 -26.81266\\6490.00000 -30.80475\\6491.00000 -26.87927\\6492.00000 -28.05443\\6493.00000 -26.09461\\6494.00000 -25.59532\\6495.00000 -31.26717\\6496.00000 -26.52656\\6497.00000 -24.55922\\6498.00000 -24.95767\\6499.00000 -28.61878\\6500.00000 -29.32393\\6501.00000 -24.35834\\6502.00000 -30.80475\\6503.00000 -25.19285\\6504.00000 -42.40661\\6505.00000 -39.77255\\6506.00000 -29.62477\\6507.00000 -30.03584\\6508.00000 -41.25748\\6509.00000 -33.61415\\6510.00000 -32.55508\\6511.00000 -37.08864\\6512.00000 -49.23708\\6513.00000 -29.19903\\6514.00000 -30.36090\\6515.00000 -32.55508\\6516.00000 -27.63840\\6517.00000 -29.80708\\6518.00000 -27.43410\\6519.00000 -28.50796\\6520.00000 -33.19698\\6521.00000 -30.54476\\6522.00000 -30.93761\\6523.00000 -31.34691\\6524.00000 -37.27808\\6525.00000 -36.93259\\6526.00000 -35.75793\\6527.00000 -39.94289\\6528.00000 -33.07547\\6529.00000 -43.10924\\6530.00000 -47.53446\\6531.00000 -28.88198\\6532.00000 -25.76378\\6533.00000 -44.07834\\6534.00000 -25.96349\\6535.00000 -23.18079\\6536.00000 -26.68628\\6537.00000 -38.87079\\6538.00000 -21.56448\\6539.00000 -21.30476\\6540.00000 -24.41263\\6541.00000 -20.65833\\6542.00000 -22.27089\\6543.00000 -20.28838\\6544.00000 -20.38064\\6545.00000 -24.51332\\6546.00000 -22.78285\\6547.00000 -20.66930\\6548.00000 -20.63250\\6549.00000 -24.71553\\6550.00000 -24.59874\\6551.00000 -20.76604\\6552.00000 -24.36060\\6553.00000 -20.62424\\6554.00000 -42.78285\\6555.00000 -42.24738\\6556.00000 -22.63792\\6557.00000 -19.88080\\6558.00000 -38.59250\\6559.00000 -21.08024\\6560.00000 -18.80424\\6561.00000 -22.03962\\6562.00000 -37.65345\\6563.00000 -17.23815\\6564.00000 -16.96021\\6565.00000 -20.44210\\6566.00000 -16.68628\\6567.00000 -18.55722\\6568.00000 -16.82116\\6569.00000 -16.62316\\6570.00000 -20.85715\\6571.00000 -18.66765\\6572.00000 -17.18368\\6573.00000 -17.02320\\6574.00000 -20.97568\\6575.00000 -20.92837\\6576.00000 -16.97381\\6577.00000 -21.17351\\6578.00000 -16.83268\\6579.00000 -35.78138\\6580.00000 -35.43135\\6581.00000 -18.24794\\6582.00000 -16.61803\\6583.00000 -35.26115\\6584.00000 -18.80039\\6585.00000 -16.50808\\6586.00000 -20.80375\\6587.00000 -36.56536\\6588.00000 -16.75744\\6589.00000 -16.67389\\6590.00000 -20.79206\\6591.00000 -16.36888\\6592.00000 -18.26312\\6593.00000 -16.68566\\6594.00000 -16.41258\\6595.00000 -21.00951\\6596.00000 -18.73057\\6597.00000 -17.05046\\6598.00000 -17.33662\\6599.00000 -21.72891\\6600.00000 -22.71403\\6601.00000 -19.08977\\6602.00000 -24.20489\\6603.00000 -21.00220\\6604.00000 -39.77255\\6605.00000 -38.55522\\6606.00000 -24.60322\\6607.00000 -22.36768\\6608.00000 -38.91895\\6609.00000 -23.75392\\6610.00000 -20.50410\\6611.00000 -24.09612\\6612.00000 -35.47496\\6613.00000 -19.03181\\6614.00000 -18.26124\\6615.00000 -21.78118\\6616.00000 -18.17089\\6617.00000 -19.78150\\6618.00000 -18.34615\\6619.00000 -18.87966\\6620.00000 -23.86518\\6621.00000 -22.51665\\6622.00000 -20.84985\\6623.00000 -20.97361\\6624.00000 -25.72840\\6625.00000 -26.31363\\6626.00000 -23.13857\\6627.00000 -28.35217\\6628.00000 -23.55506\\6629.00000 -40.95048\\6630.00000 -46.22678\\6631.00000 -26.99019\\6632.00000 -24.55656\\6633.00000 -37.53446\\6634.00000 -26.69498\\6635.00000 -25.87969\\6636.00000 -30.13297\\6637.00000 -44.37986\\6638.00000 -27.08335\\6639.00000 -27.10084\\6640.00000 -32.44462\\6641.00000 -29.01279\\6642.00000 -30.37781\\6643.00000 -30.12763\\6644.00000 -28.80424\\6645.00000 -33.75933\\6646.00000 -29.61812\\6647.00000 -27.52742\\6648.00000 -26.31009\\6649.00000 -28.64296\\6650.00000 -28.24718\\6651.00000 -23.14476\\6652.00000 -26.30655\\6653.00000 -21.40820\\6654.00000 -37.14193\\6655.00000 -38.55522\\6656.00000 -21.73647\\6657.00000 -19.49980\\6658.00000 -39.32482\\6659.00000 -21.73508\\6660.00000 -19.14282\\6661.00000 -22.13760\\6662.00000 -36.39503\\6663.00000 -17.69972\\6664.00000 -17.36853\\6665.00000 -21.26509\\6666.00000 -17.17287\\6667.00000 -19.05174\\6668.00000 -17.07632\\6669.00000 -17.43897\\6670.00000 -21.34974\\6671.00000 -20.07770\\6672.00000 -18.36026\\6673.00000 -18.69026\\6674.00000 -23.77338\\6675.00000 -24.34453\\6676.00000 -21.45484\\6677.00000 -26.67808\\6678.00000 -23.48867\\6679.00000 -49.06674\\6680.00000 -43.21648\\6681.00000 -28.70092\\6682.00000 -26.97108\\6683.00000 -40.95048\\6684.00000 -27.16019\\6685.00000 -22.85019\\6686.00000 -25.67108\\6687.00000 -37.59355\\6688.00000 -20.58604\\6689.00000 -19.58977\\6690.00000 -23.31753\\6691.00000 -18.51531\\6692.00000 -19.87184\\6693.00000 -16.87120\\6694.00000 -16.13865\\6695.00000 -19.54320\\6696.00000 -16.93744\\6697.00000 -14.39733\\6698.00000 -13.86582\\6699.00000 -17.20893\\6700.00000 -16.75121\\6701.00000 -12.50766\\6702.00000 -16.11082\\6703.00000 -12.01329\\6704.00000 -30.93761\\6705.00000 -31.93087\\6706.00000 -14.42595\\6707.00000 -12.45124\\6708.00000 -31.84135\\6709.00000 -14.53518\\6710.00000 -12.45698\\6711.00000 -16.62564\\6712.00000 -32.24564\\6713.00000 -12.74513\\6714.00000 -12.95906\\6715.00000 -17.22283\\6716.00000 -13.52407\\6717.00000 -15.97274\\6718.00000 -13.87268\\6719.00000 -14.23010\\6720.00000 -18.09591\\6721.00000 -16.45091\\6722.00000 -14.32632\\6723.00000 -14.34805\\6724.00000 -17.81819\\6725.00000 -17.99040\\6726.00000 -14.37277\\6727.00000 -18.20089\\6728.00000 -14.63231\\6729.00000 -34.61310\\6730.00000 -33.81879\\6731.00000 -17.89907\\6732.00000 -16.15835\\6733.00000 -40.33846\\6734.00000 -19.12188\\6735.00000 -17.13507\\6736.00000 -20.98347\\6737.00000 -41.10794\\6738.00000 -17.47188\\6739.00000 -17.59063\\6740.00000 -21.46063\\6741.00000 -17.05692\\6742.00000 -19.16677\\6743.00000 -16.09550\\6744.00000 -15.62838\\6745.00000 -19.49205\\6746.00000 -17.38534\\6747.00000 -14.87008\\6748.00000 -14.84536\\6749.00000 -18.91041\\6750.00000 -18.95071\\6751.00000 -14.76522\\6752.00000 -19.10264\\6753.00000 -15.23947\\6754.00000 -35.25768\\6755.00000 -33.09655\\6756.00000 -18.58614\\6757.00000 -17.09898\\6758.00000 -37.26151\\6759.00000 -19.40451\\6760.00000 -18.84786\\6761.00000 -23.42259\\6762.00000 -39.19386\\6763.00000 -20.48484\\6764.00000 -20.60468\\6765.00000 -24.86274\\6766.00000 -20.81173\\6767.00000 -22.90785\\6768.00000 -21.07864\\6769.00000 -21.17528\\6770.00000 -25.62282\\6771.00000 -24.08019\\6772.00000 -22.02590\\6773.00000 -22.75602\\6774.00000 -27.99921\\6775.00000 -31.79102\\6776.00000 -30.71228\\6777.00000 -36.76225\\6778.00000 -30.53421\\6779.00000 -37.62340\\6780.00000 -40.15223\\6781.00000 -23.68710\\6782.00000 -20.51283\\6783.00000 -35.04413\\6784.00000 -20.22271\\6785.00000 -18.03331\\6786.00000 -22.11041\\6787.00000 -34.81228\\6788.00000 -16.57170\\6789.00000 -16.54751\\6790.00000 -20.97141\\6791.00000 -16.46690\\6792.00000 -18.33203\\6793.00000 -16.61594\\6794.00000 -16.88695\\6795.00000 -21.60564\\6796.00000 -19.37823\\6797.00000 -17.84049\\6798.00000 -18.16572\\6799.00000 -22.37966\\6800.00000 -23.55201\\6801.00000 -20.19014\\6802.00000 -24.80977\\6803.00000 -22.23177\\6804.00000 -41.60280\\6805.00000 -44.49491\\6806.00000 -32.95319\\6807.00000 -35.31715\\6808.00000 -50.20618\\6809.00000 -39.34258\\6810.00000 -32.68569\\6811.00000 -33.33758\\6812.00000 -47.19588\\6813.00000 -25.05141\\6814.00000 -23.67671\\6815.00000 -27.50521\\6816.00000 -22.62444\\6817.00000 -25.10542\\6818.00000 -22.32131\\6819.00000 -22.14014\\6820.00000 -26.08830\\6821.00000 -24.08019\\6822.00000 -21.84135\\6823.00000 -22.07905\\6824.00000 -25.33869\\6825.00000 -25.34825\\6826.00000 -20.87574\\6827.00000 -24.16581\\6828.00000 -20.19696\\6829.00000 -36.85662\\6830.00000 -38.05112\\6831.00000 -21.29638\\6832.00000 -19.42288\\6833.00000 -37.53446\\6834.00000 -20.96080\\6835.00000 -18.43543\\6836.00000 -22.53295\\6837.00000 -36.11954\\6838.00000 -17.86322\\6839.00000 -18.06834\\6840.00000 -21.64221\\6841.00000 -18.09965\\6842.00000 -20.01585\\6843.00000 -18.11693\\6844.00000 -18.47541\\6845.00000 -22.94522\\6846.00000 -22.56105\\6847.00000 -21.15186\\6848.00000 -21.05099\\6849.00000 -26.08914\\6850.00000 -26.15357\\6851.00000 -22.38988\\6852.00000 -25.54306\\6853.00000 -20.89312\\6854.00000 -44.85957\\6855.00000 -41.06804\\6856.00000 -21.76809\\6857.00000 -19.76686\\6858.00000 -42.35288\\6859.00000 -22.67725\\6860.00000 -20.62102\\6861.00000 -24.69168\\6862.00000 -38.89480\\6863.00000 -20.14955\\6864.00000 -19.61424\\6865.00000 -23.37098\\6866.00000 -18.53640\\6867.00000 -20.22609\\6868.00000 -17.47958\\6869.00000 -17.10084\\6870.00000 -20.92991\\6871.00000 -18.95381\\6872.00000 -17.04747\\6873.00000 -16.72060\\6874.00000 -20.72670\\6875.00000 -20.85299\\6876.00000 -16.23747\\6877.00000 -20.61564\\6878.00000 -16.58050\\6879.00000 -36.57947\\6880.00000 -37.49939\\6881.00000 -20.73221\\6882.00000 -18.96684\\6883.00000 -40.27181\\6884.00000 -22.44062\\6885.00000 -20.67765\\6886.00000 -23.99857\\6887.00000 -41.84927\\6888.00000 -20.87004\\6889.00000 -20.37985\\6890.00000 -24.14640\\6891.00000 -19.72876\\6892.00000 -21.36814\\6893.00000 -18.78721\\6894.00000 -18.33880\\6895.00000 -22.47618\\6896.00000 -20.24369\\6897.00000 -17.92500\\6898.00000 -18.04399\\6899.00000 -21.83250\\6900.00000 -21.59307\\6901.00000 -17.09325\\6902.00000 -21.15659\\6903.00000 -16.40045\\6904.00000 -33.96078\\6905.00000 -33.76179\\6906.00000 -16.51402\\6907.00000 -13.88505\\6908.00000 -31.48899\\6909.00000 -14.81400\\6910.00000 -12.70955\\6911.00000 -16.39101\\6912.00000 -31.13072\\6913.00000 -12.15943\\6914.00000 -12.26226\\6915.00000 -16.27956\\6916.00000 -12.39708\\6917.00000 -14.73674\\6918.00000 -12.89987\\6919.00000 -13.21709\\6920.00000 -17.61287\\6921.00000 -16.15096\\6922.00000 -14.18913\\6923.00000 -14.99761\\6924.00000 -19.27249\\6925.00000 -20.06833\\6926.00000 -16.22678\\6927.00000 -20.30234\\6928.00000 -16.03109\\6929.00000 -34.40263\\6930.00000 -33.56917\\6931.00000 -16.28581\\6932.00000 -13.85486\\6933.00000 -32.78285\\6934.00000 -15.45859\\6935.00000 -12.70430\\6936.00000 -16.68701\\6937.00000 -32.63792\\6938.00000 -12.63531\\6939.00000 -12.62065\\6940.00000 -17.13957\\6941.00000 -12.88280\\6942.00000 -15.66040\\6943.00000 -14.11867\\6944.00000 -14.43580\\6945.00000 -19.01065\\6946.00000 -18.05959\\6947.00000 -16.38272\\6948.00000 -17.34869\\6949.00000 -22.18665\\6950.00000 -22.54800\\6951.00000 -18.89472\\6952.00000 -22.15712\\6953.00000 -17.84824\\6954.00000 -36.77702\\6955.00000 -37.78822\\6956.00000 -18.42490\\6957.00000 -15.68981\\6958.00000 -35.10073\\6959.00000 -18.05503\\6960.00000 -15.91508\\6961.00000 -20.08688\\6962.00000 -36.93259\\6963.00000 -15.61693\\6964.00000 -15.19764\\6965.00000 -19.47101\\6966.00000 -15.18706\\6967.00000 -17.53252\\6968.00000 -15.74994\\6969.00000 -16.32885\\6970.00000 -20.66641\\6971.00000 -19.42188\\6972.00000 -17.33909\\6973.00000 -17.24781\\6974.00000 -20.78945\\6975.00000 -20.28009\\6976.00000 -15.04714\\6977.00000 -18.81416\\6978.00000 -14.17793\\6979.00000 -32.80848\\6980.00000 -32.24564\\6981.00000 -15.97528\\6982.00000 -13.67772\\6983.00000 -32.42105\\6984.00000 -16.20507\\6985.00000 -14.24659\\6986.00000 -18.82813\\6987.00000 -34.82484\\6988.00000 -16.15592\\6989.00000 -17.44472\\6990.00000 -22.55322\\6991.00000 -19.77364\\6992.00000 -23.25903\\6993.00000 -22.31019\\6994.00000 -23.56728\\6995.00000 -29.67924\\6996.00000 -28.73870\\6997.00000 -27.42322\\6998.00000 -28.35784\\6999.00000 -31.55958\\7000.00000 -31.20114\\7001.00000 -25.68218\\7002.00000 -28.02017\\7003.00000 -22.53221\\7004.00000 -40.63969\\7005.00000 -38.20588\\7006.00000 -23.11942\\7007.00000 -21.00951\\7008.00000 -39.94289\\7009.00000 -24.75930\\7010.00000 -22.29032\\7011.00000 -26.73044\\7012.00000 -41.88109\\7013.00000 -23.47758\\7014.00000 -23.99104\\7015.00000 -27.28306\\7016.00000 -23.24589\\7017.00000 -25.90543\\7018.00000 -23.08305\\7019.00000 -23.50534\\7020.00000 -26.22808\\7021.00000 -24.23883\\7022.00000 -22.24564\\7023.00000 -22.84122\\7024.00000 -27.12160\\7025.00000 -27.56686\\7026.00000 -24.52856\\7027.00000 -30.31168\\7028.00000 -29.44341\\7029.00000 -50.91199\\7030.00000 -46.31452\\7031.00000 -44.89139\\7032.00000 -36.38601\\7033.00000 -46.93259\\7034.00000 -30.79603\\7035.00000 -25.54492\\7036.00000 -27.95050\\7037.00000 -41.36956\\7038.00000 -22.34204\\7039.00000 -22.28752\\7040.00000 -26.31009\\7041.00000 -22.49674\\7042.00000 -24.72474\\7043.00000 -24.17013\\7044.00000 -25.76378\\7045.00000 -31.90510\\7046.00000 -29.93982\\7047.00000 -28.09965\\7048.00000 -25.14079\\7049.00000 -27.75537\\7050.00000 -25.59945\\7051.00000 -20.32449\\7052.00000 -23.18079\\7053.00000 -18.13246\\7054.00000 -36.66029\\7055.00000 -35.36318\\7056.00000 -18.66179\\7057.00000 -16.81554\\7058.00000 -35.69599\\7059.00000 -20.01148\\7060.00000 -19.12552\\7061.00000 -24.84754\\7062.00000 -41.10794\\7063.00000 -27.21219\\7064.00000 -29.69465\\7065.00000 -40.46336\\7066.00000 -38.26103\\7067.00000 -33.17326\\7068.00000 -27.22092\\7069.00000 -25.49766\\7070.00000 -27.55033\\7071.00000 -23.61058\\7072.00000 -20.37612\\7073.00000 -19.65880\\7074.00000 -23.38270\\7075.00000 -22.70843\\7076.00000 -17.71909\\7077.00000 -22.25816\\7078.00000 -17.48474\\7079.00000 -38.56265\\7080.00000 -36.51402\\7081.00000 -18.65153\\7082.00000 -17.20435\\7083.00000 -35.36318\\7084.00000 -20.13542\\7085.00000 -18.53625\\7086.00000 -23.40373\\7087.00000 -37.90169\\7088.00000 -21.08276\\7089.00000 -22.66728\\7090.00000 -29.49749\\7091.00000 -27.63299\\7092.00000 -31.36956\\7093.00000 -33.72014\\7094.00000 -34.77792\\7095.00000 -36.43585\\7096.00000 -32.03383\\7097.00000 -27.01720\\7098.00000 -25.54492\\7099.00000 -27.62220\\7100.00000 -25.79315\\7101.00000 -21.40362\\7102.00000 -24.41950\\7103.00000 -20.73368\\7104.00000 -40.10954\\7105.00000 -38.95950\\7106.00000 -22.45189\\7107.00000 -20.40660\\7108.00000 -39.06674\\7109.00000 -21.98286\\7110.00000 -19.73138\\7111.00000 -23.46469\\7112.00000 -34.93955\\7113.00000 -18.22256\\7114.00000 -17.36723\\7115.00000 -20.40410\\7116.00000 -15.90019\\7117.00000 -17.10562\\7118.00000 -14.99709\\7119.00000 -14.66962\\7120.00000 -18.66483\\7121.00000 -16.40262\\7122.00000 -14.25163\\7123.00000 -14.28116\\7124.00000 -18.87318\\7125.00000 -19.42587\\7126.00000 -15.81593\\7127.00000 -20.44795\\7128.00000 -16.69571\\7129.00000 -37.86987\\7130.00000 -36.39503\\7131.00000 -17.06640\\7132.00000 -14.55346\\7133.00000 -32.95319\\7134.00000 -15.92856\\7135.00000 -13.75697\\7136.00000 -17.52245\\7137.00000 -33.55506\\7138.00000 -14.70610\\7139.00000 -15.38470\\7140.00000 -20.37612\\7141.00000 -17.93110\\7142.00000 -21.74404\\7143.00000 -21.02417\\7144.00000 -21.83266\\7145.00000 -24.73674\\7146.00000 -22.15083\\7147.00000 -17.35680\\7148.00000 -15.76635\\7149.00000 -18.20520\\7150.00000 -16.88033\\7151.00000 -12.32301\\7152.00000 -15.64385\\7153.00000 -10.63621\\7154.00000 -30.52602\\7155.00000 -29.52432\\7156.00000 -12.21420\\7157.00000 -10.14104\\7158.00000 -29.51597\\7159.00000 -12.57302\\7160.00000 -10.96461\\7161.00000 -15.64601\\7162.00000 -32.45189\\7163.00000 -13.54369\\7164.00000 -14.65560\\7165.00000 -19.50866\\7166.00000 -16.22743\\7167.00000 -18.47169\\7168.00000 -15.46948\\7169.00000 -14.74094\\7170.00000 -17.84458\\7171.00000 -15.10794\\7172.00000 -12.48164\\7173.00000 -12.13960\\7174.00000 -15.88450\\7175.00000 -15.65860\\7176.00000 -11.65256\\7177.00000 -15.97630\\7178.00000 -12.29963\\7179.00000 -31.66160\\7180.00000 -33.72990\\7181.00000 -15.80902\\7182.00000 -14.09731\\7183.00000 -32.99426\\7184.00000 -16.69474\\7185.00000 -14.66053\\7186.00000 -18.54328\\7187.00000 -33.96078\\7188.00000 -14.10829\\7189.00000 -14.11010\\7190.00000 -17.97148\\7191.00000 -14.14640\\7192.00000 -16.63350\\7193.00000 -14.55615\\7194.00000 -15.00957\\7195.00000 -18.57188\\7196.00000 -17.23815\\7197.00000 -14.67068\\7198.00000 -14.36773\\7199.00000 -17.43576\\7200.00000 -17.23678\\7201.00000 -12.88560\\7202.00000 -16.75946\\7203.00000 -12.64800\\7204.00000 -31.45412\\7205.00000 -31.92603\\7206.00000 -15.10381\\7207.00000 -13.37334\\7208.00000 -31.41952\\7209.00000 -15.39229\\7210.00000 -13.71965\\7211.00000 -17.79345\\7212.00000 -33.42555\\7213.00000 -14.09848\\7214.00000 -14.67317\\7215.00000 -19.20480\\7216.00000 -16.25427\\7217.00000 -19.88543\\7218.00000 -19.25196\\7219.00000 -21.23747\\7220.00000 -26.31407\\7221.00000 -25.10073\\7222.00000 -24.29191\\7223.00000 -24.85577\\7224.00000 -28.54928\\7225.00000 -28.43803\\7226.00000 -23.69485\\7227.00000 -27.82760\\7228.00000 -24.32654\\7229.00000 -42.78285\\7230.00000 -41.84927\\7231.00000 -29.80708\\7232.00000 -32.89835\\7233.00000 -50.20618\\7234.00000 -36.45411\\7235.00000 -29.36936\\7236.00000 -30.55887\\7237.00000 -42.06037\\7238.00000 -21.62171\\7239.00000 -20.09365\\7240.00000 -22.58314\\7241.00000 -18.00215\\7242.00000 -19.66311\\7243.00000 -17.08308\\7244.00000 -16.69087\\7245.00000 -20.16845\\7246.00000 -18.45389\\7247.00000 -16.31771\\7248.00000 -16.48396\\7249.00000 -21.04467\\7250.00000 -21.09860\\7251.00000 -17.90309\\7252.00000 -23.29868\\7253.00000 -21.33394\\7254.00000 -40.33846\\7255.00000 -52.24738\\7256.00000 -35.92078\\7257.00000 -32.94502\\7258.00000 -43.72258\\7259.00000 -26.82510\\7260.00000 -23.13793\\7261.00000 -25.31046\\7262.00000 -37.86987\\7263.00000 -19.03404\\7264.00000 -19.10618\\7265.00000 -23.30222\\7266.00000 -19.66695\\7267.00000 -22.92223\\7268.00000 -21.36375\\7269.00000 -22.39203\\7270.00000 -27.57870\\7271.00000 -24.99709\\7272.00000 -21.25057\\7273.00000 -20.30434\\7274.00000 -23.24218\\7275.00000 -21.85673\\7276.00000 -17.34869\\7277.00000 -20.46521\\7278.00000 -16.57711\\7279.00000 -37.23405\\7280.00000 -34.00221\\7281.00000 -18.49696\\7282.00000 -16.66140\\7283.00000 -35.14790\\7284.00000 -17.45525\\7285.00000 -14.07503\\7286.00000 -17.55682\\7287.00000 -32.53462\\7288.00000 -12.55909\\7289.00000 -12.72808\\7290.00000 -17.21274\\7291.00000 -14.58488\\7292.00000 -17.72908\\7293.00000 -17.34605\\7294.00000 -19.22935\\7295.00000 -24.05879\\7296.00000 -23.13452\\7297.00000 -20.37037\\7298.00000 -20.72144\\7299.00000 -23.62964\\7300.00000 -23.00872\\7301.00000 -18.68352\\7302.00000 -21.48214\\7303.00000 -17.69698\\7304.00000 -36.79678\\7305.00000 -36.57947\\7306.00000 -17.77946\\7307.00000 -14.98382\\7308.00000 -33.89936\\7309.00000 -16.52656\\7310.00000 -14.14955\\7311.00000 -18.01944\\7312.00000 -39.98396\\7313.00000 -14.97359\\7314.00000 -15.79929\\7315.00000 -20.58154\\7316.00000 -18.39632\\7317.00000 -22.38844\\7318.00000 -21.52973\\7319.00000 -22.39689\\7320.00000 -26.05436\\7321.00000 -24.72290\\7322.00000 -20.86700\\7323.00000 -19.53286\\7324.00000 -22.29401\\7325.00000 -21.55958\\7326.00000 -16.89697\\7327.00000 -19.96450\\7328.00000 -16.54298\\7329.00000 -36.77702\\7330.00000 -39.95312\\7331.00000 -19.98303\\7332.00000 -17.15993\\7333.00000 -40.83602\\7334.00000 -19.83939\\7335.00000 -17.83514\\7336.00000 -21.09021\\7337.00000 -38.26798\\7338.00000 -17.28112\\7339.00000 -17.20795\\7340.00000 -20.36394\\7341.00000 -16.18335\\7342.00000 -18.32181\\7343.00000 -15.91544\\7344.00000 -15.88703\\7345.00000 -20.00868\\7346.00000 -18.11197\\7347.00000 -16.37584\\7348.00000 -16.19868\\7349.00000 -20.53339\\7350.00000 -20.80836\\7351.00000 -17.19778\\7352.00000 -21.34804\\7353.00000 -17.78213\\7354.00000 -36.45412\\7355.00000 -36.56536\\7356.00000 -21.83250\\7357.00000 -20.81498\\7358.00000 -39.19386\\7359.00000 -23.68541\\7360.00000 -21.19159\\7361.00000 -24.54003\\7362.00000 -37.49939\\7363.00000 -18.92962\\7364.00000 -18.00346\\7365.00000 -21.30756\\7366.00000 -16.93412\\7367.00000 -18.62157\\7368.00000 -16.33865\\7369.00000 -16.46250\\7370.00000 -20.38120\\7371.00000 -18.58218\\7372.00000 -16.66106\\7373.00000 -16.91622\\7374.00000 -20.93530\\7375.00000 -20.14665\\7376.00000 -15.56050\\7377.00000 -18.75538\\7378.00000 -13.83416\\7379.00000 -32.85019\\7380.00000 -31.97143\\7381.00000 -15.05430\\7382.00000 -12.39717\\7383.00000 -32.00416\\7384.00000 -14.71492\\7385.00000 -13.06674\\7386.00000 -17.19300\\7387.00000 -33.16038\\7388.00000 -15.00475\\7389.00000 -15.74978\\7390.00000 -19.95927\\7391.00000 -16.67659\\7392.00000 -19.47101\\7393.00000 -17.39465\\7394.00000 -18.03628\\7395.00000 -21.75877\\7396.00000 -21.44155\\7397.00000 -19.28230\\7398.00000 -18.58038\\7399.00000 -21.53607\\7400.00000 -20.55322\\7401.00000 -15.65221\\7402.00000 -19.05573\\7403.00000 -13.78190\\7404.00000 -32.58502\\7405.00000 -35.08734\\7406.00000 -15.24346\\7407.00000 -12.75283\\7408.00000 -32.06037\\7409.00000 -14.81124\\7410.00000 -12.52509\\7411.00000 -16.46709\\7412.00000 -33.23170\\7413.00000 -13.14111\\7414.00000 -13.64342\\7415.00000 -18.04524\\7416.00000 -15.05804\\7417.00000 -18.06191\\7418.00000 -16.59376\\7419.00000 -16.62892\\7420.00000 -19.74572\\7421.00000 -17.43576\\7422.00000 -14.68214\\7423.00000 -13.67671\\7424.00000 -16.98373\\7425.00000 -16.27877\\7426.00000 -12.15850\\7427.00000 -15.55495\\7428.00000 -11.42779\\7429.00000 -30.60385\\7430.00000 -31.58934\\7431.00000 -13.31798\\7432.00000 -11.41118\\7433.00000 -31.21345\\7434.00000 -14.90924\\7435.00000 -13.22541\\7436.00000 -18.18859\\7437.00000 -35.04413\\7438.00000 -15.84197\\7439.00000 -16.52284\\7440.00000 -20.43146\\7441.00000 -16.40823\\7442.00000 -17.61287\\7443.00000 -15.11829\\7444.00000 -14.48095\\7445.00000 -17.97271\\7446.00000 -16.22795\\7447.00000 -14.25747\\7448.00000 -13.95630\\7449.00000 -17.73566\\7450.00000 -17.58731\\7451.00000 -13.03576\\7452.00000 -16.55785\\7453.00000 -12.35058\\7454.00000 -31.73508\\7455.00000 -32.03714\\7456.00000 -14.30710\\7457.00000 -12.30542\\7458.00000 -30.64329\\7459.00000 -15.06585\\7460.00000 -13.11242\\7461.00000 -17.42322\\7462.00000 -31.46571\\7463.00000 -14.21398\\7464.00000 -14.25155\\7465.00000 -18.36423\\7466.00000 -14.54711\\7467.00000 -16.42106\\7468.00000 -14.18924\\7469.00000 -13.83506\\7470.00000 -17.68712\\7471.00000 -15.95173\\7472.00000 -13.87185\\7473.00000 -14.02528\\7474.00000 -18.36828\\7475.00000 -19.21136\\7476.00000 -16.39232\\7477.00000 -21.20729\\7478.00000 -19.14588\\7479.00000 -41.55810\\7480.00000 -41.99432\\7481.00000 -25.21446\\7482.00000 -20.72498\\7483.00000 -36.56536\\7484.00000 -19.38901\\7485.00000 -16.38312\\7486.00000 -19.71972\\7487.00000 -33.54802\\7488.00000 -14.38893\\7489.00000 -13.80711\\7490.00000 -17.54521\\7491.00000 -13.30366\\7492.00000 -15.20354\\7493.00000 -13.84481\\7494.00000 -14.40286\\7495.00000 -19.33715\\7496.00000 -18.51531\\7497.00000 -17.94424\\7498.00000 -20.07559\\7499.00000 -26.29815\\7500.00000 -26.31053\\7501.00000 -21.92990\\7502.00000 -25.46839\\7503.00000 -20.60385\\7504.00000 -40.46336\\7505.00000 -37.31698\\7506.00000 -22.23177\\7507.00000 -20.04661\\7508.00000 -41.80198\\7509.00000 -23.00293\\7510.00000 -20.28241\\7511.00000 -23.28895\\7512.00000 -36.67953\\7513.00000 -16.38006\\7514.00000 -15.63455\\7515.00000 -18.68620\\7516.00000 -14.27243\\7517.00000 -15.85203\\7518.00000 -13.67432\\7519.00000 -13.32587\\7520.00000 -16.92462\\7521.00000 -15.05430\\7522.00000 -12.11386\\7523.00000 -11.99275\\7524.00000 -15.77022\\7525.00000 -15.91249\\7526.00000 -12.07030\\7527.00000 -16.57490\\7528.00000 -13.39202\\7529.00000 -33.21648\\7530.00000 -33.55506\\7531.00000 -17.82609\\7532.00000 -16.98373\\7533.00000 -40.79852\\7534.00000 -21.44747\\7535.00000 -19.04334\\7536.00000 -21.36885\\7537.00000 -37.14729\\7538.00000 -13.73399\\7539.00000 -11.88900\\7540.00000 -14.88341\\7541.00000 -9.96518\\7542.00000 -11.43752\\7543.00000 -8.92984\\7544.00000 -8.77243\\7545.00000 -12.66222\\7546.00000 -11.03120\\7547.00000 -9.08844\\7548.00000 -9.48405\\7549.00000 -13.96129\\7550.00000 -14.36329\\7551.00000 -11.19604\\7552.00000 -15.73751\\7553.00000 -13.13167\\7554.00000 -35.53750\\7555.00000 -44.85957\\7556.00000 -20.34451\\7557.00000 -18.17313\\7558.00000 -39.34258\\7559.00000 -17.97947\\7560.00000 -14.37232\\7561.00000 -17.07753\\7562.00000 -31.48899\\7563.00000 -11.22775\\7564.00000 -10.72339\\7565.00000 -14.20767\\7566.00000 -10.25706\\7567.00000 -12.26407\\7568.00000 -10.15775\\7569.00000 -10.04754\\7570.00000 -13.94765\\7571.00000 -12.59457\\7572.00000 -10.45680\\7573.00000 -10.66475\\7574.00000 -14.83428\\7575.00000 -14.97470\\7576.00000 -11.24883\\7577.00000 -15.40546\\7578.00000 -11.64019\\7579.00000 -31.16443\\7580.00000 -31.13206\\7581.00000 -12.84122\\7582.00000 -10.51330\\7583.00000 -29.79818\\7584.00000 -12.47437\\7585.00000 -10.58233\\7586.00000 -14.94043\\7587.00000 -31.10794\\7588.00000 -12.10207\\7589.00000 -13.01815\\7590.00000 -18.05317\\7591.00000 -15.30800\\7592.00000 -18.35806\\7593.00000 -17.46541\\7594.00000 -18.78784\\7595.00000 -23.33602\\7596.00000 -23.08368\\7597.00000 -20.67910\\7598.00000 -21.15551\\7599.00000 -23.99831\\7600.00000 -23.04406\\7601.00000 -18.49652\\7602.00000 -21.29792\\7603.00000 -16.76988\\7604.00000 -36.93259\\7605.00000 -37.79445\\7606.00000 -17.87590\\7607.00000 -15.86712\\7608.00000 -35.46037\\7609.00000 -18.60555\\7610.00000 -16.89069\\7611.00000 -20.21727\\7612.00000 -36.06899\\7613.00000 -16.77160\\7614.00000 -16.93095\\7615.00000 -21.56433\\7616.00000 -17.77567\\7617.00000 -20.31947\\7618.00000 -18.14305\\7619.00000 -18.17517\\7620.00000 -21.48666\\7621.00000 -18.79693\\7622.00000 -16.11679\\7623.00000 -16.06275\\7624.00000 -20.15212\\7625.00000 -20.46890\\7626.00000 -16.72795\\7627.00000 -21.28746\\7628.00000 -17.70137\\7629.00000 -38.98402\\7630.00000 -37.92089\\7631.00000 -20.14055\\7632.00000 -18.43991\\7633.00000 -40.19533\\7634.00000 -20.76505\\7635.00000 -18.40083\\7636.00000 -22.10637\\7637.00000 -37.02554\\7638.00000 -17.69503\\7639.00000 -17.63678\\7640.00000 -21.06169\\7641.00000 -16.70593\\7642.00000 -18.25570\\7643.00000 -15.37826\\7644.00000 -14.85624\\7645.00000 -17.63419\\7646.00000 -15.22666\\7647.00000 -12.28953\\7648.00000 -11.73445\\7649.00000 -14.74899\\7650.00000 -14.95204\\7651.00000 -10.61290\\7652.00000 -14.72053\\7653.00000 -10.53209\\7654.00000 -30.20618\\7655.00000 -29.22580\\7656.00000 -12.81067\\7657.00000 -10.84748\\7658.00000 -31.68138\\7659.00000 -13.28370\\7660.00000 -10.79492\\7661.00000 -14.68409\\7662.00000 -29.34258\\7663.00000 -10.38327\\7664.00000 -10.24833\\7665.00000 -13.94737\\7666.00000 -10.33899\\7667.00000 -12.45158\\7668.00000 -10.33970\\7669.00000 -10.22958\\7670.00000 -14.01720\\7671.00000 -12.09504\\7672.00000 -9.87120\\7673.00000 -9.93165\\7674.00000 -14.24477\\7675.00000 -14.31280\\7676.00000 -10.87080\\7677.00000 -15.11920\\7678.00000 -11.46529\\7679.00000 -32.73595\\7680.00000 -33.04406\\7681.00000 -15.46529\\7682.00000 -14.22698\\7683.00000 -33.16253\\7684.00000 -18.62519\\7685.00000 -17.32721\\7686.00000 -22.29260\\7687.00000 -38.09764\\7688.00000 -19.42705\\7689.00000 -19.70499\\7690.00000 -23.25903\\7691.00000 -19.15448\\7692.00000 -21.41809\\7693.00000 -19.36211\\7694.00000 -19.10592\\7695.00000 -22.82928\\7696.00000 -20.45784\\7697.00000 -18.76900\\7698.00000 -18.54121\\7699.00000 -22.66384\\7700.00000 -23.25114\\7701.00000 -20.12188\\7702.00000 -25.38745\\7703.00000 -21.85482\\7704.00000 -34.58920\\7705.00000 -35.36318\\7706.00000 -19.40993\\7707.00000 -15.98874\\7708.00000 -33.32866\\7709.00000 -16.28942\\7710.00000 -14.20707\\7711.00000 -18.32667\\7712.00000 -31.84927\\7713.00000 -14.91534\\7714.00000 -15.37284\\7715.00000 -19.89603\\7716.00000 -16.77480\\7717.00000 -20.67571\\7718.00000 -20.10689\\7719.00000 -21.68595\\7720.00000 -25.66612\\7721.00000 -22.72565\\7722.00000 -18.95055\\7723.00000 -17.17935\\7724.00000 -19.54282\\7725.00000 -18.13488\\7726.00000 -12.87981\\7727.00000 -15.80618\\7728.00000 -11.24842\\7729.00000 -30.54359\\7730.00000 -30.03584\\7731.00000 -12.50973\\7732.00000 -10.44632\\7733.00000 -30.83602\\7734.00000 -12.98097\\7735.00000 -11.03039\\7736.00000 -15.13852\\7737.00000 -32.36357\\7738.00000 -11.22956\\7739.00000 -10.99805\\7740.00000 -14.90722\\7741.00000 -10.86416\\7742.00000 -13.06754\\7743.00000 -10.93215\\7744.00000 -11.21584\\7745.00000 -15.27264\\7746.00000 -13.91198\\7747.00000 -12.04342\\7748.00000 -12.22046\\7749.00000 -16.47701\\7750.00000 -16.36659\\7751.00000 -12.43051\\7752.00000 -16.09634\\7753.00000 -11.99166\\7754.00000 -35.13775\\7755.00000 -32.85019\\7756.00000 -13.56754\\7757.00000 -11.29246\\7758.00000 -32.70495\\7759.00000 -12.81067\\7760.00000 -10.27250\\7761.00000 -14.02274\\7762.00000 -30.02750\\7763.00000 -10.07422\\7764.00000 -10.44874\\7765.00000 -14.50168\\7766.00000 -11.13072\\7767.00000 -13.53048\\7768.00000 -11.95359\\7769.00000 -12.49308\\7770.00000 -16.72912\\7771.00000 -15.84893\\7772.00000 -14.21603\\7773.00000 -14.82066\\7774.00000 -18.61502\\7775.00000 -18.92825\\7776.00000 -14.90867\\7777.00000 -18.29299\\7778.00000 -13.87308\\7779.00000 -32.69146\\7780.00000 -33.94021\\7781.00000 -14.41403\\7782.00000 -11.88235\\7783.00000 -34.28163\\7784.00000 -13.86753\\7785.00000 -11.35070\\7786.00000 -14.88166\\7787.00000 -32.97162\\7788.00000 -10.73584\\7789.00000 -10.77539\\7790.00000 -14.67068\\7791.00000 -11.01059\\7792.00000 -13.36426\\7793.00000 -11.50433\\7794.00000 -11.98159\\7795.00000 -16.30062\\7796.00000 -15.58752\\7797.00000 -14.06565\\7798.00000 -15.24072\\7799.00000 -20.24796\\7800.00000 -22.34488\\7801.00000 -19.52265\\7802.00000 -23.87958\\7803.00000 -19.21965\\7804.00000 -37.14193\\7805.00000 -37.19588\\7806.00000 -19.59995\\7807.00000 -17.54139\\7808.00000 -37.32816\\7809.00000 -19.73090\\7810.00000 -16.94912\\7811.00000 -20.45128\\7812.00000 -35.08734\\7813.00000 -15.34099\\7814.00000 -14.78914\\7815.00000 -17.75389\\7816.00000 -13.54025\\7817.00000 -15.23681\\7818.00000 -12.10890\\7819.00000 -11.67903\\7820.00000 -15.00445\\7821.00000 -12.70306\\7822.00000 -10.20764\\7823.00000 -9.19123\\7824.00000 -12.31381\\7825.00000 -11.89372\\7826.00000 -7.49194\\7827.00000 -11.33218\\7828.00000 -7.64126\\7829.00000 -28.07765\\7830.00000 -29.41708\\7831.00000 -11.99150\\7832.00000 -10.33415\\7833.00000 -31.84135\\7834.00000 -13.74525\\7835.00000 -12.17152\\7836.00000 -16.15558\\7837.00000 -33.88667\\7838.00000 -12.61092\\7839.00000 -12.44969\\7840.00000 -15.68229\\7841.00000 -11.28299\\7842.00000 -13.23484\\7843.00000 -10.43195\\7844.00000 -10.13826\\7845.00000 -13.60595\\7846.00000 -11.48862\\7847.00000 -8.58050\\7848.00000 -8.06472\\7849.00000 -11.71675\\7850.00000 -11.51819\\7851.00000 -8.08022\\7852.00000 -12.52259\\7853.00000 -9.62364\\7854.00000 -32.93891\\7855.00000 -33.24917\\7856.00000 -15.03026\\7857.00000 -13.19938\\7858.00000 -34.72843\\7859.00000 -16.59409\\7860.00000 -14.06628\\7861.00000 -17.92911\\7862.00000 -35.34896\\7863.00000 -12.45013\\7864.00000 -11.54500\\7865.00000 -14.78300\\7866.00000 -9.77157\\7867.00000 -11.13318\\7868.00000 -8.35311\\7869.00000 -7.84644\\7870.00000 -11.26695\\7871.00000 -9.03763\\7872.00000 -6.76850\\7873.00000 -6.84871\\7874.00000 -11.00724\\7875.00000 -11.31887\\7876.00000 -7.84598\\7877.00000 -12.18306\\7878.00000 -8.78978\\7879.00000 -31.00233\\7880.00000 -30.78982\\7881.00000 -12.70138\\7882.00000 -11.10290\\7883.00000 -34.93633\\7884.00000 -14.29539\\7885.00000 -12.22534\\7886.00000 -16.11954\\7887.00000 -36.54662\\7888.00000 -12.55067\\7889.00000 -12.67600\\7890.00000 -16.43125\\7891.00000 -12.36197\\7892.00000 -14.56659\\7893.00000 -11.93299\\7894.00000 -11.76358\\7895.00000 -15.28539\\7896.00000 -14.13257\\7897.00000 -12.29059\\7898.00000 -12.55909\\7899.00000 -16.81042\\7900.00000 -17.54998\\7901.00000 -13.68988\\7902.00000 -17.08303\\7903.00000 -13.22822\\7904.00000 -34.44276\\7905.00000 -33.55506\\7906.00000 -14.42827\\7907.00000 -11.98381\\7908.00000 -34.18015\\7909.00000 -14.49652\\7910.00000 -12.62871\\7911.00000 -16.49490\\7912.00000 -35.90865\\7913.00000 -13.38037\\7914.00000 -13.60319\\7915.00000 -17.05566\\7916.00000 -13.63015\\7917.00000 -16.29665\\7918.00000 -13.28489\\7919.00000 -13.20828\\7920.00000 -16.47720\\7921.00000 -14.49322\\7922.00000 -11.95729\\7923.00000 -11.57656\\7924.00000 -15.33957\\7925.00000 -15.21144\\7926.00000 -11.19441\\7927.00000 -15.18232\\7928.00000 -11.30329\\7929.00000 -29.37026\\7930.00000 -31.25748\\7931.00000 -13.83278\\7932.00000 -11.98252\\7933.00000 -32.58314\\7934.00000 -15.40352\\7935.00000 -13.93751\\7936.00000 -18.24760\\7937.00000 -34.83428\\7938.00000 -15.80224\\7939.00000 -16.44255\\7940.00000 -20.11741\\7941.00000 -17.39170\\7942.00000 -19.76313\\7943.00000 -16.69764\\7944.00000 -16.01381\\7945.00000 -18.54825\\7946.00000 -17.00118\\7947.00000 -13.80263\\7948.00000 -13.40754\\7949.00000 -16.78620\\7950.00000 -17.12983\\7951.00000 -12.99316\\7952.00000 -17.02085\\7953.00000 -13.25589\\7954.00000 -33.89936\\7955.00000 -33.67405\\7956.00000 -15.40133\\7957.00000 -12.59468\\7958.00000 -34.40549\\7959.00000 -13.41387\\7960.00000 -10.26102\\7961.00000 -13.48693\\7962.00000 -30.74903\\7963.00000 -8.30552\\7964.00000 -7.78822\\7965.00000 -11.20639\\7966.00000 -6.90067\\7967.00000 -8.90797\\7968.00000 -6.34668\\7969.00000 -6.39920\\7970.00000 -10.54418\\7971.00000 -9.02984\\7972.00000 -7.11805\\7973.00000 -7.53352\\7974.00000 -12.16833\\7975.00000 -13.02164\\7976.00000 -10.17769\\7977.00000 -15.11130\\7978.00000 -11.62812\\7979.00000 -32.29278\\7980.00000 -33.04614\\7981.00000 -14.14502\\7982.00000 -11.53585\\7983.00000 -32.93891\\7984.00000 -13.99831\\7985.00000 -11.77594\\7986.00000 -15.83212\\7987.00000 -33.84130\\7988.00000 -12.80848\\7989.00000 -13.06730\\7990.00000 -17.24913\\7991.00000 -13.95614\\7992.00000 -16.30898\\7993.00000 -13.81099\\7994.00000 -13.23868\\7995.00000 -16.35137\\7996.00000 -14.57968\\7997.00000 -11.71921\\7998.00000 -11.75146\\7999.00000 -15.74481\\8000.00000 -16.15250\\8001.00000 -13.07089\\8002.00000 -17.36717\\8003.00000 -13.98171\\8004.00000 -38.05112\\8005.00000 -36.23983\\8006.00000 -16.97154\\8007.00000 -14.49626\\8008.00000 -32.99426\\8009.00000 -16.52145\\8010.00000 -13.97107\\8011.00000 -17.72890\\8012.00000 -33.12622\\8013.00000 -13.74543\\8014.00000 -13.69570\\8015.00000 -16.97691\\8016.00000 -13.06546\\8017.00000 -14.97441\\8018.00000 -12.06089\\8019.00000 -11.45554\\8020.00000 -14.66098\\8021.00000 -12.14512\\8022.00000 -9.32166\\8023.00000 -8.90734\\8024.00000 -12.38667\\8025.00000 -12.35484\\8026.00000 -8.38776\\8027.00000 -12.20829\\8028.00000 -8.66053\\8029.00000 -28.78072\\8030.00000 -29.20937\\8031.00000 -11.49779\\8032.00000 -9.31863\\8033.00000 -30.44153\\8034.00000 -11.37290\\8035.00000 -8.58591\\8036.00000 -11.98115\\8037.00000 -28.71861\\8038.00000 -7.08524\\8039.00000 -6.26746\\8040.00000 -9.33499\\8041.00000 -4.70481\\8042.00000 -6.44943\\8043.00000 -3.62155\\8044.00000 -3.35410\\8045.00000 -7.07734\\8046.00000 -5.47852\\8047.00000 -3.32799\\8048.00000 -3.43326\\8049.00000 -7.61817\\8050.00000 -7.82877\\8051.00000 -4.28772\\8052.00000 -8.36010\\8053.00000 -4.95882\\8054.00000 -25.88571\\8055.00000 -27.78822\\8056.00000 -9.09065\\8057.00000 -7.70572\\8058.00000 -28.49403\\8059.00000 -12.20878\\8060.00000 -11.28015\\8061.00000 -16.38339\\8062.00000 -35.07067\\8063.00000 -11.69788\\8064.00000 -10.40859\\8065.00000 -12.72886\\8066.00000 -7.73231\\8067.00000 -8.91041\\8068.00000 -5.90642\\8069.00000 -5.45466\\8070.00000 -9.06507\\8071.00000 -7.36873\\8072.00000 -5.32236\\8073.00000 -5.60863\\8074.00000 -9.70809\\8075.00000 -10.07123\\8076.00000 -6.73090\\8077.00000 -11.20135\\8078.00000 -7.84839\\8079.00000 -29.64762\\8080.00000 -31.06142\\8081.00000 -12.72847\\8082.00000 -11.55203\\8083.00000 -35.54492\\8084.00000 -17.14955\\8085.00000 -16.50031\\8086.00000 -21.39519\\8087.00000 -49.06674\\8088.00000 -17.56532\\8089.00000 -16.27974\\8090.00000 -18.44165\\8091.00000 -13.10710\\8092.00000 -14.54652\\8093.00000 -11.76165\\8094.00000 -11.48386\\8095.00000 -15.15196\\8096.00000 -13.48003\\8097.00000 -10.92677\\8098.00000 -10.99102\\8099.00000 -14.80861\\8100.00000 -14.76348\\8101.00000 -10.85098\\8102.00000 -14.48743\\8103.00000 -10.74153\\8104.00000 -31.25748\\8105.00000 -31.25057\\8106.00000 -12.97293\\8107.00000 -10.47971\\8108.00000 -32.37966\\8109.00000 -12.55538\\8110.00000 -10.37884\\8111.00000 -14.13801\\8112.00000 -30.80849\\8113.00000 -10.44899\\8114.00000 -10.56286\\8115.00000 -14.54428\\8116.00000 -10.95872\\8117.00000 -13.31251\\8118.00000 -10.94788\\8119.00000 -11.19267\\8120.00000 -15.45172\\8121.00000 -14.06433\\8122.00000 -12.27587\\8123.00000 -13.40316\\8124.00000 -17.91903\\8125.00000 -18.73490\\8126.00000 -15.76315\\8127.00000 -19.59977\\8128.00000 -15.89109\\8129.00000 -41.60280\\8130.00000 -36.03977\\8131.00000 -16.24977\\8132.00000 -12.84472\\8133.00000 -34.66432\\8134.00000 -14.01793\\8135.00000 -11.20032\\8136.00000 -14.92251\\8137.00000 -30.92606\\8138.00000 -10.52319\\8139.00000 -10.32058\\8140.00000 -14.22087\\8141.00000 -10.33876\\8142.00000 -12.90819\\8143.00000 -10.97502\\8144.00000 -11.36393\\8145.00000 -15.79658\\8146.00000 -14.65363\\8147.00000 -13.35986\\8148.00000 -14.14277\\8149.00000 -18.25209\\8150.00000 -18.74854\\8151.00000 -14.34861\\8152.00000 -17.81268\\8153.00000 -13.86720\\8154.00000 -37.59355\\8155.00000 -34.44276\\8156.00000 -16.02959\\8157.00000 -13.89760\\8158.00000 -35.39892\\8159.00000 -15.81159\\8160.00000 -13.22994\\8161.00000 -16.42834\\8162.00000 -34.03355\\8163.00000 -11.48093\\8164.00000 -10.81657\\8165.00000 -13.99719\\8166.00000 -9.63018\\8167.00000 -11.41350\\8168.00000 -8.91629\\8169.00000 -8.55372\\8170.00000 -12.09927\\8171.00000 -10.50456\\8172.00000 -8.19630\\8173.00000 -8.20680\\8174.00000 -12.07370\\8175.00000 -12.42240\\8176.00000 -8.86402\\8177.00000 -12.85642\\8178.00000 -9.60370\\8179.00000 -32.24738\\8180.00000 -33.67164\\8181.00000 -13.12484\\8182.00000 -11.28857\\8183.00000 -33.55506\\8184.00000 -14.01898\\8185.00000 -11.78083\\8186.00000 -15.49414\\8187.00000 -34.32626\\8188.00000 -11.88403\\8189.00000 -12.14382\\8190.00000 -16.04556\\8191.00000 -12.64284\\8192.00000 -15.00987\\8193.00000 -12.70071\\8194.00000 -12.61827\\8195.00000 -16.33829\\8196.00000 -15.35276\\8197.00000 -13.20310\\8198.00000 -13.69987\\8199.00000 -17.67298\\8200.00000 -18.47067\\8201.00000 -15.14268\\8202.00000 -19.31685\\8203.00000 -16.08956\\8204.00000 -42.33512\\8205.00000 -38.60750\\8206.00000 -18.55722\\8207.00000 -15.86252\\8208.00000 -36.38601\\8209.00000 -17.41584\\8210.00000 -14.60278\\8211.00000 -17.90802\\8212.00000 -36.76225\\8213.00000 -13.88393\\8214.00000 -13.76059\\8215.00000 -16.98140\\8216.00000 -12.82214\\8217.00000 -14.57344\\8218.00000 -12.04156\\8219.00000 -11.70099\\8220.00000 -15.12678\\8221.00000 -13.38488\\8222.00000 -11.08795\\8223.00000 -11.28735\\8224.00000 -14.91778\\8225.00000 -14.98891\\8226.00000 -10.73448\\8227.00000 -14.06076\\8228.00000 -9.66302\\8229.00000 -30.64810\\8230.00000 -30.96080\\8231.00000 -10.23526\\8232.00000 -7.36853\\8233.00000 -29.35238\\8234.00000 -9.16956\\8235.00000 -6.80373\\8236.00000 -10.77435\\8237.00000 -28.35005\\8238.00000 -7.47428\\8239.00000 -7.74015\\8240.00000 -12.01360\\8241.00000 -8.59920\\8242.00000 -11.17699\\8243.00000 -9.47360\\8244.00000 -9.91701\\8245.00000 -14.08656\\8246.00000 -13.12188\\8247.00000 -10.98623\\8248.00000 -10.88984\\8249.00000 -14.68860\\8250.00000 -14.60947\\8251.00000 -10.70685\\8252.00000 -14.19991\\8253.00000 -10.41980\\8254.00000 -32.95932\\8255.00000 -30.92991\\8256.00000 -12.69289\\8257.00000 -10.40949\\8258.00000 -31.54626\\8259.00000 -12.56537\\8260.00000 -10.29918\\8261.00000 -14.24362\\8262.00000 -32.65505\\8263.00000 -11.75790\\8264.00000 -12.62294\\8265.00000 -17.42201\\8266.00000 -14.14008\\8267.00000 -16.98766\\8268.00000 -14.88293\\8269.00000 -14.39009\\8270.00000 -17.30021\\8271.00000 -15.34085\\8272.00000 -11.75061\\8273.00000 -10.28549\\8274.00000 -13.07899\\8275.00000 -12.04072\\8276.00000 -7.23592\\8277.00000 -10.19869\\8278.00000 -5.88954\\8279.00000 -26.91372\\8280.00000 -26.35906\\8281.00000 -6.61008\\8282.00000 -4.13327\\8283.00000 -25.55681\\8284.00000 -6.46889\\8285.00000 -4.36738\\8286.00000 -8.51736\\8287.00000 -26.25379\\8288.00000 -5.58540\\8289.00000 -6.12164\\8290.00000 -10.33197\\8291.00000 -7.12113\\8292.00000 -9.83649\\8293.00000 -7.86905\\8294.00000 -8.25038\\8295.00000 -12.37993\\8296.00000 -11.21540\\8297.00000 -9.21550\\8298.00000 -9.17970\\8299.00000 -12.85912\\8300.00000 -13.03505\\8301.00000 -9.47621\\8302.00000 -13.52675\\8303.00000 -9.99154\\8304.00000 -32.24043\\8305.00000 -32.93891\\8306.00000 -12.49720\\8307.00000 -10.07602\\8308.00000 -35.28906\\8309.00000 -13.27883\\8310.00000 -11.36836\\8311.00000 -15.42192\\8312.00000 -39.34258\\8313.00000 -12.78439\\8314.00000 -12.53831\\8315.00000 -15.83609\\8316.00000 -11.63682\\8317.00000 -13.32098\\8318.00000 -10.32901\\8319.00000 -9.82772\\8320.00000 -13.11815\\8321.00000 -11.35197\\8322.00000 -8.80014\\8323.00000 -8.56686\\8324.00000 -12.25698\\8325.00000 -12.38719\\8326.00000 -8.69001\\8327.00000 -12.93060\\8328.00000 -9.55919\\8329.00000 -31.96981\\8330.00000 -31.55958\\8331.00000 -13.78648\\8332.00000 -11.70270\\8333.00000 -34.61310\\8334.00000 -13.89397\\8335.00000 -11.12518\\8336.00000 -14.30219\\8337.00000 -32.08708\\8338.00000 -9.20120\\8339.00000 -8.64256\\8340.00000 -12.10378\\8341.00000 -7.67512\\8342.00000 -9.49136\\8343.00000 -6.78627\\8344.00000 -6.50104\\8345.00000 -9.91733\\8346.00000 -8.06391\\8347.00000 -5.58657\\8348.00000 -5.40832\\8349.00000 -9.11778\\8350.00000 -9.05607\\8351.00000 -5.32794\\8352.00000 -9.12472\\8353.00000 -5.27667\\8354.00000 -26.68628\\8355.00000 -26.53448\\8356.00000 -7.66838\\8357.00000 -5.22794\\8358.00000 -26.60166\\8359.00000 -7.29802\\8360.00000 -4.90942\\8361.00000 -8.68954\\8362.00000 -25.52492\\8363.00000 -5.07031\\8364.00000 -5.01495\\8365.00000 -8.90139\\8366.00000 -5.17167\\8367.00000 -7.55830\\8368.00000 -5.40130\\8369.00000 -5.68303\\8370.00000 -9.87385\\8371.00000 -8.66833\\8372.00000 -7.04123\\8373.00000 -7.62267\\8374.00000 -12.00934\\8375.00000 -12.58833\\8376.00000 -9.62887\\8377.00000 -13.53387\\8378.00000 -10.64708\\8379.00000 -34.92988\\8380.00000 -34.77792\\8381.00000 -13.22602\\8382.00000 -10.41779\\8383.00000 -30.74534\\8384.00000 -12.00121\\8385.00000 -9.22672\\8386.00000 -12.82908\\8387.00000 -30.20075\\8388.00000 -8.54788\\8389.00000 -8.24239\\8390.00000 -12.27133\\8391.00000 -8.73094\\8392.00000 -11.46937\\8393.00000 -10.34100\\8394.00000 -11.59867\\8395.00000 -17.27366\\8396.00000 -16.26354\\8397.00000 -15.28549\\8398.00000 -16.13053\\8399.00000 -20.69037\\8400.00000 -21.56552\\8401.00000 -19.17456\\8402.00000 -24.33665\\8403.00000 -22.38360\\8404.00000 -48.59250\\8405.00000 -44.89139\\8406.00000 -25.82986\\8407.00000 -20.20748\\8408.00000 -44.61310\\8409.00000 -17.71878\\8410.00000 -13.45628\\8411.00000 -15.39000\\8412.00000 -33.49213\\8413.00000 -9.65467\\8414.00000 -8.83492\\8415.00000 -11.91016\\8416.00000 -7.56347\\8417.00000 -9.62251\\8418.00000 -7.17152\\8419.00000 -7.06851\\8420.00000 -10.88446\\8421.00000 -9.84819\\8422.00000 -7.97015\\8423.00000 -8.45044\\8424.00000 -13.01896\\8425.00000 -14.15216\\8426.00000 -11.29646\\8427.00000 -15.76928\\8428.00000 -12.67077\\8429.00000 -36.05644\\8430.00000 -34.18286\\8431.00000 -13.00835\\8432.00000 -9.75090\\8433.00000 -30.17049\\8434.00000 -10.28598\\8435.00000 -7.21032\\8436.00000 -10.34554\\8437.00000 -27.21983\\8438.00000 -5.98763\\8439.00000 -6.12269\\8440.00000 -10.37071\\8441.00000 -6.92868\\8442.00000 -9.35512\\8443.00000 -7.42984\\8444.00000 -7.61995\\8445.00000 -11.38371\\8446.00000 -9.89839\\8447.00000 -7.58417\\8448.00000 -7.44999\\8449.00000 -11.35102\\8450.00000 -11.16182\\8451.00000 -7.57574\\8452.00000 -11.41486\\8453.00000 -7.65571\\8454.00000 -28.75655\\8455.00000 -28.84214\\8456.00000 -10.34222\\8457.00000 -8.09702\\8458.00000 -30.13190\\8459.00000 -10.20999\\8460.00000 -7.92484\\8461.00000 -11.48746\\8462.00000 -28.37348\\8463.00000 -7.02130\\8464.00000 -6.94494\\8465.00000 -10.77260\\8466.00000 -7.08840\\8467.00000 -9.66728\\8468.00000 -7.50927\\8469.00000 -7.62160\\8470.00000 -11.60196\\8471.00000 -9.84330\\8472.00000 -7.49161\\8473.00000 -7.44458\\8474.00000 -11.05257\\8475.00000 -10.97638\\8476.00000 -6.99327\\8477.00000 -10.98827\\8478.00000 -7.23555\\8479.00000 -28.93108\\8480.00000 -29.68983\\8481.00000 -11.42405\\8482.00000 -10.23013\\8483.00000 -33.10924\\8484.00000 -14.41194\\8485.00000 -12.97834\\8486.00000 -17.47889\\8487.00000 -41.10794\\8488.00000 -15.16211\\8489.00000 -15.37969\\8490.00000 -18.61743\\8491.00000 -14.71731\\8492.00000 -16.20283\\8493.00000 -12.45237\\8494.00000 -11.08506\\8495.00000 -13.48277\\8496.00000 -11.12012\\8497.00000 -7.92856\\8498.00000 -7.05138\\8499.00000 -10.18269\\8500.00000 -9.75199\\8501.00000 -5.68511\\8502.00000 -9.58599\\8503.00000 -5.91023\\8504.00000 -27.63840\\8505.00000 -27.38903\\8506.00000 -8.93995\\8507.00000 -7.22799\\8508.00000 -28.06834\\8509.00000 -9.98724\\8510.00000 -8.31250\\8511.00000 -12.54465\\8512.00000 -31.14687\\8513.00000 -9.52977\\8514.00000 -9.58664\\8515.00000 -13.73817\\8516.00000 -9.80842\\8517.00000 -11.82649\\8518.00000 -9.21326\\8519.00000 -8.93739\\8520.00000 -12.39304\\8521.00000 -10.36355\\8522.00000 -7.69641\\8523.00000 -7.44274\\8524.00000 -10.91520\\8525.00000 -11.23156\\8526.00000 -7.70283\\8527.00000 -11.91041\\8528.00000 -8.65813\\8529.00000 -29.75588\\8530.00000 -32.96957\\8531.00000 -12.86038\\8532.00000 -10.84762\\8533.00000 -35.86049\\8534.00000 -14.10757\\8535.00000 -11.84052\\8536.00000 -15.58220\\8537.00000 -35.98192\\8538.00000 -11.75926\\8539.00000 -11.43078\\8540.00000 -14.74306\\8541.00000 -10.40113\\8542.00000 -12.31275\\8543.00000 -9.57580\\8544.00000 -9.21862\\8545.00000 -12.67261\\8546.00000 -11.43195\\8547.00000 -9.05386\\8548.00000 -9.40594\\8549.00000 -13.38716\\8550.00000 -13.54622\\8551.00000 -9.66610\\8552.00000 -13.42099\\8553.00000 -9.59081\\8554.00000 -31.13072\\8555.00000 -31.38378\\8556.00000 -10.63340\\8557.00000 -7.80248\\8558.00000 -29.88604\\8559.00000 -9.30621\\8560.00000 -6.70908\\8561.00000 -9.88223\\8562.00000 -27.46807\\8563.00000 -5.66772\\8564.00000 -5.41179\\8565.00000 -9.04073\\8566.00000 -4.99921\\8567.00000 -7.22253\\8568.00000 -4.90412\\8569.00000 -5.20043\\8570.00000 -9.11400\\8571.00000 -7.99412\\8572.00000 -6.18431\\8573.00000 -6.75418\\8574.00000 -11.05693\\8575.00000 -11.40433\\8576.00000 -8.11775\\8577.00000 -11.84433\\8578.00000 -8.01413\\8579.00000 -29.40533\\8580.00000 -29.63618\\8581.00000 -9.59980\\8582.00000 -7.26413\\8583.00000 -27.78263\\8584.00000 -9.74891\\8585.00000 -7.96897\\8586.00000 -12.13827\\8587.00000 -30.83100\\8588.00000 -10.02266\\8589.00000 -10.79718\\8590.00000 -15.50435\\8591.00000 -12.16379\\8592.00000 -14.63842\\8593.00000 -12.17009\\8594.00000 -11.88299\\8595.00000 -14.84337\\8596.00000 -12.98772\\8597.00000 -9.82703\\8598.00000 -9.13404\\8599.00000 -12.33405\\8600.00000 -11.77558\\8601.00000 -7.67446\\8602.00000 -11.21550\\8603.00000 -7.53077\\8604.00000 -29.17071\\8605.00000 -29.26846\\8606.00000 -10.64752\\8607.00000 -8.80672\\8608.00000 -30.95306\\8609.00000 -12.08493\\8610.00000 -10.53782\\8611.00000 -15.06585\\8612.00000 -34.34030\\8613.00000 -13.03330\\8614.00000 -13.74366\\8615.00000 -18.22476\\8616.00000 -14.71786\\8617.00000 -17.40540\\8618.00000 -14.94780\\8619.00000 -15.11022\\8620.00000 -19.10660\\8621.00000 -17.58612\\8622.00000 -14.99885\\8623.00000 -14.41197\\8624.00000 -17.37967\\8625.00000 -16.00641\\8626.00000 -10.87713\\8627.00000 -13.60481\\8628.00000 -8.78152\\8629.00000 -27.94663\\8630.00000 -27.40438\\8631.00000 -9.02279\\8632.00000 -6.88850\\8633.00000 -26.75980\\8634.00000 -9.37328\\8635.00000 -7.56073\\8636.00000 -11.84987\\8637.00000 -29.39180\\8638.00000 -8.82678\\8639.00000 -9.39432\\8640.00000 -13.78784\\8641.00000 -10.41273\\8642.00000 -13.41713\\8643.00000 -11.75157\\8644.00000 -12.18321\\8645.00000 -16.43161\\8646.00000 -15.38109\\8647.00000 -13.36776\\8648.00000 -13.44821\\8649.00000 -17.29221\\8650.00000 -18.02181\\8651.00000 -14.11312\\8652.00000 -18.29663\\8653.00000 -13.54549\\8654.00000 -33.28212\\8655.00000 -35.49326\\8656.00000 -15.36596\\8657.00000 -13.00630\\8658.00000 -34.42552\\8659.00000 -15.16759\\8660.00000 -12.70717\\8661.00000 -16.31518\\8662.00000 -36.22678\\8663.00000 -12.91968\\8664.00000 -12.87722\\8665.00000 -16.93259\\8666.00000 -14.03552\\8667.00000 -17.66444\\8668.00000 -16.17454\\8669.00000 -16.87649\\8670.00000 -20.73552\\8671.00000 -20.02396\\8672.00000 -16.85657\\8673.00000 -16.75926\\8674.00000 -20.32494\\8675.00000 -19.98138\\8676.00000 -15.80083\\8677.00000 -19.39469\\8678.00000 -15.49689\\8679.00000 -35.00462\\8680.00000 -35.49326\\8681.00000 -17.17800\\8682.00000 -15.21216\\8683.00000 -32.88023\\8684.00000 -17.16817\\8685.00000 -15.72356\\8686.00000 -19.73528\\8687.00000 -32.60007\\8688.00000 -17.36949\\8689.00000 -18.70783\\8690.00000 -26.19131\\8691.00000 -26.73288\\8692.00000 -31.47588\\8693.00000 -22.16529\\8694.00000 -18.23579\\8695.00000 -19.24786\\8696.00000 -16.11420\\8697.00000 -12.98309\\8698.00000 -12.38647\\8699.00000 -15.77316\\8700.00000 -15.07260\\8701.00000 -10.66818\\8702.00000 -13.97862\\8703.00000 -9.86972\\8704.00000 -32.08206\\8705.00000 -30.74165\\8706.00000 -11.31466\\8707.00000 -8.89432\\8708.00000 -31.22853\\8709.00000 -11.67685\\8710.00000 -9.57266\\8711.00000 -13.83927\\8712.00000 -33.39150\\8713.00000 -10.86703\\8714.00000 -11.22274\\8715.00000 -14.79422\\8716.00000 -10.96251\\8717.00000 -13.01674\\8718.00000 -10.00720\\8719.00000 -9.38978\\8720.00000 -12.60459\\8721.00000 -10.76086\\8722.00000 -7.87204\\8723.00000 -7.46915\\8724.00000 -10.74750\\8725.00000 -10.12289\\8726.00000 -6.08734\\8727.00000 -9.63178\\8728.00000 -5.70904\\8729.00000 -27.36413\\8730.00000 -26.87927\\8731.00000 -8.71446\\8732.00000 -6.91992\\8733.00000 -28.40348\\8734.00000 -10.57054\\8735.00000 -8.85783\\8736.00000 -13.20111\\8737.00000 -32.07370\\8738.00000 -10.33147\\8739.00000 -10.46833\\8740.00000 -14.53765\\8741.00000 -10.98739\\8742.00000 -13.35851\\8743.00000 -10.95915\\8744.00000 -10.79761\\8745.00000 -13.89364\\8746.00000 -12.15090\\8747.00000 -9.17563\\8748.00000 -8.45860\\8749.00000 -11.49582\\8750.00000 -10.82446\\8751.00000 -5.95939\\8752.00000 -9.05316\\8753.00000 -4.47129\\8754.00000 -24.87481\\8755.00000 -24.25287\\8756.00000 -5.39849\\8757.00000 -3.00514\\8758.00000 -24.64074\\8759.00000 -5.85812\\8760.00000 -3.82341\\8761.00000 -8.11036\\8762.00000 -26.48996\\8763.00000 -5.50601\\8764.00000 -6.06296\\8765.00000 -10.35927\\8766.00000 -7.15700\\8767.00000 -10.35905\\8768.00000 -8.73374\\8769.00000 -9.60554\\8770.00000 -14.10655\\8771.00000 -13.74111\\8772.00000 -12.22615\\8773.00000 -12.69398\\8774.00000 -17.13282\\8775.00000 -17.45508\\8776.00000 -13.36109\\8777.00000 -16.53262\\8778.00000 -11.95307\\8779.00000 -31.88109\\8780.00000 -30.66375\\8781.00000 -11.77497\\8782.00000 -8.97701\\8783.00000 -29.07845\\8784.00000 -10.81262\\8785.00000 -8.96547\\8786.00000 -13.51354\\8787.00000 -32.87220\\8788.00000 -11.64788\\8789.00000 -13.86329\\8790.00000 -19.62904\\8791.00000 -17.61855\\8792.00000 -19.32615\\8793.00000 -14.07439\\8794.00000 -12.07055\\8795.00000 -14.24345\\8796.00000 -11.33005\\8797.00000 -7.99033\\8798.00000 -7.28449\\8799.00000 -10.44210\\8800.00000 -10.05433\\8801.00000 -5.83333\\8802.00000 -9.33471\\8803.00000 -5.66303\\8804.00000 -27.76836\\8805.00000 -28.56860\\8806.00000 -8.77047\\8807.00000 -6.90595\\8808.00000 -29.54292\\8809.00000 -10.41352\\8810.00000 -8.66308\\8811.00000 -13.07108\\8812.00000 -31.77385\\8813.00000 -10.28324\\8814.00000 -10.34871\\8815.00000 -13.53197\\8816.00000 -9.14443\\8817.00000 -10.47247\\8818.00000 -7.29179\\8819.00000 -6.34604\\8820.00000 -9.45300\\8821.00000 -7.26775\\8822.00000 -4.32717\\8823.00000 -3.52278\\8824.00000 -6.71208\\8825.00000 -6.16895\\8826.00000 -1.98762\\8827.00000 -5.63246\\8828.00000 -1.95932\\8829.00000 -24.19373\\8830.00000 -25.21446\\8831.00000 -6.03522\\8832.00000 -4.46393\\8833.00000 -27.53622\\8834.00000 -8.83526\\8835.00000 -7.37857\\8836.00000 -11.72723\\8837.00000 -31.99432\\8838.00000 -9.11618\\8839.00000 -9.06083\\8840.00000 -12.37715\\8841.00000 -8.50270\\8842.00000 -10.19538\\8843.00000 -7.38798\\8844.00000 -7.05270\\8845.00000 -10.49709\\8846.00000 -8.63641\\8847.00000 -6.04029\\8848.00000 -5.73613\\8849.00000 -9.54597\\8850.00000 -9.48749\\8851.00000 -5.86358\\8852.00000 -9.94195\\8853.00000 -6.41024\\8854.00000 -28.49623\\8855.00000 -29.05007\\8856.00000 -9.87446\\8857.00000 -7.79228\\8858.00000 -30.43352\\8859.00000 -10.52915\\8860.00000 -8.20985\\8861.00000 -11.99745\\8862.00000 -29.50118\\8863.00000 -7.86601\\8864.00000 -7.57762\\8865.00000 -11.18601\\8866.00000 -7.12681\\8867.00000 -9.00951\\8868.00000 -6.30261\\8869.00000 -5.90922\\8870.00000 -9.50635\\8871.00000 -7.58208\\8872.00000 -4.99822\\8873.00000 -4.39203\\8874.00000 -8.01405\\8875.00000 -8.02342\\8876.00000 -4.42982\\8877.00000 -8.82377\\8878.00000 -5.92740\\8879.00000 -27.59355\\8880.00000 -28.96684\\8881.00000 -11.60380\\8882.00000 -9.86421\\8883.00000 -31.57295\\8884.00000 -13.03770\\8885.00000 -11.08056\\8886.00000 -15.26001\\8887.00000 -31.34691\\8888.00000 -12.73311\\8889.00000 -13.26680\\8890.00000 -17.56952\\8891.00000 -13.94984\\8892.00000 -15.74943\\8893.00000 -12.46347\\8894.00000 -11.36329\\8895.00000 -13.92837\\8896.00000 -11.40169\\8897.00000 -8.11864\\8898.00000 -7.36824\\8899.00000 -10.17103\\8900.00000 -9.70427\\8901.00000 -5.91139\\8902.00000 -9.47780\\8903.00000 -6.03349\\8904.00000 -27.84458\\8905.00000 -30.82473\\8906.00000 -9.51979\\8907.00000 -7.97628\\8908.00000 -31.82398\\8909.00000 -11.47687\\8910.00000 -9.75157\\8911.00000 -13.63347\\8912.00000 -31.66767\\8913.00000 -10.92036\\8914.00000 -11.68205\\8915.00000 -15.64901\\8916.00000 -12.56021\\8917.00000 -15.54685\\8918.00000 -13.57357\\8919.00000 -13.97045\\8920.00000 -17.53041\\8921.00000 -16.70040\\8922.00000 -14.38571\\8923.00000 -14.88105\\8924.00000 -18.44519\\8925.00000 -19.00694\\8926.00000 -15.76870\\8927.00000 -18.59212\\8928.00000 -14.93188\\8929.00000 -38.59250\\8930.00000 -37.50521\\8931.00000 -14.04014\\8932.00000 -10.40004\\8933.00000 -29.69465\\8934.00000 -10.30590\\8935.00000 -7.15675\\8936.00000 -10.27286\\8937.00000 -27.40837\\8938.00000 -5.32402\\8939.00000 -4.78140\\8940.00000 -8.02328\\8941.00000 -3.99522\\8942.00000 -6.39910\\8943.00000 -4.46882\\8944.00000 -5.32315\\8945.00000 -10.03400\\8946.00000 -10.17931\\8947.00000 -9.00580\\8948.00000 -10.24926\\8949.00000 -15.53494\\8950.00000 -16.76373\\8951.00000 -14.03499\\8952.00000 -18.09764\\8953.00000 -15.33532\\8954.00000 -37.92731\\8955.00000 -37.27808\\8956.00000 -18.57181\\8957.00000 -15.19250\\8958.00000 -40.83602\\8959.00000 -15.01890\\8960.00000 -10.61394\\8961.00000 -12.70563\\8962.00000 -29.18785\\8963.00000 -6.49862\\8964.00000 -5.64586\\8965.00000 -8.98402\\8966.00000 -4.99756\\8967.00000 -7.51939\\8968.00000 -5.40354\\8969.00000 -5.89582\\8970.00000 -10.37795\\8971.00000 -9.60869\\8972.00000 -8.04635\\8973.00000 -8.78165\\8974.00000 -13.26364\\8975.00000 -13.65864\\8976.00000 -10.22304\\8977.00000 -14.09745\\8978.00000 -10.38940\\8979.00000 -31.54626\\8980.00000 -30.75026\\8981.00000 -11.94600\\8982.00000 -9.62410\\8983.00000 -31.74126\\8984.00000 -11.20346\\8985.00000 -8.73248\\8986.00000 -12.27666\\8987.00000 -29.58977\\8988.00000 -8.62469\\8989.00000 -8.91944\\8990.00000 -12.93245\\8991.00000 -9.36940\\8992.00000 -11.94645\\8993.00000 -9.56635\\8994.00000 -9.27145\\8995.00000 -12.72855\\8996.00000 -10.70474\\8997.00000 -7.88688\\8998.00000 -7.33665\\8999.00000 -10.58266\\9000.00000 -10.07570\\9001.00000 -6.07688\\9002.00000 -9.41765\\9003.00000 -5.54732\\9004.00000 -26.59930\\9005.00000 -27.40438\\9006.00000 -7.83918\\9007.00000 -5.50593\\9008.00000 -28.31408\\9009.00000 -7.67565\\9010.00000 -5.59083\\9011.00000 -9.76886\\9012.00000 -28.72555\\9013.00000 -6.90122\\9014.00000 -7.11907\\9015.00000 -11.29189\\9016.00000 -7.68721\\9017.00000 -9.79255\\9018.00000 -6.98273\\9019.00000 -6.67536\\9020.00000 -9.86044\\9021.00000 -7.88671\\9022.00000 -4.98010\\9023.00000 -4.36566\\9024.00000 -7.75336\\9025.00000 -7.22733\\9026.00000 -3.07980\\9027.00000 -6.46188\\9028.00000 -2.70386\\9029.00000 -25.53898\\9030.00000 -24.92956\\9031.00000 -6.10615\\9032.00000 -4.34257\\9033.00000 -26.90966\\9034.00000 -8.53328\\9035.00000 -7.31488\\9036.00000 -12.43421\\9037.00000 -31.72891\\9038.00000 -10.54615\\9039.00000 -11.59894\\9040.00000 -16.27828\\9041.00000 -13.16154\\9042.00000 -16.20728\\9043.00000 -14.16000\\9044.00000 -13.98445\\9045.00000 -17.48260\\9046.00000 -15.62037\\9047.00000 -12.46588\\9048.00000 -11.43510\\9049.00000 -14.33342\\9050.00000 -13.92720\\9051.00000 -9.62784\\9052.00000 -12.92581\\9053.00000 -8.83741\\9054.00000 -30.51551\\9055.00000 -30.70984\\9056.00000 -10.45416\\9057.00000 -7.75395\\9058.00000 -29.22234\\9059.00000 -9.66920\\9060.00000 -7.10315\\9061.00000 -10.66778\\9062.00000 -27.40039\\9063.00000 -6.50954\\9064.00000 -6.45023\\9065.00000 -10.20435\\9066.00000 -6.58606\\9067.00000 -8.91866\\9068.00000 -6.89790\\9069.00000 -7.08932\\9070.00000 -11.16507\\9071.00000 -9.91630\\9072.00000 -8.12267\\9073.00000 -9.16370\\9074.00000 -14.26521\\9075.00000 -16.48701\\9076.00000 -14.55357\\9077.00000 -20.54652\\9078.00000 -17.97947\\9079.00000 -36.64114\\9080.00000 -35.10073\\9081.00000 -17.58137\\9082.00000 -15.52610\\9083.00000 -37.59355\\9084.00000 -18.47869\\9085.00000 -17.08419\\9086.00000 -21.51093\\9087.00000 -37.65345\\9088.00000 -19.17970\\9089.00000 -20.52684\\9090.00000 -24.32430\\9091.00000 -21.38748\\9092.00000 -22.59103\\9093.00000 -17.92185\\9094.00000 -15.47825\\9095.00000 -17.33152\\9096.00000 -14.62494\\9097.00000 -10.81528\\9098.00000 -9.75385\\9099.00000 -12.94686\\9100.00000 -12.51462\\9101.00000 -8.46231\\9102.00000 -12.22641\\9103.00000 -8.48855\\9104.00000 -29.78239\\9105.00000 -30.40046\\9106.00000 -11.13637\\9107.00000 -9.25098\\9108.00000 -29.91640\\9109.00000 -12.22698\\9110.00000 -10.71946\\9111.00000 -15.42687\\9112.00000 -30.91199\\9113.00000 -13.12229\\9114.00000 -13.23988\\9115.00000 -16.89003\\9116.00000 -13.33765\\9117.00000 -15.59100\\9118.00000 -12.90124\\9119.00000 -12.66078\\9120.00000 -16.17043\\9121.00000 -14.97610\\9122.00000 -12.75721\\9123.00000 -13.08143\\9124.00000 -17.37447\\9125.00000 -17.67056\\9126.00000 -14.77121\\9127.00000 -19.02932\\9128.00000 -15.39387\\9129.00000 -35.50428\\9130.00000 -36.45411\\9131.00000 -17.87895\\9132.00000 -15.62626\\9133.00000 -44.37986\\9134.00000 -17.99190\\9135.00000 -15.45393\\9136.00000 -19.82703\\9137.00000 -42.24738\\9138.00000 -17.79071\\9139.00000 -18.43110\\9140.00000 -21.86817\\9141.00000 -17.49613\\9142.00000 -18.90212\\9143.00000 -15.99487\\9144.00000 -14.89414\\9145.00000 -18.43103\\9146.00000 -15.97618\\9147.00000 -13.27749\\9148.00000 -12.69329\\9149.00000 -15.88836\\9150.00000 -15.55399\\9151.00000 -11.13933\\9152.00000 -14.03801\\9153.00000 -9.63975\\9154.00000 -29.91640\\9155.00000 -29.54571\\9156.00000 -10.14887\\9157.00000 -7.72283\\9158.00000 -30.15008\\9159.00000 -10.60074\\9160.00000 -8.98813\\9161.00000 -13.82843\\9162.00000 -33.20563\\9163.00000 -12.32276\\9164.00000 -13.52127\\9165.00000 -18.06569\\9166.00000 -14.92286\\9167.00000 -17.39471\\9168.00000 -14.57407\\9169.00000 -13.76115\\9170.00000 -16.51393\\9171.00000 -14.08648\\9172.00000 -10.59780\\9173.00000 -9.31932\\9174.00000 -11.59482\\9175.00000 -10.57107\\9176.00000 -5.95181\\9177.00000 -8.91407\\9178.00000 -4.98204\\9179.00000 -27.14568\\9180.00000 -26.74069\\9181.00000 -7.41570\\9182.00000 -5.34833\\9183.00000 -27.59950\\9184.00000 -8.74784\\9185.00000 -7.34871\\9186.00000 -12.16952\\9187.00000 -30.74534\\9188.00000 -10.86680\\9189.00000 -12.20279\\9190.00000 -16.86798\\9191.00000 -14.55842\\9192.00000 -17.89499\\9193.00000 -15.70977\\9194.00000 -16.06238\\9195.00000 -19.59608\\9196.00000 -17.48474\\9197.00000 -14.52378\\9198.00000 -14.12421\\9199.00000 -17.39402\\9200.00000 -16.91662\\9201.00000 -13.32953\\9202.00000 -17.08165\\9203.00000 -13.18314\\9204.00000 -33.32198\\9205.00000 -32.87220\\9206.00000 -13.16635\\9207.00000 -9.95318\\9208.00000 -29.18013\\9209.00000 -10.67747\\9210.00000 -7.94672\\9211.00000 -11.52866\\9212.00000 -27.45306\\9213.00000 -7.32806\\9214.00000 -7.28466\\9215.00000 -11.09102\\9216.00000 -7.24993\\9217.00000 -9.40228\\9218.00000 -7.24018\\9219.00000 -7.00251\\9220.00000 -10.73217\\9221.00000 -9.07704\\9222.00000 -6.71755\\9223.00000 -6.70552\\9224.00000 -10.44698\\9225.00000 -10.41228\\9226.00000 -6.62765\\9227.00000 -10.55617\\9228.00000 -7.01107\\9229.00000 -27.14193\\9230.00000 -28.19152\\9231.00000 -10.68783\\9232.00000 -9.10226\\9233.00000 -31.88109\\9234.00000 -13.03970\\9235.00000 -11.53969\\9236.00000 -15.41640\\9237.00000 -34.61310\\9238.00000 -11.46229\\9239.00000 -10.14151\\9240.00000 -12.65101\\9241.00000 -7.99654\\9242.00000 -9.57918\\9243.00000 -6.68404\\9244.00000 -6.51101\\9245.00000 -10.13035\\9246.00000 -8.97252\\9247.00000 -6.90211\\9248.00000 -7.24518\\9249.00000 -11.21188\\9250.00000 -11.46040\\9251.00000 -7.90731\\9252.00000 -11.72635\\9253.00000 -7.88292\\9254.00000 -29.84288\\9255.00000 -30.05572\\9256.00000 -9.91294\\9257.00000 -7.48413\\9258.00000 -29.22147\\9259.00000 -9.53344\\9260.00000 -7.30582\\9261.00000 -10.54775\\9262.00000 -28.73173\\9263.00000 -6.46248\\9264.00000 -6.22072\\9265.00000 -10.03323\\9266.00000 -6.65474\\9267.00000 -9.67419\\9268.00000 -7.98728\\9269.00000 -8.80379\\9270.00000 -13.33638\\9271.00000 -13.02937\\9272.00000 -11.60376\\9273.00000 -12.51676\\9274.00000 -16.74534\\9275.00000 -17.04516\\9276.00000 -13.99223\\9277.00000 -17.55464\\9278.00000 -13.83624\\9279.00000 -41.38378\\9280.00000 -35.79315\\9281.00000 -14.59964\\9282.00000 -11.25306\\9283.00000 -33.39150\\9284.00000 -12.87788\\9285.00000 -10.26719\\9286.00000 -13.75195\\9287.00000 -34.08629\\9288.00000 -10.54517\\9289.00000 -10.60531\\9290.00000 -14.44781\\9291.00000 -11.08671\\9292.00000 -13.72819\\9293.00000 -11.55121\\9294.00000 -12.14214\\9295.00000 -16.06238\\9296.00000 -14.98744\\9297.00000 -12.67027\\9298.00000 -12.56963\\9299.00000 -15.89427\\9300.00000 -15.35873\\9301.00000 -10.67258\\9302.00000 -14.03985\\9303.00000 -9.75337\\9304.00000 -28.75966\\9305.00000 -30.60385\\9306.00000 -12.29907\\9307.00000 -10.31193\\9308.00000 -30.96209\\9309.00000 -13.06026\\9310.00000 -10.69989\\9311.00000 -15.02703\\9312.00000 -32.73595\\9313.00000 -11.69723\\9314.00000 -12.18664\\9315.00000 -16.62826\\9316.00000 -12.89793\\9317.00000 -15.67785\\9318.00000 -13.20813\\9319.00000 -12.75377\\9320.00000 -15.94978\\9321.00000 -13.95931\\9322.00000 -11.04969\\9323.00000 -10.47342\\9324.00000 -13.54053\\9325.00000 -12.88858\\9326.00000 -8.51404\\9327.00000 -11.85232\\9328.00000 -7.85599\\9329.00000 -28.54484\\9330.00000 -27.79819\\9331.00000 -10.46146\\9332.00000 -8.56318\\9333.00000 -30.16296\\9334.00000 -11.44653\\9335.00000 -9.51061\\9336.00000 -13.37118\\9337.00000 -29.83490\\9338.00000 -9.74040\\9339.00000 -9.64509\\9340.00000 -13.30278\\9341.00000 -9.17483\\9342.00000 -11.47501\\9343.00000 -9.41780\\9344.00000 -9.45621\\9345.00000 -13.36551\\9346.00000 -11.28422\\9347.00000 -8.56163\\9348.00000 -7.80827\\9349.00000 -11.04636\\9350.00000 -10.83850\\9351.00000 -6.96598\\9352.00000 -11.06886\\9353.00000 -7.86829\\9354.00000 -29.70431\\9355.00000 -31.41809\\9356.00000 -13.79399\\9357.00000 -13.41578\\9358.00000 -36.67953\\9359.00000 -18.31675\\9360.00000 -16.69934\\9361.00000 -20.64738\\9362.00000 -40.09894\\9363.00000 -15.34000\\9364.00000 -14.42408\\9365.00000 -17.31961\\9366.00000 -12.34035\\9367.00000 -13.59731\\9368.00000 -10.00700\\9369.00000 -8.60031\\9370.00000 -11.27500\\9371.00000 -9.63023\\9372.00000 -7.11957\\9373.00000 -7.07104\\9374.00000 -10.98447\\9375.00000 -10.77191\\9376.00000 -6.99614\\9377.00000 -10.69109\\9378.00000 -6.57412\\9379.00000 -28.21823\\9380.00000 -29.50118\\9381.00000 -8.07476\\9382.00000 -5.55428\\9383.00000 -27.45479\\9384.00000 -7.70578\\9385.00000 -5.51234\\9386.00000 -9.32180\\9387.00000 -28.16226\\9388.00000 -6.14021\\9389.00000 -6.71904\\9390.00000 -11.30078\\9391.00000 -8.56144\\9392.00000 -12.01390\\9393.00000 -10.83381\\9394.00000 -12.26238\\9395.00000 -17.56243\\9396.00000 -18.49155\\9397.00000 -19.32118\\9398.00000 -20.57479\\9399.00000 -26.27877\\9400.00000 -25.28242\\9401.00000 -20.73368\\9402.00000 -26.47660\\9403.00000 -24.22457\\9404.00000 -40.54476\\9405.00000 -50.54476\\9406.00000 -25.89817\\9407.00000 -18.86281\\9408.00000 -39.06674\\9409.00000 -15.18720\\9410.00000 -11.11918\\9411.00000 -13.31193\\9412.00000 -29.60487\\9413.00000 -7.54131\\9414.00000 -6.96168\\9415.00000 -10.32120\\9416.00000 -6.24383\\9417.00000 -8.40749\\9418.00000 -5.96610\\9419.00000 -6.09216\\9420.00000 -10.13770\\9421.00000 -9.24276\\9422.00000 -7.33907\\9423.00000 -7.96152\\9424.00000 -12.40284\\9425.00000 -12.90035\\9426.00000 -9.89448\\9427.00000 -13.84067\\9428.00000 -10.41951\\9429.00000 -33.60702\\9430.00000 -34.07834\\9431.00000 -12.85816\\9432.00000 -10.08451\\9433.00000 -33.35548\\9434.00000 -12.03044\\9435.00000 -9.60857\\9436.00000 -13.64594\\9437.00000 -33.08600\\9438.00000 -10.32931\\9439.00000 -10.22760\\9440.00000 -13.51615\\9441.00000 -9.56085\\9442.00000 -11.62284\\9443.00000 -8.74895\\9444.00000 -8.36499\\9445.00000 -11.85770\\9446.00000 -10.38083\\9447.00000 -8.02473\\9448.00000 -8.22973\\9449.00000 -12.38021\\9450.00000 -12.65404\\9451.00000 -9.65421\\9452.00000 -13.89448\\9453.00000 -10.97146\\9454.00000 -35.85650\\9455.00000 -34.83744\\9456.00000 -13.85033\\9457.00000 -10.81922\\9458.00000 -33.92229\\9459.00000 -12.14701\\9460.00000 -9.12740\\9461.00000 -12.37950\\9462.00000 -29.46441\\9463.00000 -8.23037\\9464.00000 -7.92663\\9465.00000 -11.40392\\9466.00000 -7.15270\\9467.00000 -9.04161\\9468.00000 -6.26751\\9469.00000 -5.79323\\9470.00000 -9.45836\\9471.00000 -7.66483\\9472.00000 -5.30057\\9473.00000 -5.11048\\9474.00000 -8.94231\\9475.00000 -8.90512\\9476.00000 -5.57560\\9477.00000 -9.93656\\9478.00000 -6.88035\\9479.00000 -29.91031\\9480.00000 -32.30861\\9481.00000 -12.38400\\9482.00000 -10.79433\\9483.00000 -33.39150\\9484.00000 -13.54509\\9485.00000 -10.71960\\9486.00000 -13.83266\\9487.00000 -31.25057\\9488.00000 -8.59003\\9489.00000 -7.71431\\9490.00000 -10.54869\\9491.00000 -6.14496\\9492.00000 -8.10424\\9493.00000 -5.36722\\9494.00000 -5.27733\\9495.00000 -9.10866\\9496.00000 -7.77837\\9497.00000 -5.72060\\9498.00000 -6.07526\\9499.00000 -10.20699\\9500.00000 -10.58225\\9501.00000 -7.15498\\9502.00000 -11.21710\\9503.00000 -7.79821\\9504.00000 -30.77494\\9505.00000 -30.60980\\9506.00000 -10.65291\\9507.00000 -8.29788\\9508.00000 -29.01279\\9509.00000 -10.94573\\9510.00000 -8.51955\\9511.00000 -12.00860\\9512.00000 -29.51227\\9513.00000 -8.02179\\9514.00000 -7.76427\\9515.00000 -11.28538\\9516.00000 -7.46086\\9517.00000 -9.53803\\9518.00000 -7.06561\\9519.00000 -6.98381\\9520.00000 -10.39201\\9521.00000 -8.88587\\9522.00000 -6.39069\\9523.00000 -6.33466\\9524.00000 -9.85011\\9525.00000 -9.58652\\9526.00000 -5.72118\\9527.00000 -9.27938\\9528.00000 -5.32737\\9529.00000 -27.43869\\9530.00000 -27.17152\\9531.00000 -6.99578\\9532.00000 -4.30226\\9533.00000 -26.20382\\9534.00000 -6.40218\\9535.00000 -4.04747\\9536.00000 -8.03539\\9537.00000 -27.12854\\9538.00000 -4.63330\\9539.00000 -4.82587\\9540.00000 -8.90840\\9541.00000 -5.52045\\9542.00000 -8.32716\\9543.00000 -6.26874\\9544.00000 -6.42943\\9545.00000 -10.14514\\9546.00000 -8.71206\\9547.00000 -6.16369\\9548.00000 -5.69090\\9549.00000 -8.85660\\9550.00000 -8.55393\\9551.00000 -4.45275\\9552.00000 -7.98942\\9553.00000 -4.25060\\9554.00000 -26.11996\\9555.00000 -25.31891\\9556.00000 -6.96503\\9557.00000 -4.75402\\9558.00000 -25.77785\\9559.00000 -7.44254\\9560.00000 -5.32427\\9561.00000 -9.22413\\9562.00000 -27.52742\\9563.00000 -5.48250\\9564.00000 -5.52219\\9565.00000 -9.34699\\9566.00000 -5.69580\\9567.00000 -8.15851\\9568.00000 -6.21618\\9569.00000 -6.50043\\9570.00000 -10.63987\\9571.00000 -9.36455\\9572.00000 -7.38956\\9573.00000 -7.81967\\9574.00000 -12.09041\\9575.00000 -12.70213\\9576.00000 -9.88763\\9577.00000 -14.49722\\9578.00000 -11.71148\\9579.00000 -39.19386\\9580.00000 -40.83602\\9581.00000 -16.06459\\9582.00000 -13.52425\\9583.00000 -36.93259\\9584.00000 -14.99244\\9585.00000 -11.55484\\9586.00000 -14.17579\\9587.00000 -33.70067\\9588.00000 -8.45767\\9589.00000 -7.68877\\9590.00000 -10.71217\\9591.00000 -6.51957\\9592.00000 -8.44022\\9593.00000 -5.66317\\9594.00000 -5.18767\\9595.00000 -8.28311\\9596.00000 -6.52505\\9597.00000 -4.03487\\9598.00000 -4.07990\\9599.00000 -7.82741\\9600.00000 -7.83949\\9601.00000 -4.05547\\9602.00000 -7.79564\\9603.00000 -3.87038\\9604.00000 -25.11920\\9605.00000 -24.66432\\9606.00000 -5.63829\\9607.00000 -3.23495\\9608.00000 -24.39807\\9609.00000 -5.53557\\9610.00000 -3.37547\\9611.00000 -7.27286\\9612.00000 -24.65372\\9613.00000 -4.32673\\9614.00000 -4.92677\\9615.00000 -9.39915\\9616.00000 -6.43947\\9617.00000 -9.44592\\9618.00000 -8.13214\\9619.00000 -9.05973\\9620.00000 -13.51941\\9621.00000 -12.33285\\9622.00000 -10.39324\\9623.00000 -10.37234\\9624.00000 -13.81879\\9625.00000 -13.30985\\9626.00000 -8.99444\\9627.00000 -12.31820\\9628.00000 -7.80470\\9629.00000 -28.44454\\9630.00000 -27.49648\\9631.00000 -8.46872\\9632.00000 -5.95748\\9633.00000 -27.46807\\9634.00000 -7.92761\\9635.00000 -5.41549\\9636.00000 -9.47658\\9637.00000 -28.60750\\9638.00000 -6.60079\\9639.00000 -7.07702\\9640.00000 -11.18494\\9641.00000 -7.68570\\9642.00000 -10.23817\\9643.00000 -7.45133\\9644.00000 -6.91382\\9645.00000 -10.25535\\9646.00000 -8.56118\\9647.00000 -5.90113\\9648.00000 -5.85114\\9649.00000 -9.71868\\9650.00000 -10.12643\\9651.00000 -6.78232\\9652.00000 -11.38673\\9653.00000 -8.54513\\9654.00000 -30.55651\\9655.00000 -31.24919\\9656.00000 -13.03476\\9657.00000 -11.18314\\9658.00000 -32.81837\\9659.00000 -13.99831\\9660.00000 -11.51625\\9661.00000 -14.92601\\9662.00000 -33.50372\\9663.00000 -9.74074\\9664.00000 -9.06279\\9665.00000 -12.38131\\9666.00000 -8.81432\\9667.00000 -11.04426\\9668.00000 -9.19858\\9669.00000 -10.01214\\9670.00000 -14.66817\\9671.00000 -14.61687\\9672.00000 -13.00382\\9673.00000 -13.90829\\9674.00000 -17.27117\\9675.00000 -17.09516\\9676.00000 -12.76618\\9677.00000 -15.63872\\9678.00000 -11.32809\\9679.00000 -31.51386\\9680.00000 -31.56552\\9681.00000 -10.79995\\9682.00000 -7.50300\\9683.00000 -27.94663\\9684.00000 -8.57397\\9685.00000 -5.91140\\9686.00000 -9.49631\\9687.00000 -26.85963\\9688.00000 -5.63015\\9689.00000 -5.78381\\9690.00000 -9.71795\\9691.00000 -6.14878\\9692.00000 -8.54469\\9693.00000 -6.32736\\9694.00000 -6.39175\\9695.00000 -10.31719\\9696.00000 -8.67740\\9697.00000 -6.49032\\9698.00000 -6.58259\\9699.00000 -10.66278\\9700.00000 -11.22709\\9701.00000 -7.96688\\9702.00000 -12.38288\\9703.00000 -9.39179\\9704.00000 -33.94791\\9705.00000 -33.66923\\9706.00000 -13.47924\\9707.00000 -10.87864\\9708.00000 -33.55506\\9709.00000 -12.38740\\9710.00000 -9.36412\\9711.00000 -12.29738\\9712.00000 -32.69146\\9713.00000 -8.18368\\9714.00000 -8.01365\\9715.00000 -11.59136\\9716.00000 -8.01156\\9717.00000 -10.51952\\9718.00000 -8.39632\\9719.00000 -8.56365\\9720.00000 -12.08437\\9721.00000 -10.81126\\9722.00000 -8.32801\\9723.00000 -8.04790\\9724.00000 -11.32797\\9725.00000 -11.01277\\9726.00000 -7.07615\\9727.00000 -10.38498\\9728.00000 -6.22606\\9729.00000 -26.15357\\9730.00000 -27.20784\\9731.00000 -7.90595\\9732.00000 -5.92178\\9733.00000 -27.76031\\9734.00000 -9.68319\\9735.00000 -8.39785\\9736.00000 -13.47482\\9737.00000 -33.60702\\9738.00000 -13.83015\\9739.00000 -16.54713\\9740.00000 -23.43559\\9741.00000 -24.55685\\9742.00000 -35.56352\\9743.00000 -29.29831\\9744.00000 -21.31246\\9745.00000 -19.98138\\9746.00000 -15.44293\\9747.00000 -10.59514\\9748.00000 -8.76713\\9749.00000 -11.19214\\9750.00000 -10.38486\\9751.00000 -5.95472\\9752.00000 -9.43500\\9753.00000 -5.47019\\9754.00000 -26.33228\\9755.00000 -26.74999\\9756.00000 -8.05169\\9757.00000 -5.96536\\9758.00000 -27.32536\\9759.00000 -8.26222\\9760.00000 -5.90573\\9761.00000 -9.69989\\9762.00000 -26.85160\\9763.00000 -5.58339\\9764.00000 -5.40425\\9765.00000 -9.09026\\9766.00000 -5.34861\\9767.00000 -7.86981\\9768.00000 -6.19093\\9769.00000 -6.93457\\9770.00000 -11.86929\\9771.00000 -11.52678\\9772.00000 -10.72122\\9773.00000 -12.26015\\9774.00000 -16.48327\\9775.00000 -16.52731\\9776.00000 -13.05708\\9777.00000 -16.35611\\9778.00000 -11.99201\\9779.00000 -34.30389\\9780.00000 -35.36318\\9781.00000 -14.37776\\9782.00000 -12.38787\\9783.00000 -35.13775\\9784.00000 -16.19937\\9785.00000 -14.10264\\9786.00000 -17.95179\\9787.00000 -32.84221\\9788.00000 -13.89580\\9789.00000 -13.81405\\9790.00000 -17.50656\\9791.00000 -13.44981\\9792.00000 -15.07983\\9793.00000 -11.25624\\9794.00000 -9.76586\\9795.00000 -12.21910\\9796.00000 -9.88223\\9797.00000 -6.96850\\9798.00000 -6.59850\\9799.00000 -10.29063\\9800.00000 -10.22180\\9801.00000 -6.41274\\9802.00000 -10.32316\\9803.00000 -6.66689\\9804.00000 -27.06487\\9805.00000 -27.25491\\9806.00000 -10.25403\\9807.00000 -8.70780\\9808.00000 -31.26717\\9809.00000 -13.10733\\9810.00000 -11.72076\\9811.00000 -16.28581\\9812.00000 -36.66029\\9813.00000 -12.17815\\9814.00000 -11.51302\\9815.00000 -14.33848\\9816.00000 -10.48524\\9817.00000 -12.43995\\9818.00000 -9.72704\\9819.00000 -9.30508\\9820.00000 -12.74724\\9821.00000 -11.47666\\9822.00000 -9.17704\\9823.00000 -9.51666\\9824.00000 -13.69745\\9825.00000 -14.76708\\9826.00000 -11.44605\\9827.00000 -15.93578\\9828.00000 -12.61218\\9829.00000 -34.07834\\9830.00000 -33.37120\\9831.00000 -15.33670\\9832.00000 -13.25903\\9833.00000 -33.75195\\9834.00000 -15.55346\\9835.00000 -13.41669\\9836.00000 -17.47402\\9837.00000 -33.49908\\9838.00000 -13.14857\\9839.00000 -12.91968\\9840.00000 -16.45411\\9841.00000 -12.16570\\9842.00000 -14.19991\\9843.00000 -11.10350\\9844.00000 -10.94820\\9845.00000 -14.12903\\9846.00000 -12.62005\\9847.00000 -10.25706\\9848.00000 -10.24314\\9849.00000 -14.21073\\9850.00000 -14.41163\\9851.00000 -10.66749\\9852.00000 -14.73492\\9853.00000 -11.19251\\9854.00000 -33.07547\\9855.00000 -33.43696\\9856.00000 -13.24277\\9857.00000 -10.49619\\9858.00000 -31.09860\\9859.00000 -11.88599\\9860.00000 -9.04932\\9861.00000 -12.03860\\9862.00000 -29.43522\\9863.00000 -7.27934\\9864.00000 -7.01915\\9865.00000 -10.52890\\9866.00000 -7.01585\\9867.00000 -9.64852\\9868.00000 -7.74791\\9869.00000 -8.47086\\9870.00000 -13.29850\\9871.00000 -12.39002\\9872.00000 -10.89866\\9873.00000 -11.38443\\9874.00000 -15.47989\\9875.00000 -15.67024\\9876.00000 -11.69662\\9877.00000 -15.12435\\9878.00000 -10.96251\\9879.00000 -32.29278\\9880.00000 -31.10794\\9881.00000 -11.18369\\9882.00000 -8.26589\\9883.00000 -28.99222\\9884.00000 -10.38486\\9885.00000 -8.19105\\9886.00000 -12.44031\\9887.00000 -32.96957\\9888.00000 -10.41884\\9889.00000 -11.60657\\9890.00000 -16.40492\\9891.00000 -14.09872\\9892.00000 -17.57918\\9893.00000 -15.56270\\9894.00000 -14.99228\\9895.00000 -18.22476\\9896.00000 -15.88547\\9897.00000 -12.21620\\9898.00000 -11.54626\\9899.00000 -14.69729\\9900.00000 -13.76312\\9901.00000 -9.29640\\9902.00000 -12.44649\\9903.00000 -8.31653\\9904.00000 -32.37966\\9905.00000 -29.35238\\9906.00000 -11.14141\\9907.00000 -9.36824\\9908.00000 -31.32438\\9909.00000 -12.84179\\9910.00000 -11.11613\\9911.00000 -15.31046\\9912.00000 -33.10924\\9913.00000 -12.03631\\9914.00000 -12.19205\\9915.00000 -16.29638\\9916.00000 -12.30977\\9917.00000 -14.72985\\9918.00000 -12.74011\\9919.00000 -13.11787\\9920.00000 -17.77499\\9921.00000 -16.98331\\9922.00000 -15.62282\\9923.00000 -16.80283\\9924.00000 -22.03383\\9925.00000 -23.63825\\9926.00000 -21.81187\\9927.00000 -26.97108\\9928.00000 -22.70418\\9929.00000 -42.78285\\9930.00000 -46.22678\\9931.00000 -26.94897\\9932.00000 -27.32536\\9933.00000 -45.36318\\9934.00000 -36.11954\\9935.00000 -27.55033\\9936.00000 -28.01492\\9937.00000 -39.15960\\9938.00000 -20.21346\\9939.00000 -19.35238\\9940.00000 -23.54053\\9941.00000 -19.94442\\9942.00000 -22.65410\\9943.00000 -20.93594\\9944.00000 -21.49147\\9945.00000 -25.90019\\9946.00000 -24.60412\\9947.00000 -22.92670\\9948.00000 -24.16284\\9949.00000 -26.89545\\9950.00000 -27.14783\\9951.00000 -21.80198\\9952.00000 -24.09505\\9953.00000 -18.88710\\9954.00000 -38.24027\\9955.00000 -37.53446\\9956.00000 -17.66402\\9957.00000 -15.13555\\9958.00000 -35.04413\\9959.00000 -17.71022\\9960.00000 -16.13665\\9961.00000 -21.59068\\9962.00000 -41.57295\\9963.00000 -20.98308\\9964.00000 -23.72990\\9965.00000 -30.48878\\9966.00000 -27.28528\\9967.00000 -28.89641\\9968.00000 -25.16521\\9969.00000 -24.48531\\9970.00000 -30.05572\\9971.00000 -28.54484\\9972.00000 -31.57890\\9973.00000 -45.25768\\9974.00000 -39.34258\\9975.00000 -33.83879\\9976.00000 -27.23459\\9977.00000 -28.31408\\9978.00000 -22.66862\\9979.00000 -45.08734\\9980.00000 -38.16498\\9981.00000 -17.66299\\9982.00000 -13.49287\\9983.00000 -33.34876\\9984.00000 -12.64830\\9985.00000 -9.52081\\9986.00000 -12.75414\\9987.00000 -29.62477\\9988.00000 -8.55200\\9989.00000 -8.59175\\9990.00000 -12.64987\\9991.00000 -9.00673\\9992.00000 -11.69035\\9993.00000 -9.50975\\9994.00000 -9.74094\\9995.00000 -13.89352\\9996.00000 -12.90478\\9997.00000 -10.68740\\9998.00000 -10.48534\\9999.00000 -14.21991\\10000.00000 -13.52232\\10001.00000 -9.62775\\10002.00000 -12.94698\\10003.00000 -8.79317\\10004.00000 -28.93108\\10005.00000 -29.56815\\10006.00000 -10.77870\\10007.00000 -8.41945\\10008.00000 -29.75099\\10009.00000 -10.94808\\10010.00000 -8.92845\\10011.00000 -13.30419\\10012.00000 -30.35079\\10013.00000 -10.03613\\10014.00000 -10.16200\\10015.00000 -14.24065\\10016.00000 -10.35557\\10017.00000 -12.84755\\10018.00000 -11.02648\\10019.00000 -11.44871\\10020.00000 -15.88414\\10021.00000 -14.76196\\10022.00000 -13.35463\\10023.00000 -14.14051\\10024.00000 -18.30643\\10025.00000 -18.25092\\10026.00000 -15.14096\\10027.00000 -18.76005\\10028.00000 -14.44354\\10029.00000 -36.77702\\10030.00000 -34.11824\\10031.00000 -14.76038\\10032.00000 -11.87136\\10033.00000 -33.84130\\10034.00000 -13.10424\\10035.00000 -10.51377\\10036.00000 -14.29116\\10037.00000 -30.38120\\10038.00000 -10.60821\\10039.00000 -10.73998\\10040.00000 -14.65544\\10041.00000 -10.51896\\10042.00000 -12.50383\\10043.00000 -9.98509\\10044.00000 -9.46723\\10045.00000 -12.83290\\10046.00000 -10.71568\\10047.00000 -8.13463\\10048.00000 -7.38537\\10049.00000 -10.35096\\10050.00000 -9.70821\\10051.00000 -5.32019\\10052.00000 -8.99962\\10053.00000 -5.12815\\10054.00000 -25.23930\\10055.00000 -25.04744\\10056.00000 -7.66176\\10057.00000 -5.83337\\10058.00000 -26.89140\\10059.00000 -9.43023\\10060.00000 -8.01919\\10061.00000 -12.68222\\10062.00000 -30.77866\\10063.00000 -9.99435\\10064.00000 -10.37663\\10065.00000 -14.55606\\10066.00000 -11.28376\\10067.00000 -13.94236\\10068.00000 -11.84108\\10069.00000 -11.86958\\10070.00000 -15.21023\\10071.00000 -13.46777\\10072.00000 -10.75147\\10073.00000 -10.39686\\10074.00000 -13.67750\\10075.00000 -13.93816\\10076.00000 -10.93827\\10077.00000 -16.07398\\10078.00000 -14.14398\\10079.00000 -37.09924\\10080.00000 -38.83105\\10081.00000 -24.40006\\10082.00000 -24.40263\\10083.00000 -44.89139\\10084.00000 -27.89339\\10085.00000 -24.59874\\10086.00000 -26.95821\\10087.00000 -46.93259\\10088.00000 -18.32745\\10089.00000 -16.04556\\10090.00000 -17.96752\\10091.00000 -12.34115\\10092.00000 -13.31833\\10093.00000 -10.15856\\10094.00000 -9.79913\\10095.00000 -14.31876\\10096.00000 -13.14310\\10097.00000 -12.51549\\10098.00000 -14.38756\\10099.00000 -20.96377\\10100.00000 -23.57365\\10101.00000 -22.88989\\10102.00000 -26.37476\\10103.00000 -21.14485\\10104.00000 -38.61502\\10105.00000 -37.79445\\10106.00000 -16.78620\\10107.00000 -12.77422\\10108.00000 -32.51795\\10109.00000 -13.03243\\10110.00000 -10.51440\\10111.00000 -14.20511\\10112.00000 -29.86290\\10113.00000 -10.21247\\10114.00000 -10.36090\\10115.00000 -14.25516\\10116.00000 -10.49618\\10117.00000 -12.51453\\10118.00000 -10.05496\\10119.00000 -9.54091\\10120.00000 -13.08581\\10121.00000 -11.00697\\10122.00000 -8.55953\\10123.00000 -8.49931\\10124.00000 -12.51536\\10125.00000 -12.63450\\10126.00000 -8.95992\\10127.00000 -13.19419\\10128.00000 -9.60251\\10129.00000 -30.92991\\10130.00000 -31.41952\\10131.00000 -13.47297\\10132.00000 -11.81635\\10133.00000 -32.05705\\10134.00000 -14.76785\\10135.00000 -12.31501\\10136.00000 -15.76023\\10137.00000 -32.51056\\10138.00000 -11.37047\\10139.00000 -11.09223\\10140.00000 -14.43948\\10141.00000 -10.06961\\10142.00000 -12.19473\\10143.00000 -9.60720\\10144.00000 -9.33573\\10145.00000 -13.19505\\10146.00000 -11.59131\\10147.00000 -9.34792\\10148.00000 -9.43759\\10149.00000 -13.17008\\10150.00000 -13.22132\\10151.00000 -9.11497\\10152.00000 -12.80030\\10153.00000 -8.61998\\10154.00000 -29.77255\\10155.00000 -27.54621\\10156.00000 -9.07992\\10157.00000 -6.33255\\10158.00000 -26.23504\\10159.00000 -8.23237\\10160.00000 -6.26999\\10161.00000 -10.67142\\10162.00000 -26.26999\\10163.00000 -7.02437\\10164.00000 -7.19272\\10165.00000 -11.29888\\10166.00000 -7.56216\\10167.00000 -9.92858\\10168.00000 -8.04737\\10169.00000 -8.15337\\10170.00000 -12.38731\\10171.00000 -10.89198\\10172.00000 -8.99553\\10173.00000 -9.48041\\10174.00000 -13.70067\\10175.00000 -14.56339\\10176.00000 -11.56932\\10177.00000 -15.96349\\10178.00000 -12.66222\\10179.00000 -33.81131\\10180.00000 -34.49491\\10181.00000 -14.21450\\10182.00000 -11.24861\\10183.00000 -30.83602\\10184.00000 -12.03264\\10185.00000 -9.85488\\10186.00000 -14.01063\\10187.00000 -30.03063\\10188.00000 -10.88757\\10189.00000 -11.98577\\10190.00000 -16.86119\\10191.00000 -14.43356\\10192.00000 -17.88607\\10193.00000 -16.25269\\10194.00000 -16.99040\\10195.00000 -20.84192\\10196.00000 -19.49426\\10197.00000 -17.02554\\10198.00000 -17.01210\\10199.00000 -20.32862\\10200.00000 -20.55169\\10201.00000 -16.70908\\10202.00000 -21.17460\\10203.00000 -18.45650\\10204.00000 -44.89139\\10205.00000 -50.54476\\10206.00000 -25.76807\\10207.00000 -23.76179\\10208.00000 -43.92229\\10209.00000 -21.42067\\10210.00000 -16.84353\\10211.00000 -18.94413\\10212.00000 -32.80848\\10213.00000 -12.15210\\10214.00000 -11.03857\\10215.00000 -13.96271\\10216.00000 -9.36448\\10217.00000 -11.16400\\10218.00000 -8.83351\\10219.00000 -8.88405\\10220.00000 -12.74120\\10221.00000 -11.00200\\10222.00000 -8.81863\\10223.00000 -8.91104\\10224.00000 -13.00771\\10225.00000 -12.95613\\10226.00000 -9.17587\\10227.00000 -13.35786\\10228.00000 -9.96998\\10229.00000 -31.54626\\10230.00000 -30.95822\\10231.00000 -14.69729\\10232.00000 -12.62728\\10233.00000 -31.71506\\10234.00000 -13.82176\\10235.00000 -11.26778\\10236.00000 -14.94971\\10237.00000 -30.13297\\10238.00000 -11.40465\\10239.00000 -11.74770\\10240.00000 -16.60252\\10241.00000 -12.95145\\10242.00000 -16.08460\\10243.00000 -14.48592\\10244.00000 -15.09637\\10245.00000 -19.08952\\10246.00000 -17.29193\\10247.00000 -13.87096\\10248.00000 -13.07010\\10249.00000 -15.77257\\10250.00000 -15.12600\\10251.00000 -10.60993\\10252.00000 -14.06433\\10253.00000 -9.80154\\10254.00000 -29.58977\\10255.00000 -29.30271\\10256.00000 -11.72795\\10257.00000 -9.62783\\10258.00000 -30.16296\\10259.00000 -12.43263\\10260.00000 -10.12303\\10261.00000 -13.96178\\10262.00000 -32.12745\\10263.00000 -9.92082\\10264.00000 -10.01248\\10265.00000 -13.74643\\10266.00000 -9.64123\\10267.00000 -11.84362\\10268.00000 -9.64441\\10269.00000 -9.33485\\10270.00000 -13.09684\\10271.00000 -11.51731\\10272.00000 -9.58720\\10273.00000 -9.89685\\10274.00000 -14.12774\\10275.00000 -14.42044\\10276.00000 -11.13655\\10277.00000 -15.56270\\10278.00000 -11.73056\\10279.00000 -33.74950\\10280.00000 -33.61415\\10281.00000 -15.95601\\10282.00000 -14.35132\\10283.00000 -35.34542\\10284.00000 -17.26979\\10285.00000 -15.50601\\10286.00000 -19.61765\\10287.00000 -35.61225\\10288.00000 -15.33066\\10289.00000 -14.68570\\10290.00000 -17.65460\\10291.00000 -13.08621\\10292.00000 -15.12425\\10293.00000 -12.59653\\10294.00000 -12.53683\\10295.00000 -16.97304\\10296.00000 -16.00588\\10297.00000 -14.48208\\10298.00000 -15.58932\\10299.00000 -20.90459\\10300.00000 -21.78227\\10301.00000 -19.09591\\10302.00000 -23.71575\\10303.00000 -20.72731\\10304.00000 -47.59355\\10305.00000 -47.08864\\10306.00000 -22.29454\\10307.00000 -18.31738\\10308.00000 -38.09764\\10309.00000 -17.16553\\10310.00000 -13.61629\\10311.00000 -15.96844\\10312.00000 -30.51551\\10313.00000 -9.89306\\10314.00000 -9.27279\\10315.00000 -13.08513\\10316.00000 -9.24263\\10317.00000 -11.66699\\10318.00000 -10.12012\\10319.00000 -10.85423\\10320.00000 -15.79449\\10321.00000 -14.72274\\10322.00000 -13.45250\\10323.00000 -13.86619\\10324.00000 -18.10353\\10325.00000 -18.04392\\10326.00000 -13.75977\\10327.00000 -17.36475\\10328.00000 -13.09511\\10329.00000 -33.70067\\10330.00000 -33.17757\\10331.00000 -14.30702\\10332.00000 -11.85990\\10333.00000 -32.97778\\10334.00000 -14.00781\\10335.00000 -11.29547\\10336.00000 -15.07850\\10337.00000 -32.30685\\10338.00000 -11.76555\\10339.00000 -12.49729\\10340.00000 -17.15605\\10341.00000 -14.13117\\10342.00000 -17.74353\\10343.00000 -15.80149\\10344.00000 -16.43776\\10345.00000 -20.00412\\10346.00000 -18.16192\\10347.00000 -15.12718\\10348.00000 -14.29005\\10349.00000 -17.60564\\10350.00000 -16.52512\\10351.00000 -11.88734\\10352.00000 -14.87593\\10353.00000 -10.93441\\10354.00000 -31.12669\\10355.00000 -32.95932\\10356.00000 -13.95830\\10357.00000 -12.10599\\10358.00000 -34.85957\\10359.00000 -16.19071\\10360.00000 -13.63483\\10361.00000 -17.30288\\10362.00000 -34.83428\\10363.00000 -12.92975\\10364.00000 -12.83511\\10365.00000 -16.27758\\10366.00000 -12.39694\\10367.00000 -14.39135\\10368.00000 -12.09182\\10369.00000 -12.26043\\10370.00000 -16.12505\\10371.00000 -14.77180\\10372.00000 -12.66067\\10373.00000 -12.56707\\10374.00000 -16.10583\\10375.00000 -15.46744\\10376.00000 -11.10012\\10377.00000 -14.41400\\10378.00000 -9.85191\\10379.00000 -29.12984\\10380.00000 -28.96032\\10381.00000 -11.29320\\10382.00000 -9.35561\\10383.00000 -29.70431\\10384.00000 -12.49308\\10385.00000 -10.76006\\10386.00000 -14.97193\\10387.00000 -31.41809\\10388.00000 -11.67160\\10389.00000 -11.82913\\10390.00000 -15.75045\\10391.00000 -12.06890\\10392.00000 -14.27462\\10393.00000 -12.49771\\10394.00000 -13.37154\\10395.00000 -18.16844\\10396.00000 -17.97745\\10397.00000 -17.74612\\10398.00000 -18.84524\\10399.00000 -22.36411\\10400.00000 -21.22853\\10401.00000 -14.86128\\10402.00000 -17.02012\\10403.00000 -11.97584\\10404.00000 -30.97763\\10405.00000 -29.55692\\10406.00000 -12.14056\\10407.00000 -9.63023\\10408.00000 -29.05840\\10409.00000 -11.94981\\10410.00000 -10.11438\\10411.00000 -14.67974\\10412.00000 -31.84769\\10413.00000 -12.98130\\10414.00000 -14.81717\\10415.00000 -20.57716\\10416.00000 -17.57236\\10417.00000 -18.98853\\10418.00000 -15.13815\\10419.00000 -13.41462\\10420.00000 -15.68670\\10421.00000 -13.48093\\10422.00000 -10.49824\\10423.00000 -9.98410\\10424.00000 -13.65467\\10425.00000 -13.87665\\10426.00000 -9.78432\\10427.00000 -13.84880\\10428.00000 -10.30686\\10429.00000 -30.16727\\10430.00000 -30.86877\\10431.00000 -13.96666\\10432.00000 -12.61886\\10433.00000 -34.63111\\10434.00000 -16.90001\\10435.00000 -15.59720\\10436.00000 -19.72292\\10437.00000 -36.39503\\10438.00000 -16.68262\\10439.00000 -16.87725\\10440.00000 -20.35899\\10441.00000 -16.23852\\10442.00000 -18.15759\\10443.00000 -15.15291\\10444.00000 -14.60553\\10445.00000 -17.77003\\10446.00000 -15.96439\\10447.00000 -13.16431\\10448.00000 -12.95176\\10449.00000 -16.23769\\10450.00000 -16.12887\\10451.00000 -12.10713\\10452.00000 -16.06275\\10453.00000 -12.64878\\10454.00000 -33.65479\\10455.00000 -33.37571\\10456.00000 -16.37678\\10457.00000 -14.73724\\10458.00000 -35.92078\\10459.00000 -16.48733\\10460.00000 -13.57584\\10461.00000 -16.48028\\10462.00000 -32.14268\\10463.00000 -11.20805\\10464.00000 -10.52013\\10465.00000 -13.66525\\10466.00000 -9.01902\\10467.00000 -10.60022\\10468.00000 -7.93275\\10469.00000 -7.83544\\10470.00000 -12.25028\\10471.00000 -11.13395\\10472.00000 -10.32798\\10473.00000 -11.88580\\10474.00000 -17.67801\\10475.00000 -19.51024\\10476.00000 -17.25683\\10477.00000 -21.79430\\10478.00000 -17.87590\\10479.00000 -37.72031\\10480.00000 -35.55235\\10481.00000 -15.41186\\10482.00000 -12.15224\\10483.00000 -32.60195\\10484.00000 -13.08305\\10485.00000 -10.80628\\10486.00000 -14.85672\\10487.00000 -34.53591\\10488.00000 -12.32504\\10489.00000 -12.62984\\10490.00000 -17.17141\\10491.00000 -13.94634\\10492.00000 -17.42665\\10493.00000 -16.61447\\10494.00000 -17.56686\\10495.00000 -22.33991\\10496.00000 -21.50375\\10497.00000 -17.86455\\10498.00000 -16.61950\\10499.00000 -18.90340\\10500.00000 -17.31542\\10501.00000 -12.58070\\10502.00000 -15.78228\\10503.00000 -11.45024\\10504.00000 -30.53772\\10505.00000 -30.66255\\10506.00000 -14.37700\\10507.00000 -12.64421\\10508.00000 -30.77990\\10509.00000 -15.96324\\10510.00000 -14.33612\\10511.00000 -18.52555\\10512.00000 -34.72536\\10513.00000 -13.70189\\10514.00000 -12.88594\\10515.00000 -16.30310\\10516.00000 -11.38788\\10517.00000 -12.69550\\10518.00000 -10.06239\\10519.00000 -9.69122\\10520.00000 -13.69315\\10521.00000 -11.85649\\10522.00000 -9.61698\\10523.00000 -9.69217\\10524.00000 -14.09378\\10525.00000 -14.54637\\10526.00000 -11.55483\\10527.00000 -16.79931\\10528.00000 -15.37441\\10529.00000 -39.11715\\10530.00000 -44.61310\\10531.00000 -27.99138\\10532.00000 -20.24183\\10533.00000 -36.22678\\10534.00000 -17.12881\\10535.00000 -14.23304\\10536.00000 -18.00719\\10537.00000 -33.23170\\10538.00000 -14.57612\\10539.00000 -15.60905\\10540.00000 -20.07570\\10541.00000 -16.63632\\10542.00000 -19.39757\\10543.00000 -17.08583\\10544.00000 -16.38398\\10545.00000 -19.22286\\10546.00000 -15.85965\\10547.00000 -12.33948\\10548.00000 -11.65946\\10549.00000 -15.25518\\10550.00000 -14.75651\\10551.00000 -11.37608\\10552.00000 -15.78499\\10553.00000 -12.15511\\10554.00000 -32.66078\\10555.00000 -32.77696\\10556.00000 -16.08830\\10557.00000 -13.70502\\10558.00000 -33.54802\\10559.00000 -14.98470\\10560.00000 -12.04169\\10561.00000 -15.25959\\10562.00000 -29.77157\\10563.00000 -9.88812\\10564.00000 -9.29932\\10565.00000 -12.77545\\10566.00000 -8.24230\\10567.00000 -10.03466\\10568.00000 -7.67296\\10569.00000 -7.87756\\10570.00000 -12.24687\\10571.00000 -11.08469\\10572.00000 -9.83884\\10573.00000 -11.00927\\10574.00000 -16.09735\\10575.00000 -17.94424\\10576.00000 -15.58516\\10577.00000 -21.66661\\10578.00000 -18.74474\\10579.00000 -36.18356\\10580.00000 -41.00233\\10581.00000 -21.60280\\10582.00000 -18.87742\\10583.00000 -40.36090\\10584.00000 -19.99842\\10585.00000 -16.52108\\10586.00000 -19.29355\\10587.00000 -33.17972\\10588.00000 -13.61453\\10589.00000 -12.61469\\10590.00000 -15.50641\\10591.00000 -11.04047\\10592.00000 -12.72994\\10593.00000 -9.98337\\10594.00000 -10.00570\\10595.00000 -13.99389\\10596.00000 -12.52385\\10597.00000 -11.13021\\10598.00000 -12.05357\\10599.00000 -17.20931\\10600.00000 -19.15065\\10601.00000 -16.88942\\10602.00000 -23.68250\\10603.00000 -22.75992\\10604.00000 -49.06674\\10605.00000 -56.68435\\10606.00000 -24.90002\\10607.00000 -19.96132\\10608.00000 -39.86190\\10609.00000 -18.83003\\10610.00000 -15.36916\\10611.00000 -18.06934\\10612.00000 -35.14790\\10613.00000 -12.20847\\10614.00000 -11.58209\\10615.00000 -15.26735\\10616.00000 -11.51115\\10617.00000 -14.09604\\10618.00000 -12.72692\\10619.00000 -13.27243\\10620.00000 -17.82145\\10621.00000 -16.22678\\10622.00000 -14.26123\\10623.00000 -14.67217\\10624.00000 -18.87678\\10625.00000 -18.87510\\10626.00000 -14.89030\\10627.00000 -18.52939\\10628.00000 -14.66268\\10629.00000 -33.66923\\10630.00000 -33.35548\\10631.00000 -16.01968\\10632.00000 -13.73798\\10633.00000 -32.63792\\10634.00000 -16.06899\\10635.00000 -14.08231\\10636.00000 -18.32139\\10637.00000 -31.48461\\10638.00000 -14.27218\\10639.00000 -14.45777\\10640.00000 -17.74828\\10641.00000 -13.19080\\10642.00000 -14.59859\\10643.00000 -12.24694\\10644.00000 -12.45809\\10645.00000 -16.22808\\10646.00000 -14.80376\\10647.00000 -12.93463\\10648.00000 -13.39883\\10649.00000 -17.71958\\10650.00000 -18.69516\\10651.00000 -15.14424\\10652.00000 -20.69815\\10653.00000 -17.35544\\10654.00000 -40.79852\\10655.00000 -41.27133\\10656.00000 -20.59648\\10657.00000 -17.61645\\10658.00000 -35.50428\\10659.00000 -18.39847\\10660.00000 -15.96893\\10661.00000 -19.24386\\10662.00000 -34.56840\\10663.00000 -15.00970\\10664.00000 -14.64357\\10665.00000 -18.52400\\10666.00000 -14.10618\\10667.00000 -16.29815\\10668.00000 -15.02509\\10669.00000 -15.98710\\10670.00000 -20.66327\\10671.00000 -20.48183\\10672.00000 -17.96208\\10673.00000 -16.10191\\10674.00000 -18.10928\\10675.00000 -17.32654\\10676.00000 -12.25416\\10677.00000 -15.72460\\10678.00000 -11.19113\\10679.00000 -31.00494\\10680.00000 -30.05153\\10681.00000 -12.25132\\10682.00000 -9.89661\\10683.00000 -30.01917\\10684.00000 -12.19334\\10685.00000 -10.37956\\10686.00000 -14.74408\\10687.00000 -32.78482\\10688.00000 -11.64696\\10689.00000 -12.13866\\10690.00000 -16.59173\\10691.00000 -12.58450\\10692.00000 -14.37632\\10693.00000 -12.05996\\10694.00000 -11.66309\\10695.00000 -15.48487\\10696.00000 -13.20867\\10697.00000 -10.90826\\10698.00000 -10.81292\\10699.00000 -14.45032\\10700.00000 -14.48953\\10701.00000 -10.16528\\10702.00000 -14.10890\\10703.00000 -10.11786\\10704.00000 -29.98396\\10705.00000 -29.53175\\10706.00000 -11.86118\\10707.00000 -9.34325\\10708.00000 -28.15955\\10709.00000 -11.31148\\10710.00000 -9.43741\\10711.00000 -13.80870\\10712.00000 -29.61812\\10713.00000 -11.26849\\10714.00000 -11.94580\\10715.00000 -16.63665\\10716.00000 -13.33658\\10717.00000 -16.61390\\10718.00000 -15.41266\\10719.00000 -15.70735\\10720.00000 -20.61290\\10721.00000 -19.01560\\10722.00000 -17.43765\\10723.00000 -17.43180\\10724.00000 -21.11798\\10725.00000 -20.43512\\10726.00000 -15.78009\\10727.00000 -19.38389\\10728.00000 -15.07340\\10729.00000 -33.23170\\10730.00000 -35.54492\\10731.00000 -19.33431\\10732.00000 -19.13391\\10733.00000 -46.22678\\10734.00000 -26.91729\\10735.00000 -27.71909\\10736.00000 -32.06037\\10737.00000 -44.61310\\10738.00000 -21.94138\\10739.00000 -20.39683\\10740.00000 -22.98931\\10741.00000 -17.56455\\10742.00000 -18.47431\\10743.00000 -15.82325\\10744.00000 -15.27118\\10745.00000 -19.73489\\10746.00000 -17.41242\\10747.00000 -15.36767\\10748.00000 -15.41240\\10749.00000 -19.41789\\10750.00000 -19.23534\\10751.00000 -15.59630\\10752.00000 -19.94943\\10753.00000 -16.24139\\10754.00000 -34.75001\\10755.00000 -36.31009\\10756.00000 -18.73521\\10757.00000 -16.15468\\10758.00000 -35.77746\\10759.00000 -18.09597\\10760.00000 -15.80697\\10761.00000 -19.75050\\10762.00000 -37.09924\\10763.00000 -15.87180\\10764.00000 -16.36242\\10765.00000 -20.13884\\10766.00000 -16.10511\\10767.00000 -18.10835\\10768.00000 -15.85439\\10769.00000 -15.99339\\10770.00000 -19.66685\\10771.00000 -18.36537\\10772.00000 -17.41578\\10773.00000 -18.85732\\10774.00000 -24.59248\\10775.00000 -28.30566\\10776.00000 -29.34258\\10777.00000 -35.71911\\10778.00000 -39.37832\\10779.00000 -42.35288\\10780.00000 -49.23708\\10781.00000 -29.44615\\10782.00000 -26.56630\\10783.00000 -48.16498\\10784.00000 -27.14139\\10785.00000 -24.31422\\10786.00000 -26.13014\\10787.00000 -46.93259\\10788.00000 -22.30438\\10789.00000 -22.25955\\10790.00000 -25.10006\\10791.00000 -21.81989\\10792.00000 -24.38867\\10793.00000 -21.47065\\10794.00000 -21.19364\\10795.00000 -25.03125\\10796.00000 -23.16725\\10797.00000 -21.49366\\10798.00000 -21.24919\\10799.00000 -24.26640\\10800.00000 -24.67554\\10801.00000 -21.56552\\10802.00000 -25.40863\\10803.00000 -22.40372\\10804.00000 -41.57295\\10805.00000 -36.18356\\10806.00000 -25.97331\\10807.00000 -24.88596\\10808.00000 -37.59355\\10809.00000 -25.95043\\10810.00000 -21.45716\\10811.00000 -23.35302\\10812.00000 -36.77209\\10813.00000 -17.12160\\10814.00000 -16.03109\\10815.00000 -19.49749\\10816.00000 -15.41183\\10817.00000 -17.53698\\10818.00000 -15.53898\\10819.00000 -16.16738\\10820.00000 -21.02325\\10821.00000 -19.69417\\10822.00000 -18.30475\\10823.00000 -19.31331\\10824.00000 -23.67671\\10825.00000 -24.55213\\10826.00000 -21.31526\\10827.00000 -25.67873\\10828.00000 -21.00233\\10829.00000 -39.69465\\10830.00000 -35.04413\\10831.00000 -18.02076\\10832.00000 -15.02367\\10833.00000 -34.40549\\10834.00000 -16.89616\\10835.00000 -15.50369\\10836.00000 -20.51645\\10837.00000 -35.77746\\10838.00000 -18.43912\\10839.00000 -18.90541\\10840.00000 -22.01996\\10841.00000 -17.24260\\10842.00000 -18.36708\\10843.00000 -15.28570\\10844.00000 -14.42277\\10845.00000 -17.42201\\10846.00000 -15.00462\\10847.00000 -12.52390\\10848.00000 -12.25571\\10849.00000 -15.97331\\10850.00000 -15.70966\\10851.00000 -11.22808\\10852.00000 -14.96059\\10853.00000 -10.48516\\10854.00000 -30.55651\\10855.00000 -31.20114\\10856.00000 -13.54545\\10857.00000 -12.07335\\10858.00000 -32.92061\\10859.00000 -15.21519\\10860.00000 -13.64280\\10861.00000 -18.02017\\10862.00000 -32.62274\\10863.00000 -14.25328\\10864.00000 -14.22218\\10865.00000 -18.00863\\10866.00000 -13.78022\\10867.00000 -15.39200\\10868.00000 -12.92743\\10869.00000 -12.54369\\10870.00000 -16.24977\\10871.00000 -14.08616\\10872.00000 -11.97644\\10873.00000 -11.56058\\10874.00000 -15.10270\\10875.00000 -14.61424\\10876.00000 -10.60151\\10877.00000 -15.12732\\10878.00000 -11.27842\\10879.00000 -30.46336\\10880.00000 -35.47496\\10881.00000 -18.75911\\10882.00000 -19.35890\\10883.00000 -38.76823\\10884.00000 -22.46649\\10885.00000 -18.60352\\10886.00000 -21.01749\\10887.00000 -33.35548\\10888.00000 -14.97441\\10889.00000 -14.40029\\10890.00000 -18.06596\\10891.00000 -13.85494\\10892.00000 -16.09735\\10893.00000 -14.72689\\10894.00000 -15.10955\\10895.00000 -19.90484\\10896.00000 -18.45418\\10897.00000 -16.85938\\10898.00000 -18.28908\\10899.00000 -24.54003\\10900.00000 -27.84837\\10901.00000 -28.18538\\10902.00000 -30.80849\\10903.00000 -22.52868\\10904.00000 -39.15960\\10905.00000 -34.89139\\10906.00000 -18.70645\\10907.00000 -16.30487\\10908.00000 -36.08577\\10909.00000 -18.72447\\10910.00000 -16.75048\\10911.00000 -21.34691\\10912.00000 -36.93259\\10913.00000 -19.36113\\10914.00000 -20.44210\\10915.00000 -25.80930\\10916.00000 -21.87790\\10917.00000 -25.27788\\10918.00000 -23.73528\\10919.00000 -23.86619\\10920.00000 -28.02805\\10921.00000 -27.65225\\10922.00000 -22.68320\\10923.00000 -21.26828\\10924.00000 -24.08894\\10925.00000 -22.52720\\10926.00000 -18.33965\\10927.00000 -21.66403\\10928.00000 -17.40768\\10929.00000 -38.24027\\10930.00000 -38.59250\\10931.00000 -19.77836\\10932.00000 -17.60206\\10933.00000 -38.86281\\10934.00000 -20.78808\\10935.00000 -18.68788\\10936.00000 -22.79762\\10937.00000 -40.16296\\10938.00000 -18.94681\\10939.00000 -19.13594\\10940.00000 -23.61915\\10941.00000 -20.60123\\10942.00000 -23.43718\\10943.00000 -23.21778\\10944.00000 -24.67099\\10945.00000 -28.59849\\10946.00000 -25.61037\\10947.00000 -22.70013\\10948.00000 -22.94033\\10949.00000 -25.62547\\10950.00000 -26.13397\\10951.00000 -21.97894\\10952.00000 -25.21034\\10953.00000 -21.46890\\10954.00000 -40.93761\\10955.00000 -39.62761\\10956.00000 -25.91957\\10957.00000 -25.40719\\10958.00000 -47.53446\\10959.00000 -32.76129\\10960.00000 -29.65909\\10961.00000 -28.82236\\10962.00000 -42.55322\\10963.00000 -21.06671\\10964.00000 -19.49897\\10965.00000 -21.55025\\10966.00000 -16.78017\\10967.00000 -18.06171\\10968.00000 -15.33614\\10969.00000 -15.09959\\10970.00000 -19.83490\\10971.00000 -18.56228\\10972.00000 -17.80212\\10973.00000 -19.01279\\10974.00000 -24.12921\\10975.00000 -23.56140\\10976.00000 -19.81551\\10977.00000 -22.36982\\10978.00000 -17.76706\\10979.00000 -39.62762\\10980.00000 -38.60750\\10981.00000 -17.12512\\10982.00000 -14.18816\\10983.00000 -32.81837\\10984.00000 -14.31515\\10985.00000 -11.78544\\10986.00000 -15.38989\\10987.00000 -29.39631\\10988.00000 -10.68977\\10989.00000 -10.41838\\10990.00000 -14.20928\\10991.00000 -10.14125\\10992.00000 -11.94976\\10993.00000 -10.15965\\10994.00000 -10.39567\\10995.00000 -14.93294\\10996.00000 -13.93898\\10997.00000 -12.63328\\10998.00000 -13.47740\\10999.00000 -18.32667\\11000.00000 -19.28380\\11001.00000 -16.43448\\11002.00000 -20.96015\\11003.00000 -17.27963\\11004.00000 -34.89139\\11005.00000 -35.93700\\11006.00000 -18.89890\\11007.00000 -16.98311\\11008.00000 -35.13775\\11009.00000 -19.40533\\11010.00000 -16.53034\\11011.00000 -20.29392\\11012.00000 -36.85662\\11013.00000 -16.09988\\11014.00000 -15.94819\\11015.00000 -19.58779\\11016.00000 -15.76163\\11017.00000 -18.48234\\11018.00000 -16.56855\\11019.00000 -16.63932\\11020.00000 -20.13884\\11021.00000 -17.49881\\11022.00000 -15.54492\\11023.00000 -15.09855\\11024.00000 -19.60062\\11025.00000 -19.75050\\11026.00000 -15.56650\\11027.00000 -20.05625\\11028.00000 -17.47889\\11029.00000 -46.31452\\11030.00000 -41.00233\\11031.00000 -23.59634\\11032.00000 -22.95012\\11033.00000 -43.04614\\11034.00000 -23.16725\\11035.00000 -19.02155\\11036.00000 -20.56393\\11037.00000 -34.18558\\11038.00000 -13.65609\\11039.00000 -12.84068\\11040.00000 -16.10600\\11041.00000 -12.01680\\11042.00000 -14.05887\\11043.00000 -12.39931\\11044.00000 -13.01815\\11045.00000 -17.61233\\11046.00000 -17.04186\\11047.00000 -15.72344\\11048.00000 -16.74656\\11049.00000 -21.45368\\11050.00000 -21.40262\\11051.00000 -17.47472\\11052.00000 -20.63969\\11053.00000 -15.30150\\11054.00000 -33.30200\\11055.00000 -31.81454\\11056.00000 -14.86693\\11057.00000 -12.33324\\11058.00000 -30.40501\\11059.00000 -13.68359\\11060.00000 -11.48676\\11061.00000 -15.17829\\11062.00000 -29.98396\\11063.00000 -11.30464\\11064.00000 -11.40854\\11065.00000 -15.77257\\11066.00000 -12.11117\\11067.00000 -14.55570\\11068.00000 -13.05915\\11069.00000 -13.33577\\11070.00000 -17.76761\\11071.00000 -15.99771\\11072.00000 -13.82865\\11073.00000 -13.92014\\11074.00000 -18.15955\\11075.00000 -17.58998\\11076.00000 -13.11000\\11077.00000 -16.98497\\11078.00000 -12.60382\\11079.00000 -32.37787\\11080.00000 -31.41378\\11081.00000 -14.25916\\11082.00000 -11.86564\\11083.00000 -30.30723\\11084.00000 -13.93611\\11085.00000 -12.05470\\11086.00000 -16.48802\\11087.00000 -32.33157\\11088.00000 -13.31458\\11089.00000 -14.13503\\11090.00000 -19.38147\\11091.00000 -16.02474\\11092.00000 -19.35648\\11093.00000 -19.03139\\11094.00000 -20.42928\\11095.00000 -25.93903\\11096.00000 -25.05539\\11097.00000 -22.11445\\11098.00000 -21.20510\\11099.00000 -23.59634\\11100.00000 -22.48498\\11101.00000 -16.64377\\11102.00000 -19.92199\\11103.00000 -15.07900\\11104.00000 -32.32096\\11105.00000 -34.28163\\11106.00000 -16.83094\\11107.00000 -14.55213\\11108.00000 -32.66078\\11109.00000 -17.04973\\11110.00000 -15.12519\\11111.00000 -18.51142\\11112.00000 -34.22375\\11113.00000 -13.95794\\11114.00000 -13.39150\\11115.00000 -16.48323\\11116.00000 -12.45809\\11117.00000 -14.03481\\11118.00000 -11.80408\\11119.00000 -11.82670\\11120.00000 -15.58999\\11121.00000 -14.31691\\11122.00000 -12.43218\\11123.00000 -12.83248\\11124.00000 -17.51449\\11125.00000 -17.99380\\11126.00000 -14.62119\\11127.00000 -19.21758\\11128.00000 -15.86988\\11129.00000 -33.67164\\11130.00000 -34.55656\\11131.00000 -19.81362\\11132.00000 -17.64863\\11133.00000 -36.15357\\11134.00000 -19.04467\\11135.00000 -16.11272\\11136.00000 -19.04766\\11137.00000 -31.43246\\11138.00000 -13.30739\\11139.00000 -12.83185\\11140.00000 -16.11577\\11141.00000 -12.14947\\11142.00000 -14.33095\\11143.00000 -12.16990\\11144.00000 -12.44814\\11145.00000 -16.34217\\11146.00000 -15.10955\\11147.00000 -13.09112\\11148.00000 -13.12399\\11149.00000 -16.66961\\11150.00000 -16.16674\\11151.00000 -11.61161\\11152.00000 -15.23792\\11153.00000 -10.21403\\11154.00000 -29.41346\\11155.00000 -28.14805\\11156.00000 -11.13330\\11157.00000 -8.69480\\11158.00000 -27.01876\\11159.00000 -10.85997\\11160.00000 -9.01400\\11161.00000 -13.69834\\11162.00000 -29.20937\\11163.00000 -11.44208\\11164.00000 -12.49045\\11165.00000 -17.84351\\11166.00000 -15.10046\\11167.00000 -17.81487\\11168.00000 -15.89878\\11169.00000 -15.65221\\11170.00000 -19.43568\\11171.00000 -16.78052\\11172.00000 -14.48615\\11173.00000 -14.58843\\11174.00000 -18.80259\\11175.00000 -19.10146\\11176.00000 -15.63020\\11177.00000 -20.59387\\11178.00000 -17.45249\\11179.00000 -38.70629\\11180.00000 -39.40533\\11181.00000 -21.39618\\11182.00000 -19.35399\\11183.00000 -38.86281\\11184.00000 -21.46353\\11185.00000 -20.09587\\11186.00000 -23.89936\\11187.00000 -40.27181\\11188.00000 -21.52532\\11189.00000 -20.87624\\11190.00000 -24.30417\\11191.00000 -20.05321\\11192.00000 -21.37453\\11193.00000 -18.79976\\11194.00000 -18.52024\\11195.00000 -22.78187\\11196.00000 -19.80807\\11197.00000 -17.36729\\11198.00000 -17.22480\\11199.00000 -21.70385\\11200.00000 -21.45093\\11201.00000 -16.74558\\11202.00000 -20.83037\\11203.00000 -16.94133\\11204.00000 -35.84058\\11205.00000 -38.26798\\11206.00000 -21.21660\\11207.00000 -20.25630\\11208.00000 -39.54292\\11209.00000 -22.76618\\11210.00000 -20.62819\\11211.00000 -23.40350\\11212.00000 -34.78415\\11213.00000 -18.67924\\11214.00000 -18.19023\\11215.00000 -21.53828\\11216.00000 -17.38109\\11217.00000 -18.89986\\11218.00000 -16.66389\\11219.00000 -16.98083\\11220.00000 -21.63572\\11221.00000 -20.92504\\11222.00000 -20.09259\\11223.00000 -21.57295\\11224.00000 -26.05436\\11225.00000 -25.56091\\11226.00000 -19.80411\\11227.00000 -22.37572\\11228.00000 -17.71829\\11229.00000 -33.28211\\11230.00000 -32.80848\\11231.00000 -17.27095\\11232.00000 -14.90412\\11233.00000 -32.29278\\11234.00000 -16.74294\\11235.00000 -15.20076\\11236.00000 -20.15212\\11237.00000 -33.10924\\11238.00000 -17.58998\\11239.00000 -19.60024\\11240.00000 -24.53062\\11241.00000 -23.12367\\11242.00000 -27.09288\\11243.00000 -26.52284\\11244.00000 -24.36230\\11245.00000 -26.78146\\11246.00000 -22.15576\\11247.00000 -19.52497\\11248.00000 -18.48533\\11249.00000 -22.61460\\11250.00000 -22.80235\\11251.00000 -19.29611\\11252.00000 -23.94380\\11253.00000 -21.91926\\11254.00000 -41.99432\\11255.00000 -46.68435\\11256.00000 -35.06735\\11257.00000 -25.24172\\11258.00000 -40.54476\\11259.00000 -21.21057\\11260.00000 -17.86677\\11261.00000 -21.26620\\11262.00000 -33.55506\\11263.00000 -17.43100\\11264.00000 -18.28134\\11265.00000 -23.21105\\11266.00000 -21.46586\\11267.00000 -26.18787\\11268.00000 -24.58325\\11269.00000 -24.19182\\11270.00000 -26.89292\\11271.00000 -22.57845\\11272.00000 -19.15678\\11273.00000 -17.72338\\11274.00000 -21.37226\\11275.00000 -20.70387\\11276.00000 -16.90849\\11277.00000 -21.84594\\11278.00000 -17.84881\\11279.00000 -35.13775\\11280.00000 -42.57190\\11281.00000 -23.92408\\11282.00000 -21.90591\\11283.00000 -42.78285\\11284.00000 -22.93056\\11285.00000 -19.46121\\11286.00000 -22.30016\\11287.00000 -36.56536\\11288.00000 -16.46511\\11289.00000 -16.20404\\11290.00000 -20.63286\\11291.00000 -16.32055\\11292.00000 -18.98132\\11293.00000 -17.93522\\11294.00000 -18.94413\\11295.00000 -24.79632\\11296.00000 -25.15298\\11297.00000 -25.88611\\11298.00000 -26.73044\\11299.00000 -29.29303\\11300.00000 -27.50172\\11301.00000 -20.19739\\11302.00000 -23.42077\\11303.00000 -17.71468\\11304.00000 -35.53750\\11305.00000 -34.98173\\11306.00000 -19.50497\\11307.00000 -17.78810\\11308.00000 -38.35926\\11309.00000 -22.07905\\11310.00000 -21.54183\\11311.00000 -27.35849\\11312.00000 -43.94791\\11313.00000 -31.27828\\11314.00000 -40.60385\\11315.00000 -38.37348\\11316.00000 -27.82007\\11317.00000 -26.31230\\11318.00000 -22.59047\\11319.00000 -22.07404\\11320.00000 -25.41691\\11321.00000 -23.49167\\11322.00000 -21.46803\\11323.00000 -22.11917\\11324.00000 -27.96733\\11325.00000 -28.95950\\11326.00000 -25.75442\\11327.00000 -31.91958\\11328.00000 -31.22853\\11329.00000 -47.90169\\11330.00000 -59.23708\\11331.00000 -53.21648\\11332.00000 -38.59250\\11333.00000 -56.22678\\11334.00000 -35.46037\\11335.00000 -31.10794\\11336.00000 -35.00462\\11337.00000 -44.13163\\11338.00000 -32.45189\\11339.00000 -33.72014\\11340.00000 -40.65171\\11341.00000 -34.52123\\11342.00000 -33.67164\\11343.00000 -28.59699\\11344.00000 -25.76378\\11345.00000 -28.03397\\11346.00000 -24.61909\\11347.00000 -21.62186\\11348.00000 -20.93658\\11349.00000 -25.08734\\11350.00000 -25.54492\\11351.00000 -22.23177\\11352.00000 -26.49088\\11353.00000 -25.49546\\11354.00000 -46.18356\\11355.00000 -42.70495\\11356.00000 -27.91064\\11357.00000 -22.88667\\11358.00000 -39.94289\\11359.00000 -21.49980\\11360.00000 -18.38624\\11361.00000 -22.94033\\11362.00000 -37.94018\\11363.00000 -18.68413\\11364.00000 -19.65421\\11365.00000 -24.73674\\11366.00000 -21.98679\\11367.00000 -26.78146\\11368.00000 -27.42722\\11369.00000 -32.76129\\11370.00000 -39.05840\\11371.00000 -38.72941\\11372.00000 -36.95821\\11373.00000 -36.95821\\11374.00000 -37.90169\\11375.00000 -35.66535\\11376.00000 -29.81104\\11377.00000 -31.40233\\11378.00000 -28.30566\\11379.00000 -42.53462\\11380.00000 -37.94018\\11381.00000 -28.72941\\11382.00000 -25.48556\\11383.00000 -44.58325\\11384.00000 -24.75527\\11385.00000 -21.90077\\11386.00000 -25.88250\\11387.00000 -40.46336\\11388.00000 -21.91813\\11389.00000 -21.75752\\11390.00000 -25.54566\\11391.00000 -21.37013\\11392.00000 -22.98622\\11393.00000 -21.53430\\11394.00000 -21.74080\\11395.00000 -25.56352\\11396.00000 -24.91701\\11397.00000 -23.59823\\11398.00000 -23.55741\\11399.00000 -26.94282\\11400.00000 -24.69625\\11401.00000 -20.19988\\11402.00000 -23.18877\\11403.00000 -18.19084\\11404.00000 -37.94663\\11405.00000 -39.05840\\11406.00000 -19.79610\\11407.00000 -17.86848\\11408.00000 -35.78138\\11409.00000 -21.85498\\11410.00000 -21.45310\\11411.00000 -26.85160\\11412.00000 -42.55322\\11413.00000 -27.27919\\11414.00000 -26.18657\\11415.00000 -27.67462\\11416.00000 -21.35568\\11417.00000 -21.65629\\11418.00000 -17.59801\\11419.00000 -16.54751\\11420.00000 -19.36506\\11421.00000 -17.07146\\11422.00000 -14.06433\\11423.00000 -13.69059\\11424.00000 -17.47472\\11425.00000 -17.39016\\11426.00000 -13.61801\\11427.00000 -17.96797\\11428.00000 -14.16475\\11429.00000 -32.33866\\11430.00000 -33.56917\\11431.00000 -17.59855\\11432.00000 -15.91459\\11433.00000 -34.42839\\11434.00000 -19.11495\\11435.00000 -18.04841\\11436.00000 -23.34227\\11437.00000 -35.56352\\11438.00000 -22.80077\\11439.00000 -26.45411\\11440.00000 -30.08413\\11441.00000 -23.89936\\11442.00000 -23.03114\\11443.00000 -18.52909\\11444.00000 -17.15955\\11445.00000 -20.34182\\11446.00000 -17.47744\\11447.00000 -15.03039\\11448.00000 -15.01249\\11449.00000 -19.04400\\11450.00000 -19.61954\\11451.00000 -16.59457\\11452.00000 -21.42326\\11453.00000 -18.22814\\11454.00000 -37.86987\\11455.00000 -37.62939\\11456.00000 -20.16458\\11457.00000 -17.04354\\11458.00000 -36.51402\\11459.00000 -17.80662\\11460.00000 -15.11143\\11461.00000 -18.89047\\11462.00000 -34.22648\\11463.00000 -15.25959\\11464.00000 -15.68578\\11465.00000 -19.69533\\11466.00000 -16.38272\\11467.00000 -18.95071\\11468.00000 -17.39533\\11469.00000 -17.60391\\11470.00000 -22.03185\\11471.00000 -19.73489\\11472.00000 -17.38200\\11473.00000 -17.31508\\11474.00000 -21.87200\\11475.00000 -21.87311\\11476.00000 -18.04155\\11477.00000 -23.27771\\11478.00000 -19.72603\\11479.00000 -38.37348\\11480.00000 -42.07704\\11481.00000 -22.37536\\11482.00000 -19.64695\\11483.00000 -35.69599\\11484.00000 -18.84809\\11485.00000 -15.88571\\11486.00000 -18.90212\\11487.00000 -31.26163\\11488.00000 -13.84868\\11489.00000 -13.60300\\11490.00000 -17.61024\\11491.00000 -13.76354\\11492.00000 -15.94721\\11493.00000 -14.66453\\11494.00000 -15.88956\\11495.00000 -22.16052\\11496.00000 -21.73585\\11497.00000 -22.29752\\11498.00000 -25.28906\\11499.00000 -30.32840\\11500.00000 -29.42433\\11501.00000 -26.32783\\11502.00000 -29.74318\\11503.00000 -25.91027\\11504.00000 -41.60280\\11505.00000 -47.65345\\11506.00000 -27.50988\\11507.00000 -23.46814\\11508.00000 -42.33512\\11509.00000 -24.52856\\11510.00000 -21.64115\\11511.00000 -24.81416\\11512.00000 -35.33126\\11513.00000 -18.65244\\11514.00000 -17.87520\\11515.00000 -20.94932\\11516.00000 -17.08864\\11517.00000 -19.10087\\11518.00000 -16.52698\\11519.00000 -16.73361\\11520.00000 -20.97257\\11521.00000 -19.34258\\11522.00000 -18.40535\\11523.00000 -19.27581\\11524.00000 -25.64822\\11525.00000 -26.71437\\11526.00000 -22.61214\\11527.00000 -26.45091\\11528.00000 -21.55958\\11529.00000 -42.35288\\11530.00000 -34.89139\\11531.00000 -20.70387\\11532.00000 -18.14676\\11533.00000 -35.50428\\11534.00000 -18.52939\\11535.00000 -16.40723\\11536.00000 -20.17049\\11537.00000 -32.55322\\11538.00000 -15.60472\\11539.00000 -15.88924\\11540.00000 -20.41605\\11541.00000 -16.97975\\11542.00000 -19.29690\\11543.00000 -18.04789\\11544.00000 -18.86233\\11545.00000 -23.40010\\11546.00000 -23.42350\\11547.00000 -22.35965\\11548.00000 -24.48618\\11549.00000 -30.15759\\11550.00000 -31.21755\\11551.00000 -28.26589\\11552.00000 -31.87311\\11553.00000 -24.53062\\11554.00000 -40.54476\\11555.00000 -41.99432\\11556.00000 -22.31301\\11557.00000 -19.07669\\11558.00000 -35.47496\\11559.00000 -19.19412\\11560.00000 -16.16858\\11561.00000 -20.10891\\11562.00000 -32.08875\\11563.00000 -15.30768\\11564.00000 -15.85550\\11565.00000 -20.64978\\11566.00000 -17.39056\\11567.00000 -20.16813\\11568.00000 -18.75826\\11569.00000 -19.37689\\11570.00000 -23.64400\\11571.00000 -21.40133\\11572.00000 -18.78064\\11573.00000 -18.37626\\11574.00000 -22.00942\\11575.00000 -21.34974\\11576.00000 -16.49476\\11577.00000 -20.02562\\11578.00000 -15.33394\\11579.00000 -32.12745\\11580.00000 -32.58314\\11581.00000 -16.46250\\11582.00000 -14.50063\\11583.00000 -33.33758\\11584.00000 -16.62564\\11585.00000 -14.87450\\11586.00000 -19.09683\\11587.00000 -34.41692\\11588.00000 -15.49326\\11589.00000 -15.93989\\11590.00000 -20.32393\\11591.00000 -17.36972\\11592.00000 -24.35806\\11593.00000 -39.36936\\11594.00000 -26.51913\\11595.00000 -31.10794\\11596.00000 -43.34876\\11597.00000 -27.33208\\11598.00000 -23.33758\\11599.00000 -27.52215\\11600.00000 -30.72939\\11601.00000 -26.14418\\11602.00000 -27.06909\\11603.00000 -23.30200\\11604.00000 -43.55506\\11605.00000 -41.55810\\11606.00000 -26.63016\\11607.00000 -28.18129\\11608.00000 -50.91199\\11609.00000 -36.33228\\11610.00000 -28.18538\\11611.00000 -28.54706\\11612.00000 -40.32728\\11613.00000 -21.80433\\11614.00000 -22.57845\\11615.00000 -27.80006\\11616.00000 -25.63342\\11617.00000 -28.10835\\11618.00000 -26.67953\\11619.00000 -25.46037\\11620.00000 -29.15960\\11621.00000 -24.39636\\11622.00000 -21.29792\\11623.00000 -19.01717\\11624.00000 -21.17297\\11625.00000 -20.60599\\11626.00000 -15.38566\\11627.00000 -19.59118\\11628.00000 -15.89922\\11629.00000 -36.14930\\11630.00000 -35.85251\\11631.00000 -21.85498\\11632.00000 -22.25973\\11633.00000 -39.40533\\11634.00000 -28.99962\\11635.00000 -29.33458\\11636.00000 -37.28362\\11637.00000 -44.58325\\11638.00000 -31.30756\\11639.00000 -29.06674\\11640.00000 -30.80974\\11641.00000 -25.24207\\11642.00000 -26.51913\\11643.00000 -23.32621\\11644.00000 -23.78623\\11645.00000 -27.99203\\11646.00000 -25.54306\\11647.00000 -23.19352\\11648.00000 -22.94054\\11649.00000 -27.19968\\11650.00000 -27.08335\\11651.00000 -23.41076\\11652.00000 -28.79168\\11653.00000 -25.49766\\11654.00000 -46.18356\\11655.00000 -44.61310\\11656.00000 -32.91048\\11657.00000 -31.11865\\11658.00000 -44.49491\\11659.00000 -31.39519\\11660.00000 -30.67341\\11661.00000 -34.28163\\11662.00000 -44.58325\\11663.00000 -28.32745\\11664.00000 -27.19045\\11665.00000 -29.65144\\11666.00000 -23.86518\\11667.00000 -24.35721\\11668.00000 -21.12119\\11669.00000 -21.20510\\11670.00000 -26.29638\\11671.00000 -24.09825\\11672.00000 -22.45007\\11673.00000 -23.23279\\11674.00000 -27.29860\\11675.00000 -27.28140\\11676.00000 -23.82104\\11677.00000 -29.22234\\11678.00000 -24.56040\\11679.00000 -39.67539\\11680.00000 -44.13163\\11681.00000 -26.84709\\11682.00000 -24.65372\\11683.00000 -42.35288\\11684.00000 -27.03704\\11685.00000 -27.52391\\11686.00000 -31.69972\\11687.00000 -46.22678\\11688.00000 -32.73595\\11689.00000 -37.22857\\11690.00000 -38.98402\\11691.00000 -35.85650\\11692.00000 -34.17473\\11693.00000 -31.73971\\11694.00000 -29.40713\\11695.00000 -32.62842\\11696.00000 -29.03181\\11697.00000 -26.74656\\11698.00000 -25.63304\\11699.00000 -30.04316\\11700.00000 -28.26589\\11701.00000 -24.30389\\11702.00000 -27.54092\\11703.00000 -23.03780\\11704.00000 -40.63969\\11705.00000 -40.33846\\11706.00000 -24.18748\\11707.00000 -22.68858\\11708.00000 -40.09894\\11709.00000 -24.53827\\11710.00000 -23.02428\\11711.00000 -28.13994\\11712.00000 -46.35906\\11713.00000 -24.25866\\11714.00000 -24.58325\\11715.00000 -29.51597\\11716.00000 -26.26078\\11717.00000 -29.33813\\11718.00000 -25.74508\\11719.00000 -25.47204\\11720.00000 -27.99464\\11721.00000 -25.42773\\11722.00000 -22.87722\\11723.00000 -22.31460\\11724.00000 -27.11573\\11725.00000 -26.06899\\11726.00000 -21.26232\\11727.00000 -25.53417\\11728.00000 -21.20073\\11729.00000 -39.29831\\11730.00000 -36.57947\\11731.00000 -21.96980\\11732.00000 -19.82853\\11733.00000 -35.93700\\11734.00000 -22.35288\\11735.00000 -20.31557\\11736.00000 -25.39892\\11737.00000 -42.35288\\11738.00000 -22.54168\\11739.00000 -23.02615\\11740.00000 -28.17245\\11741.00000 -24.05167\\11742.00000 -26.68435\\11743.00000 -25.15977\\11744.00000 -24.76395\\11745.00000 -30.27181\\11746.00000 -26.51402\\11747.00000 -24.70818\\11748.00000 -23.42350\\11749.00000 -27.73566\\11750.00000 -26.99382\\11751.00000 -22.35965\\11752.00000 -25.59720\\11753.00000 -21.26953\\11754.00000 -39.61812\\11755.00000 -41.36956\\11756.00000 -23.07442\\11757.00000 -21.32860\\11758.00000 -42.70495\\11759.00000 -25.54010\\11760.00000 -24.69107\\11761.00000 -29.64380\\11762.00000 -43.10924\\11763.00000 -26.62492\\11764.00000 -28.42721\\11765.00000 -32.80848\\11766.00000 -28.59250\\11767.00000 -31.60280\\11768.00000 -30.95693\\11769.00000 -29.69658\\11770.00000 -34.14236\\11771.00000 -31.57295\\11772.00000 -27.10934\\11773.00000 -25.69446\\11774.00000 -28.20315\\11775.00000 -27.43180\\11776.00000 -22.98272\\11777.00000 -26.97108\\11778.00000 -21.47573\\11779.00000 -42.96342\\11780.00000 -38.59250\\11781.00000 -22.96957\\11782.00000 -21.32523\\11783.00000 -39.98396\\11784.00000 -24.11824\\11785.00000 -22.93891\\11786.00000 -28.37490\\11787.00000 -42.55322\\11788.00000 -28.20520\\11789.00000 -30.26741\\11790.00000 -35.08734\\11791.00000 -34.40263\\11792.00000 -40.36090\\11793.00000 -35.94921\\11794.00000 -34.03093\\11795.00000 -34.81228\\11796.00000 -31.77385\\11797.00000 -28.93999\\11798.00000 -28.22717\\11799.00000 -34.07834\\11800.00000 -31.75365\\11801.00000 -25.94351\\11802.00000 -29.60960\\11803.00000 -25.60284\\11804.00000 -40.71228\\11805.00000 -45.69599\\11806.00000 -27.25711\\11807.00000 -25.64822\\11808.00000 -46.73288\\11809.00000 -26.89697\\11810.00000 -25.45528\\11811.00000 -30.62054\\11812.00000 -46.68435\\11813.00000 -27.62340\\11814.00000 -28.04056\\11815.00000 -31.87311\\11816.00000 -27.46807\\11817.00000 -27.98357\\11818.00000 -26.05436\\11819.00000 -27.04542\\11820.00000 -31.06671\\11821.00000 -28.09898\\11822.00000 -26.74656\\11823.00000 -26.57947\\11824.00000 -32.20933\\11825.00000 -31.95029\\11826.00000 -28.37847\\11827.00000 -34.19373\\11828.00000 -31.57741\\11829.00000 -42.84221\\11830.00000 -46.22678\\11831.00000 -37.94018\\11832.00000 -36.73288\\11833.00000 -47.59355\\11834.00000 -32.02227\\11835.00000 -28.12580\\11836.00000 -29.36936\\11837.00000 -43.28212\\11838.00000 -24.19373\\11839.00000 -23.28895\\11840.00000 -26.42402\\11841.00000 -22.44462\\11842.00000 -24.20080\\11843.00000 -22.64039\\11844.00000 -22.42087\\11845.00000 -27.84458\\11846.00000 -25.13403\\11847.00000 -24.05615\\11848.00000 -24.54269\\11849.00000 -28.86281\\11850.00000 -29.96851\\11851.00000 -26.98140\\11852.00000 -31.48461\\11853.00000 -27.15428\\11854.00000 -42.24738\\11855.00000 -43.67405\\11856.00000 -35.26115\\11857.00000 -36.73288\\11858.00000 -52.07704\\11859.00000 -37.19045\\11860.00000 -30.80475\\11861.00000 -33.29979\\11862.00000 -42.24738\\11863.00000 -27.42722\\11864.00000 -26.04144\\11865.00000 -28.42432\\11866.00000 -23.55412\\11867.00000 -24.78789\\11868.00000 -21.76856\\11869.00000 -21.56552\\11870.00000 -25.26985\\11871.00000 -23.68371\\11872.00000 -21.85022\\11873.00000 -22.03499\\11874.00000 -25.92078\\11875.00000 -25.52566\\11876.00000 -20.89312\\11877.00000 -24.51419\\11878.00000 -20.44899\\11879.00000 -38.91895\\11880.00000 -37.50521\\11881.00000 -22.44552\\11882.00000 -21.42887\\11883.00000 -38.76823\\11884.00000 -25.48593\\11885.00000 -23.93252\\11886.00000 -32.66078\\11887.00000 -37.84458\\11888.00000 -31.03506\\11889.00000 -36.38150\\11890.00000 -49.06674\\11891.00000 -46.93259\\11892.00000 -43.67405\\11893.00000 -36.28801\\11894.00000 -34.52416\\11895.00000 -36.31009\\11896.00000 -32.71461\\11897.00000 -28.39847\\11898.00000 -26.56207\\11899.00000 -30.95306\\11900.00000 -29.31066\\11901.00000 -24.83744\\11902.00000 -30.16296\\11903.00000 -24.81228\\11904.00000 -44.37986\\11905.00000 -40.09894\\11906.00000 -27.72522\\11907.00000 -27.88511\\11908.00000 -47.53446\\11909.00000 -32.60007\\11910.00000 -33.00872\\11911.00000 -36.43585\\11912.00000 -56.68435\\11913.00000 -35.08734\\11914.00000 -30.87637\\11915.00000 -32.20933\\11916.00000 -26.22504\\11917.00000 -27.90169\\11918.00000 -25.00101\\11919.00000 -25.58482\\11920.00000 -29.76078\\11921.00000 -27.94985\\11922.00000 -25.86169\\11923.00000 -26.64018\\11924.00000 -30.08413\\11925.00000 -30.28838\\11926.00000 -26.01902\\11927.00000 -29.19386\\11928.00000 -25.86928\\11929.00000 -42.24738\\11930.00000 -43.10924\\11931.00000 -26.63350\\11932.00000 -24.41692\\11933.00000 -45.69599\\11934.00000 -26.28801\\11935.00000 -23.90877\\11936.00000 -27.87304\\11937.00000 -40.63969\\11938.00000 -23.67164\\11939.00000 -24.01263\\11940.00000 -28.26798\\11941.00000 -24.88820\\11942.00000 -27.15428\\11943.00000 -26.44543\\11944.00000 -26.69740\\11945.00000 -32.14268\\11946.00000 -30.77990\\11947.00000 -32.76716\\11948.00000 -33.24917\\11949.00000 -38.60750\\11950.00000 -41.17528\\11951.00000 -32.14268\\11952.00000 -36.11954\\11953.00000 -33.21648\\11954.00000 -46.22678\\11955.00000 -43.84632\\11956.00000 -35.69599\\11957.00000 -31.87311\\11958.00000 -46.73288\\11959.00000 -29.27459\\11960.00000 -25.10844\\11961.00000 -27.63119\\11962.00000 -43.17326\\11963.00000 -21.77619\\11964.00000 -21.23252\\11965.00000 -24.42839\\11966.00000 -20.47663\\11967.00000 -22.16308\\11968.00000 -20.99387\\11969.00000 -22.35822\\11970.00000 -28.58277\\11971.00000 -27.04595\\11972.00000 -26.59457\\11973.00000 -26.67086\\11974.00000 -29.54292\\11975.00000 -28.47067\\11976.00000 -21.52135\\11977.00000 -25.96635\\11978.00000 -19.69996\\11979.00000 -37.72031\\11980.00000 -36.85662\\11981.00000 -21.23183\\11982.00000 -19.94289\\11983.00000 -38.09764\\11984.00000 -24.01055\\11985.00000 -23.62201\\11986.00000 -30.32728\\11987.00000 -46.22678\\11988.00000 -35.28906\\11989.00000 -43.37120\\11990.00000 -44.07834\\11991.00000 -32.16308\\11992.00000 -30.60028\\11993.00000 -26.12505\\11994.00000 -25.37387\\11995.00000 -29.34792\\11996.00000 -26.06899\\11997.00000 -24.03827\\11998.00000 -23.70067\\11999.00000 -27.91192\\};
\addplot [color1, opacity=0.6]
table [row sep=\\] {%
0.00000 -31.39376\\1.00000 -30.95306\\2.00000 -32.46283\\3.00000 -29.68212\\4.00000 -34.28163\\5.00000 -32.38862\\6.00000 -31.94381\\7.00000 -31.00364\\8.00000 -35.24380\\9.00000 -33.47366\\10.00000 -30.27512\\11.00000 -31.66615\\12.00000 -34.30389\\13.00000 -31.53592\\14.00000 -30.08413\\15.00000 -33.00458\\16.00000 -30.09470\\17.00000 -32.34932\\18.00000 -31.60729\\19.00000 -31.02063\\20.00000 -31.05614\\21.00000 -32.36357\\22.00000 -30.82223\\23.00000 -30.82223\\24.00000 -31.04427\\25.00000 -31.75210\\26.00000 -30.51318\\27.00000 -32.58878\\28.00000 -30.51901\\29.00000 -35.51164\\30.00000 -34.69168\\31.00000 -32.98807\\32.00000 -30.96597\\33.00000 -33.91973\\34.00000 -32.17673\\35.00000 -30.07991\\36.00000 -31.61930\\37.00000 -34.92022\\38.00000 -30.13617\\39.00000 -30.39366\\40.00000 -31.74281\\41.00000 -30.49690\\42.00000 -32.42466\\43.00000 -30.23559\\44.00000 -29.65718\\45.00000 -30.95693\\46.00000 -31.80041\\47.00000 -30.41867\\48.00000 -30.05572\\49.00000 -29.92861\\50.00000 -30.99842\\51.00000 -29.50580\\52.00000 -31.90029\\53.00000 -30.23231\\54.00000 -34.81856\\55.00000 -33.09443\\56.00000 -31.91636\\57.00000 -29.59542\\58.00000 -33.83378\\59.00000 -31.47879\\60.00000 -30.33175\\61.00000 -31.21893\\62.00000 -31.98613\\63.00000 -29.26409\\64.00000 -29.61149\\65.00000 -30.80475\\66.00000 -31.27689\\67.00000 -33.31531\\68.00000 -30.44497\\69.00000 -30.52485\\70.00000 -31.28384\\71.00000 -32.85418\\72.00000 -30.18452\\73.00000 -28.95869\\74.00000 -30.97374\\75.00000 -29.79620\\76.00000 -27.14300\\77.00000 -29.87898\\78.00000 -31.55662\\79.00000 -34.47166\\80.00000 -35.33479\\81.00000 -32.82234\\82.00000 -30.39139\\83.00000 -33.42783\\84.00000 -33.15182\\85.00000 -30.74657\\86.00000 -31.65553\\87.00000 -34.60412\\88.00000 -29.37832\\89.00000 -30.64449\\90.00000 -30.92991\\91.00000 -29.59071\\92.00000 -31.42958\\93.00000 -29.07594\\94.00000 -29.21369\\95.00000 -31.04164\\96.00000 -31.60579\\97.00000 -29.15448\\98.00000 -29.22580\\99.00000 -29.92148\\100.00000 -30.08202\\101.00000 -29.27985\\102.00000 -31.62231\\103.00000 -28.84373\\104.00000 -32.75934\\105.00000 -34.64315\\106.00000 -30.61815\\107.00000 -28.79874\\108.00000 -34.15043\\109.00000 -29.51968\\110.00000 -29.49934\\111.00000 -32.24043\\112.00000 -32.79663\\113.00000 -31.73817\\114.00000 -30.51318\\115.00000 -31.47879\\116.00000 -29.92453\\117.00000 -32.63222\\118.00000 -30.46336\\119.00000 -30.53304\\120.00000 -31.50214\\121.00000 -31.32860\\122.00000 -29.48736\\123.00000 -29.34970\\124.00000 -30.89414\\125.00000 -29.65431\\126.00000 -29.13832\\127.00000 -31.02325\\128.00000 -30.28175\\129.00000 -33.51301\\130.00000 -34.06776\\131.00000 -31.85244\\132.00000 -29.18441\\133.00000 -34.00482\\134.00000 -32.06703\\135.00000 -29.54199\\136.00000 -29.99325\\137.00000 -33.61177\\138.00000 -29.74806\\139.00000 -29.64094\\140.00000 -31.02325\\141.00000 -29.41165\\142.00000 -31.47152\\143.00000 -29.89512\\144.00000 -29.39721\\145.00000 -30.50038\\146.00000 -31.63436\\147.00000 -28.40851\\148.00000 -28.13792\\149.00000 -31.66920\\150.00000 -30.17588\\151.00000 -29.39541\\152.00000 -30.42209\\153.00000 -29.55318\\154.00000 -34.34875\\155.00000 -33.74704\\156.00000 -31.13610\\157.00000 -28.72246\\158.00000 -33.55506\\159.00000 -30.79728\\160.00000 -29.23534\\161.00000 -30.60147\\162.00000 -32.91453\\163.00000 -29.47817\\164.00000 -30.39706\\165.00000 -30.88398\\166.00000 -30.00775\\167.00000 -31.28941\\168.00000 -29.37922\\169.00000 -28.50356\\170.00000 -30.38120\\171.00000 -31.70738\\172.00000 -30.04420\\173.00000 -29.26147\\174.00000 -31.19159\\175.00000 -31.13072\\176.00000 -29.66196\\177.00000 -31.30896\\178.00000 -30.09470\\179.00000 -35.09738\\180.00000 -34.19101\\181.00000 -31.86833\\182.00000 -30.72572\\183.00000 -34.46297\\184.00000 -30.95822\\185.00000 -30.94661\\186.00000 -32.73400\\187.00000 -33.46906\\188.00000 -30.45876\\189.00000 -31.41522\\190.00000 -32.09378\\191.00000 -31.69818\\192.00000 -31.79415\\193.00000 -31.50800\\194.00000 -31.15362\\195.00000 -32.07204\\196.00000 -34.41120\\197.00000 -31.41952\\198.00000 -31.55958\\199.00000 -31.57592\\200.00000 -31.44833\\201.00000 -31.28523\\202.00000 -31.41809\\203.00000 -31.56107\\204.00000 -33.76918\\205.00000 -35.10743\\206.00000 -32.83624\\207.00000 -31.82241\\208.00000 -34.50075\\209.00000 -31.28106\\210.00000 -31.12401\\211.00000 -30.30279\\212.00000 -35.08400\\213.00000 -30.05992\\214.00000 -30.44039\\215.00000 -31.11597\\216.00000 -30.49458\\217.00000 -32.10553\\218.00000 -31.49921\\219.00000 -31.35398\\220.00000 -32.05705\\221.00000 -34.01524\\222.00000 -30.76752\\223.00000 -30.36879\\224.00000 -30.67946\\225.00000 -31.84294\\226.00000 -30.27954\\227.00000 -31.28941\\228.00000 -31.08130\\229.00000 -34.41120\\230.00000 -33.40736\\231.00000 -32.00088\\232.00000 -29.64762\\233.00000 -33.21648\\234.00000 -31.47152\\235.00000 -29.16643\\236.00000 -30.95177\\237.00000 -31.96329\\238.00000 -29.91945\\239.00000 -30.26741\\240.00000 -29.73440\\241.00000 -29.55412\\242.00000 -32.01074\\243.00000 -28.48088\\244.00000 -28.94243\\245.00000 -30.58367\\246.00000 -31.68595\\247.00000 -28.60149\\248.00000 -29.71594\\249.00000 -29.98396\\250.00000 -30.88525\\251.00000 -29.86892\\252.00000 -30.21270\\253.00000 -29.60581\\254.00000 -32.10553\\255.00000 -33.50836\\256.00000 -31.40949\\257.00000 -29.18785\\258.00000 -33.25355\\259.00000 -30.56830\\260.00000 -29.26933\\261.00000 -29.71109\\262.00000 -32.43191\\263.00000 -28.77915\\264.00000 -29.18785\\265.00000 -30.50387\\266.00000 -28.43587\\267.00000 -29.81600\\268.00000 -28.72478\\269.00000 -28.55002\\270.00000 -30.54711\\271.00000 -31.59681\\272.00000 -29.10786\\273.00000 -28.26312\\274.00000 -30.81098\\275.00000 -30.32840\\276.00000 -29.44433\\277.00000 -30.53304\\278.00000 -29.36131\\279.00000 -33.50604\\280.00000 -34.51244\\281.00000 -31.94219\\282.00000 -29.73245\\283.00000 -33.22953\\284.00000 -31.12669\\285.00000 -29.96645\\286.00000 -30.12230\\287.00000 -34.14236\\288.00000 -31.12401\\289.00000 -30.62054\\290.00000 -31.39661\\291.00000 -31.04559\\292.00000 -32.12407\\293.00000 -30.93119\\294.00000 -30.31613\\295.00000 -30.70253\\296.00000 -30.80101\\297.00000 -30.94404\\298.00000 -28.85883\\299.00000 -30.77866\\300.00000 -30.36090\\301.00000 -29.44068\\302.00000 -30.96080\\303.00000 -31.51386\\304.00000 -33.25136\\305.00000 -33.64040\\306.00000 -32.59442\\307.00000 -30.26521\\308.00000 -33.32198\\309.00000 -33.29757\\310.00000 -30.24544\\311.00000 -31.61780\\312.00000 -33.74704\\313.00000 -29.90828\\314.00000 -30.17804\\315.00000 -30.17588\\316.00000 -28.77056\\317.00000 -31.63285\\318.00000 -29.90018\\319.00000 -30.30723\\320.00000 -30.14580\\321.00000 -32.87420\\322.00000 -29.70528\\323.00000 -29.91234\\324.00000 -29.62762\\325.00000 -29.68309\\326.00000 -29.35506\\327.00000 -31.06010\\328.00000 -30.05782\\329.00000 -33.19698\\330.00000 -33.15182\\331.00000 -31.03769\\332.00000 -29.00950\\333.00000 -34.12092\\334.00000 -30.99582\\335.00000 -29.65909\\336.00000 -30.41069\\337.00000 -33.27331\\338.00000 -29.54199\\339.00000 -29.10281\\340.00000 -30.07359\\341.00000 -28.12647\\342.00000 -30.51901\\343.00000 -28.58277\\344.00000 -29.60203\\345.00000 -29.59071\\346.00000 -30.87510\\347.00000 -28.71014\\348.00000 -28.76667\\349.00000 -30.03271\\350.00000 -29.35060\\351.00000 -28.30777\\352.00000 -29.66100\\353.00000 -28.70245\\354.00000 -33.49908\\355.00000 -34.98500\\356.00000 -28.15549\\357.00000 -27.83766\\358.00000 -31.21481\\359.00000 -29.97159\\360.00000 -27.10296\\361.00000 -27.91833\\362.00000 -32.97984\\363.00000 -28.31830\\364.00000 -28.77525\\365.00000 -29.95722\\366.00000 -29.56722\\367.00000 -31.92764\\368.00000 -29.90119\\369.00000 -30.13724\\370.00000 -30.03898\\371.00000 -31.85403\\372.00000 -28.58726\\373.00000 -28.01492\\374.00000 -28.47504\\375.00000 -29.55412\\376.00000 -28.81842\\377.00000 -29.45527\\378.00000 -28.83105\\379.00000 -32.45554\\380.00000 -32.99013\\381.00000 -33.20130\\382.00000 -30.98541\\383.00000 -33.25793\\384.00000 -32.15117\\385.00000 -28.57084\\386.00000 -29.60392\\387.00000 -32.09881\\388.00000 -29.41617\\389.00000 -29.20937\\390.00000 -30.33398\\391.00000 -29.37294\\392.00000 -31.55810\\393.00000 -30.13617\\394.00000 -29.53640\\395.00000 -30.19967\\396.00000 -31.98450\\397.00000 -29.19214\\398.00000 -29.45801\\399.00000 -29.48460\\400.00000 -30.09470\\401.00000 -29.44068\\402.00000 -30.07991\\403.00000 -29.39541\\404.00000 -33.81380\\405.00000 -32.79860\\406.00000 -30.48183\\407.00000 -28.26034\\408.00000 -33.59752\\409.00000 -30.41639\\410.00000 -29.07510\\411.00000 -30.01813\\412.00000 -33.64040\\413.00000 -29.62571\\414.00000 -28.04782\\415.00000 -28.47723\\416.00000 -28.27076\\417.00000 -31.77541\\418.00000 -28.76277\\419.00000 -28.48745\\420.00000 -30.73061\\421.00000 -31.51826\\422.00000 -29.98396\\423.00000 -28.76901\\424.00000 -29.51320\\425.00000 -30.46106\\426.00000 -29.07427\\427.00000 -30.54359\\428.00000 -28.46485\\429.00000 -32.66269\\430.00000 -34.28719\\431.00000 -31.12803\\432.00000 -28.17721\\433.00000 -33.31309\\434.00000 -31.40949\\435.00000 -30.58367\\436.00000 -29.90119\\437.00000 -33.10500\\438.00000 -29.56066\\439.00000 -28.88839\\440.00000 -29.87194\\441.00000 -30.22249\\442.00000 -31.88109\\443.00000 -30.29946\\444.00000 -30.47259\\445.00000 -30.52485\\446.00000 -32.67226\\447.00000 -29.82892\\448.00000 -29.60960\\449.00000 -30.03271\\450.00000 -29.95722\\451.00000 -29.57942\\452.00000 -31.11195\\453.00000 -29.22320\\454.00000 -34.26225\\455.00000 -33.45527\\456.00000 -32.20588\\457.00000 -29.71982\\458.00000 -32.93076\\459.00000 -32.08039\\460.00000 -29.05007\\461.00000 -30.60742\\462.00000 -34.20735\\463.00000 -29.51875\\464.00000 -28.36210\\465.00000 -29.57472\\466.00000 -28.31057\\467.00000 -29.01362\\468.00000 -27.88130\\469.00000 -28.04584\\470.00000 -28.61502\\471.00000 -29.53547\\472.00000 -27.56154\\473.00000 -26.54288\\474.00000 -29.12391\\475.00000 -29.61623\\476.00000 -27.73996\\477.00000 -28.88358\\478.00000 -27.70198\\479.00000 -31.88109\\480.00000 -32.38145\\481.00000 -31.15497\\482.00000 -27.21492\\483.00000 -29.97571\\484.00000 -30.30057\\485.00000 -27.27255\\486.00000 -28.81211\\487.00000 -31.54626\\488.00000 -27.94082\\489.00000 -28.27006\\490.00000 -28.09764\\491.00000 -27.80131\\492.00000 -30.21052\\493.00000 -27.74242\\494.00000 -26.86466\\495.00000 -28.42721\\496.00000 -31.01147\\497.00000 -27.30249\\498.00000 -27.90488\\499.00000 -28.31057\\500.00000 -29.01197\\501.00000 -27.20022\\502.00000 -28.40922\\503.00000 -27.61861\\504.00000 -32.48113\\505.00000 -31.32438\\506.00000 -30.48994\\507.00000 -28.19699\\508.00000 -33.81630\\509.00000 -31.64796\\510.00000 -28.52415\\511.00000 -29.93574\\512.00000 -33.05869\\513.00000 -28.29446\\514.00000 -28.95706\\515.00000 -29.61433\\516.00000 -28.11170\\517.00000 -30.82724\\518.00000 -28.55448\\519.00000 -28.55077\\520.00000 -29.02436\\521.00000 -30.52719\\522.00000 -27.00368\\523.00000 -27.49008\\524.00000 -28.49550\\525.00000 -28.30496\\526.00000 -27.72890\\527.00000 -27.98878\\528.00000 -27.13710\\529.00000 -32.25781\\530.00000 -31.64342\\531.00000 -29.96440\\532.00000 -27.49008\\533.00000 -31.50507\\534.00000 -28.73405\\535.00000 -27.45018\\536.00000 -28.84452\\537.00000 -32.02227\\538.00000 -26.84508\\539.00000 -27.95761\\540.00000 -28.73328\\541.00000 -28.00183\\542.00000 -30.03689\\543.00000 -28.75344\\544.00000 -28.17857\\545.00000 -29.42252\\546.00000 -31.02850\\547.00000 -28.26798\\548.00000 -29.36578\\549.00000 -29.05423\\550.00000 -28.69325\\551.00000 -29.04508\\552.00000 -30.98411\\553.00000 -29.84089\\554.00000 -33.35772\\555.00000 -33.93252\\556.00000 -31.82556\\557.00000 -30.19642\\558.00000 -33.40736\\559.00000 -30.61576\\560.00000 -27.81569\\561.00000 -29.34258\\562.00000 -33.55271\\563.00000 -28.41569\\564.00000 -28.36708\\565.00000 -29.18270\\566.00000 -28.56637\\567.00000 -32.17673\\568.00000 -29.80510\\569.00000 -29.14937\\570.00000 -32.56255\\571.00000 -32.35110\\572.00000 -30.32728\\573.00000 -28.37775\\574.00000 -29.81998\\575.00000 -30.66858\\576.00000 -28.96848\\577.00000 -28.02476\\578.00000 -27.83955\\579.00000 -33.61653\\580.00000 -32.17331\\581.00000 -30.94919\\582.00000 -27.11307\\583.00000 -31.67681\\584.00000 -31.15632\\585.00000 -28.16973\\586.00000 -28.03858\\587.00000 -33.22082\\588.00000 -29.10702\\589.00000 -29.47358\\590.00000 -29.13747\\591.00000 -28.84294\\592.00000 -30.11273\\593.00000 -28.69018\\594.00000 -28.52636\\595.00000 -28.99386\\596.00000 -30.99061\\597.00000 -28.21961\\598.00000 -28.47431\\599.00000 -30.50271\\600.00000 -30.03689\\601.00000 -29.71109\\602.00000 -30.31502\\603.00000 -30.24325\\604.00000 -32.95932\\605.00000 -32.86218\\606.00000 -30.04211\\607.00000 -28.53300\\608.00000 -29.11292\\609.00000 -30.15759\\610.00000 -27.16127\\611.00000 -29.29831\\612.00000 -33.25793\\613.00000 -27.74550\\614.00000 -28.17857\\615.00000 -28.63615\\616.00000 -27.85911\\617.00000 -30.61457\\618.00000 -27.97381\\619.00000 -27.66372\\620.00000 -28.56562\\621.00000 -30.05258\\622.00000 -27.81005\\623.00000 -28.33450\\624.00000 -29.99842\\625.00000 -29.58600\\626.00000 -28.88999\\627.00000 -28.94486\\628.00000 -27.78076\\629.00000 -31.40090\\630.00000 -32.24390\\631.00000 -31.34833\\632.00000 -26.93208\\633.00000 -32.29103\\634.00000 -30.17696\\635.00000 -26.57617\\636.00000 -27.74612\\637.00000 -31.27133\\638.00000 -27.50288\\639.00000 -28.25410\\640.00000 -29.12984\\641.00000 -29.50950\\642.00000 -31.47152\\643.00000 -30.13938\\644.00000 -28.99304\\645.00000 -30.88271\\646.00000 -31.31456\\647.00000 -28.93432\\648.00000 -29.61149\\649.00000 -30.15759\\650.00000 -30.54241\\651.00000 -29.10281\\652.00000 -29.88301\\653.00000 -28.69938\\654.00000 -32.95932\\655.00000 -32.54577\\656.00000 -30.13083\\657.00000 -27.41693\\658.00000 -32.47746\\659.00000 -29.81204\\660.00000 -27.95826\\661.00000 -28.38560\\662.00000 -33.15824\\663.00000 -29.30624\\664.00000 -29.01692\\665.00000 -29.75882\\666.00000 -29.47266\\667.00000 -30.48183\\668.00000 -30.60028\\669.00000 -29.00702\\670.00000 -30.11698\\671.00000 -32.32803\\672.00000 -29.45801\\673.00000 -29.07259\\674.00000 -29.82893\\675.00000 -30.33287\\676.00000 -28.78854\\677.00000 -29.09944\\678.00000 -30.10000\\679.00000 -32.43191\\680.00000 -33.51999\\681.00000 -32.52165\\682.00000 -29.69079\\683.00000 -33.46446\\684.00000 -32.01732\\685.00000 -29.32748\\686.00000 -33.52465\\687.00000 -33.19914\\688.00000 -28.99222\\689.00000 -29.87798\\690.00000 -30.98022\\691.00000 -28.02345\\692.00000 -31.94057\\693.00000 -29.24838\\694.00000 -29.91234\\695.00000 -31.04032\\696.00000 -32.63601\\697.00000 -29.23274\\698.00000 -30.29946\\699.00000 -30.79479\\700.00000 -31.27967\\701.00000 -28.72324\\702.00000 -30.15437\\703.00000 -29.94493\\704.00000 -34.19101\\705.00000 -32.01897\\706.00000 -32.86218\\707.00000 -29.18098\\708.00000 -33.66201\\709.00000 -31.51533\\710.00000 -29.65622\\711.00000 -30.55887\\712.00000 -32.36357\\713.00000 -28.71322\\714.00000 -28.37490\\715.00000 -28.44744\\716.00000 -28.07565\\717.00000 -29.05174\\718.00000 -28.80267\\719.00000 -28.16498\\720.00000 -29.74904\\721.00000 -29.90119\\722.00000 -29.80906\\723.00000 -29.48092\\724.00000 -31.38948\\725.00000 -29.89310\\726.00000 -28.61276\\727.00000 -29.93574\\728.00000 -28.40492\\729.00000 -33.61891\\730.00000 -33.08389\\731.00000 -31.47588\\732.00000 -29.10870\\733.00000 -34.09692\\734.00000 -32.73206\\735.00000 -31.30756\\736.00000 -33.25136\\737.00000 -30.96338\\738.00000 -30.52018\\739.00000 -30.31168\\740.00000 -29.92453\\741.00000 -28.77135\\742.00000 -30.95564\\743.00000 -28.23062\\744.00000 -28.20109\\745.00000 -28.61126\\746.00000 -29.80213\\747.00000 -27.12480\\748.00000 -26.85110\\749.00000 -30.14687\\750.00000 -29.20851\\751.00000 -29.14937\\752.00000 -30.68916\\753.00000 -31.24092\\754.00000 -32.45554\\755.00000 -32.70302\\756.00000 -31.17121\\757.00000 -29.51968\\758.00000 -32.82234\\759.00000 -30.32840\\760.00000 -28.22511\\761.00000 -29.96337\\762.00000 -33.17111\\763.00000 -27.86164\\764.00000 -27.94340\\765.00000 -28.72324\\766.00000 -28.84452\\767.00000 -30.64569\\768.00000 -29.89310\\769.00000 -29.06925\\770.00000 -30.15437\\771.00000 -30.74903\\772.00000 -28.55448\\773.00000 -27.54798\\774.00000 -28.02542\\775.00000 -28.54336\\776.00000 -26.33539\\777.00000 -28.32745\\778.00000 -27.34330\\779.00000 -32.15457\\780.00000 -32.07037\\781.00000 -29.76764\\782.00000 -26.74754\\783.00000 -31.82556\\784.00000 -29.56628\\785.00000 -25.90704\\786.00000 -26.66990\\787.00000 -31.45412\\788.00000 -26.17497\\789.00000 -25.91593\\790.00000 -27.06224\\791.00000 -26.42947\\792.00000 -29.85588\\793.00000 -27.30973\\794.00000 -26.71437\\795.00000 -28.81999\\796.00000 -30.98152\\797.00000 -28.76121\\798.00000 -27.69405\\799.00000 -29.04758\\800.00000 -29.45893\\801.00000 -28.18198\\802.00000 -29.36310\\803.00000 -29.30360\\804.00000 -32.16478\\805.00000 -31.15092\\806.00000 -30.47028\\807.00000 -27.82697\\808.00000 -32.83226\\809.00000 -30.30945\\810.00000 -28.19904\\811.00000 -29.14937\\812.00000 -32.78679\\813.00000 -29.44341\\814.00000 -28.24649\\815.00000 -28.79953\\816.00000 -29.77354\\817.00000 -31.82872\\818.00000 -28.46194\\819.00000 -29.54292\\820.00000 -30.08413\\821.00000 -30.46106\\822.00000 -28.11103\\823.00000 -28.08230\\824.00000 -29.08851\\825.00000 -29.38281\\826.00000 -27.90105\\827.00000 -28.52710\\828.00000 -26.87725\\829.00000 -32.33866\\830.00000 -31.39661\\831.00000 -29.90220\\832.00000 -26.78491\\833.00000 -31.91958\\834.00000 -31.23816\\835.00000 -27.98161\\836.00000 -29.39991\\837.00000 -32.23870\\838.00000 -27.52332\\839.00000 -27.37260\\840.00000 -29.01609\\841.00000 -27.76341\\842.00000 -29.53826\\843.00000 -27.61382\\844.00000 -26.50660\\845.00000 -27.59236\\846.00000 -28.76044\\847.00000 -26.26122\\848.00000 -26.94128\\849.00000 -26.87322\\850.00000 -26.87372\\851.00000 -25.37780\\852.00000 -26.65597\\853.00000 -25.36425\\854.00000 -30.87004\\855.00000 -31.06671\\856.00000 -28.46922\\857.00000 -26.02938\\858.00000 -30.98152\\859.00000 -29.19903\\860.00000 -27.75414\\861.00000 -30.65411\\862.00000 -31.64645\\863.00000 -27.31531\\864.00000 -28.11908\\865.00000 -28.14737\\866.00000 -27.25436\\867.00000 -30.18668\\868.00000 -27.32089\\869.00000 -26.15784\\870.00000 -29.31154\\871.00000 -30.07148\\872.00000 -28.08364\\873.00000 -28.45396\\874.00000 -28.18470\\875.00000 -26.53029\\876.00000 -26.40859\\877.00000 -26.80372\\878.00000 -25.82669\\879.00000 -31.27550\\880.00000 -31.49629\\881.00000 -28.71168\\882.00000 -26.58230\\883.00000 -31.18479\\884.00000 -29.11461\\885.00000 -27.01303\\886.00000 -28.06768\\887.00000 -32.28401\\888.00000 -27.14998\\889.00000 -27.17368\\890.00000 -28.00902\\891.00000 -27.15374\\892.00000 -29.84288\\893.00000 -27.59533\\894.00000 -27.50988\\895.00000 -28.59025\\896.00000 -31.16985\\897.00000 -27.53094\\898.00000 -26.79381\\899.00000 -27.99464\\900.00000 -29.03595\\901.00000 -27.30862\\902.00000 -28.02345\\903.00000 -27.02868\\904.00000 -32.09881\\905.00000 -32.72818\\906.00000 -29.50303\\907.00000 -26.39412\\908.00000 -32.94910\\909.00000 -29.15704\\910.00000 -27.12908\\911.00000 -29.20851\\912.00000 -33.19050\\913.00000 -26.81962\\914.00000 -26.90407\\915.00000 -27.73197\\916.00000 -26.81216\\917.00000 -30.28175\\918.00000 -27.38166\\919.00000 -27.32145\\920.00000 -28.21205\\921.00000 -28.64447\\922.00000 -26.80968\\923.00000 -26.68001\\924.00000 -28.28469\\925.00000 -28.04914\\926.00000 -26.63398\\927.00000 -28.83184\\928.00000 -26.82311\\929.00000 -31.93572\\930.00000 -33.15182\\931.00000 -28.67489\\932.00000 -26.57006\\933.00000 -31.69206\\934.00000 -28.79011\\935.00000 -26.02565\\936.00000 -28.19494\\937.00000 -32.83624\\938.00000 -27.51105\\939.00000 -27.33600\\940.00000 -28.73096\\941.00000 -29.06674\\942.00000 -30.09259\\943.00000 -28.66650\\944.00000 -27.69893\\945.00000 -28.17449\\946.00000 -29.08683\\947.00000 -26.43357\\948.00000 -25.95532\\949.00000 -27.19045\\950.00000 -27.32424\\951.00000 -26.06522\\952.00000 -26.81564\\953.00000 -26.40000\\954.00000 -30.70375\\955.00000 -32.00745\\956.00000 -29.74415\\957.00000 -27.20566\\958.00000 -33.15396\\959.00000 -29.06340\\960.00000 -26.66365\\961.00000 -27.64321\\962.00000 -32.33866\\963.00000 -26.12251\\964.00000 -25.45964\\965.00000 -27.49706\\966.00000 -25.78883\\967.00000 -29.18613\\968.00000 -25.94717\\969.00000 -26.11784\\970.00000 -27.08705\\971.00000 -29.12053\\972.00000 -25.46875\\973.00000 -26.01530\\974.00000 -27.55033\\975.00000 -26.91678\\976.00000 -26.06480\\977.00000 -27.17368\\978.00000 -26.21810\\979.00000 -31.34974\\980.00000 -32.36893\\981.00000 -28.60449\\982.00000 -29.48276\\983.00000 -30.90433\\984.00000 -30.31502\\985.00000 -27.19479\\986.00000 -28.84929\\987.00000 -30.02125\\988.00000 -27.50463\\989.00000 -28.81290\\990.00000 -30.23668\\991.00000 -28.76277\\992.00000 -31.22441\\993.00000 -28.96032\\994.00000 -28.57680\\995.00000 -30.96726\\996.00000 -30.44497\\997.00000 -27.43352\\998.00000 -26.32917\\999.00000 -30.56358\\1000.00000 -27.13657\\1001.00000 -26.64257\\1002.00000 -28.41928\\1003.00000 -27.03129\\1004.00000 -31.77074\\1005.00000 -31.32579\\1006.00000 -29.37026\\1007.00000 -27.70015\\1008.00000 -33.72746\\1009.00000 -31.25057\\1010.00000 -28.25272\\1011.00000 -30.97763\\1012.00000 -32.79072\\1013.00000 -29.33547\\1014.00000 -29.15448\\1015.00000 -29.36131\\1016.00000 -28.04584\\1017.00000 -30.50736\\1018.00000 -27.74858\\1019.00000 -27.30472\\1020.00000 -28.09097\\1021.00000 -28.75499\\1022.00000 -26.00786\\1023.00000 -26.84008\\1024.00000 -27.54386\\1025.00000 -27.15589\\1026.00000 -26.33896\\1027.00000 -27.94082\\1028.00000 -26.69256\\1029.00000 -32.78875\\1030.00000 -33.03155\\1031.00000 -30.14901\\1032.00000 -27.97252\\1033.00000 -32.75543\\1034.00000 -29.19903\\1035.00000 -27.26703\\1036.00000 -29.01032\\1037.00000 -31.98286\\1038.00000 -28.67184\\1039.00000 -27.85279\\1040.00000 -30.26961\\1041.00000 -28.75344\\1042.00000 -30.44612\\1043.00000 -28.75966\\1044.00000 -29.34347\\1045.00000 -30.92606\\1046.00000 -30.28506\\1047.00000 -27.45883\\1048.00000 -27.95632\\1049.00000 -28.58801\\1050.00000 -29.10618\\1051.00000 -26.64592\\1052.00000 -28.56637\\1053.00000 -27.16397\\1054.00000 -33.51533\\1055.00000 -32.26304\\1056.00000 -30.27512\\1057.00000 -27.19696\\1058.00000 -31.99432\\1059.00000 -30.49922\\1060.00000 -27.61203\\1061.00000 -29.44068\\1062.00000 -33.41417\\1063.00000 -28.73251\\1064.00000 -28.16159\\1065.00000 -29.86892\\1066.00000 -28.52489\\1067.00000 -30.29946\\1068.00000 -28.71553\\1069.00000 -28.59699\\1070.00000 -29.70915\\1071.00000 -30.75272\\1072.00000 -28.57158\\1073.00000 -29.70335\\1074.00000 -28.12849\\1075.00000 -26.69934\\1076.00000 -28.24926\\1077.00000 -29.86892\\1078.00000 -29.43432\\1079.00000 -33.25136\\1080.00000 -34.23471\\1081.00000 -31.19841\\1082.00000 -28.70322\\1083.00000 -33.67647\\1084.00000 -31.48607\\1085.00000 -30.09365\\1086.00000 -31.11463\\1087.00000 -32.97778\\1088.00000 -27.61562\\1089.00000 -26.99019\\1090.00000 -28.98156\\1091.00000 -27.37430\\1092.00000 -30.10106\\1093.00000 -28.56562\\1094.00000 -29.20075\\1095.00000 -32.37966\\1096.00000 -32.11395\\1097.00000 -28.93108\\1098.00000 -29.49196\\1099.00000 -30.59078\\1100.00000 -31.09727\\1101.00000 -28.57680\\1102.00000 -29.58412\\1103.00000 -28.15887\\1104.00000 -34.03355\\1105.00000 -33.54802\\1106.00000 -27.65044\\1107.00000 -27.49706\\1108.00000 -30.92478\\1109.00000 -30.41639\\1110.00000 -28.44165\\1111.00000 -28.90606\\1112.00000 -31.05746\\1113.00000 -27.14729\\1114.00000 -28.69785\\1115.00000 -29.98808\\1116.00000 -29.27196\\1117.00000 -31.99268\\1118.00000 -28.77994\\1119.00000 -29.21801\\1120.00000 -29.97777\\1121.00000 -31.66464\\1122.00000 -29.23881\\1123.00000 -28.76044\\1124.00000 -28.65737\\1125.00000 -28.48015\\1126.00000 -27.80568\\1127.00000 -28.62255\\1128.00000 -28.40348\\1129.00000 -32.31919\\1130.00000 -33.36671\\1131.00000 -31.73045\\1132.00000 -29.25797\\1133.00000 -32.25433\\1134.00000 -31.44833\\1135.00000 -29.30183\\1136.00000 -29.72662\\1137.00000 -32.98395\\1138.00000 -29.22147\\1139.00000 -29.23968\\1140.00000 -31.11329\\1141.00000 -27.41464\\1142.00000 -29.90220\\1143.00000 -28.69708\\1144.00000 -28.73019\\1145.00000 -31.01017\\1146.00000 -32.06537\\1147.00000 -29.42161\\1148.00000 -29.18441\\1149.00000 -29.99842\\1150.00000 -29.93166\\1151.00000 -30.20075\\1152.00000 -31.71506\\1153.00000 -31.06142\\1154.00000 -33.34876\\1155.00000 -33.83128\\1156.00000 -32.14947\\1157.00000 -29.82196\\1158.00000 -33.15182\\1159.00000 -31.59083\\1160.00000 -28.58277\\1161.00000 -29.54199\\1162.00000 -32.98601\\1163.00000 -27.93760\\1164.00000 -28.06238\\1165.00000 -29.98292\\1166.00000 -28.91008\\1167.00000 -32.03218\\1168.00000 -29.61149\\1169.00000 -30.06307\\1170.00000 -31.71198\\1171.00000 -32.24738\\1172.00000 -30.15652\\1173.00000 -30.60980\\1174.00000 -30.28396\\1175.00000 -29.86692\\1176.00000 -28.75966\\1177.00000 -31.21345\\1178.00000 -29.57191\\1179.00000 -33.14968\\1180.00000 -32.71075\\1181.00000 -33.34428\\1182.00000 -28.69018\\1183.00000 -32.99219\\1184.00000 -29.44159\\1185.00000 -26.64353\\1186.00000 -28.38203\\1187.00000 -31.36673\\1188.00000 -27.49939\\1189.00000 -28.24926\\1190.00000 -30.64329\\1191.00000 -29.68212\\1192.00000 -31.43246\\1193.00000 -28.98730\\1194.00000 -30.60742\\1195.00000 -29.78042\\1196.00000 -33.19914\\1197.00000 -29.66005\\1198.00000 -29.80708\\1199.00000 -29.75882\\1200.00000 -30.07359\\1201.00000 -28.59100\\1202.00000 -30.63370\\1203.00000 -28.29306\\1204.00000 -32.74178\\1205.00000 -33.08389\\1206.00000 -31.74281\\1207.00000 -28.96032\\1208.00000 -32.82630\\1209.00000 -32.40480\\1210.00000 -28.77525\\1211.00000 -30.10318\\1212.00000 -33.87149\\1213.00000 -29.54571\\1214.00000 -30.34630\\1215.00000 -30.78114\\1216.00000 -29.34347\\1217.00000 -31.76296\\1218.00000 -29.19300\\1219.00000 -30.13831\\1220.00000 -30.90433\\1221.00000 -30.63969\\1222.00000 -29.24142\\1223.00000 -29.14257\\1224.00000 -29.94698\\1225.00000 -29.74220\\1226.00000 -28.54706\\1227.00000 -30.72083\\1228.00000 -28.76667\\1229.00000 -32.98395\\1230.00000 -34.30110\\1231.00000 -29.54478\\1232.00000 -28.47067\\1233.00000 -31.49191\\1234.00000 -31.05746\\1235.00000 -27.90233\\1236.00000 -30.32951\\1237.00000 -33.61177\\1238.00000 -28.35713\\1239.00000 -30.57066\\1240.00000 -30.48994\\1241.00000 -30.58012\\1242.00000 -31.90992\\1243.00000 -30.11592\\1244.00000 -28.28538\\1245.00000 -30.44382\\1246.00000 -30.92222\\1247.00000 -28.53005\\1248.00000 -28.50796\\1249.00000 -28.33873\\1250.00000 -27.79320\\1251.00000 -27.92667\\1252.00000 -29.29655\\1253.00000 -28.61427\\1254.00000 -33.85385\\1255.00000 -33.41190\\1256.00000 -30.81348\\1257.00000 -28.48380\\1258.00000 -31.17799\\1259.00000 -30.91327\\1260.00000 -30.02854\\1261.00000 -30.12124\\1262.00000 -34.21827\\1263.00000 -29.62382\\1264.00000 -29.27021\\1265.00000 -29.70335\\1266.00000 -30.87004\\1267.00000 -30.87130\\1268.00000 -29.23100\\1269.00000 -29.74220\\1270.00000 -30.87510\\1271.00000 -31.62081\\1272.00000 -29.35506\\1273.00000 -29.18184\\1274.00000 -29.18184\\1275.00000 -29.36846\\1276.00000 -27.32928\\1277.00000 -28.91573\\1278.00000 -28.14264\\1279.00000 -33.02947\\1280.00000 -33.81630\\1281.00000 -30.01501\\1282.00000 -28.15481\\1283.00000 -32.50871\\1284.00000 -30.29392\\1285.00000 -28.57904\\1286.00000 -29.02601\\1287.00000 -33.32866\\1288.00000 -29.00950\\1289.00000 -27.99660\\1290.00000 -30.14152\\1291.00000 -28.47140\\1292.00000 -31.74435\\1293.00000 -29.65431\\1294.00000 -30.19100\\1295.00000 -30.99842\\1296.00000 -32.31390\\1297.00000 -30.94661\\1298.00000 -31.17528\\1299.00000 -30.06097\\1300.00000 -31.10928\\1301.00000 -30.15115\\1302.00000 -30.77618\\1303.00000 -30.15223\\1304.00000 -32.64172\\1305.00000 -32.86418\\1306.00000 -31.41092\\1307.00000 -29.01197\\1308.00000 -33.24043\\1309.00000 -30.57657\\1310.00000 -29.23013\\1311.00000 -29.94698\\1312.00000 -31.57444\\1313.00000 -29.64380\\1314.00000 -29.48368\\1315.00000 -30.86625\\1316.00000 -28.70015\\1317.00000 -31.45412\\1318.00000 -28.97583\\1319.00000 -28.39704\\1320.00000 -30.66979\\1321.00000 -31.02587\\1322.00000 -28.46267\\1323.00000 -29.49749\\1324.00000 -30.56005\\1325.00000 -29.49841\\1326.00000 -29.93676\\1327.00000 -29.15278\\1328.00000 -29.62952\\1329.00000 -33.90190\\1330.00000 -33.17111\\1331.00000 -33.43696\\1332.00000 -29.97777\\1333.00000 -33.57388\\1334.00000 -33.61177\\1335.00000 -30.35865\\1336.00000 -31.81297\\1337.00000 -34.02570\\1338.00000 -31.64796\\1339.00000 -29.63522\\1340.00000 -29.83889\\1341.00000 -28.53079\\1342.00000 -31.24781\\1343.00000 -28.54040\\1344.00000 -28.33027\\1345.00000 -29.83690\\1346.00000 -30.78362\\1347.00000 -28.76823\\1348.00000 -29.23100\\1349.00000 -30.68310\\1350.00000 -30.04944\\1351.00000 -30.60742\\1352.00000 -30.22686\\1353.00000 -28.49843\\1354.00000 -32.71268\\1355.00000 -33.57860\\1356.00000 -31.20934\\1357.00000 -29.33014\\1358.00000 -30.85741\\1359.00000 -30.95306\\1360.00000 -29.49104\\1361.00000 -30.13510\\1362.00000 -33.06078\\1363.00000 -29.11208\\1364.00000 -28.84214\\1365.00000 -28.39489\\1366.00000 -29.05923\\1367.00000 -32.08708\\1368.00000 -29.91437\\1369.00000 -29.84688\\1370.00000 -30.45646\\1371.00000 -32.34577\\1372.00000 -28.16091\\1373.00000 -30.28396\\1374.00000 -29.01692\\1375.00000 -28.99962\\1376.00000 -30.50969\\1377.00000 -30.92094\\1378.00000 -30.89541\\1379.00000 -32.56255\\1380.00000 -34.22101\\1381.00000 -32.29805\\1382.00000 -28.86600\\1383.00000 -33.69097\\1384.00000 -31.13206\\1385.00000 -28.88759\\1386.00000 -29.96543\\1387.00000 -33.42327\\1388.00000 -26.56818\\1389.00000 -26.98192\\1390.00000 -27.12480\\1391.00000 -25.92848\\1392.00000 -29.74123\\1393.00000 -26.90153\\1394.00000 -26.97417\\1395.00000 -28.29726\\1396.00000 -31.77229\\1397.00000 -28.20451\\1398.00000 -27.41864\\1399.00000 -29.38371\\1400.00000 -30.50503\\1401.00000 -28.59250\\1402.00000 -28.66194\\1403.00000 -28.79717\\1404.00000 -32.64933\\1405.00000 -32.72430\\1406.00000 -30.37781\\1407.00000 -27.66190\\1408.00000 -34.15852\\1409.00000 -30.50038\\1410.00000 -28.44309\\1411.00000 -29.43250\\1412.00000 -33.29757\\1413.00000 -28.64826\\1414.00000 -30.09365\\1415.00000 -29.46716\\1416.00000 -30.41069\\1417.00000 -32.61706\\1418.00000 -29.90119\\1419.00000 -30.95951\\1420.00000 -29.86290\\1421.00000 -32.27177\\1422.00000 -28.21549\\1423.00000 -28.48453\\1424.00000 -29.07259\\1425.00000 -28.50576\\1426.00000 -28.12042\\1427.00000 -28.25757\\1428.00000 -28.49477\\1429.00000 -33.17541\\1430.00000 -33.34652\\1431.00000 -31.94867\\1432.00000 -30.27402\\1433.00000 -32.69724\\1434.00000 -30.92991\\1435.00000 -29.73538\\1436.00000 -31.11865\\1437.00000 -32.14438\\1438.00000 -28.78776\\1439.00000 -28.28329\\1440.00000 -30.04002\\1441.00000 -28.08364\\1442.00000 -31.73508\\1443.00000 -28.62783\\1444.00000 -27.74982\\1445.00000 -30.52836\\1446.00000 -31.78633\\1447.00000 -28.98976\\1448.00000 -29.28863\\1449.00000 -30.61576\\1450.00000 -29.71400\\1451.00000 -29.04591\\1452.00000 -31.91797\\1453.00000 -29.03429\\1454.00000 -33.97886\\1455.00000 -33.90953\\1456.00000 -31.21481\\1457.00000 -29.30713\\1458.00000 -32.50687\\1459.00000 -30.81223\\1460.00000 -30.08519\\1461.00000 -30.06623\\1462.00000 -34.05984\\1463.00000 -29.87697\\1464.00000 -29.36757\\1465.00000 -29.42887\\1466.00000 -28.93432\\1467.00000 -29.62571\\1468.00000 -28.37847\\1469.00000 -27.87177\\1470.00000 -28.84373\\1471.00000 -29.95414\\1472.00000 -27.33040\\1473.00000 -27.52684\\1474.00000 -29.77944\\1475.00000 -30.12230\\1476.00000 -28.56860\\1477.00000 -30.17265\\1478.00000 -28.63766\\1479.00000 -34.52123\\1480.00000 -32.19557\\1481.00000 -29.51135\\1482.00000 -28.19152\\1483.00000 -32.73400\\1484.00000 -29.01609\\1485.00000 -27.11947\\1486.00000 -29.41527\\1487.00000 -31.99432\\1488.00000 -28.37348\\1489.00000 -28.22098\\1490.00000 -30.36203\\1491.00000 -28.34368\\1492.00000 -30.88271\\1493.00000 -29.22493\\1494.00000 -29.11884\\1495.00000 -30.05258\\1496.00000 -30.71716\\1497.00000 -27.33656\\1498.00000 -28.94162\\1499.00000 -28.51899\\1500.00000 -30.05048\\1501.00000 -27.33040\\1502.00000 -30.66617\\1503.00000 -28.95625\\1504.00000 -32.97367\\1505.00000 -32.27351\\1506.00000 -30.75642\\1507.00000 -28.09631\\1508.00000 -32.53276\\1509.00000 -31.40519\\1510.00000 -27.94018\\1511.00000 -29.37653\\1512.00000 -32.61517\\1513.00000 -27.34667\\1514.00000 -27.30750\\1515.00000 -28.28538\\1516.00000 -27.55328\\1517.00000 -30.13404\\1518.00000 -28.15075\\1519.00000 -28.99879\\1520.00000 -31.42096\\1521.00000 -31.66920\\1522.00000 -29.50210\\1523.00000 -29.66580\\1524.00000 -31.77853\\1525.00000 -32.54019\\1526.00000 -29.37294\\1527.00000 -30.62891\\1528.00000 -29.00702\\1529.00000 -34.22375\\1530.00000 -33.06498\\1531.00000 -31.10661\\1532.00000 -28.79246\\1533.00000 -34.40834\\1534.00000 -30.88525\\1535.00000 -28.23130\\1536.00000 -30.41639\\1537.00000 -34.09426\\1538.00000 -28.74722\\1539.00000 -29.42614\\1540.00000 -30.90433\\1541.00000 -28.31689\\1542.00000 -30.18884\\1543.00000 -28.30987\\1544.00000 -28.46267\\1545.00000 -29.33014\\1546.00000 -29.69562\\1547.00000 -27.70930\\1548.00000 -27.73873\\1549.00000 -29.43522\\1550.00000 -28.80267\\1551.00000 -27.93631\\1552.00000 -29.58788\\1553.00000 -27.85974\\1554.00000 -32.75934\\1555.00000 -32.63222\\1556.00000 -30.65411\\1557.00000 -28.17449\\1558.00000 -32.82630\\1559.00000 -30.63849\\1560.00000 -29.16387\\1561.00000 -30.79603\\1562.00000 -34.58622\\1563.00000 -29.52525\\1564.00000 -29.82693\\1565.00000 -31.61930\\1566.00000 -30.94790\\1567.00000 -30.58604\\1568.00000 -31.28523\\1569.00000 -29.89411\\1570.00000 -32.18186\\1571.00000 -33.20997\\1572.00000 -30.04839\\1573.00000 -28.83580\\1574.00000 -28.49184\\1575.00000 -31.14417\\1576.00000 -29.91945\\1577.00000 -30.10318\\1578.00000 -29.10281\\1579.00000 -34.49491\\1580.00000 -34.42265\\1581.00000 -30.55298\\1582.00000 -28.63615\\1583.00000 -34.28441\\1584.00000 -30.82724\\1585.00000 -28.44454\\1586.00000 -30.75272\\1587.00000 -34.36852\\1588.00000 -29.70238\\1589.00000 -29.31508\\1590.00000 -31.94705\\1591.00000 -28.38132\\1592.00000 -31.92280\\1593.00000 -30.00982\\1594.00000 -28.64751\\1595.00000 -31.85720\\1596.00000 -30.41639\\1597.00000 -29.15534\\1598.00000 -28.98812\\1599.00000 -30.59790\\1600.00000 -30.56712\\1601.00000 -27.96538\\1602.00000 -29.77649\\1603.00000 -28.84770\\1604.00000 -33.55506\\1605.00000 -32.77108\\1606.00000 -28.84056\\1607.00000 -28.61803\\1608.00000 -32.70495\\1609.00000 -29.71012\\1610.00000 -28.56488\\1611.00000 -30.58367\\1612.00000 -32.91858\\1613.00000 -28.97992\\1614.00000 -30.04211\\1615.00000 -31.42383\\1616.00000 -29.88503\\1617.00000 -32.84221\\1618.00000 -29.05423\\1619.00000 -29.05423\\1620.00000 -31.80669\\1621.00000 -30.63969\\1622.00000 -28.72246\\1623.00000 -29.18356\\1624.00000 -30.02438\\1625.00000 -29.60203\\1626.00000 -27.36526\\1627.00000 -30.38573\\1628.00000 -28.33027\\1629.00000 -33.06707\\1630.00000 -32.77304\\1631.00000 -30.16834\\1632.00000 -29.40804\\1633.00000 -33.80882\\1634.00000 -29.97159\\1635.00000 -27.91704\\1636.00000 -30.09047\\1637.00000 -32.71655\\1638.00000 -27.41065\\1639.00000 -27.60487\\1640.00000 -29.87596\\1641.00000 -28.39990\\1642.00000 -29.96235\\1643.00000 -27.95050\\1644.00000 -27.43926\\1645.00000 -29.04924\\1646.00000 -30.20726\\1647.00000 -28.96440\\1648.00000 -29.75980\\1649.00000 -31.34974\\1650.00000 -32.45918\\1651.00000 -29.94902\\1652.00000 -31.88109\\1653.00000 -30.40842\\1654.00000 -34.93633\\1655.00000 -34.03355\\1656.00000 -32.85218\\1657.00000 -30.29392\\1658.00000 -33.22517\\1659.00000 -32.49030\\1660.00000 -29.46350\\1661.00000 -29.19730\\1662.00000 -33.64520\\1663.00000 -30.80974\\1664.00000 -30.07675\\1665.00000 -31.61479\\1666.00000 -30.32951\\1667.00000 -32.51056\\1668.00000 -29.45984\\1669.00000 -29.49380\\1670.00000 -32.69531\\1671.00000 -30.97763\\1672.00000 -29.82594\\1673.00000 -29.75099\\1674.00000 -30.82473\\1675.00000 -31.66919\\1676.00000 -28.36494\\1677.00000 -30.35304\\1678.00000 -29.65144\\1679.00000 -32.40841\\1680.00000 -33.04823\\1681.00000 -31.45412\\1682.00000 -29.04841\\1683.00000 -33.93508\\1684.00000 -31.58636\\1685.00000 -29.74513\\1686.00000 -30.19642\\1687.00000 -34.21281\\1688.00000 -30.70984\\1689.00000 -30.05468\\1690.00000 -30.32951\\1691.00000 -29.75686\\1692.00000 -32.40120\\1693.00000 -30.06412\\1694.00000 -29.80510\\1695.00000 -30.94018\\1696.00000 -32.77304\\1697.00000 -30.20618\\1698.00000 -29.77157\\1699.00000 -30.68552\\1700.00000 -30.91582\\1701.00000 -30.19425\\1702.00000 -30.40046\\1703.00000 -30.72083\\1704.00000 -33.04197\\1705.00000 -35.10408\\1706.00000 -32.26653\\1707.00000 -30.15974\\1708.00000 -33.92996\\1709.00000 -32.59254\\1710.00000 -30.23013\\1711.00000 -30.10106\\1712.00000 -33.65960\\1713.00000 -30.34070\\1714.00000 -30.02646\\1715.00000 -31.43967\\1716.00000 -29.37205\\1717.00000 -31.37098\\1718.00000 -29.46625\\1719.00000 -29.88402\\1720.00000 -31.74900\\1721.00000 -30.52368\\1722.00000 -30.38686\\1723.00000 -30.39026\\1724.00000 -29.30095\\1725.00000 -30.86119\\1726.00000 -30.10106\\1727.00000 -30.85867\\1728.00000 -28.89400\\1729.00000 -33.29757\\1730.00000 -33.19698\\1731.00000 -29.85889\\1732.00000 -29.67731\\1733.00000 -33.33535\\1734.00000 -29.01775\\1735.00000 -29.59165\\1736.00000 -31.58188\\1737.00000 -31.10394\\1738.00000 -29.96748\\1739.00000 -30.40842\\1740.00000 -31.95192\\1741.00000 -30.07359\\1742.00000 -32.45007\\1743.00000 -31.42240\\1744.00000 -30.93890\\1745.00000 -32.84819\\1746.00000 -34.38270\\1747.00000 -29.86792\\1748.00000 -32.29805\\1749.00000 -31.02850\\1750.00000 -31.68290\\1751.00000 -29.62762\\1752.00000 -30.12018\\1753.00000 -28.77915\\1754.00000 -32.29629\\1755.00000 -33.59515\\1756.00000 -31.88908\\1757.00000 -29.60298\\1758.00000 -33.02116\\1759.00000 -31.39661\\1760.00000 -29.05923\\1761.00000 -29.78338\\1762.00000 -32.35110\\1763.00000 -29.87898\\1764.00000 -30.18344\\1765.00000 -29.76961\\1766.00000 -29.63142\\1767.00000 -31.29359\\1768.00000 -28.67794\\1769.00000 -28.68865\\1770.00000 -30.49110\\1771.00000 -30.01813\\1772.00000 -28.34580\\1773.00000 -28.24027\\1774.00000 -30.52836\\1775.00000 -30.03898\\1776.00000 -29.47725\\1777.00000 -30.68431\\1778.00000 -29.42161\\1779.00000 -32.60195\\1780.00000 -34.42552\\1781.00000 -32.54577\\1782.00000 -29.75882\\1783.00000 -33.58569\\1784.00000 -32.15967\\1785.00000 -29.90626\\1786.00000 -29.86290\\1787.00000 -34.39123\\1788.00000 -29.10702\\1789.00000 -29.06758\\1790.00000 -29.76176\\1791.00000 -29.35149\\1792.00000 -31.50507\\1793.00000 -28.46631\\1794.00000 -28.34368\\1795.00000 -29.00291\\1796.00000 -31.01670\\1797.00000 -27.78076\\1798.00000 -27.61921\\1799.00000 -28.81763\\1800.00000 -29.42524\\1801.00000 -27.66009\\1802.00000 -28.35855\\1803.00000 -26.80570\\1804.00000 -32.70302\\1805.00000 -32.63222\\1806.00000 -28.52120\\1807.00000 -26.90001\\1808.00000 -31.84452\\1809.00000 -30.31613\\1810.00000 -27.26096\\1811.00000 -30.48762\\1812.00000 -33.10500\\1813.00000 -28.76823\\1814.00000 -28.61954\\1815.00000 -29.50303\\1816.00000 -28.27354\\1817.00000 -30.54946\\1818.00000 -28.62104\\1819.00000 -28.08963\\1820.00000 -29.92555\\1821.00000 -30.09365\\1822.00000 -29.13747\\1823.00000 -29.48184\\1824.00000 -31.72275\\1825.00000 -31.28941\\1826.00000 -29.35060\\1827.00000 -30.82473\\1828.00000 -28.96440\\1829.00000 -33.61891\\1830.00000 -33.25574\\1831.00000 -30.73061\\1832.00000 -28.93432\\1833.00000 -35.19216\\1834.00000 -30.95564\\1835.00000 -29.14937\\1836.00000 -31.24092\\1837.00000 -32.33866\\1838.00000 -29.65431\\1839.00000 -28.87958\\1840.00000 -29.69369\\1841.00000 -28.22786\\1842.00000 -30.13083\\1843.00000 -28.10032\\1844.00000 -27.63359\\1845.00000 -29.53919\\1846.00000 -30.45761\\1847.00000 -28.76978\\1848.00000 -28.19221\\1849.00000 -29.75295\\1850.00000 -29.40262\\1851.00000 -28.78541\\1852.00000 -31.16443\\1853.00000 -29.16643\\1854.00000 -33.42555\\1855.00000 -34.21281\\1856.00000 -30.97763\\1857.00000 -29.06090\\1858.00000 -32.87621\\1859.00000 -29.62571\\1860.00000 -29.09691\\1861.00000 -29.36399\\1862.00000 -29.48276\\1863.00000 -28.66346\\1864.00000 -28.36068\\1865.00000 -30.36203\\1866.00000 -27.78947\\1867.00000 -30.43580\\1868.00000 -28.77213\\1869.00000 -29.87295\\1870.00000 -30.25751\\1871.00000 -30.31168\\1872.00000 -28.67413\\1873.00000 -28.14399\\1874.00000 -29.05923\\1875.00000 -29.36578\\1876.00000 -28.38917\\1877.00000 -28.58651\\1878.00000 -27.80193\\1879.00000 -33.99701\\1880.00000 -31.75985\\1881.00000 -29.62002\\1882.00000 -29.90119\\1883.00000 -32.53647\\1884.00000 -31.61630\\1885.00000 -28.41210\\1886.00000 -29.75784\\1887.00000 -33.58096\\1888.00000 -28.34085\\1889.00000 -27.98031\\1890.00000 -29.62952\\1891.00000 -27.67098\\1892.00000 -29.62477\\1893.00000 -28.07100\\1894.00000 -28.35572\\1895.00000 -29.38731\\1896.00000 -31.15902\\1897.00000 -28.61051\\1898.00000 -28.73870\\1899.00000 -30.73429\\1900.00000 -30.38799\\1901.00000 -29.32216\\1902.00000 -30.20184\\1903.00000 -29.81998\\1904.00000 -33.88160\\1905.00000 -32.27351\\1906.00000 -32.20933\\1907.00000 -30.28949\\1908.00000 -32.45554\\1909.00000 -33.09655\\1910.00000 -30.30168\\1911.00000 -29.88200\\1912.00000 -33.40509\\1913.00000 -29.47449\\1914.00000 -29.84688\\1915.00000 -30.33846\\1916.00000 -29.69658\\1917.00000 -30.90433\\1918.00000 -29.18013\\1919.00000 -27.92410\\1920.00000 -28.57307\\1921.00000 -29.86892\\1922.00000 -27.52274\\1923.00000 -27.99008\\1924.00000 -28.99879\\1925.00000 -29.73245\\1926.00000 -28.36281\\1927.00000 -28.36352\\1928.00000 -27.51630\\1929.00000 -34.16932\\1930.00000 -31.84294\\1931.00000 -29.95005\\1932.00000 -27.57514\\1933.00000 -32.71268\\1934.00000 -29.92555\\1935.00000 -28.00052\\1936.00000 -28.39561\\1937.00000 -33.87149\\1938.00000 -27.01616\\1939.00000 -27.77642\\1940.00000 -28.25687\\1941.00000 -27.10988\\1942.00000 -29.31596\\1943.00000 -27.42093\\1944.00000 -26.95770\\1945.00000 -27.86417\\1946.00000 -30.09894\\1947.00000 -27.31363\\1948.00000 -26.79183\\1949.00000 -28.79246\\1950.00000 -28.95543\\1951.00000 -27.63359\\1952.00000 -29.44341\\1953.00000 -28.71707\\1954.00000 -33.23388\\1955.00000 -33.78153\\1956.00000 -30.81348\\1957.00000 -28.98074\\1958.00000 -31.67833\\1959.00000 -31.11597\\1960.00000 -29.31508\\1961.00000 -30.15115\\1962.00000 -33.41417\\1963.00000 -27.89339\\1964.00000 -28.46267\\1965.00000 -29.31243\\1966.00000 -28.10567\\1967.00000 -29.65335\\1968.00000 -27.41864\\1969.00000 -28.18538\\1970.00000 -29.27371\\1971.00000 -30.55416\\1972.00000 -26.41720\\1973.00000 -26.83308\\1974.00000 -28.24995\\1975.00000 -28.39847\\1976.00000 -26.93310\\1977.00000 -29.71691\\1978.00000 -28.48015\\1979.00000 -33.58569\\1980.00000 -33.85637\\1981.00000 -30.68552\\1982.00000 -28.53670\\1983.00000 -32.79860\\1984.00000 -29.73051\\1985.00000 -28.04122\\1986.00000 -31.53740\\1987.00000 -32.09043\\1988.00000 -29.20851\\1989.00000 -28.53818\\1990.00000 -31.02587\\1991.00000 -29.37384\\1992.00000 -29.68405\\1993.00000 -28.54188\\1994.00000 -28.44889\\1995.00000 -30.68431\\1996.00000 -29.13747\\1997.00000 -27.01512\\1998.00000 -27.49648\\1999.00000 -28.57531\\2000.00000 -28.39274\\2001.00000 -27.56154\\2002.00000 -28.97011\\2003.00000 -27.07383\\2004.00000 -32.81441\\2005.00000 -32.68954\\2006.00000 -29.72954\\2007.00000 -28.15955\\2008.00000 -33.72990\\2009.00000 -29.41617\\2010.00000 -28.08830\\2011.00000 -30.86877\\2012.00000 -32.75153\\2013.00000 -27.08070\\2014.00000 -27.42379\\2015.00000 -28.86600\\2016.00000 -26.96490\\2017.00000 -29.25623\\2018.00000 -27.54151\\2019.00000 -27.89339\\2020.00000 -30.11805\\2021.00000 -30.00256\\2022.00000 -27.72338\\2023.00000 -27.66372\\2024.00000 -29.67924\\2025.00000 -29.77649\\2026.00000 -27.32816\\2027.00000 -29.39901\\2028.00000 -28.68176\\2029.00000 -33.28211\\2030.00000 -33.14540\\2031.00000 -31.40949\\2032.00000 -28.51164\\2033.00000 -32.71848\\2034.00000 -31.11865\\2035.00000 -29.91234\\2036.00000 -31.27828\\2037.00000 -32.81243\\2038.00000 -29.96029\\2039.00000 -28.87958\\2040.00000 -30.51318\\2041.00000 -27.66130\\2042.00000 -29.38821\\2043.00000 -28.65966\\2044.00000 -28.75188\\2045.00000 -30.75395\\2046.00000 -29.77059\\2047.00000 -27.87304\\2048.00000 -27.61502\\2049.00000 -30.99322\\2050.00000 -30.16942\\2051.00000 -29.01692\\2052.00000 -30.25861\\2053.00000 -29.00373\\2054.00000 -34.65221\\2055.00000 -34.41406\\2056.00000 -30.27512\\2057.00000 -29.39541\\2058.00000 -33.40963\\2059.00000 -30.41525\\2060.00000 -30.11273\\2061.00000 -31.22030\\2062.00000 -33.87402\\2063.00000 -29.81303\\2064.00000 -29.65239\\2065.00000 -30.56594\\2066.00000 -30.44039\\2067.00000 -32.00745\\2068.00000 -30.94147\\2069.00000 -30.43008\\2070.00000 -32.16478\\2071.00000 -31.35822\\2072.00000 -30.81723\\2073.00000 -29.25623\\2074.00000 -29.19817\\2075.00000 -29.93268\\2076.00000 -29.29655\\2077.00000 -31.30336\\2078.00000 -29.94800\\2079.00000 -32.71655\\2080.00000 -33.17757\\2081.00000 -31.88588\\2082.00000 -29.13493\\2083.00000 -32.80650\\2084.00000 -32.26827\\2085.00000 -29.61433\\2086.00000 -31.37667\\2087.00000 -33.38247\\2088.00000 -28.97174\\2089.00000 -28.30707\\2090.00000 -30.80350\\2091.00000 -28.92138\\2092.00000 -32.84420\\2093.00000 -28.64978\\2094.00000 -29.70818\\2095.00000 -29.74513\\2096.00000 -31.18343\\2097.00000 -28.41066\\2098.00000 -29.82296\\2099.00000 -29.72467\\2100.00000 -29.94289\\2101.00000 -29.39451\\2102.00000 -30.49110\\2103.00000 -29.35416\\2104.00000 -34.24846\\2105.00000 -33.71770\\2106.00000 -29.53454\\2107.00000 -30.11592\\2108.00000 -30.75642\\2109.00000 -30.18128\\2110.00000 -28.76121\\2111.00000 -29.78830\\2112.00000 -31.27550\\2113.00000 -28.76667\\2114.00000 -29.37563\\2115.00000 -29.45071\\2116.00000 -29.55879\\2117.00000 -31.17663\\2118.00000 -29.49288\\2119.00000 -29.39721\\2120.00000 -29.85388\\2121.00000 -30.87764\\2122.00000 -28.26659\\2123.00000 -27.88448\\2124.00000 -30.35079\\2125.00000 -30.63250\\2126.00000 -29.89007\\2127.00000 -30.51785\\2128.00000 -28.40277\\2129.00000 -33.55976\\2130.00000 -34.82170\\2131.00000 -32.27177\\2132.00000 -30.26631\\2133.00000 -33.91463\\2134.00000 -32.09378\\2135.00000 -29.94289\\2136.00000 -30.86498\\2137.00000 -33.90953\\2138.00000 -29.37653\\2139.00000 -28.16566\\2140.00000 -30.44382\\2141.00000 -29.35773\\2142.00000 -31.39947\\2143.00000 -29.45801\\2144.00000 -28.56860\\2145.00000 -29.53268\\2146.00000 -31.90832\\2147.00000 -30.63729\\2148.00000 -30.49922\\2149.00000 -30.16404\\2150.00000 -30.40273\\2151.00000 -29.51597\\2152.00000 -29.71788\\2153.00000 -28.79011\\2154.00000 -33.31531\\2155.00000 -32.55695\\2156.00000 -30.39366\\2157.00000 -27.76650\\2158.00000 -32.87220\\2159.00000 -30.62771\\2160.00000 -29.27722\\2161.00000 -30.54359\\2162.00000 -34.56248\\2163.00000 -29.88402\\2164.00000 -29.65144\\2165.00000 -30.33398\\2166.00000 -29.84588\\2167.00000 -32.96342\\2168.00000 -30.25531\\2169.00000 -29.48368\\2170.00000 -30.85362\\2171.00000 -31.86674\\2172.00000 -29.81104\\2173.00000 -29.57097\\2174.00000 -30.51318\\2175.00000 -31.84769\\2176.00000 -29.08935\\2177.00000 -30.35978\\2178.00000 -29.33547\\2179.00000 -33.70310\\2180.00000 -33.77165\\2181.00000 -31.72121\\2182.00000 -29.20851\\2183.00000 -33.68613\\2184.00000 -31.15632\\2185.00000 -30.02229\\2186.00000 -31.18479\\2187.00000 -34.58027\\2188.00000 -30.15652\\2189.00000 -30.02229\\2190.00000 -31.44111\\2191.00000 -30.82348\\2192.00000 -31.19432\\2193.00000 -29.10870\\2194.00000 -29.12730\\2195.00000 -30.07781\\2196.00000 -31.23954\\2197.00000 -29.93982\\2198.00000 -30.15437\\2199.00000 -29.49841\\2200.00000 -31.82872\\2201.00000 -30.24873\\2202.00000 -30.85867\\2203.00000 -30.63370\\2204.00000 -34.04405\\2205.00000 -32.42105\\2206.00000 -31.40376\\2207.00000 -29.30271\\2208.00000 -33.30422\\2209.00000 -31.61029\\2210.00000 -28.83580\\2211.00000 -29.00538\\2212.00000 -34.15852\\2213.00000 -28.54854\\2214.00000 -28.40635\\2215.00000 -29.22234\\2216.00000 -28.09097\\2217.00000 -32.67610\\2218.00000 -28.00837\\2219.00000 -29.28424\\2220.00000 -30.21814\\2221.00000 -30.76505\\2222.00000 -28.10232\\2223.00000 -27.66795\\2224.00000 -28.62708\\2225.00000 -28.72864\\2226.00000 -28.02148\\2227.00000 -29.08348\\2228.00000 -27.66735\\2229.00000 -32.76912\\2230.00000 -32.59442\\2231.00000 -32.22658\\2232.00000 -29.13069\\2233.00000 -32.71848\\2234.00000 -28.99222\\2235.00000 -28.25479\\2236.00000 -29.02849\\2237.00000 -32.12238\\2238.00000 -26.34654\\2239.00000 -27.33600\\2240.00000 -28.72478\\2241.00000 -27.54386\\2242.00000 -29.93064\\2243.00000 -27.11254\\2244.00000 -27.11627\\2245.00000 -28.73560\\2246.00000 -31.00625\\2247.00000 -28.08763\\2248.00000 -27.77022\\2249.00000 -28.74335\\2250.00000 -29.68597\\2251.00000 -27.39812\\2252.00000 -29.17755\\2253.00000 -27.57396\\2254.00000 -32.02062\\2255.00000 -32.78285\\2256.00000 -31.16850\\2257.00000 -28.04122\\2258.00000 -32.68569\\2259.00000 -32.64552\\2260.00000 -28.45323\\2261.00000 -31.10661\\2262.00000 -33.11560\\2263.00000 -29.31154\\2264.00000 -29.87898\\2265.00000 -30.78114\\2266.00000 -29.69562\\2267.00000 -31.74590\\2268.00000 -29.01609\\2269.00000 -28.23751\\2270.00000 -30.37330\\2271.00000 -32.48296\\2272.00000 -29.92046\\2273.00000 -29.28248\\2274.00000 -30.31168\\2275.00000 -30.28396\\2276.00000 -29.65718\\2277.00000 -31.10661\\2278.00000 -29.01527\\2279.00000 -32.83624\\2280.00000 -33.70796\\2281.00000 -31.07997\\2282.00000 -29.81600\\2283.00000 -32.01732\\2284.00000 -30.78982\\2285.00000 -29.11715\\2286.00000 -30.14794\\2287.00000 -33.42327\\2288.00000 -28.06238\\2289.00000 -27.81944\\2290.00000 -29.72273\\2291.00000 -28.32322\\2292.00000 -30.62412\\2293.00000 -28.19699\\2294.00000 -28.83343\\2295.00000 -29.14512\\2296.00000 -30.69523\\2297.00000 -27.11414\\2298.00000 -26.92136\\2299.00000 -27.87495\\2300.00000 -27.09924\\2301.00000 -27.56982\\2302.00000 -27.27255\\2303.00000 -25.97331\\2304.00000 -32.15627\\2305.00000 -31.20251\\2306.00000 -29.73245\\2307.00000 -27.30750\\2308.00000 -32.04211\\2309.00000 -29.15875\\2310.00000 -28.17313\\2311.00000 -28.65282\\2312.00000 -33.00458\\2313.00000 -28.13320\\2314.00000 -27.76155\\2315.00000 -28.03068\\2316.00000 -27.89339\\2317.00000 -30.06728\\2318.00000 -27.98226\\2319.00000 -28.10032\\2320.00000 -28.44020\\2321.00000 -29.97262\\2322.00000 -26.40904\\2323.00000 -26.62064\\2324.00000 -28.26034\\2325.00000 -27.78014\\2326.00000 -26.41902\\2327.00000 -27.44846\\2328.00000 -26.97366\\2329.00000 -33.04614\\2330.00000 -32.39042\\2331.00000 -29.06090\\2332.00000 -26.72021\\2333.00000 -31.58635\\2334.00000 -29.82892\\2335.00000 -27.35623\\2336.00000 -29.01609\\2337.00000 -33.15182\\2338.00000 -28.61803\\2339.00000 -27.82195\\2340.00000 -29.36667\\2341.00000 -27.65949\\2342.00000 -29.42796\\2343.00000 -27.16235\\2344.00000 -26.81763\\2345.00000 -27.55623\\2346.00000 -29.92046\\2347.00000 -25.51385\\2348.00000 -25.01512\\2349.00000 -26.83408\\2350.00000 -26.57758\\2351.00000 -26.62492\\2352.00000 -27.03129\\2353.00000 -27.62579\\2354.00000 -32.25259\\2355.00000 -33.49445\\2356.00000 -30.48762\\2357.00000 -26.01364\\2358.00000 -33.22082\\2359.00000 -27.39130\\2360.00000 -27.48660\\2361.00000 -30.60861\\2362.00000 -32.85618\\2363.00000 -28.13927\\2364.00000 -29.21887\\2365.00000 -29.83690\\2366.00000 -28.30566\\2367.00000 -30.53655\\2368.00000 -27.61442\\2369.00000 -27.48486\\2370.00000 -27.23514\\2371.00000 -29.25100\\2372.00000 -24.94472\\2373.00000 -25.10945\\2374.00000 -26.02938\\2375.00000 -26.27569\\2376.00000 -23.72990\\2377.00000 -25.93903\\2378.00000 -24.58950\\2379.00000 -29.89209\\2380.00000 -30.30168\\2381.00000 -27.86037\\2382.00000 -25.14417\\2383.00000 -29.74806\\2384.00000 -28.87958\\2385.00000 -25.35500\\2386.00000 -27.05961\\2387.00000 -31.75675\\2388.00000 -25.68295\\2389.00000 -25.20416\\2390.00000 -26.12166\\2391.00000 -26.19303\\2392.00000 -28.46849\\2393.00000 -25.62925\\2394.00000 -25.85849\\2395.00000 -27.35511\\2396.00000 -28.52341\\2397.00000 -25.26394\\2398.00000 -25.00855\\2399.00000 -26.44360\\2400.00000 -26.48442\\2401.00000 -24.94666\\2402.00000 -25.81443\\2403.00000 -25.06868\\2404.00000 -29.76568\\2405.00000 -30.15974\\2406.00000 -28.67260\\2407.00000 -26.00249\\2408.00000 -30.41297\\2409.00000 -28.31689\\2410.00000 -24.87163\\2411.00000 -26.14120\\2412.00000 -31.40090\\2413.00000 -25.30730\\2414.00000 -25.26463\\2415.00000 -26.03852\\2416.00000 -25.82511\\2417.00000 -28.68712\\2418.00000 -26.42583\\2419.00000 -25.92726\\2420.00000 -27.58998\\2421.00000 -29.41436\\2422.00000 -26.64544\\2423.00000 -26.15912\\2424.00000 -26.42947\\2425.00000 -26.39142\\2426.00000 -25.46802\\2427.00000 -26.73190\\2428.00000 -25.31820\\2429.00000 -31.58934\\2430.00000 -31.01932\\2431.00000 -27.95761\\2432.00000 -25.20690\\2433.00000 -29.87596\\2434.00000 -28.19494\\2435.00000 -25.98110\\2436.00000 -26.68146\\2437.00000 -32.00909\\2438.00000 -26.31585\\2439.00000 -25.90462\\2440.00000 -27.64983\\2441.00000 -26.78146\\2442.00000 -28.94486\\2443.00000 -25.82669\\2444.00000 -25.90220\\2445.00000 -26.73581\\2446.00000 -29.07594\\2447.00000 -25.49326\\2448.00000 -25.48264\\2449.00000 -26.59882\\2450.00000 -26.60498\\2451.00000 -25.55644\\2452.00000 -26.61779\\2453.00000 -24.88182\\2454.00000 -30.24763\\2455.00000 -30.89287\\2456.00000 -27.60367\\2457.00000 -24.58652\\2458.00000 -31.06010\\2459.00000 -28.37704\\2460.00000 -25.26428\\2461.00000 -27.60606\\2462.00000 -32.43735\\2463.00000 -26.28757\\2464.00000 -25.87528\\2465.00000 -27.80943\\2466.00000 -26.49596\\2467.00000 -28.26103\\2468.00000 -26.46190\\2469.00000 -26.67231\\2470.00000 -28.12176\\2471.00000 -28.97583\\2472.00000 -26.53915\\2473.00000 -26.04810\\2474.00000 -28.89240\\2475.00000 -28.08563\\2476.00000 -27.07331\\2477.00000 -27.81193\\2478.00000 -26.68435\\2479.00000 -32.69146\\2480.00000 -31.91153\\2481.00000 -27.21437\\2482.00000 -26.34565\\2483.00000 -31.64796\\2484.00000 -29.36757\\2485.00000 -26.38511\\2486.00000 -28.08763\\2487.00000 -32.54577\\2488.00000 -26.28669\\2489.00000 -28.53300\\2490.00000 -28.62481\\2491.00000 -27.97317\\2492.00000 -30.16619\\2493.00000 -27.95890\\2494.00000 -27.14461\\2495.00000 -27.95955\\2496.00000 -29.65048\\2497.00000 -26.67616\\2498.00000 -27.06329\\2499.00000 -28.51090\\2500.00000 -28.81053\\2501.00000 -26.51263\\2502.00000 -27.44386\\2503.00000 -27.11147\\2504.00000 -31.84452\\2505.00000 -32.38504\\2506.00000 -29.36846\\2507.00000 -26.50799\\2508.00000 -32.67993\\2509.00000 -30.31168\\2510.00000 -27.86924\\2511.00000 -29.19558\\2512.00000 -33.95563\\2513.00000 -27.61024\\2514.00000 -28.05774\\2515.00000 -29.32216\\2516.00000 -28.55373\\2517.00000 -30.82473\\2518.00000 -27.37882\\2519.00000 -27.67037\\2520.00000 -28.82868\\2521.00000 -29.81998\\2522.00000 -26.24200\\2523.00000 -26.39593\\2524.00000 -27.20022\\2525.00000 -26.92493\\2526.00000 -25.45055\\2527.00000 -26.56114\\2528.00000 -26.69837\\2529.00000 -30.91838\\2530.00000 -33.41644\\2531.00000 -29.46991\\2532.00000 -26.92748\\2533.00000 -32.97573\\2534.00000 -30.88017\\2535.00000 -28.07565\\2536.00000 -29.61433\\2537.00000 -32.34932\\2538.00000 -28.21961\\2539.00000 -27.60308\\2540.00000 -29.00373\\2541.00000 -28.34085\\2542.00000 -31.47152\\2543.00000 -28.27981\\2544.00000 -28.41857\\2545.00000 -29.76372\\2546.00000 -33.00872\\2547.00000 -28.56860\\2548.00000 -29.51320\\2549.00000 -29.47083\\2550.00000 -28.71707\\2551.00000 -29.00455\\2552.00000 -28.01230\\2553.00000 -27.42665\\2554.00000 -31.48170\\2555.00000 -29.81898\\2556.00000 -29.18871\\2557.00000 -26.43539\\2558.00000 -31.84769\\2559.00000 -30.28064\\2560.00000 -26.53075\\2561.00000 -26.88331\\2562.00000 -30.55887\\2563.00000 -26.89596\\2564.00000 -26.84809\\2565.00000 -26.94538\\2566.00000 -26.47614\\2567.00000 -28.79168\\2568.00000 -26.23069\\2569.00000 -25.73460\\2570.00000 -25.79905\\2571.00000 -28.15143\\2572.00000 -25.42376\\2573.00000 -24.46152\\2574.00000 -26.76963\\2575.00000 -26.32917\\2576.00000 -25.05639\\2577.00000 -26.02565\\2578.00000 -25.54381\\2579.00000 -29.90423\\2580.00000 -30.48415\\2581.00000 -28.76589\\2582.00000 -25.62131\\2583.00000 -30.51202\\2584.00000 -28.38774\\2585.00000 -25.79669\\2586.00000 -27.18720\\2587.00000 -30.30057\\2588.00000 -25.48447\\2589.00000 -25.73460\\2590.00000 -27.03181\\2591.00000 -24.98826\\2592.00000 -29.37205\\2593.00000 -25.90906\\2594.00000 -25.74236\\2595.00000 -25.82234\\2596.00000 -28.43876\\2597.00000 -26.11234\\2598.00000 -26.63112\\2599.00000 -27.12320\\2600.00000 -27.06382\\2601.00000 -26.86114\\2602.00000 -28.01361\\2603.00000 -26.41947\\2604.00000 -30.81973\\2605.00000 -31.45122\\2606.00000 -27.84458\\2607.00000 -26.86365\\2608.00000 -30.23122\\2609.00000 -27.93181\\2610.00000 -27.36187\\2611.00000 -27.97057\\2612.00000 -32.24390\\2613.00000 -26.92187\\2614.00000 -27.44156\\2615.00000 -28.70322\\2616.00000 -27.86987\\2617.00000 -30.09894\\2618.00000 -27.47501\\2619.00000 -28.12512\\2620.00000 -28.98238\\2621.00000 -30.39366\\2622.00000 -26.89900\\2623.00000 -26.65550\\2624.00000 -27.78449\\2625.00000 -26.93975\\2626.00000 -27.10296\\2627.00000 -26.34208\\2628.00000 -26.41086\\2629.00000 -29.26933\\2630.00000 -31.15767\\2631.00000 -29.76568\\2632.00000 -27.39869\\2633.00000 -31.81140\\2634.00000 -29.26409\\2635.00000 -26.12887\\2636.00000 -26.92238\\2637.00000 -31.71352\\2638.00000 -26.16597\\2639.00000 -26.05477\\2640.00000 -27.02033\\2641.00000 -26.30566\\2642.00000 -28.27702\\2643.00000 -25.97946\\2644.00000 -26.14078\\2645.00000 -27.01720\\2646.00000 -27.56863\\2647.00000 -25.08434\\2648.00000 -25.86568\\2649.00000 -27.30472\\2650.00000 -27.13068\\2651.00000 -26.14631\\2652.00000 -27.02972\\2653.00000 -26.81663\\2654.00000 -30.99712\\2655.00000 -30.97503\\2656.00000 -30.54593\\2657.00000 -26.85611\\2658.00000 -31.26856\\2659.00000 -29.39270\\2660.00000 -26.68821\\2661.00000 -26.84258\\2662.00000 -31.08662\\2663.00000 -26.67616\\2664.00000 -26.18356\\2665.00000 -27.16558\\2666.00000 -26.48212\\2667.00000 -29.24751\\2668.00000 -26.41040\\2669.00000 -26.28537\\2670.00000 -27.12213\\2671.00000 -28.49330\\2672.00000 -24.96839\\2673.00000 -25.47642\\2674.00000 -25.74314\\2675.00000 -26.18959\\2676.00000 -24.69046\\2677.00000 -25.70985\\2678.00000 -25.17440\\2679.00000 -30.66617\\2680.00000 -31.01278\\2681.00000 -29.95619\\2682.00000 -26.68049\\2683.00000 -33.07968\\2684.00000 -30.35978\\2685.00000 -27.58760\\2686.00000 -27.70869\\2687.00000 -31.04295\\2688.00000 -26.45183\\2689.00000 -26.73532\\2690.00000 -27.40438\\2691.00000 -26.77505\\2692.00000 -29.35595\\2693.00000 -25.82154\\2694.00000 -25.73925\\2695.00000 -26.88482\\2696.00000 -28.68329\\2697.00000 -25.48300\\2698.00000 -25.63114\\2699.00000 -26.01861\\2700.00000 -26.75538\\2701.00000 -26.18485\\2702.00000 -27.11041\\2703.00000 -26.38375\\2704.00000 -31.89708\\2705.00000 -31.59980\\2706.00000 -29.25972\\2707.00000 -26.32561\\2708.00000 -31.15227\\2709.00000 -28.34934\\2710.00000 -25.67070\\2711.00000 -27.01824\\2712.00000 -31.29638\\2713.00000 -25.88732\\2714.00000 -25.94921\\2715.00000 -26.64783\\2716.00000 -26.15656\\2717.00000 -28.30286\\2718.00000 -25.50170\\2719.00000 -26.41811\\2720.00000 -26.61732\\2721.00000 -29.21023\\2722.00000 -26.55036\\2723.00000 -26.47338\\2724.00000 -27.45364\\2725.00000 -27.59057\\2726.00000 -27.43639\\2727.00000 -28.20109\\2728.00000 -26.98295\\2729.00000 -30.98152\\2730.00000 -32.14607\\2731.00000 -29.64285\\2732.00000 -25.89536\\2733.00000 -30.57539\\2734.00000 -25.95736\\2735.00000 -24.96774\\2736.00000 -26.21117\\2737.00000 -30.12230\\2738.00000 -24.72382\\2739.00000 -25.73925\\2740.00000 -26.30743\\2741.00000 -26.26692\\2742.00000 -30.03898\\2743.00000 -27.06909\\2744.00000 -27.37147\\2745.00000 -28.43442\\2746.00000 -29.48276\\2747.00000 -26.06857\\2748.00000 -25.94310\\2749.00000 -25.31363\\2750.00000 -26.39909\\2751.00000 -24.83145\\2752.00000 -25.67491\\2753.00000 -25.03950\\2754.00000 -30.21814\\2755.00000 -29.77747\\2756.00000 -28.57979\\2757.00000 -25.59645\\2758.00000 -30.67220\\2759.00000 -28.99222\\2760.00000 -26.33050\\2761.00000 -26.98347\\2762.00000 -30.43123\\2763.00000 -26.39232\\2764.00000 -25.70947\\2765.00000 -26.24942\\2766.00000 -25.46292\\2767.00000 -29.49565\\2768.00000 -25.08400\\2769.00000 -25.73537\\2770.00000 -25.77785\\2771.00000 -30.10848\\2772.00000 -25.98890\\2773.00000 -26.03395\\2774.00000 -26.66701\\2775.00000 -26.19433\\2776.00000 -26.84909\\2777.00000 -25.91512\\2778.00000 -26.26385\\2779.00000 -30.78486\\2780.00000 -30.46567\\2781.00000 -29.21023\\2782.00000 -25.90987\\2783.00000 -32.64552\\2784.00000 -28.75499\\2785.00000 -25.52197\\2786.00000 -26.18657\\2787.00000 -29.74806\\2788.00000 -25.50465\\2789.00000 -25.49473\\2790.00000 -25.97823\\2791.00000 -25.11449\\2792.00000 -28.47504\\2793.00000 -24.35665\\2794.00000 -24.11744\\2795.00000 -24.93310\\2796.00000 -26.96747\\2797.00000 -23.12813\\2798.00000 -23.33959\\2799.00000 -23.77832\\2800.00000 -24.19373\\2801.00000 -23.98844\\2802.00000 -23.88667\\2803.00000 -23.48104\\2804.00000 -29.79324\\2805.00000 -28.73637\\2806.00000 -27.39982\\2807.00000 -23.16768\\2808.00000 -28.48891\\2809.00000 -27.86797\\2810.00000 -22.98395\\2811.00000 -24.58622\\2812.00000 -27.94469\\2813.00000 -23.40010\\2814.00000 -23.63371\\2815.00000 -23.72819\\2816.00000 -23.05764\\2817.00000 -27.09553\\2818.00000 -22.70186\\2819.00000 -22.62899\\2820.00000 -23.61343\\2821.00000 -25.42412\\2822.00000 -22.02243\\2823.00000 -22.29120\\2824.00000 -22.75328\\2825.00000 -22.96998\\2826.00000 -21.46121\\2827.00000 -22.44698\\2828.00000 -21.92829\\2829.00000 -27.99073\\2830.00000 -27.99203\\2831.00000 -25.23930\\2832.00000 -21.80433\\2833.00000 -27.90360\\2834.00000 -25.34364\\2835.00000 -22.35003\\2836.00000 -23.48150\\2837.00000 -28.03858\\2838.00000 -22.02161\\2839.00000 -21.64115\\2840.00000 -22.90462\\2841.00000 -21.64781\\2842.00000 -24.95703\\2843.00000 -21.31470\\2844.00000 -21.23871\\2845.00000 -22.05073\\2846.00000 -24.70695\\2847.00000 -20.98541\\2848.00000 -20.65893\\2849.00000 -21.20811\\2850.00000 -21.03362\\2851.00000 -20.08603\\2852.00000 -20.91480\\2853.00000 -19.56553\\2854.00000 -26.09545\\2855.00000 -26.15357\\2856.00000 -24.52886\\2857.00000 -19.28678\\2858.00000 -25.85690\\2859.00000 -22.71152\\2860.00000 -19.45993\\2861.00000 -19.43404\\2862.00000 -25.79669\\2863.00000 -20.50399\\2864.00000 -19.70993\\2865.00000 -20.92055\\2866.00000 -19.54385\\2867.00000 -23.61367\\2868.00000 -20.01595\\2869.00000 -19.90079\\2870.00000 -20.53351\\2871.00000 -23.48566\\2872.00000 -19.67693\\2873.00000 -20.22729\\2874.00000 -21.25803\\2875.00000 -20.54981\\2876.00000 -20.06549\\2877.00000 -21.64221\\2878.00000 -20.24051\\2879.00000 -26.04643\\2880.00000 -25.86688\\2881.00000 -24.23087\\2882.00000 -20.44933\\2883.00000 -27.13068\\2884.00000 -24.34509\\2885.00000 -21.45253\\2886.00000 -22.07220\\2887.00000 -27.66432\\2888.00000 -22.07721\\2889.00000 -22.30931\\2890.00000 -23.46262\\2891.00000 -22.11968\\2892.00000 -24.99676\\2893.00000 -21.64766\\2894.00000 -21.30141\\2895.00000 -22.60271\\2896.00000 -24.97164\\2897.00000 -21.23362\\2898.00000 -20.95035\\2899.00000 -21.63572\\2900.00000 -21.26620\\2901.00000 -21.16457\\2902.00000 -21.43347\\2903.00000 -20.93954\\2904.00000 -26.99486\\2905.00000 -27.43352\\2906.00000 -24.10570\\2907.00000 -20.68298\\2908.00000 -26.28669\\2909.00000 -23.42965\\2910.00000 -20.23330\\2911.00000 -20.94005\\2912.00000 -26.03063\\2913.00000 -20.65495\\2914.00000 -20.54652\\2915.00000 -22.52054\\2916.00000 -21.58203\\2917.00000 -24.88309\\2918.00000 -21.27758\\2919.00000 -21.85959\\2920.00000 -22.86799\\2921.00000 -25.43424\\2922.00000 -22.03003\\2923.00000 -21.82919\\2924.00000 -22.21587\\2925.00000 -22.17673\\2926.00000 -21.51283\\2927.00000 -22.21570\\2928.00000 -21.17650\\2929.00000 -27.31810\\2930.00000 -27.04805\\2931.00000 -24.47920\\2932.00000 -20.57692\\2933.00000 -26.87120\\2934.00000 -24.36060\\2935.00000 -21.09340\\2936.00000 -21.69772\\2937.00000 -27.36582\\2938.00000 -20.98295\\2939.00000 -21.09593\\2940.00000 -22.23091\\2941.00000 -21.02050\\2942.00000 -24.94117\\2943.00000 -20.79504\\2944.00000 -20.83752\\2945.00000 -21.47952\\2946.00000 -24.40920\\2947.00000 -20.62042\\2948.00000 -20.51388\\2949.00000 -21.36077\\2950.00000 -21.37340\\2951.00000 -20.83150\\2952.00000 -22.10301\\2953.00000 -21.60834\\2954.00000 -27.68980\\2955.00000 -28.05973\\2956.00000 -24.97359\\2957.00000 -21.06116\\2958.00000 -27.37656\\2959.00000 -25.60735\\2960.00000 -21.69558\\2961.00000 -23.31375\\2962.00000 -27.50114\\2963.00000 -22.66346\\2964.00000 -22.55191\\2965.00000 -23.59539\\2966.00000 -22.72236\\2967.00000 -25.93659\\2968.00000 -22.16939\\2969.00000 -21.82761\\2970.00000 -22.79072\\2971.00000 -25.00495\\2972.00000 -21.52856\\2973.00000 -21.83772\\2974.00000 -22.32750\\2975.00000 -22.66327\\2976.00000 -21.67437\\2977.00000 -22.77108\\2978.00000 -21.95468\\2979.00000 -26.47200\\2980.00000 -28.34792\\2981.00000 -25.33197\\2982.00000 -21.75830\\2983.00000 -27.47964\\2984.00000 -24.85514\\2985.00000 -20.44818\\2986.00000 -22.69994\\2987.00000 -25.82352\\2988.00000 -18.99534\\2989.00000 -20.29082\\2990.00000 -20.61052\\2991.00000 -19.78781\\2992.00000 -23.20455\\2993.00000 -19.96758\\2994.00000 -19.71177\\2995.00000 -20.65893\\2996.00000 -23.40192\\2997.00000 -19.38093\\2998.00000 -19.75481\\2999.00000 -21.64962\\3000.00000 -21.67011\\3001.00000 -21.02273\\3002.00000 -21.20619\\3003.00000 -20.95964\\3004.00000 -27.01460\\3005.00000 -26.92493\\3006.00000 -24.74044\\3007.00000 -21.00220\\3008.00000 -26.93770\\3009.00000 -24.06063\\3010.00000 -21.10848\\3011.00000 -22.90603\\3012.00000 -27.51689\\3013.00000 -20.66303\\3014.00000 -20.87700\\3015.00000 -21.97127\\3016.00000 -21.48345\\3017.00000 -25.32773\\3018.00000 -21.63421\\3019.00000 -22.08942\\3020.00000 -22.98107\\3021.00000 -25.27683\\3022.00000 -21.68199\\3023.00000 -21.53342\\3024.00000 -22.90482\\3025.00000 -22.69127\\3026.00000 -21.16010\\3027.00000 -22.23679\\3028.00000 -21.18982\\3029.00000 -27.62579\\3030.00000 -27.66795\\3031.00000 -24.62269\\3032.00000 -21.68824\\3033.00000 -26.86566\\3034.00000 -24.78353\\3035.00000 -20.77569\\3036.00000 -21.68275\\3037.00000 -27.14461\\3038.00000 -20.81248\\3039.00000 -20.90880\\3040.00000 -21.83171\\3041.00000 -20.59387\\3042.00000 -23.82578\\3043.00000 -20.87561\\3044.00000 -20.66858\\3045.00000 -21.88125\\3046.00000 -23.92280\\3047.00000 -20.22653\\3048.00000 -20.58213\\3049.00000 -21.38164\\3050.00000 -21.07188\\3051.00000 -19.70760\\3052.00000 -20.65303\\3053.00000 -19.42433\\3054.00000 -25.17611\\3055.00000 -25.64745\\3056.00000 -22.89130\\3057.00000 -20.30257\\3058.00000 -26.04935\\3059.00000 -23.65527\\3060.00000 -20.80388\\3061.00000 -21.96638\\3062.00000 -27.33881\\3063.00000 -20.97076\\3064.00000 -21.45325\\3065.00000 -22.32131\\3066.00000 -21.51533\\3067.00000 -24.98500\\3068.00000 -21.12374\\3069.00000 -21.58397\\3070.00000 -22.37984\\3071.00000 -24.44017\\3072.00000 -21.48374\\3073.00000 -21.01644\\3074.00000 -23.05220\\3075.00000 -22.76266\\3076.00000 -20.58343\\3077.00000 -21.94932\\3078.00000 -20.43260\\3079.00000 -27.99269\\3080.00000 -29.10618\\3081.00000 -22.75075\\3082.00000 -20.57101\\3083.00000 -28.00706\\3084.00000 -23.95408\\3085.00000 -21.42441\\3086.00000 -23.39105\\3087.00000 -29.03512\\3088.00000 -21.57816\\3089.00000 -21.31947\\3090.00000 -22.74821\\3091.00000 -20.81760\\3092.00000 -23.59729\\3093.00000 -20.96778\\3094.00000 -21.28997\\3095.00000 -23.32465\\3096.00000 -24.71155\\3097.00000 -22.37501\\3098.00000 -22.68281\\3099.00000 -24.79632\\3100.00000 -24.37079\\3101.00000 -22.21088\\3102.00000 -23.99415\\3103.00000 -22.25381\\3104.00000 -28.77291\\3105.00000 -29.18527\\3106.00000 -24.71829\\3107.00000 -22.04294\\3108.00000 -29.33014\\3109.00000 -25.47825\\3110.00000 -21.83171\\3111.00000 -24.03512\\3112.00000 -28.95950\\3113.00000 -21.91475\\3114.00000 -21.49848\\3115.00000 -23.02677\\3116.00000 -21.47079\\3117.00000 -24.04195\\3118.00000 -21.71736\\3119.00000 -21.72675\\3120.00000 -24.34284\\3121.00000 -24.49696\\3122.00000 -21.66114\\3123.00000 -21.90591\\3124.00000 -24.11958\\3125.00000 -23.94380\\3126.00000 -22.51517\\3127.00000 -25.05871\\3128.00000 -22.49343\\3129.00000 -29.32570\\3130.00000 -29.08180\\3131.00000 -25.07733\\3132.00000 -21.63315\\3133.00000 -28.58277\\3134.00000 -23.89529\\3135.00000 -21.19896\\3136.00000 -22.92061\\3137.00000 -27.81819\\3138.00000 -20.66786\\3139.00000 -19.92881\\3140.00000 -23.08515\\3141.00000 -20.77445\\3142.00000 -23.49954\\3143.00000 -21.43232\\3144.00000 -21.88556\\3145.00000 -23.62010\\3146.00000 -24.99643\\3147.00000 -22.65391\\3148.00000 -22.69743\\3149.00000 -24.66674\\3150.00000 -24.95703\\3151.00000 -23.21040\\3152.00000 -24.18314\\3153.00000 -22.59555\\3154.00000 -29.32216\\3155.00000 -27.95632\\3156.00000 -24.91894\\3157.00000 -22.02838\\3158.00000 -28.75499\\3159.00000 -24.24076\\3160.00000 -21.67483\\3161.00000 -24.29358\\3162.00000 -29.98912\\3163.00000 -22.54186\\3164.00000 -22.73148\\3165.00000 -24.46586\\3166.00000 -22.14099\\3167.00000 -25.49326\\3168.00000 -21.92570\\3169.00000 -21.40190\\3170.00000 -22.89230\\3171.00000 -23.66321\\3172.00000 -20.29192\\3173.00000 -20.94108\\3174.00000 -22.52054\\3175.00000 -22.09630\\3176.00000 -21.19323\\3177.00000 -23.41531\\3178.00000 -21.53312\\3179.00000 -29.00702\\3180.00000 -28.35076\\3181.00000 -25.04711\\3182.00000 -21.58307\\3183.00000 -28.92865\\3184.00000 -24.39265\\3185.00000 -21.46687\\3186.00000 -22.55881\\3187.00000 -27.95244\\3188.00000 -20.63094\\3189.00000 -20.66629\\3190.00000 -22.15253\\3191.00000 -20.47871\\3192.00000 -24.13404\\3193.00000 -20.86738\\3194.00000 -21.21481\\3195.00000 -22.62425\\3196.00000 -24.06169\\3197.00000 -21.28676\\3198.00000 -21.28231\\3199.00000 -22.75348\\3200.00000 -22.85878\\3201.00000 -21.13690\\3202.00000 -21.97992\\3203.00000 -21.09513\\3204.00000 -27.25986\\3205.00000 -26.82460\\3206.00000 -23.40713\\3207.00000 -20.13756\\3208.00000 -26.75244\\3209.00000 -23.58379\\3210.00000 -20.50515\\3211.00000 -21.98008\\3212.00000 -27.26813\\3213.00000 -22.01601\\3214.00000 -22.26461\\3215.00000 -23.19028\\3216.00000 -22.34808\\3217.00000 -25.34329\\3218.00000 -21.31008\\3219.00000 -21.06116\\3220.00000 -22.18614\\3221.00000 -23.99104\\3222.00000 -20.91800\\3223.00000 -20.72670\\3224.00000 -22.50927\\3225.00000 -22.37143\\3226.00000 -20.96610\\3227.00000 -22.86899\\3228.00000 -22.44498\\3229.00000 -28.21411\\3230.00000 -28.27702\\3231.00000 -25.12324\\3232.00000 -21.42225\\3233.00000 -28.06834\\3234.00000 -25.04016\\3235.00000 -20.55522\\3236.00000 -24.78104\\3237.00000 -28.34792\\3238.00000 -21.94867\\3239.00000 -22.56778\\3240.00000 -23.57152\\3241.00000 -22.21933\\3242.00000 -25.07067\\3243.00000 -21.92683\\3244.00000 -21.72228\\3245.00000 -22.87842\\3246.00000 -24.76457\\3247.00000 -21.58382\\3248.00000 -21.63346\\3249.00000 -22.61139\\3250.00000 -22.82234\\3251.00000 -21.28134\\3252.00000 -24.08496\\3253.00000 -21.98352\\3254.00000 -27.43639\\3255.00000 -28.31900\\3256.00000 -24.15528\\3257.00000 -20.30190\\3258.00000 -26.60072\\3259.00000 -23.67429\\3260.00000 -20.24928\\3261.00000 -21.34028\\3262.00000 -26.73727\\3263.00000 -21.01958\\3264.00000 -21.72213\\3265.00000 -23.23585\\3266.00000 -22.01699\\3267.00000 -24.90674\\3268.00000 -21.76607\\3269.00000 -21.59561\\3270.00000 -22.20950\\3271.00000 -24.10650\\3272.00000 -20.35978\\3273.00000 -20.64425\\3274.00000 -21.86451\\3275.00000 -22.31690\\3276.00000 -21.43578\\3277.00000 -22.69762\\3278.00000 -21.32396\\3279.00000 -27.89722\\3280.00000 -28.32252\\3281.00000 -24.46789\\3282.00000 -21.02928\\3283.00000 -27.01616\\3284.00000 -23.44931\\3285.00000 -20.34563\\3286.00000 -20.88284\\3287.00000 -25.97700\\3288.00000 -19.91295\\3289.00000 -19.77629\\3290.00000 -20.84481\\3291.00000 -19.67011\\3292.00000 -23.21387\\3293.00000 -19.84628\\3294.00000 -19.87828\\3295.00000 -21.42800\\3296.00000 -23.47758\\3297.00000 -20.18095\\3298.00000 -20.52415\\3299.00000 -21.92409\\3300.00000 -22.21812\\3301.00000 -20.71362\\3302.00000 -21.65371\\3303.00000 -20.11305\\3304.00000 -26.37521\\3305.00000 -25.33373\\3306.00000 -23.32376\\3307.00000 -19.73762\\3308.00000 -26.41176\\3309.00000 -22.96444\\3310.00000 -19.41382\\3311.00000 -20.95319\\3312.00000 -26.49411\\3313.00000 -20.50631\\3314.00000 -20.34361\\3315.00000 -21.99284\\3316.00000 -20.96196\\3317.00000 -24.18938\\3318.00000 -21.29778\\3319.00000 -20.90280\\3320.00000 -22.39527\\3321.00000 -24.24103\\3322.00000 -20.70618\\3323.00000 -20.83501\\3324.00000 -21.64508\\3325.00000 -21.58606\\3326.00000 -20.67668\\3327.00000 -21.91105\\3328.00000 -21.37254\\3329.00000 -28.59774\\3330.00000 -28.15616\\3331.00000 -23.79441\\3332.00000 -20.87244\\3333.00000 -27.44846\\3334.00000 -23.36716\\3335.00000 -20.42963\\3336.00000 -21.56760\\3337.00000 -26.48535\\3338.00000 -19.72497\\3339.00000 -19.56225\\3340.00000 -21.23940\\3341.00000 -19.92799\\3342.00000 -23.62058\\3343.00000 -20.07296\\3344.00000 -20.37815\\3345.00000 -21.26329\\3346.00000 -23.93893\\3347.00000 -21.06711\\3348.00000 -21.50902\\3349.00000 -22.79210\\3350.00000 -23.00541\\3351.00000 -21.81124\\3352.00000 -22.61271\\3353.00000 -21.42125\\3354.00000 -27.51455\\3355.00000 -26.44726\\3356.00000 -23.80136\\3357.00000 -19.24847\\3358.00000 -25.16011\\3359.00000 -22.05838\\3360.00000 -18.17551\\3361.00000 -19.79314\\3362.00000 -23.76647\\3363.00000 -19.15968\\3364.00000 -18.23661\\3365.00000 -19.57237\\3366.00000 -18.83414\\3367.00000 -22.50373\\3368.00000 -19.65622\\3369.00000 -19.70973\\3370.00000 -21.03795\\3371.00000 -24.36739\\3372.00000 -20.66062\\3373.00000 -20.30512\\3374.00000 -22.72837\\3375.00000 -21.79665\\3376.00000 -20.92491\\3377.00000 -21.95451\\3378.00000 -21.18030\\3379.00000 -27.51163\\3380.00000 -27.63660\\3381.00000 -23.67550\\3382.00000 -20.04923\\3383.00000 -26.92340\\3384.00000 -22.11884\\3385.00000 -18.70952\\3386.00000 -20.35865\\3387.00000 -25.38066\\3388.00000 -17.92436\\3389.00000 -17.66862\\3390.00000 -19.55570\\3391.00000 -17.50603\\3392.00000 -19.76401\\3393.00000 -16.80307\\3394.00000 -16.75107\\3395.00000 -18.08457\\3396.00000 -19.85438\\3397.00000 -16.63541\\3398.00000 -16.42084\\3399.00000 -17.94521\\3400.00000 -17.87946\\3401.00000 -16.35624\\3402.00000 -18.03516\\3403.00000 -16.33384\\3404.00000 -23.18424\\3405.00000 -23.73553\\3406.00000 -19.89806\\3407.00000 -16.69455\\3408.00000 -23.17864\\3409.00000 -20.36665\\3410.00000 -16.88447\\3411.00000 -18.33901\\3412.00000 -23.61701\\3413.00000 -17.21225\\3414.00000 -17.26400\\3415.00000 -18.62904\\3416.00000 -17.73369\\3417.00000 -21.54789\\3418.00000 -17.96934\\3419.00000 -18.22669\\3420.00000 -19.33129\\3421.00000 -22.35822\\3422.00000 -18.93821\\3423.00000 -19.31128\\3424.00000 -20.82298\\3425.00000 -20.75063\\3426.00000 -20.60373\\3427.00000 -21.62065\\3428.00000 -20.68867\\3429.00000 -26.84008\\3430.00000 -27.15966\\3431.00000 -23.81929\\3432.00000 -20.03084\\3433.00000 -25.46693\\3434.00000 -22.43064\\3435.00000 -18.31205\\3436.00000 -18.48504\\3437.00000 -23.64088\\3438.00000 -16.71924\\3439.00000 -16.68358\\3440.00000 -18.12829\\3441.00000 -16.97103\\3442.00000 -20.66291\\3443.00000 -16.92498\\3444.00000 -16.74524\\3445.00000 -17.82540\\3446.00000 -19.99501\\3447.00000 -16.62888\\3448.00000 -16.62478\\3449.00000 -18.10788\\3450.00000 -18.22297\\3451.00000 -17.67844\\3452.00000 -19.38794\\3453.00000 -18.02220\\3454.00000 -24.72167\\3455.00000 -25.53491\\3456.00000 -21.84009\\3457.00000 -18.54914\\3458.00000 -24.92151\\3459.00000 -21.81391\\3460.00000 -18.41052\\3461.00000 -20.32862\\3462.00000 -25.19558\\3463.00000 -18.84881\\3464.00000 -18.92049\\3465.00000 -20.59683\\3466.00000 -19.55973\\3467.00000 -22.72837\\3468.00000 -20.09799\\3469.00000 -20.25993\\3470.00000 -21.97665\\3471.00000 -23.83403\\3472.00000 -20.27181\\3473.00000 -20.18873\\3474.00000 -21.46440\\3475.00000 -21.12253\\3476.00000 -19.82873\\3477.00000 -20.61564\\3478.00000 -19.85558\\3479.00000 -25.60622\\3480.00000 -25.67682\\3481.00000 -22.25259\\3482.00000 -19.16566\\3483.00000 -26.13737\\3484.00000 -20.75149\\3485.00000 -18.32294\\3486.00000 -20.05090\\3487.00000 -24.28663\\3488.00000 -18.28985\\3489.00000 -19.02527\\3490.00000 -20.05824\\3491.00000 -18.72980\\3492.00000 -21.73956\\3493.00000 -18.51531\\3494.00000 -18.89633\\3495.00000 -19.33555\\3496.00000 -22.20279\\3497.00000 -18.89456\\3498.00000 -18.17184\\3499.00000 -20.16759\\3500.00000 -19.54543\\3501.00000 -17.99739\\3502.00000 -19.26374\\3503.00000 -17.53358\\3504.00000 -23.96000\\3505.00000 -24.39209\\3506.00000 -20.49400\\3507.00000 -17.28966\\3508.00000 -25.12526\\3509.00000 -20.47247\\3510.00000 -17.77456\\3511.00000 -20.23592\\3512.00000 -26.46282\\3513.00000 -19.08616\\3514.00000 -19.84198\\3515.00000 -21.76094\\3516.00000 -20.29181\\3517.00000 -24.21526\\3518.00000 -21.33000\\3519.00000 -21.60040\\3520.00000 -22.55825\\3521.00000 -24.54062\\3522.00000 -21.54375\\3523.00000 -21.96345\\3524.00000 -22.44025\\3525.00000 -22.44934\\3526.00000 -21.89148\\3527.00000 -22.45900\\3528.00000 -21.56121\\3529.00000 -26.47752\\3530.00000 -26.77111\\3531.00000 -24.51332\\3532.00000 -19.77196\\3533.00000 -24.47253\\3534.00000 -22.73575\\3535.00000 -18.70307\\3536.00000 -20.02865\\3537.00000 -25.38924\\3538.00000 -19.72866\\3539.00000 -19.76951\\3540.00000 -21.19527\\3541.00000 -19.93166\\3542.00000 -23.68758\\3543.00000 -19.81938\\3544.00000 -19.91620\\3545.00000 -20.86359\\3546.00000 -23.54287\\3547.00000 -20.10901\\3548.00000 -20.25553\\3549.00000 -21.06460\\3550.00000 -22.20434\\3551.00000 -21.49249\\3552.00000 -23.14071\\3553.00000 -22.58164\\3554.00000 -28.02739\\3555.00000 -28.02936\\3556.00000 -25.57397\\3557.00000 -22.66480\\3558.00000 -29.89613\\3559.00000 -26.20080\\3560.00000 -23.42532\\3561.00000 -25.58444\\3562.00000 -29.65909\\3563.00000 -23.19460\\3564.00000 -22.80255\\3565.00000 -24.94569\\3566.00000 -22.52813\\3567.00000 -24.36513\\3568.00000 -22.16086\\3569.00000 -21.56879\\3570.00000 -23.35010\\3571.00000 -24.34030\\3572.00000 -21.22290\\3573.00000 -21.32818\\3574.00000 -22.17929\\3575.00000 -21.57265\\3576.00000 -19.62847\\3577.00000 -19.93737\\3578.00000 -18.65966\\3579.00000 -25.38531\\3580.00000 -25.71680\\3581.00000 -24.25618\\3582.00000 -21.50682\\3583.00000 -28.16023\\3584.00000 -27.79507\\3585.00000 -25.14959\\3586.00000 -26.64448\\3587.00000 -32.54391\\3588.00000 -25.68065\\3589.00000 -25.50612\\3590.00000 -26.65070\\3591.00000 -24.28274\\3592.00000 -26.79777\\3593.00000 -23.20001\\3594.00000 -22.98210\\3595.00000 -24.37901\\3596.00000 -25.44257\\3597.00000 -22.36839\\3598.00000 -22.15610\\3599.00000 -23.24961\\3600.00000 -22.68262\\3601.00000 -21.60789\\3602.00000 -21.80308\\3603.00000 -20.00630\\3604.00000 -25.11920\\3605.00000 -25.72956\\3606.00000 -22.02326\\3607.00000 -18.85732\\3608.00000 -26.63207\\3609.00000 -22.96567\\3610.00000 -19.56066\\3611.00000 -22.21346\\3612.00000 -26.71632\\3613.00000 -21.26579\\3614.00000 -21.04875\\3615.00000 -21.58785\\3616.00000 -20.38007\\3617.00000 -24.48996\\3618.00000 -20.08519\\3619.00000 -20.17761\\3620.00000 -21.94964\\3621.00000 -23.13367\\3622.00000 -20.02302\\3623.00000 -19.60695\\3624.00000 -21.12642\\3625.00000 -20.21727\\3626.00000 -17.05398\\3627.00000 -18.28231\\3628.00000 -16.04597\\3629.00000 -23.39173\\3630.00000 -23.79268\\3631.00000 -19.50552\\3632.00000 -17.03432\\3633.00000 -25.15061\\3634.00000 -21.48913\\3635.00000 -18.90968\\3636.00000 -20.13916\\3637.00000 -26.47476\\3638.00000 -19.94595\\3639.00000 -19.95076\\3640.00000 -21.51122\\3641.00000 -20.46233\\3642.00000 -24.33496\\3643.00000 -21.63632\\3644.00000 -21.47195\\3645.00000 -21.26828\\3646.00000 -23.66369\\3647.00000 -19.18888\\3648.00000 -19.05448\\3649.00000 -19.41030\\3650.00000 -19.38749\\3651.00000 -18.87854\\3652.00000 -19.52989\\3653.00000 -19.25946\\3654.00000 -24.54033\\3655.00000 -25.26672\\3656.00000 -23.10966\\3657.00000 -18.73003\\3658.00000 -25.31997\\3659.00000 -22.78856\\3660.00000 -18.86895\\3661.00000 -19.59892\\3662.00000 -25.29536\\3663.00000 -19.15482\\3664.00000 -19.13713\\3665.00000 -20.22435\\3666.00000 -19.21075\\3667.00000 -23.21561\\3668.00000 -19.76500\\3669.00000 -20.20303\\3670.00000 -21.26302\\3671.00000 -24.06195\\3672.00000 -20.87941\\3673.00000 -20.77086\\3674.00000 -22.16939\\3675.00000 -22.92609\\3676.00000 -21.50433\\3677.00000 -22.55471\\3678.00000 -21.67452\\3679.00000 -26.99900\\3680.00000 -27.16828\\3681.00000 -24.05457\\3682.00000 -20.72058\\3683.00000 -26.89596\\3684.00000 -23.69606\\3685.00000 -20.16296\\3686.00000 -21.77930\\3687.00000 -26.62397\\3688.00000 -19.50515\\3689.00000 -19.41699\\3690.00000 -20.60373\\3691.00000 -18.94511\\3692.00000 -22.37447\\3693.00000 -18.93991\\3694.00000 -18.86417\\3695.00000 -20.77965\\3696.00000 -21.67696\\3697.00000 -18.74280\\3698.00000 -19.01197\\3699.00000 -20.78647\\3700.00000 -21.30169\\3701.00000 -19.67751\\3702.00000 -22.13286\\3703.00000 -20.91467\\3704.00000 -27.60785\\3705.00000 -28.38846\\3706.00000 -23.86998\\3707.00000 -21.29638\\3708.00000 -27.70015\\3709.00000 -25.03554\\3710.00000 -21.56210\\3711.00000 -21.32228\\3712.00000 -27.11467\\3713.00000 -21.54419\\3714.00000 -21.89885\\3715.00000 -22.46502\\3716.00000 -22.36054\\3717.00000 -26.63064\\3718.00000 -21.81187\\3719.00000 -21.32354\\3720.00000 -21.75535\\3721.00000 -25.31750\\3722.00000 -21.46658\\3723.00000 -21.30532\\3724.00000 -21.71752\\3725.00000 -21.37368\\3726.00000 -20.65520\\3727.00000 -21.03401\\3728.00000 -20.03511\\3729.00000 -24.90674\\3730.00000 -24.30250\\3731.00000 -24.39978\\3732.00000 -19.30351\\3733.00000 -23.50975\\3734.00000 -22.33051\\3735.00000 -19.47312\\3736.00000 -20.08107\\3737.00000 -24.15879\\3738.00000 -18.89866\\3739.00000 -18.35338\\3740.00000 -18.74831\\3741.00000 -17.05051\\3742.00000 -19.83390\\3743.00000 -16.06459\\3744.00000 -15.61172\\3745.00000 -15.79701\\3746.00000 -18.69294\\3747.00000 -14.95680\\3748.00000 -15.23892\\3749.00000 -15.71602\\3750.00000 -16.51625\\3751.00000 -16.81887\\3752.00000 -17.93876\\3753.00000 -18.50789\\3754.00000 -24.71768\\3755.00000 -25.45092\\3756.00000 -23.95099\\3757.00000 -20.09820\\3758.00000 -26.39232\\3759.00000 -23.54779\\3760.00000 -19.62277\\3761.00000 -20.48299\\3762.00000 -25.70638\\3763.00000 -18.84960\\3764.00000 -18.51921\\3765.00000 -18.82283\\3766.00000 -17.10647\\3767.00000 -20.64473\\3768.00000 -16.29559\\3769.00000 -15.33168\\3770.00000 -16.41358\\3771.00000 -19.03637\\3772.00000 -15.04086\\3773.00000 -15.02519\\3774.00000 -15.80031\\3775.00000 -15.79964\\3776.00000 -15.47671\\3777.00000 -16.37278\\3778.00000 -15.62592\\3779.00000 -22.13150\\3780.00000 -22.65353\\3781.00000 -20.32661\\3782.00000 -17.06082\\3783.00000 -23.53655\\3784.00000 -21.37951\\3785.00000 -17.79875\\3786.00000 -18.96750\\3787.00000 -23.89225\\3788.00000 -18.06815\\3789.00000 -18.86871\\3790.00000 -19.67309\\3791.00000 -19.50063\\3792.00000 -23.73406\\3793.00000 -19.87848\\3794.00000 -20.34787\\3795.00000 -21.71152\\3796.00000 -22.10637\\3797.00000 -18.74373\\3798.00000 -17.95425\\3799.00000 -18.78479\\3800.00000 -18.55663\\3801.00000 -17.20207\\3802.00000 -17.70955\\3803.00000 -16.38056\\3804.00000 -23.32220\\3805.00000 -22.90542\\3806.00000 -20.02552\\3807.00000 -16.67895\\3808.00000 -22.83962\\3809.00000 -20.55369\\3810.00000 -17.18135\\3811.00000 -18.35565\\3812.00000 -24.46876\\3813.00000 -18.19918\\3814.00000 -19.24168\\3815.00000 -21.59083\\3816.00000 -20.50934\\3817.00000 -24.00247\\3818.00000 -20.45669\\3819.00000 -20.07707\\3820.00000 -20.52637\\3821.00000 -22.98334\\3822.00000 -18.67909\\3823.00000 -18.32977\\3824.00000 -18.79340\\3825.00000 -19.27126\\3826.00000 -18.14629\\3827.00000 -19.52952\\3828.00000 -18.98009\\3829.00000 -25.48117\\3830.00000 -25.31539\\3831.00000 -23.54919\\3832.00000 -20.22130\\3833.00000 -26.33450\\3834.00000 -24.72536\\3835.00000 -20.56181\\3836.00000 -21.81344\\3837.00000 -25.63796\\3838.00000 -19.88200\\3839.00000 -19.87395\\3840.00000 -20.33801\\3841.00000 -19.36614\\3842.00000 -23.05701\\3843.00000 -19.35131\\3844.00000 -19.42134\\3845.00000 -20.78312\\3846.00000 -23.87907\\3847.00000 -20.45715\\3848.00000 -20.26400\\3849.00000 -21.67041\\3850.00000 -21.97062\\3851.00000 -20.77197\\3852.00000 -22.27386\\3853.00000 -20.40501\\3854.00000 -27.08864\\3855.00000 -26.41176\\3856.00000 -23.35414\\3857.00000 -19.63722\\3858.00000 -27.77518\\3859.00000 -21.96997\\3860.00000 -19.91813\\3861.00000 -21.51005\\3862.00000 -25.39821\\3863.00000 -19.52321\\3864.00000 -18.55930\\3865.00000 -20.19079\\3866.00000 -18.14818\\3867.00000 -20.80375\\3868.00000 -17.24007\\3869.00000 -16.91062\\3870.00000 -18.29027\\3871.00000 -19.64600\\3872.00000 -16.07616\\3873.00000 -15.39487\\3874.00000 -16.60924\\3875.00000 -16.25278\\3876.00000 -14.72379\\3877.00000 -15.74555\\3878.00000 -14.84381\\3879.00000 -21.90623\\3880.00000 -22.20296\\3881.00000 -18.65266\\3882.00000 -15.97626\\3883.00000 -22.72255\\3884.00000 -19.58026\\3885.00000 -16.60086\\3886.00000 -18.13893\\3887.00000 -24.00560\\3888.00000 -17.15100\\3889.00000 -17.56243\\3890.00000 -18.69133\\3891.00000 -17.42121\\3892.00000 -20.94919\\3893.00000 -17.69229\\3894.00000 -17.89952\\3895.00000 -19.24629\\3896.00000 -21.81706\\3897.00000 -19.09246\\3898.00000 -19.11199\\3899.00000 -20.00681\\3900.00000 -19.86983\\3901.00000 -18.82773\\3902.00000 -19.87144\\3903.00000 -18.78682\\3904.00000 -24.93697\\3905.00000 -25.37851\\3906.00000 -23.10395\\3907.00000 -20.06896\\3908.00000 -26.58041\\3909.00000 -24.39465\\3910.00000 -21.62547\\3911.00000 -22.90138\\3912.00000 -28.11438\\3913.00000 -21.52856\\3914.00000 -21.33549\\3915.00000 -22.49931\\3916.00000 -21.03270\\3917.00000 -24.21909\\3918.00000 -20.45071\\3919.00000 -20.78461\\3920.00000 -22.78954\\3921.00000 -23.73455\\3922.00000 -21.04796\\3923.00000 -21.03677\\3924.00000 -22.70592\\3925.00000 -23.30200\\3926.00000 -21.10274\\3927.00000 -23.18015\\3928.00000 -21.20223\\3929.00000 -29.54105\\3930.00000 -28.96521\\3931.00000 -24.22019\\3932.00000 -21.39361\\3933.00000 -27.92089\\3934.00000 -23.64208\\3935.00000 -19.81362\\3936.00000 -20.62592\\3937.00000 -25.56799\\3938.00000 -18.63123\\3939.00000 -18.17000\\3940.00000 -19.74747\\3941.00000 -18.12452\\3942.00000 -21.34818\\3943.00000 -18.18525\\3944.00000 -18.00523\\3945.00000 -19.12053\\3946.00000 -20.83514\\3947.00000 -17.25496\\3948.00000 -16.91210\\3949.00000 -17.93290\\3950.00000 -17.75778\\3951.00000 -16.34489\\3952.00000 -17.21067\\3953.00000 -15.62963\\3954.00000 -21.92958\\3955.00000 -21.73508\\3956.00000 -17.66941\\3957.00000 -13.64373\\3958.00000 -20.44497\\3959.00000 -16.65056\\3960.00000 -13.60229\\3961.00000 -15.14265\\3962.00000 -21.19705\\3963.00000 -14.73915\\3964.00000 -15.31841\\3965.00000 -17.22529\\3966.00000 -15.74189\\3967.00000 -18.70414\\3968.00000 -16.03229\\3969.00000 -15.80090\\3970.00000 -17.43226\\3971.00000 -18.67733\\3972.00000 -15.49502\\3973.00000 -15.71097\\3974.00000 -17.54774\\3975.00000 -17.55546\\3976.00000 -15.33950\\3977.00000 -16.91469\\3978.00000 -14.85143\\3979.00000 -22.47307\\3980.00000 -22.35003\\3981.00000 -17.03390\\3982.00000 -14.21923\\3983.00000 -21.74946\\3984.00000 -17.13726\\3985.00000 -14.19212\\3986.00000 -16.68604\\3987.00000 -22.02392\\3988.00000 -15.20237\\3989.00000 -15.39365\\3990.00000 -17.30889\\3991.00000 -15.76737\\3992.00000 -19.17498\\3993.00000 -15.98747\\3994.00000 -15.89636\\3995.00000 -16.92789\\3996.00000 -19.51597\\3997.00000 -15.78424\\3998.00000 -15.86680\\3999.00000 -16.54868\\4000.00000 -16.22157\\4001.00000 -15.51713\\4002.00000 -16.24942\\4003.00000 -15.63092\\4004.00000 -22.40156\\4005.00000 -22.96055\\4006.00000 -22.07654\\4007.00000 -18.48000\\4008.00000 -24.59308\\4009.00000 -23.00520\\4010.00000 -18.70284\\4011.00000 -19.56862\\4012.00000 -24.14613\\4013.00000 -18.49059\\4014.00000 -18.34283\\4015.00000 -19.06449\\4016.00000 -18.15576\\4017.00000 -21.64297\\4018.00000 -17.91506\\4019.00000 -17.42270\\4020.00000 -18.49155\\4021.00000 -20.53503\\4022.00000 -17.18872\\4023.00000 -16.93116\\4024.00000 -18.37277\\4025.00000 -18.28838\\4026.00000 -16.54274\\4027.00000 -17.79009\\4028.00000 -16.08367\\4029.00000 -23.40328\\4030.00000 -23.29271\\4031.00000 -18.66902\\4032.00000 -15.50255\\4033.00000 -23.09993\\4034.00000 -18.97968\\4035.00000 -15.77770\\4036.00000 -17.22841\\4037.00000 -23.35638\\4038.00000 -16.56484\\4039.00000 -16.64979\\4040.00000 -18.78440\\4041.00000 -17.53211\\4042.00000 -20.44738\\4043.00000 -16.78718\\4044.00000 -15.86644\\4045.00000 -16.04731\\4046.00000 -17.37950\\4047.00000 -13.61703\\4048.00000 -13.58874\\4049.00000 -15.06878\\4050.00000 -15.74932\\4051.00000 -14.96839\\4052.00000 -17.02361\\4053.00000 -16.05979\\4054.00000 -23.65599\\4055.00000 -23.99883\\4056.00000 -21.35242\\4057.00000 -18.53773\\4058.00000 -25.11012\\4059.00000 -22.33973\\4060.00000 -19.30766\\4061.00000 -20.77012\\4062.00000 -25.68141\\4063.00000 -18.58023\\4064.00000 -17.60522\\4065.00000 -17.96720\\4066.00000 -16.22296\\4067.00000 -18.41181\\4068.00000 -13.81303\\4069.00000 -13.39022\\4070.00000 -14.35129\\4071.00000 -16.97531\\4072.00000 -13.63665\\4073.00000 -14.24356\\4074.00000 -15.93428\\4075.00000 -16.74103\\4076.00000 -16.13163\\4077.00000 -18.28741\\4078.00000 -17.73326\\4079.00000 -25.20862\\4080.00000 -25.21068\\4081.00000 -22.12339\\4082.00000 -19.94861\\4083.00000 -26.98037\\4084.00000 -23.78599\\4085.00000 -21.20415\\4086.00000 -22.87380\\4087.00000 -27.31977\\4088.00000 -20.93478\\4089.00000 -20.42403\\4090.00000 -20.51680\\4091.00000 -20.16684\\4092.00000 -23.55741\\4093.00000 -20.36135\\4094.00000 -21.07321\\4095.00000 -22.47087\\4096.00000 -23.92331\\4097.00000 -21.31078\\4098.00000 -20.84494\\4099.00000 -22.86598\\4100.00000 -22.86799\\4101.00000 -19.62401\\4102.00000 -21.42240\\4103.00000 -18.29013\\4104.00000 -27.07700\\4105.00000 -25.26707\\4106.00000 -20.05887\\4107.00000 -17.12101\\4108.00000 -24.46442\\4109.00000 -19.42868\\4110.00000 -16.66221\\4111.00000 -18.55373\\4112.00000 -24.22758\\4113.00000 -16.77633\\4114.00000 -16.74064\\4115.00000 -18.40650\\4116.00000 -16.58060\\4117.00000 -19.79897\\4118.00000 -16.11797\\4119.00000 -16.09550\\4120.00000 -17.67474\\4121.00000 -19.30492\\4122.00000 -15.68187\\4123.00000 -15.99553\\4124.00000 -17.59379\\4125.00000 -17.60165\\4126.00000 -16.33246\\4127.00000 -17.87507\\4128.00000 -16.88720\\4129.00000 -23.81729\\4130.00000 -24.11717\\4131.00000 -21.35186\\4132.00000 -18.07233\\4133.00000 -24.19726\\4134.00000 -22.79407\\4135.00000 -18.72316\\4136.00000 -19.50682\\4137.00000 -24.57077\\4138.00000 -18.73537\\4139.00000 -18.67390\\4140.00000 -18.99230\\4141.00000 -19.03471\\4142.00000 -23.04677\\4143.00000 -18.84809\\4144.00000 -18.54758\\4145.00000 -18.84143\\4146.00000 -22.93015\\4147.00000 -19.21836\\4148.00000 -19.52079\\4149.00000 -20.38007\\4150.00000 -20.44750\\4151.00000 -19.18338\\4152.00000 -20.73822\\4153.00000 -19.80936\\4154.00000 -26.58937\\4155.00000 -26.87826\\4156.00000 -25.41763\\4157.00000 -22.09277\\4158.00000 -27.26427\\4159.00000 -26.17283\\4160.00000 -21.52664\\4161.00000 -21.26537\\4162.00000 -26.30964\\4163.00000 -19.57923\\4164.00000 -18.06178\\4165.00000 -19.09431\\4166.00000 -16.82082\\4167.00000 -19.16506\\4168.00000 -15.78832\\4169.00000 -15.54770\\4170.00000 -18.09170\\4171.00000 -17.89562\\4172.00000 -15.90752\\4173.00000 -16.29118\\4174.00000 -20.04515\\4175.00000 -20.81985\\4176.00000 -19.12180\\4177.00000 -21.84135\\4178.00000 -20.59268\\4179.00000 -29.02105\\4180.00000 -28.08763\\4181.00000 -23.39580\\4182.00000 -20.25509\\4183.00000 -26.97572\\4184.00000 -21.99252\\4185.00000 -19.44387\\4186.00000 -21.43016\\4187.00000 -27.21056\\4188.00000 -19.04359\\4189.00000 -18.35281\\4190.00000 -20.64702\\4191.00000 -17.38279\\4192.00000 -19.17190\\4193.00000 -16.35280\\4194.00000 -16.08796\\4195.00000 -18.50341\\4196.00000 -19.18888\\4197.00000 -16.79782\\4198.00000 -17.01059\\4199.00000 -19.75872\\4200.00000 -19.95496\\4201.00000 -17.07510\\4202.00000 -18.84238\\4203.00000 -16.63550\\4204.00000 -25.19558\\4205.00000 -24.78727\\4206.00000 -18.02864\\4207.00000 -14.96033\\4208.00000 -23.94971\\4209.00000 -17.76520\\4210.00000 -15.67269\\4211.00000 -18.55351\\4212.00000 -25.41438\\4213.00000 -17.02440\\4214.00000 -17.23405\\4215.00000 -19.70538\\4216.00000 -17.10015\\4217.00000 -19.49989\\4218.00000 -17.18855\\4219.00000 -17.28417\\4220.00000 -19.47835\\4221.00000 -20.07359\\4222.00000 -16.98942\\4223.00000 -16.59726\\4224.00000 -18.18041\\4225.00000 -17.36655\\4226.00000 -15.87024\\4227.00000 -16.89915\\4228.00000 -15.42889\\4229.00000 -21.96752\\4230.00000 -22.13624\\4231.00000 -18.12277\\4232.00000 -16.55345\\4233.00000 -21.06354\\4234.00000 -19.22260\\4235.00000 -16.64783\\4236.00000 -18.50356\\4237.00000 -24.46963\\4238.00000 -17.18720\\4239.00000 -16.87846\\4240.00000 -18.65130\\4241.00000 -16.14678\\4242.00000 -18.51105\\4243.00000 -14.95181\\4244.00000 -14.92853\\4245.00000 -16.44547\\4246.00000 -17.89869\\4247.00000 -14.37430\\4248.00000 -15.09641\\4249.00000 -16.67283\\4250.00000 -17.01960\\4251.00000 -16.17347\\4252.00000 -17.39744\\4253.00000 -17.73013\\4254.00000 -24.77637\\4255.00000 -25.47752\\4256.00000 -23.06602\\4257.00000 -19.84109\\4258.00000 -26.53495\\4259.00000 -24.00664\\4260.00000 -20.18246\\4261.00000 -20.58556\\4262.00000 -24.20653\\4263.00000 -16.39936\\4264.00000 -16.07322\\4265.00000 -16.99724\\4266.00000 -15.42069\\4267.00000 -19.15491\\4268.00000 -15.35969\\4269.00000 -15.76772\\4270.00000 -17.26355\\4271.00000 -20.25301\\4272.00000 -17.80081\\4273.00000 -18.37996\\4274.00000 -19.94350\\4275.00000 -20.41570\\4276.00000 -19.57322\\4277.00000 -20.35877\\4278.00000 -18.97706\\4279.00000 -24.54504\\4280.00000 -23.69170\\4281.00000 -20.49562\\4282.00000 -16.15173\\4283.00000 -21.91475\\4284.00000 -18.99649\\4285.00000 -14.88647\\4286.00000 -15.54878\\4287.00000 -20.85236\\4288.00000 -14.82402\\4289.00000 -14.53050\\4290.00000 -15.43294\\4291.00000 -13.92234\\4292.00000 -17.14220\\4293.00000 -13.77634\\4294.00000 -13.43104\\4295.00000 -14.85919\\4296.00000 -15.92001\\4297.00000 -12.66945\\4298.00000 -12.22824\\4299.00000 -14.10288\\4300.00000 -13.58606\\4301.00000 -11.80204\\4302.00000 -13.62458\\4303.00000 -11.87597\\4304.00000 -19.36283\\4305.00000 -19.67991\\4306.00000 -15.27749\\4307.00000 -12.17774\\4308.00000 -19.87114\\4309.00000 -15.99508\\4310.00000 -12.96682\\4311.00000 -14.72692\\4312.00000 -20.72278\\4313.00000 -13.93050\\4314.00000 -14.33522\\4315.00000 -16.34806\\4316.00000 -14.82695\\4317.00000 -18.08190\\4318.00000 -14.95657\\4319.00000 -15.21949\\4320.00000 -16.74739\\4321.00000 -18.54662\\4322.00000 -15.29922\\4323.00000 -15.39279\\4324.00000 -16.69261\\4325.00000 -16.58569\\4326.00000 -15.38162\\4327.00000 -16.67428\\4328.00000 -15.40154\\4329.00000 -22.58671\\4330.00000 -21.63738\\4331.00000 -17.40706\\4332.00000 -13.61777\\4333.00000 -20.00816\\4334.00000 -15.98932\\4335.00000 -12.37082\\4336.00000 -13.73516\\4337.00000 -19.38856\\4338.00000 -12.03913\\4339.00000 -12.27224\\4340.00000 -13.92822\\4341.00000 -12.41649\\4342.00000 -15.71645\\4343.00000 -12.16657\\4344.00000 -12.13639\\4345.00000 -12.98807\\4346.00000 -15.93156\\4347.00000 -12.12816\\4348.00000 -12.31628\\4349.00000 -13.51782\\4350.00000 -13.74849\\4351.00000 -13.11683\\4352.00000 -14.61777\\4353.00000 -13.99584\\4354.00000 -20.65219\\4355.00000 -21.05126\\4356.00000 -16.59915\\4357.00000 -13.28847\\4358.00000 -20.37273\\4359.00000 -16.10279\\4360.00000 -13.24375\\4361.00000 -14.88007\\4362.00000 -20.86789\\4363.00000 -13.34062\\4364.00000 -14.02321\\4365.00000 -15.93128\\4366.00000 -14.92830\\4367.00000 -18.96081\\4368.00000 -15.65773\\4369.00000 -15.52126\\4370.00000 -16.11967\\4371.00000 -19.46021\\4372.00000 -14.90085\\4373.00000 -15.02601\\4374.00000 -15.20996\\4375.00000 -15.44112\\4376.00000 -14.69177\\4377.00000 -15.23512\\4378.00000 -14.55881\\4379.00000 -20.35877\\4380.00000 -20.32371\\4381.00000 -18.23434\\4382.00000 -14.38111\\4383.00000 -20.78386\\4384.00000 -18.07067\\4385.00000 -14.43678\\4386.00000 -15.76526\\4387.00000 -21.52679\\4388.00000 -15.72797\\4389.00000 -16.36793\\4390.00000 -17.76013\\4391.00000 -17.85866\\4392.00000 -22.34985\\4393.00000 -18.47767\\4394.00000 -18.46013\\4395.00000 -19.23829\\4396.00000 -20.01865\\4397.00000 -16.16910\\4398.00000 -15.16392\\4399.00000 -16.50146\\4400.00000 -15.93249\\4401.00000 -13.57799\\4402.00000 -14.94162\\4403.00000 -12.43804\\4404.00000 -20.09714\\4405.00000 -19.58581\\4406.00000 -14.86233\\4407.00000 -11.82625\\4408.00000 -19.52432\\4409.00000 -15.67820\\4410.00000 -12.75881\\4411.00000 -14.39300\\4412.00000 -20.58959\\4413.00000 -14.17249\\4414.00000 -14.68369\\4415.00000 -16.53113\\4416.00000 -15.79968\\4417.00000 -19.20170\\4418.00000 -15.60446\\4419.00000 -15.10784\\4420.00000 -15.72031\\4421.00000 -16.88538\\4422.00000 -13.18209\\4423.00000 -12.65219\\4424.00000 -13.57056\\4425.00000 -12.66031\\4426.00000 -10.77420\\4427.00000 -11.71625\\4428.00000 -10.32782\\4429.00000 -17.28971\\4430.00000 -17.44110\\4431.00000 -15.04707\\4432.00000 -11.30541\\4433.00000 -17.87933\\4434.00000 -15.80713\\4435.00000 -12.02748\\4436.00000 -13.06758\\4437.00000 -18.68620\\4438.00000 -12.06880\\4439.00000 -11.95859\\4440.00000 -12.52972\\4441.00000 -11.01667\\4442.00000 -13.79295\\4443.00000 -9.97339\\4444.00000 -9.62078\\4445.00000 -10.81803\\4446.00000 -13.11636\\4447.00000 -9.87955\\4448.00000 -10.32755\\4449.00000 -11.77885\\4450.00000 -12.38783\\4451.00000 -12.30702\\4452.00000 -13.79124\\4453.00000 -13.94925\\4454.00000 -20.00598\\4455.00000 -20.37014\\4456.00000 -19.95250\\4457.00000 -15.60664\\4458.00000 -21.00755\\4459.00000 -20.50341\\4460.00000 -16.45998\\4461.00000 -17.50813\\4462.00000 -23.15374\\4463.00000 -17.64947\\4464.00000 -17.98799\\4465.00000 -18.74544\\4466.00000 -17.19723\\4467.00000 -19.91691\\4468.00000 -15.41107\\4469.00000 -14.29478\\4470.00000 -14.08054\\4471.00000 -16.14670\\4472.00000 -11.99838\\4473.00000 -11.70371\\4474.00000 -12.90884\\4475.00000 -13.21726\\4476.00000 -12.36759\\4477.00000 -14.04936\\4478.00000 -13.43734\\4479.00000 -20.29979\\4480.00000 -20.75334\\4481.00000 -17.78362\\4482.00000 -14.16367\\4483.00000 -20.40001\\4484.00000 -17.48765\\4485.00000 -13.53256\\4486.00000 -14.33457\\4487.00000 -19.53426\\4488.00000 -11.80855\\4489.00000 -11.87558\\4490.00000 -12.77043\\4491.00000 -11.61795\\4492.00000 -15.12563\\4493.00000 -11.89031\\4494.00000 -12.13435\\4495.00000 -13.62716\\4496.00000 -16.27965\\4497.00000 -13.21709\\4498.00000 -13.47957\\4499.00000 -15.17365\\4500.00000 -15.25907\\4501.00000 -14.62894\\4502.00000 -16.21013\\4503.00000 -15.35809\\4504.00000 -21.24933\\4505.00000 -21.48418\\4506.00000 -20.00101\\4507.00000 -15.62403\\4508.00000 -20.91902\\4509.00000 -19.59429\\4510.00000 -14.89161\\4511.00000 -15.39164\\4512.00000 -20.26884\\4513.00000 -14.17498\\4514.00000 -13.94388\\4515.00000 -15.35251\\4516.00000 -14.60690\\4517.00000 -18.17544\\4518.00000 -15.39864\\4519.00000 -15.56389\\4520.00000 -17.30149\\4521.00000 -19.34427\\4522.00000 -16.67312\\4523.00000 -16.84173\\4524.00000 -19.11267\\4525.00000 -19.00488\\4526.00000 -17.40877\\4527.00000 -18.71583\\4528.00000 -17.11499\\4529.00000 -22.77912\\4530.00000 -21.70861\\4531.00000 -19.54805\\4532.00000 -15.70650\\4533.00000 -21.88764\\4534.00000 -20.46014\\4535.00000 -17.32162\\4536.00000 -19.28108\\4537.00000 -24.87736\\4538.00000 -19.13009\\4539.00000 -18.64265\\4540.00000 -19.64981\\4541.00000 -17.08848\\4542.00000 -19.46954\\4543.00000 -15.39501\\4544.00000 -14.65173\\4545.00000 -15.10727\\4546.00000 -16.84448\\4547.00000 -12.94751\\4548.00000 -12.37284\\4549.00000 -13.06257\\4550.00000 -13.42961\\4551.00000 -12.18606\\4552.00000 -14.66874\\4553.00000 -14.13050\\4554.00000 -22.20967\\4555.00000 -23.30001\\4556.00000 -21.07188\\4557.00000 -18.19979\\4558.00000 -25.02466\\4559.00000 -22.12660\\4560.00000 -18.80078\\4561.00000 -19.28011\\4562.00000 -24.09027\\4563.00000 -18.28503\\4564.00000 -18.31029\\4565.00000 -18.72030\\4566.00000 -18.55819\\4567.00000 -22.26827\\4568.00000 -18.15122\\4569.00000 -17.58167\\4570.00000 -17.62903\\4571.00000 -20.54394\\4572.00000 -15.18037\\4573.00000 -14.36224\\4574.00000 -14.01900\\4575.00000 -13.25020\\4576.00000 -11.53784\\4577.00000 -12.23957\\4578.00000 -11.48807\\4579.00000 -18.88182\\4580.00000 -19.86471\\4581.00000 -17.39653\\4582.00000 -15.02189\\4583.00000 -22.83505\\4584.00000 -20.33678\\4585.00000 -18.32378\\4586.00000 -19.60941\\4587.00000 -25.28801\\4588.00000 -19.51496\\4589.00000 -18.77533\\4590.00000 -19.86280\\4591.00000 -18.53892\\4592.00000 -20.69596\\4593.00000 -17.01158\\4594.00000 -16.38430\\4595.00000 -18.19658\\4596.00000 -18.04868\\4597.00000 -15.42250\\4598.00000 -15.54199\\4599.00000 -17.82942\\4600.00000 -17.57983\\4601.00000 -14.90354\\4602.00000 -16.92259\\4603.00000 -14.53921\\4604.00000 -22.79604\\4605.00000 -22.54502\\4606.00000 -17.16364\\4607.00000 -14.90050\\4608.00000 -21.93604\\4609.00000 -18.05873\\4610.00000 -13.98251\\4611.00000 -15.50869\\4612.00000 -20.61099\\4613.00000 -13.73545\\4614.00000 -13.60355\\4615.00000 -15.28843\\4616.00000 -13.53158\\4617.00000 -16.79837\\4618.00000 -14.00500\\4619.00000 -14.12938\\4620.00000 -16.13478\\4621.00000 -17.86670\\4622.00000 -15.29144\\4623.00000 -15.05513\\4624.00000 -16.24087\\4625.00000 -15.77546\\4626.00000 -14.82698\\4627.00000 -14.55819\\4628.00000 -13.57362\\4629.00000 -19.41771\\4630.00000 -19.35684\\4631.00000 -16.44493\\4632.00000 -12.81986\\4633.00000 -19.88684\\4634.00000 -16.47035\\4635.00000 -13.38281\\4636.00000 -15.43645\\4637.00000 -21.90703\\4638.00000 -13.74565\\4639.00000 -13.27480\\4640.00000 -15.79131\\4641.00000 -12.71206\\4642.00000 -14.98428\\4643.00000 -12.38366\\4644.00000 -12.28482\\4645.00000 -15.21333\\4646.00000 -15.17488\\4647.00000 -13.15987\\4648.00000 -13.61125\\4649.00000 -16.43553\\4650.00000 -16.49892\\4651.00000 -15.17389\\4652.00000 -16.70060\\4653.00000 -15.20289\\4654.00000 -21.78570\\4655.00000 -21.31694\\4656.00000 -18.92800\\4657.00000 -14.79900\\4658.00000 -21.39319\\4659.00000 -17.92692\\4660.00000 -14.54743\\4661.00000 -15.66933\\4662.00000 -21.30295\\4663.00000 -13.81283\\4664.00000 -13.55537\\4665.00000 -15.17283\\4666.00000 -13.44997\\4667.00000 -16.32672\\4668.00000 -13.76204\\4669.00000 -13.56190\\4670.00000 -14.69479\\4671.00000 -15.69031\\4672.00000 -11.37820\\4673.00000 -10.51624\\4674.00000 -11.11178\\4675.00000 -10.81208\\4676.00000 -9.88497\\4677.00000 -11.52601\\4678.00000 -11.06975\\4679.00000 -18.45926\\4680.00000 -18.84698\\4681.00000 -16.85080\\4682.00000 -13.13382\\4683.00000 -19.60922\\4684.00000 -15.50623\\4685.00000 -11.42537\\4686.00000 -12.68671\\4687.00000 -18.31247\\4688.00000 -10.69308\\4689.00000 -10.76961\\4690.00000 -12.97986\\4691.00000 -11.28385\\4692.00000 -14.38847\\4693.00000 -11.86420\\4694.00000 -12.04207\\4695.00000 -14.37359\\4696.00000 -14.76466\\4697.00000 -11.83650\\4698.00000 -11.72310\\4699.00000 -13.55450\\4700.00000 -13.29488\\4701.00000 -11.22116\\4702.00000 -13.17815\\4703.00000 -11.07847\\4704.00000 -20.19555\\4705.00000 -20.19425\\4706.00000 -14.71823\\4707.00000 -12.45849\\4708.00000 -21.61900\\4709.00000 -16.22739\\4710.00000 -13.72995\\4711.00000 -15.80256\\4712.00000 -21.14067\\4713.00000 -14.61307\\4714.00000 -14.86198\\4715.00000 -16.19351\\4716.00000 -14.55437\\4717.00000 -17.22622\\4718.00000 -13.45465\\4719.00000 -13.12718\\4720.00000 -13.94064\\4721.00000 -15.39028\\4722.00000 -12.09985\\4723.00000 -12.06024\\4724.00000 -13.77061\\4725.00000 -14.10679\\4726.00000 -12.98362\\4727.00000 -14.81140\\4728.00000 -13.83135\\4729.00000 -20.83263\\4730.00000 -20.68104\\4731.00000 -17.20229\\4732.00000 -13.64812\\4733.00000 -19.50414\\4734.00000 -15.54065\\4735.00000 -12.02636\\4736.00000 -13.23297\\4737.00000 -19.22675\\4738.00000 -11.42050\\4739.00000 -11.67268\\4740.00000 -13.04637\\4741.00000 -11.87040\\4742.00000 -15.88069\\4743.00000 -13.39786\\4744.00000 -14.09774\\4745.00000 -17.06893\\4746.00000 -18.49030\\4747.00000 -15.22087\\4748.00000 -14.41701\\4749.00000 -15.27090\\4750.00000 -14.62161\\4751.00000 -12.94910\\4752.00000 -13.77506\\4753.00000 -12.58436\\4754.00000 -18.37070\\4755.00000 -17.44110\\4756.00000 -15.00373\\4757.00000 -11.23937\\4758.00000 -17.74150\\4759.00000 -16.04052\\4760.00000 -13.01487\\4761.00000 -13.99777\\4762.00000 -20.37149\\4763.00000 -14.34816\\4764.00000 -14.60284\\4765.00000 -15.00468\\4766.00000 -13.25938\\4767.00000 -16.05148\\4768.00000 -11.63091\\4769.00000 -11.12422\\4770.00000 -11.55068\\4771.00000 -13.92592\\4772.00000 -10.08615\\4773.00000 -10.06310\\4774.00000 -10.94603\\4775.00000 -10.91888\\4776.00000 -9.97587\\4777.00000 -10.60442\\4778.00000 -9.43392\\4779.00000 -15.36678\\4780.00000 -15.01512\\4781.00000 -11.88703\\4782.00000 -8.15517\\4783.00000 -15.14113\\4784.00000 -12.07519\\4785.00000 -8.92463\\4786.00000 -10.67072\\4787.00000 -17.32794\\4788.00000 -10.78777\\4789.00000 -11.36240\\4790.00000 -13.00469\\4791.00000 -11.81951\\4792.00000 -14.70607\\4793.00000 -11.31993\\4794.00000 -10.90752\\4795.00000 -12.30364\\4796.00000 -12.93848\\4797.00000 -9.58248\\4798.00000 -9.41010\\4799.00000 -10.94071\\4800.00000 -10.69528\\4801.00000 -9.14799\\4802.00000 -10.94678\\4803.00000 -9.63109\\4804.00000 -17.10594\\4805.00000 -17.20136\\4806.00000 -13.66417\\4807.00000 -10.69919\\4808.00000 -17.93561\\4809.00000 -14.51794\\4810.00000 -10.98933\\4811.00000 -11.91517\\4812.00000 -17.29149\\4813.00000 -9.48735\\4814.00000 -8.74970\\4815.00000 -9.44274\\4816.00000 -7.64210\\4817.00000 -10.72885\\4818.00000 -7.20311\\4819.00000 -7.25101\\4820.00000 -8.55778\\4821.00000 -11.06113\\4822.00000 -7.78159\\4823.00000 -7.94282\\4824.00000 -9.35479\\4825.00000 -9.51474\\4826.00000 -8.61386\\4827.00000 -9.80922\\4828.00000 -8.63570\\4829.00000 -15.36044\\4830.00000 -15.09838\\4831.00000 -12.05949\\4832.00000 -8.65033\\4833.00000 -15.45233\\4834.00000 -12.27781\\4835.00000 -9.30753\\4836.00000 -11.27612\\4837.00000 -17.98584\\4838.00000 -11.50728\\4839.00000 -12.38461\\4840.00000 -14.61202\\4841.00000 -13.79047\\4842.00000 -17.38205\\4843.00000 -13.98951\\4844.00000 -13.44414\\4845.00000 -14.42110\\4846.00000 -15.63679\\4847.00000 -11.29073\\4848.00000 -10.80268\\4849.00000 -11.54543\\4850.00000 -11.12653\\4851.00000 -9.53683\\4852.00000 -10.74591\\4853.00000 -9.20143\\4854.00000 -16.47058\\4855.00000 -16.70709\\4856.00000 -12.34161\\4857.00000 -9.50755\\4858.00000 -17.99353\\4859.00000 -13.49920\\4860.00000 -11.31168\\4861.00000 -14.51174\\4862.00000 -21.57176\\4863.00000 -13.49989\\4864.00000 -14.29022\\4865.00000 -15.73122\\4866.00000 -13.68662\\4867.00000 -16.66533\\4868.00000 -12.54555\\4869.00000 -11.95910\\4870.00000 -12.28401\\4871.00000 -14.81447\\4872.00000 -11.09202\\4873.00000 -11.32663\\4874.00000 -12.32752\\4875.00000 -12.37282\\4876.00000 -12.09046\\4877.00000 -13.42525\\4878.00000 -13.31196\\4879.00000 -20.25564\\4880.00000 -21.18248\\4881.00000 -18.50708\\4882.00000 -15.48311\\4883.00000 -24.46268\\4884.00000 -18.57345\\4885.00000 -16.04852\\4886.00000 -18.15217\\4887.00000 -24.88851\\4888.00000 -15.42058\\4889.00000 -15.24633\\4890.00000 -17.02894\\4891.00000 -14.61477\\4892.00000 -17.39613\\4893.00000 -14.17127\\4894.00000 -14.12520\\4895.00000 -15.76019\\4896.00000 -17.77009\\4897.00000 -15.12934\\4898.00000 -15.35887\\4899.00000 -17.60892\\4900.00000 -18.52791\\4901.00000 -17.97070\\4902.00000 -20.48924\\4903.00000 -18.90525\\4904.00000 -25.77159\\4905.00000 -22.94645\\4906.00000 -18.35345\\4907.00000 -13.66374\\4908.00000 -19.26907\\4909.00000 -15.45459\\4910.00000 -11.46493\\4911.00000 -12.30940\\4912.00000 -17.78530\\4913.00000 -10.72600\\4914.00000 -10.78053\\4915.00000 -12.09485\\4916.00000 -10.85969\\4917.00000 -14.66632\\4918.00000 -11.72754\\4919.00000 -12.52133\\4920.00000 -14.63423\\4921.00000 -17.59260\\4922.00000 -15.61942\\4923.00000 -16.51852\\4924.00000 -17.88912\\4925.00000 -17.43926\\4926.00000 -15.13525\\4927.00000 -15.82622\\4928.00000 -13.35651\\4929.00000 -20.03501\\4930.00000 -19.45600\\4931.00000 -14.91351\\4932.00000 -11.45250\\4933.00000 -18.93602\\4934.00000 -13.88133\\4935.00000 -10.80981\\4936.00000 -12.94698\\4937.00000 -19.55832\\4938.00000 -11.29828\\4939.00000 -11.61352\\4940.00000 -14.09266\\4941.00000 -11.75028\\4942.00000 -14.46584\\4943.00000 -11.27717\\4944.00000 -11.11505\\4945.00000 -12.72641\\4946.00000 -13.09213\\4947.00000 -9.76783\\4948.00000 -9.10211\\4949.00000 -10.44537\\4950.00000 -10.49747\\4951.00000 -8.82716\\4952.00000 -10.97783\\4953.00000 -10.00980\\4954.00000 -18.78557\\4955.00000 -19.62429\\4956.00000 -15.74178\\4957.00000 -13.40915\\4958.00000 -21.45412\\4959.00000 -17.45865\\4960.00000 -14.67630\\4961.00000 -17.44932\\4962.00000 -24.78883\\4963.00000 -16.44150\\4964.00000 -16.50818\\4965.00000 -18.33824\\4966.00000 -15.76171\\4967.00000 -17.58006\\4968.00000 -14.00859\\4969.00000 -13.59390\\4970.00000 -14.89887\\4971.00000 -15.48655\\4972.00000 -11.94431\\4973.00000 -11.45817\\4974.00000 -13.05902\\4975.00000 -12.63544\\4976.00000 -10.90564\\4977.00000 -13.03299\\4978.00000 -11.75895\\4979.00000 -19.33840\\4980.00000 -20.01273\\4981.00000 -17.60881\\4982.00000 -14.21114\\4983.00000 -21.39918\\4984.00000 -19.01981\\4985.00000 -14.79063\\4986.00000 -14.54938\\4987.00000 -19.83301\\4988.00000 -12.41680\\4989.00000 -11.47038\\4990.00000 -12.15394\\4991.00000 -10.16041\\4992.00000 -13.02180\\4993.00000 -9.28067\\4994.00000 -8.87101\\4995.00000 -10.33062\\4996.00000 -12.28261\\4997.00000 -8.91813\\4998.00000 -9.29631\\4999.00000 -11.02228\\5000.00000 -11.22915\\5001.00000 -9.60751\\5002.00000 -11.44784\\5003.00000 -9.57657\\5004.00000 -17.20033\\5005.00000 -16.69421\\5006.00000 -12.34395\\5007.00000 -8.75665\\5008.00000 -15.43055\\5009.00000 -11.56423\\5010.00000 -7.94208\\5011.00000 -8.90599\\5012.00000 -14.58727\\5013.00000 -7.94417\\5014.00000 -8.04105\\5015.00000 -9.47669\\5016.00000 -8.53747\\5017.00000 -12.12061\\5018.00000 -8.76794\\5019.00000 -9.08580\\5020.00000 -10.86571\\5021.00000 -13.04946\\5022.00000 -9.97778\\5023.00000 -10.22815\\5024.00000 -11.95701\\5025.00000 -11.86421\\5026.00000 -10.18393\\5027.00000 -11.41726\\5028.00000 -9.53677\\5029.00000 -16.91764\\5030.00000 -16.47025\\5031.00000 -12.01133\\5032.00000 -8.54108\\5033.00000 -15.67376\\5034.00000 -11.22537\\5035.00000 -7.96886\\5036.00000 -9.48731\\5037.00000 -15.58538\\5038.00000 -8.47251\\5039.00000 -8.78670\\5040.00000 -10.67427\\5041.00000 -9.81305\\5042.00000 -13.47876\\5043.00000 -10.77569\\5044.00000 -11.30854\\5045.00000 -12.81576\\5046.00000 -15.43840\\5047.00000 -12.06021\\5048.00000 -11.86071\\5049.00000 -12.09757\\5050.00000 -11.24796\\5051.00000 -9.73230\\5052.00000 -9.78234\\5053.00000 -8.20108\\5054.00000 -13.86690\\5055.00000 -13.60082\\5056.00000 -10.28342\\5057.00000 -6.38592\\5058.00000 -13.15195\\5059.00000 -10.32249\\5060.00000 -6.85017\\5061.00000 -8.27437\\5062.00000 -14.30690\\5063.00000 -7.94600\\5064.00000 -8.31261\\5065.00000 -9.70750\\5066.00000 -8.97409\\5067.00000 -13.09623\\5068.00000 -9.60101\\5069.00000 -9.85300\\5070.00000 -11.44543\\5071.00000 -13.89065\\5072.00000 -11.13689\\5073.00000 -11.70660\\5074.00000 -13.80265\\5075.00000 -14.43776\\5076.00000 -12.97733\\5077.00000 -14.25747\\5078.00000 -12.13838\\5079.00000 -19.48975\\5080.00000 -18.54151\\5081.00000 -13.57603\\5082.00000 -9.91300\\5083.00000 -16.91200\\5084.00000 -13.33240\\5085.00000 -10.33423\\5086.00000 -12.29324\\5087.00000 -18.48921\\5088.00000 -11.89563\\5089.00000 -12.30480\\5090.00000 -13.65686\\5091.00000 -11.90294\\5092.00000 -15.06007\\5093.00000 -11.04083\\5094.00000 -10.31587\\5095.00000 -10.99264\\5096.00000 -12.46418\\5097.00000 -8.25931\\5098.00000 -7.61004\\5099.00000 -8.56380\\5100.00000 -8.37432\\5101.00000 -6.77040\\5102.00000 -8.03277\\5103.00000 -6.54438\\5104.00000 -14.08711\\5105.00000 -13.94129\\5106.00000 -10.01337\\5107.00000 -7.09625\\5108.00000 -14.92492\\5109.00000 -10.68510\\5110.00000 -7.95229\\5111.00000 -9.37026\\5112.00000 -15.16970\\5113.00000 -8.45131\\5114.00000 -8.62324\\5115.00000 -10.05677\\5116.00000 -9.05221\\5117.00000 -12.65498\\5118.00000 -9.27720\\5119.00000 -9.12383\\5120.00000 -10.17276\\5121.00000 -11.95740\\5122.00000 -8.45833\\5123.00000 -8.31367\\5124.00000 -9.59482\\5125.00000 -9.35495\\5126.00000 -8.06688\\5127.00000 -9.41564\\5128.00000 -8.19283\\5129.00000 -15.61244\\5130.00000 -16.34324\\5131.00000 -12.57559\\5132.00000 -9.10247\\5133.00000 -16.36843\\5134.00000 -12.42405\\5135.00000 -8.84019\\5136.00000 -10.22209\\5137.00000 -16.01699\\5138.00000 -8.53390\\5139.00000 -8.38565\\5140.00000 -9.99868\\5141.00000 -8.26850\\5142.00000 -11.49369\\5143.00000 -8.52307\\5144.00000 -8.70396\\5145.00000 -10.98598\\5146.00000 -11.65908\\5147.00000 -8.89586\\5148.00000 -8.90303\\5149.00000 -11.25648\\5150.00000 -11.42149\\5151.00000 -9.52108\\5152.00000 -11.99492\\5153.00000 -10.44006\\5154.00000 -19.27818\\5155.00000 -19.63551\\5156.00000 -15.06229\\5157.00000 -12.40536\\5158.00000 -19.54795\\5159.00000 -16.52340\\5160.00000 -12.65004\\5161.00000 -13.41867\\5162.00000 -18.73599\\5163.00000 -12.22923\\5164.00000 -12.17801\\5165.00000 -13.32561\\5166.00000 -11.94067\\5167.00000 -14.76435\\5168.00000 -11.07624\\5169.00000 -10.61006\\5170.00000 -11.82345\\5171.00000 -12.48149\\5172.00000 -8.90884\\5173.00000 -8.28066\\5174.00000 -9.68116\\5175.00000 -9.29577\\5176.00000 -7.28266\\5177.00000 -9.36614\\5178.00000 -7.55499\\5179.00000 -16.44483\\5180.00000 -17.34341\\5181.00000 -11.40486\\5182.00000 -8.91371\\5183.00000 -18.30657\\5184.00000 -11.97364\\5185.00000 -9.39939\\5186.00000 -11.99822\\5187.00000 -19.15491\\5188.00000 -10.41688\\5189.00000 -10.70829\\5190.00000 -13.60091\\5191.00000 -11.23764\\5192.00000 -13.99829\\5193.00000 -11.03739\\5194.00000 -10.78736\\5195.00000 -13.09972\\5196.00000 -12.87840\\5197.00000 -10.26588\\5198.00000 -10.50459\\5199.00000 -13.50486\\5200.00000 -13.81500\\5201.00000 -11.50904\\5202.00000 -14.55059\\5203.00000 -11.93436\\5204.00000 -22.08457\\5205.00000 -22.42702\\5206.00000 -15.60815\\5207.00000 -12.94739\\5208.00000 -22.57546\\5209.00000 -15.62256\\5210.00000 -12.20731\\5211.00000 -13.71237\\5212.00000 -19.43686\\5213.00000 -10.89959\\5214.00000 -10.78411\\5215.00000 -12.72490\\5216.00000 -11.04762\\5217.00000 -14.24554\\5218.00000 -12.08889\\5219.00000 -12.74963\\5220.00000 -15.86093\\5221.00000 -17.75198\\5222.00000 -16.20646\\5223.00000 -17.28373\\5224.00000 -18.23841\\5225.00000 -17.58048\\5226.00000 -16.42606\\5227.00000 -15.63520\\5228.00000 -14.37076\\5229.00000 -19.36104\\5230.00000 -18.90896\\5231.00000 -16.67751\\5232.00000 -11.90220\\5233.00000 -17.07035\\5234.00000 -15.39745\\5235.00000 -10.91938\\5236.00000 -11.36399\\5237.00000 -16.02060\\5238.00000 -10.19286\\5239.00000 -9.76974\\5240.00000 -9.96822\\5241.00000 -9.11850\\5242.00000 -12.77226\\5243.00000 -8.51270\\5244.00000 -8.42314\\5245.00000 -9.61060\\5246.00000 -12.28098\\5247.00000 -8.76896\\5248.00000 -9.01291\\5249.00000 -10.37915\\5250.00000 -10.68241\\5251.00000 -9.48559\\5252.00000 -11.24665\\5253.00000 -10.06438\\5254.00000 -18.24407\\5255.00000 -18.43500\\5256.00000 -14.00123\\5257.00000 -10.59913\\5258.00000 -17.71120\\5259.00000 -13.07781\\5260.00000 -9.19018\\5261.00000 -9.60769\\5262.00000 -14.93868\\5263.00000 -7.60122\\5264.00000 -7.61769\\5265.00000 -8.77486\\5266.00000 -8.15059\\5267.00000 -12.20072\\5268.00000 -8.82362\\5269.00000 -8.96474\\5270.00000 -9.83120\\5271.00000 -12.16898\\5272.00000 -8.08595\\5273.00000 -7.70206\\5274.00000 -8.29632\\5275.00000 -7.84633\\5276.00000 -6.24746\\5277.00000 -7.21601\\5278.00000 -5.70778\\5279.00000 -12.80775\\5280.00000 -12.99215\\5281.00000 -9.51524\\5282.00000 -6.29335\\5283.00000 -13.77810\\5284.00000 -10.46497\\5285.00000 -7.22603\\5286.00000 -8.86831\\5287.00000 -14.96085\\5288.00000 -7.55262\\5289.00000 -7.36713\\5290.00000 -8.67773\\5291.00000 -7.15501\\5292.00000 -10.48137\\5293.00000 -6.80512\\5294.00000 -6.70145\\5295.00000 -7.73738\\5296.00000 -9.97117\\5297.00000 -6.46325\\5298.00000 -6.49529\\5299.00000 -7.76657\\5300.00000 -7.78400\\5301.00000 -6.54483\\5302.00000 -8.09841\\5303.00000 -6.87083\\5304.00000 -14.42492\\5305.00000 -14.44369\\5306.00000 -10.87285\\5307.00000 -7.44977\\5308.00000 -14.77077\\5309.00000 -10.74544\\5310.00000 -7.25670\\5311.00000 -8.56101\\5312.00000 -14.46838\\5313.00000 -7.19540\\5314.00000 -7.34623\\5315.00000 -8.91831\\5316.00000 -7.69798\\5317.00000 -11.15931\\5318.00000 -7.71394\\5319.00000 -7.65673\\5320.00000 -9.27856\\5321.00000 -11.21331\\5322.00000 -8.17434\\5323.00000 -8.50127\\5324.00000 -10.40969\\5325.00000 -10.49548\\5326.00000 -8.86456\\5327.00000 -10.28106\\5328.00000 -8.30715\\5329.00000 -15.54169\\5330.00000 -15.24044\\5331.00000 -10.55904\\5332.00000 -6.93042\\5333.00000 -14.52187\\5334.00000 -9.69092\\5335.00000 -6.23870\\5336.00000 -7.45067\\5337.00000 -13.12582\\5338.00000 -4.54681\\5339.00000 -3.74544\\5340.00000 -4.71764\\5341.00000 -2.67158\\5342.00000 -5.52910\\5343.00000 -2.32199\\5344.00000 -2.45367\\5345.00000 -4.27374\\5346.00000 -6.07383\\5347.00000 -3.14700\\5348.00000 -3.51685\\5349.00000 -5.40469\\5350.00000 -5.52589\\5351.00000 -4.28800\\5352.00000 -6.00219\\5353.00000 -4.80370\\5354.00000 -12.87035\\5355.00000 -13.10447\\5356.00000 -8.98270\\5357.00000 -5.75873\\5358.00000 -13.15886\\5359.00000 -9.23071\\5360.00000 -5.82695\\5361.00000 -6.74721\\5362.00000 -12.31220\\5363.00000 -4.62378\\5364.00000 -4.51420\\5365.00000 -5.40468\\5366.00000 -4.00696\\5367.00000 -7.39784\\5368.00000 -3.80243\\5369.00000 -3.86432\\5370.00000 -5.20845\\5371.00000 -7.80775\\5372.00000 -4.41814\\5373.00000 -4.75253\\5374.00000 -6.20615\\5375.00000 -6.45337\\5376.00000 -5.59629\\5377.00000 -7.24093\\5378.00000 -6.46892\\5379.00000 -14.13444\\5380.00000 -14.69815\\5381.00000 -11.04314\\5382.00000 -7.73061\\5383.00000 -15.03329\\5384.00000 -10.77128\\5385.00000 -7.06810\\5386.00000 -8.13701\\5387.00000 -13.80706\\5388.00000 -6.39634\\5389.00000 -6.41045\\5390.00000 -8.05505\\5391.00000 -6.99041\\5392.00000 -10.50899\\5393.00000 -7.74604\\5394.00000 -8.17347\\5395.00000 -10.10509\\5396.00000 -12.19609\\5397.00000 -9.60075\\5398.00000 -10.11729\\5399.00000 -12.34037\\5400.00000 -12.50584\\5401.00000 -10.52912\\5402.00000 -11.66809\\5403.00000 -9.17339\\5404.00000 -16.15994\\5405.00000 -15.07237\\5406.00000 -9.75043\\5407.00000 -5.60340\\5408.00000 -12.53280\\5409.00000 -7.63621\\5410.00000 -3.99553\\5411.00000 -5.43978\\5412.00000 -11.70011\\5413.00000 -4.30312\\5414.00000 -4.62468\\5415.00000 -6.63846\\5416.00000 -5.41261\\5417.00000 -8.93788\\5418.00000 -6.13808\\5419.00000 -6.25915\\5420.00000 -8.22636\\5421.00000 -9.82344\\5422.00000 -6.88222\\5423.00000 -7.15279\\5424.00000 -9.11780\\5425.00000 -9.56283\\5426.00000 -8.17153\\5427.00000 -10.52089\\5428.00000 -8.83517\\5429.00000 -17.71658\\5430.00000 -17.89996\\5431.00000 -12.20948\\5432.00000 -9.45631\\5433.00000 -17.68481\\5434.00000 -12.07970\\5435.00000 -8.75107\\5436.00000 -10.39508\\5437.00000 -16.34337\\5438.00000 -8.26037\\5439.00000 -8.31570\\5440.00000 -10.18959\\5441.00000 -8.55757\\5442.00000 -11.56807\\5443.00000 -8.62718\\5444.00000 -8.70413\\5445.00000 -10.65136\\5446.00000 -11.33034\\5447.00000 -8.07613\\5448.00000 -7.85817\\5449.00000 -9.87484\\5450.00000 -9.82397\\5451.00000 -7.72194\\5452.00000 -9.76507\\5453.00000 -7.73120\\5454.00000 -16.48438\\5455.00000 -16.30005\\5456.00000 -11.16652\\5457.00000 -8.38330\\5458.00000 -16.37615\\5459.00000 -11.63886\\5460.00000 -8.28402\\5461.00000 -9.32894\\5462.00000 -14.64753\\5463.00000 -7.39813\\5464.00000 -6.96783\\5465.00000 -7.49273\\5466.00000 -6.14490\\5467.00000 -9.75170\\5468.00000 -5.56212\\5469.00000 -5.41197\\5470.00000 -6.12854\\5471.00000 -9.14858\\5472.00000 -5.12906\\5473.00000 -5.15949\\5474.00000 -6.25799\\5475.00000 -6.54077\\5476.00000 -5.44594\\5477.00000 -7.18733\\5478.00000 -6.10896\\5479.00000 -14.38927\\5480.00000 -15.55075\\5481.00000 -10.98974\\5482.00000 -9.16205\\5483.00000 -18.69256\\5484.00000 -13.69999\\5485.00000 -12.25480\\5486.00000 -14.22016\\5487.00000 -19.37877\\5488.00000 -12.43059\\5489.00000 -11.48093\\5490.00000 -11.12030\\5491.00000 -9.60576\\5492.00000 -12.84058\\5493.00000 -8.49652\\5494.00000 -8.09901\\5495.00000 -9.07975\\5496.00000 -10.80568\\5497.00000 -7.56773\\5498.00000 -7.39073\\5499.00000 -8.97457\\5500.00000 -8.79602\\5501.00000 -6.51422\\5502.00000 -7.87249\\5503.00000 -5.75242\\5504.00000 -13.41867\\5505.00000 -13.51978\\5506.00000 -8.22053\\5507.00000 -5.39234\\5508.00000 -13.87518\\5509.00000 -9.16717\\5510.00000 -6.60960\\5511.00000 -8.53334\\5512.00000 -14.73720\\5513.00000 -7.24068\\5514.00000 -7.20718\\5515.00000 -8.48427\\5516.00000 -7.67392\\5517.00000 -11.52973\\5518.00000 -8.04248\\5519.00000 -8.34736\\5520.00000 -9.73549\\5521.00000 -13.28664\\5522.00000 -10.35600\\5523.00000 -11.54712\\5524.00000 -13.68212\\5525.00000 -15.00383\\5526.00000 -15.19956\\5527.00000 -15.78056\\5528.00000 -13.41724\\5529.00000 -18.32893\\5530.00000 -16.88311\\5531.00000 -12.70708\\5532.00000 -8.05851\\5533.00000 -14.20056\\5534.00000 -10.14438\\5535.00000 -6.04909\\5536.00000 -7.01200\\5537.00000 -12.82698\\5538.00000 -5.69635\\5539.00000 -6.01972\\5540.00000 -7.95990\\5541.00000 -7.15176\\5542.00000 -11.38290\\5543.00000 -8.82904\\5544.00000 -9.39983\\5545.00000 -10.90724\\5546.00000 -14.07302\\5547.00000 -9.63407\\5548.00000 -9.09535\\5549.00000 -8.61601\\5550.00000 -7.81354\\5551.00000 -7.40047\\5552.00000 -7.15912\\5553.00000 -6.85724\\5554.00000 -11.93843\\5555.00000 -12.16172\\5556.00000 -12.31462\\5557.00000 -7.84595\\5558.00000 -13.42958\\5559.00000 -14.03874\\5560.00000 -10.02369\\5561.00000 -10.66538\\5562.00000 -16.04098\\5563.00000 -12.25313\\5564.00000 -11.95438\\5565.00000 -10.94284\\5566.00000 -9.84195\\5567.00000 -13.51841\\5568.00000 -7.95639\\5569.00000 -6.96490\\5570.00000 -6.80779\\5571.00000 -9.92725\\5572.00000 -5.17332\\5573.00000 -4.94157\\5574.00000 -5.38740\\5575.00000 -5.25100\\5576.00000 -4.45543\\5577.00000 -5.31823\\5578.00000 -4.62279\\5579.00000 -11.31816\\5580.00000 -11.84441\\5581.00000 -9.43915\\5582.00000 -6.11477\\5583.00000 -13.27331\\5584.00000 -10.39823\\5585.00000 -6.86857\\5586.00000 -7.78340\\5587.00000 -12.89565\\5588.00000 -6.05184\\5589.00000 -5.57068\\5590.00000 -6.18040\\5591.00000 -4.87477\\5592.00000 -8.44994\\5593.00000 -4.43558\\5594.00000 -4.30467\\5595.00000 -5.20068\\5596.00000 -7.73898\\5597.00000 -3.96252\\5598.00000 -3.93560\\5599.00000 -5.13179\\5600.00000 -5.29837\\5601.00000 -4.36018\\5602.00000 -5.74931\\5603.00000 -4.98692\\5604.00000 -12.16250\\5605.00000 -12.37730\\5606.00000 -9.76602\\5607.00000 -6.31671\\5608.00000 -13.01199\\5609.00000 -10.66982\\5610.00000 -6.18899\\5611.00000 -6.64904\\5612.00000 -11.66932\\5613.00000 -5.33946\\5614.00000 -4.76477\\5615.00000 -5.36015\\5616.00000 -4.21480\\5617.00000 -7.83984\\5618.00000 -4.34086\\5619.00000 -4.72557\\5620.00000 -6.59455\\5621.00000 -9.32898\\5622.00000 -6.78713\\5623.00000 -7.69127\\5624.00000 -10.10057\\5625.00000 -10.50482\\5626.00000 -9.15279\\5627.00000 -10.46061\\5628.00000 -8.72726\\5629.00000 -15.49377\\5630.00000 -14.83044\\5631.00000 -11.42054\\5632.00000 -7.25563\\5633.00000 -13.20072\\5634.00000 -10.45315\\5635.00000 -6.22005\\5636.00000 -6.74131\\5637.00000 -11.84134\\5638.00000 -5.35367\\5639.00000 -5.01250\\5640.00000 -5.33938\\5641.00000 -4.47330\\5642.00000 -8.58268\\5643.00000 -4.24197\\5644.00000 -4.29090\\5645.00000 -4.87169\\5646.00000 -8.79790\\5647.00000 -4.71944\\5648.00000 -4.99626\\5649.00000 -5.86428\\5650.00000 -6.20490\\5651.00000 -5.78158\\5652.00000 -6.58793\\5653.00000 -5.92827\\5654.00000 -12.24045\\5655.00000 -12.07846\\5656.00000 -9.17055\\5657.00000 -4.88721\\5658.00000 -11.18132\\5659.00000 -7.95603\\5660.00000 -4.16895\\5661.00000 -5.14018\\5662.00000 -10.96787\\5663.00000 -4.14664\\5664.00000 -4.11627\\5665.00000 -5.36931\\5666.00000 -4.09971\\5667.00000 -7.54857\\5668.00000 -3.78733\\5669.00000 -3.67933\\5670.00000 -4.83747\\5671.00000 -7.16304\\5672.00000 -3.84226\\5673.00000 -4.07698\\5674.00000 -5.83292\\5675.00000 -6.49970\\5676.00000 -5.96357\\5677.00000 -8.10165\\5678.00000 -7.67718\\5679.00000 -15.90865\\5680.00000 -16.61143\\5681.00000 -13.11732\\5682.00000 -9.45765\\5683.00000 -15.69058\\5684.00000 -12.17516\\5685.00000 -7.89011\\5686.00000 -8.13619\\5687.00000 -13.24436\\5688.00000 -5.83785\\5689.00000 -5.17333\\5690.00000 -5.55075\\5691.00000 -3.95435\\5692.00000 -7.19776\\5693.00000 -3.02834\\5694.00000 -2.56679\\5695.00000 -3.13176\\5696.00000 -5.17907\\5697.00000 -1.17395\\5698.00000 -1.25936\\5699.00000 -2.61482\\5700.00000 -2.99735\\5701.00000 -2.35054\\5702.00000 -4.12284\\5703.00000 -3.54721\\5704.00000 -10.94372\\5705.00000 -11.36640\\5706.00000 -8.46643\\5707.00000 -4.90031\\5708.00000 -11.15963\\5709.00000 -8.10141\\5710.00000 -4.23638\\5711.00000 -5.03447\\5712.00000 -10.55884\\5713.00000 -4.42378\\5714.00000 -4.74862\\5715.00000 -5.70906\\5716.00000 -5.22768\\5717.00000 -9.40369\\5718.00000 -5.30719\\5719.00000 -5.13028\\5720.00000 -5.81172\\5721.00000 -8.07031\\5722.00000 -3.89636\\5723.00000 -3.54194\\5724.00000 -4.65540\\5725.00000 -4.53723\\5726.00000 -3.19802\\5727.00000 -4.72714\\5728.00000 -3.50591\\5729.00000 -11.10288\\5730.00000 -11.33700\\5731.00000 -7.48675\\5732.00000 -4.32530\\5733.00000 -12.13953\\5734.00000 -7.83436\\5735.00000 -4.60907\\5736.00000 -6.24077\\5737.00000 -12.36841\\5738.00000 -4.61813\\5739.00000 -4.52287\\5740.00000 -6.01516\\5741.00000 -4.27153\\5742.00000 -7.50403\\5743.00000 -4.10147\\5744.00000 -3.97302\\5745.00000 -5.34181\\5746.00000 -7.28881\\5747.00000 -4.09492\\5748.00000 -4.16461\\5749.00000 -5.89761\\5750.00000 -6.07079\\5751.00000 -4.92828\\5752.00000 -6.46922\\5753.00000 -5.33535\\5754.00000 -13.01645\\5755.00000 -13.06636\\5756.00000 -9.10351\\5757.00000 -5.73998\\5758.00000 -13.03045\\5759.00000 -8.86885\\5760.00000 -5.05792\\5761.00000 -6.03144\\5762.00000 -11.48782\\5763.00000 -4.33520\\5764.00000 -4.37902\\5765.00000 -5.64462\\5766.00000 -4.70176\\5767.00000 -8.75868\\5768.00000 -5.17888\\5769.00000 -5.13900\\5770.00000 -5.84062\\5771.00000 -8.24963\\5772.00000 -4.04063\\5773.00000 -3.67173\\5774.00000 -4.45686\\5775.00000 -4.43811\\5776.00000 -3.52370\\5777.00000 -4.82399\\5778.00000 -3.93511\\5779.00000 -11.10187\\5780.00000 -11.42054\\5781.00000 -8.31198\\5782.00000 -4.96393\\5783.00000 -12.20857\\5784.00000 -8.78755\\5785.00000 -5.37709\\5786.00000 -6.40323\\5787.00000 -11.90525\\5788.00000 -5.07669\\5789.00000 -4.88777\\5790.00000 -5.54388\\5791.00000 -4.34021\\5792.00000 -7.80007\\5793.00000 -3.75610\\5794.00000 -3.48793\\5795.00000 -4.12994\\5796.00000 -6.84842\\5797.00000 -2.90491\\5798.00000 -2.81743\\5799.00000 -3.68910\\5800.00000 -3.73842\\5801.00000 -2.67504\\5802.00000 -3.92148\\5803.00000 -2.83552\\5804.00000 -9.85332\\5805.00000 -10.11632\\5806.00000 -6.85705\\5807.00000 -3.38751\\5808.00000 -10.75344\\5809.00000 -7.28174\\5810.00000 -4.08407\\5811.00000 -5.68993\\5812.00000 -11.79263\\5813.00000 -4.76194\\5814.00000 -4.93239\\5815.00000 -6.37030\\5816.00000 -5.17485\\5817.00000 -8.64834\\5818.00000 -5.22894\\5819.00000 -5.25138\\5820.00000 -6.46417\\5821.00000 -8.70610\\5822.00000 -5.08475\\5823.00000 -5.06204\\5824.00000 -6.02256\\5825.00000 -6.01793\\5826.00000 -4.88867\\5827.00000 -6.04564\\5828.00000 -4.77283\\5829.00000 -11.64407\\5830.00000 -11.95386\\5831.00000 -8.49046\\5832.00000 -5.14267\\5833.00000 -12.28105\\5834.00000 -8.85387\\5835.00000 -5.59125\\5836.00000 -7.11446\\5837.00000 -13.15644\\5838.00000 -6.20831\\5839.00000 -6.23309\\5840.00000 -7.87490\\5841.00000 -6.51990\\5842.00000 -10.04748\\5843.00000 -6.83810\\5844.00000 -7.06681\\5845.00000 -8.48212\\5846.00000 -10.95724\\5847.00000 -7.53581\\5848.00000 -7.68177\\5849.00000 -8.99556\\5850.00000 -8.95722\\5851.00000 -7.67562\\5852.00000 -8.65049\\5853.00000 -7.56873\\5854.00000 -14.01211\\5855.00000 -14.02687\\5856.00000 -11.21632\\5857.00000 -7.29280\\5858.00000 -13.70220\\5859.00000 -11.24684\\5860.00000 -7.48636\\5861.00000 -8.32789\\5862.00000 -13.87437\\5863.00000 -7.46880\\5864.00000 -7.52264\\5865.00000 -8.39499\\5866.00000 -7.40319\\5867.00000 -11.30717\\5868.00000 -7.62853\\5869.00000 -7.69378\\5870.00000 -9.03300\\5871.00000 -11.73284\\5872.00000 -8.20707\\5873.00000 -8.35897\\5874.00000 -9.73964\\5875.00000 -9.80910\\5876.00000 -9.04050\\5877.00000 -10.40929\\5878.00000 -9.37706\\5879.00000 -16.29758\\5880.00000 -16.17768\\5881.00000 -12.84189\\5882.00000 -9.19018\\5883.00000 -16.08645\\5884.00000 -12.91858\\5885.00000 -9.41547\\5886.00000 -10.77100\\5887.00000 -16.77027\\5888.00000 -10.28932\\5889.00000 -10.59726\\5890.00000 -12.07142\\5891.00000 -10.81091\\5892.00000 -14.00086\\5893.00000 -10.56630\\5894.00000 -10.32370\\5895.00000 -11.43462\\5896.00000 -13.23057\\5897.00000 -9.73043\\5898.00000 -9.81698\\5899.00000 -11.11468\\5900.00000 -10.95016\\5901.00000 -9.63866\\5902.00000 -11.20738\\5903.00000 -9.88730\\5904.00000 -17.58374\\5905.00000 -17.26471\\5906.00000 -13.54079\\5907.00000 -10.11009\\5908.00000 -17.07964\\5909.00000 -13.81203\\5910.00000 -10.29213\\5911.00000 -11.61505\\5912.00000 -17.34920\\5913.00000 -10.68517\\5914.00000 -11.00510\\5915.00000 -12.05168\\5916.00000 -10.80663\\5917.00000 -14.31171\\5918.00000 -10.45711\\5919.00000 -10.34121\\5920.00000 -11.07773\\5921.00000 -13.83391\\5922.00000 -10.12720\\5923.00000 -10.29649\\5924.00000 -11.43927\\5925.00000 -11.34398\\5926.00000 -10.42381\\5927.00000 -11.40147\\5928.00000 -10.36182\\5929.00000 -17.00664\\5930.00000 -16.87599\\5931.00000 -13.48090\\5932.00000 -9.55094\\5933.00000 -16.22491\\5934.00000 -12.81202\\5935.00000 -9.11260\\5936.00000 -10.28993\\5937.00000 -15.90337\\5938.00000 -9.12125\\5939.00000 -8.92104\\5940.00000 -10.11274\\5941.00000 -8.96596\\5942.00000 -12.44036\\5943.00000 -8.61072\\5944.00000 -8.53562\\5945.00000 -9.62563\\5946.00000 -11.77086\\5947.00000 -8.09701\\5948.00000 -8.15269\\5949.00000 -9.36180\\5950.00000 -9.41542\\5951.00000 -8.13291\\5952.00000 -9.44076\\5953.00000 -8.02712\\5954.00000 -15.05287\\5955.00000 -14.91409\\5956.00000 -11.09887\\5957.00000 -7.65806\\5958.00000 -14.56479\\5959.00000 -10.95704\\5960.00000 -7.53601\\5961.00000 -8.81698\\5962.00000 -14.46280\\5963.00000 -7.59140\\5964.00000 -7.58453\\5965.00000 -8.76335\\5966.00000 -7.43541\\5967.00000 -11.13693\\5968.00000 -7.68369\\5969.00000 -7.77234\\5970.00000 -9.05189\\5971.00000 -11.45232\\5972.00000 -7.99237\\5973.00000 -7.88268\\5974.00000 -9.15377\\5975.00000 -9.20365\\5976.00000 -8.01184\\5977.00000 -9.19103\\5978.00000 -8.07036\\5979.00000 -14.83643\\5980.00000 -15.07074\\5981.00000 -11.39470\\5982.00000 -8.15803\\5983.00000 -15.09042\\5984.00000 -12.28948\\5985.00000 -8.64362\\5986.00000 -9.64532\\5987.00000 -15.43667\\5988.00000 -8.76106\\5989.00000 -8.73971\\5990.00000 -9.72367\\5991.00000 -8.81253\\5992.00000 -12.52803\\5993.00000 -8.75253\\5994.00000 -8.71010\\5995.00000 -9.68300\\5996.00000 -12.50237\\5997.00000 -8.78859\\5998.00000 -8.66940\\5999.00000 -9.58597\\6000.00000 -10.40171\\6001.00000 -9.25084\\6002.00000 -10.45658\\6003.00000 -9.18005\\6004.00000 -16.40483\\6005.00000 -16.41548\\6006.00000 -12.65996\\6007.00000 -9.31456\\6008.00000 -16.19825\\6009.00000 -12.80565\\6010.00000 -9.27349\\6011.00000 -10.61946\\6012.00000 -16.35087\\6013.00000 -9.38035\\6014.00000 -9.33378\\6015.00000 -10.58630\\6016.00000 -9.31744\\6017.00000 -12.98834\\6018.00000 -9.53220\\6019.00000 -9.54748\\6020.00000 -10.90732\\6021.00000 -13.14421\\6022.00000 -9.55127\\6023.00000 -9.65067\\6024.00000 -10.83051\\6025.00000 -10.82070\\6026.00000 -9.41204\\6027.00000 -10.69938\\6028.00000 -9.35458\\6029.00000 -16.18898\\6030.00000 -16.31438\\6031.00000 -12.72831\\6032.00000 -8.97768\\6033.00000 -15.67628\\6034.00000 -12.46915\\6035.00000 -8.84298\\6036.00000 -9.98474\\6037.00000 -15.46238\\6038.00000 -8.53994\\6039.00000 -8.50818\\6040.00000 -9.50661\\6041.00000 -8.21902\\6042.00000 -11.59994\\6043.00000 -8.02490\\6044.00000 -7.83922\\6045.00000 -8.71879\\6046.00000 -11.22075\\6047.00000 -7.40877\\6048.00000 -7.22159\\6049.00000 -8.09241\\6050.00000 -7.84781\\6051.00000 -6.66466\\6052.00000 -7.46921\\6053.00000 -6.45707\\6054.00000 -12.82240\\6055.00000 -12.71965\\6056.00000 -10.04623\\6057.00000 -6.19759\\6058.00000 -12.53145\\6059.00000 -9.70824\\6060.00000 -5.67276\\6061.00000 -6.38532\\6062.00000 -11.71049\\6063.00000 -5.20718\\6064.00000 -5.09722\\6065.00000 -5.83998\\6066.00000 -4.99630\\6067.00000 -8.74701\\6068.00000 -4.77337\\6069.00000 -4.70005\\6070.00000 -5.31423\\6071.00000 -8.43242\\6072.00000 -4.32229\\6073.00000 -4.32067\\6074.00000 -5.07170\\6075.00000 -5.13022\\6076.00000 -4.45850\\6077.00000 -5.24132\\6078.00000 -4.43962\\6079.00000 -10.55281\\6080.00000 -10.60084\\6081.00000 -8.45379\\6082.00000 -4.38878\\6083.00000 -10.50644\\6084.00000 -8.46410\\6085.00000 -4.50902\\6086.00000 -5.17062\\6087.00000 -10.73249\\6088.00000 -4.57116\\6089.00000 -4.64128\\6090.00000 -5.32763\\6091.00000 -4.61915\\6092.00000 -8.60347\\6093.00000 -4.68522\\6094.00000 -4.76565\\6095.00000 -5.53245\\6096.00000 -9.00707\\6097.00000 -5.10724\\6098.00000 -5.20318\\6099.00000 -5.90972\\6100.00000 -5.93447\\6101.00000 -5.31823\\6102.00000 -5.86030\\6103.00000 -5.26604\\6104.00000 -11.08949\\6105.00000 -11.01879\\6106.00000 -9.54445\\6107.00000 -5.32821\\6108.00000 -10.86003\\6109.00000 -9.59095\\6110.00000 -5.06468\\6111.00000 -5.30171\\6112.00000 -10.26284\\6113.00000 -4.72796\\6114.00000 -4.77498\\6115.00000 -5.02781\\6116.00000 -4.90686\\6117.00000 -9.44906\\6118.00000 -4.88562\\6119.00000 -4.86939\\6120.00000 -4.91066\\6121.00000 -9.26250\\6122.00000 -4.52719\\6123.00000 -4.46626\\6124.00000 -4.60335\\6125.00000 -4.65910\\6126.00000 -4.46644\\6127.00000 -4.66152\\6128.00000 -4.34021\\6129.00000 -9.47679\\6130.00000 -9.22357\\6131.00000 -8.44304\\6132.00000 -3.51386\\6133.00000 -9.03794\\6134.00000 -7.84149\\6135.00000 -3.39560\\6136.00000 -3.83159\\6137.00000 -8.87245\\6138.00000 -3.33109\\6139.00000 -3.36967\\6140.00000 -3.68451\\6141.00000 -3.18077\\6142.00000 -7.55718\\6143.00000 -3.16514\\6144.00000 -3.21728\\6145.00000 -3.73380\\6146.00000 -7.63845\\6147.00000 -3.28670\\6148.00000 -3.37055\\6149.00000 -4.09653\\6150.00000 -4.19557\\6151.00000 -3.79148\\6152.00000 -4.60493\\6153.00000 -4.09056\\6154.00000 -10.17978\\6155.00000 -10.39504\\6156.00000 -8.66539\\6157.00000 -4.68600\\6158.00000 -10.79529\\6159.00000 -9.04007\\6160.00000 -5.07977\\6161.00000 -5.93912\\6162.00000 -11.38358\\6163.00000 -5.58183\\6164.00000 -5.70386\\6165.00000 -6.14491\\6166.00000 -5.58232\\6167.00000 -9.89190\\6168.00000 -5.61232\\6169.00000 -5.54187\\6170.00000 -5.94623\\6171.00000 -9.62686\\6172.00000 -5.10626\\6173.00000 -4.78930\\6174.00000 -5.12946\\6175.00000 -4.94202\\6176.00000 -4.19175\\6177.00000 -4.89483\\6178.00000 -4.46367\\6179.00000 -10.89568\\6180.00000 -11.36101\\6181.00000 -9.01888\\6182.00000 -5.26820\\6183.00000 -11.81895\\6184.00000 -8.85990\\6185.00000 -4.98237\\6186.00000 -5.85075\\6187.00000 -11.50895\\6188.00000 -4.78100\\6189.00000 -4.94084\\6190.00000 -6.38547\\6191.00000 -5.69443\\6192.00000 -9.73540\\6193.00000 -6.64966\\6194.00000 -7.04555\\6195.00000 -8.32556\\6196.00000 -10.49336\\6197.00000 -7.07550\\6198.00000 -6.95221\\6199.00000 -8.20400\\6200.00000 -8.18223\\6201.00000 -6.91433\\6202.00000 -8.38152\\6203.00000 -7.30411\\6204.00000 -14.49722\\6205.00000 -14.82821\\6206.00000 -11.03096\\6207.00000 -7.50947\\6208.00000 -14.48621\\6209.00000 -10.88522\\6210.00000 -7.16839\\6211.00000 -8.27168\\6212.00000 -14.12324\\6213.00000 -7.06674\\6214.00000 -7.23063\\6215.00000 -8.27383\\6216.00000 -7.25372\\6217.00000 -11.17118\\6218.00000 -7.14419\\6219.00000 -7.15330\\6220.00000 -7.68964\\6221.00000 -11.79957\\6222.00000 -7.60536\\6223.00000 -7.49588\\6224.00000 -7.81963\\6225.00000 -7.67925\\6226.00000 -6.84135\\6227.00000 -6.77617\\6228.00000 -6.02377\\6229.00000 -11.03811\\6230.00000 -10.72551\\6231.00000 -8.74410\\6232.00000 -3.99882\\6233.00000 -9.43867\\6234.00000 -7.35304\\6235.00000 -3.12778\\6236.00000 -3.87434\\6237.00000 -9.37907\\6238.00000 -3.39641\\6239.00000 -3.37350\\6240.00000 -3.82895\\6241.00000 -2.76729\\6242.00000 -6.49109\\6243.00000 -2.08007\\6244.00000 -1.65707\\6245.00000 -2.27179\\6246.00000 -5.23458\\6247.00000 -1.61572\\6248.00000 -1.87025\\6249.00000 -3.23628\\6250.00000 -3.61298\\6251.00000 -3.07098\\6252.00000 -4.34503\\6253.00000 -3.40614\\6254.00000 -9.82552\\6255.00000 -9.78148\\6256.00000 -6.82313\\6257.00000 -3.35997\\6258.00000 -10.09289\\6259.00000 -7.87071\\6260.00000 -4.47644\\6261.00000 -5.60104\\6262.00000 -11.56806\\6263.00000 -5.29964\\6264.00000 -5.40082\\6265.00000 -5.68242\\6266.00000 -4.96265\\6267.00000 -9.15218\\6268.00000 -4.50740\\6269.00000 -4.15437\\6270.00000 -4.16321\\6271.00000 -7.69755\\6272.00000 -2.90884\\6273.00000 -2.56430\\6274.00000 -2.88710\\6275.00000 -2.78851\\6276.00000 -1.91121\\6277.00000 -2.53625\\6278.00000 -2.08344\\6279.00000 -8.36461\\6280.00000 -8.78289\\6281.00000 -7.37660\\6282.00000 -3.55200\\6283.00000 -9.74614\\6284.00000 -7.88105\\6285.00000 -3.93271\\6286.00000 -4.48762\\6287.00000 -9.67917\\6288.00000 -3.17530\\6289.00000 -3.03105\\6290.00000 -3.90090\\6291.00000 -3.18360\\6292.00000 -7.17732\\6293.00000 -3.44336\\6294.00000 -3.49995\\6295.00000 -4.42511\\6296.00000 -6.50342\\6297.00000 -2.37316\\6298.00000 -2.03225\\6299.00000 -3.24595\\6300.00000 -3.35681\\6301.00000 -2.33548\\6302.00000 -4.27289\\6303.00000 -3.18472\\6304.00000 -11.34539\\6305.00000 -11.71247\\6306.00000 -6.89556\\6307.00000 -3.82568\\6308.00000 -12.08037\\6309.00000 -6.94373\\6310.00000 -4.01729\\6311.00000 -6.06943\\6312.00000 -12.89977\\6313.00000 -4.98481\\6314.00000 -5.33021\\6315.00000 -7.39930\\6316.00000 -6.15149\\6317.00000 -9.75230\\6318.00000 -6.34563\\6319.00000 -6.02840\\6320.00000 -6.83044\\6321.00000 -8.71568\\6322.00000 -4.88305\\6323.00000 -4.53756\\6324.00000 -5.63666\\6325.00000 -5.39230\\6326.00000 -3.83102\\6327.00000 -5.05233\\6328.00000 -3.51382\\6329.00000 -11.03479\\6330.00000 -11.48113\\6331.00000 -7.36994\\6332.00000 -4.45890\\6333.00000 -12.80693\\6334.00000 -8.21199\\6335.00000 -5.30907\\6336.00000 -7.31790\\6337.00000 -13.43650\\6338.00000 -5.39442\\6339.00000 -5.38260\\6340.00000 -6.89621\\6341.00000 -5.08504\\6342.00000 -8.17993\\6343.00000 -4.94226\\6344.00000 -4.92472\\6345.00000 -6.40148\\6346.00000 -8.43695\\6347.00000 -5.08565\\6348.00000 -5.07410\\6349.00000 -6.38882\\6350.00000 -6.30534\\6351.00000 -4.92209\\6352.00000 -6.38954\\6353.00000 -5.24691\\6354.00000 -12.59148\\6355.00000 -12.63081\\6356.00000 -9.04659\\6357.00000 -5.51897\\6358.00000 -12.38052\\6359.00000 -8.71025\\6360.00000 -4.80844\\6361.00000 -5.66505\\6362.00000 -11.18407\\6363.00000 -4.36046\\6364.00000 -4.39363\\6365.00000 -5.26302\\6366.00000 -4.20161\\6367.00000 -7.73976\\6368.00000 -3.88002\\6369.00000 -3.86591\\6370.00000 -4.96837\\6371.00000 -7.61410\\6372.00000 -4.08801\\6373.00000 -4.17118\\6374.00000 -5.34068\\6375.00000 -5.48096\\6376.00000 -4.43938\\6377.00000 -5.85544\\6378.00000 -4.57915\\6379.00000 -12.08704\\6380.00000 -12.11339\\6381.00000 -8.26514\\6382.00000 -4.80273\\6383.00000 -12.64227\\6384.00000 -8.53826\\6385.00000 -5.65624\\6386.00000 -7.15893\\6387.00000 -13.30765\\6388.00000 -5.77048\\6389.00000 -5.66841\\6390.00000 -6.76509\\6391.00000 -5.23461\\6392.00000 -8.56968\\6393.00000 -5.08097\\6394.00000 -4.99182\\6395.00000 -6.43237\\6396.00000 -8.79399\\6397.00000 -5.47525\\6398.00000 -5.63282\\6399.00000 -7.25619\\6400.00000 -7.50954\\6401.00000 -6.41764\\6402.00000 -8.27147\\6403.00000 -7.24249\\6404.00000 -15.05668\\6405.00000 -15.61014\\6406.00000 -11.52943\\6407.00000 -8.75760\\6408.00000 -16.70021\\6409.00000 -12.33554\\6410.00000 -9.47993\\6411.00000 -11.28800\\6412.00000 -17.62124\\6413.00000 -10.27799\\6414.00000 -10.53131\\6415.00000 -12.29266\\6416.00000 -10.86233\\6417.00000 -14.23189\\6418.00000 -10.76157\\6419.00000 -10.84587\\6420.00000 -12.34763\\6421.00000 -14.04129\\6422.00000 -10.73811\\6423.00000 -10.91669\\6424.00000 -12.41582\\6425.00000 -12.51712\\6426.00000 -11.49221\\6427.00000 -12.69140\\6428.00000 -11.87743\\6429.00000 -18.63357\\6430.00000 -18.50305\\6431.00000 -16.27481\\6432.00000 -12.80620\\6433.00000 -18.60795\\6434.00000 -17.68900\\6435.00000 -13.23890\\6436.00000 -13.67743\\6437.00000 -18.67192\\6438.00000 -13.19568\\6439.00000 -12.80737\\6440.00000 -13.13260\\6441.00000 -12.11287\\6442.00000 -15.69127\\6443.00000 -11.25003\\6444.00000 -10.73077\\6445.00000 -11.28892\\6446.00000 -13.48120\\6447.00000 -9.44161\\6448.00000 -8.99608\\6449.00000 -9.49227\\6450.00000 -9.14782\\6451.00000 -7.96460\\6452.00000 -8.54011\\6453.00000 -7.56103\\6454.00000 -13.53641\\6455.00000 -13.56604\\6456.00000 -11.58228\\6457.00000 -7.44536\\6458.00000 -13.31238\\6459.00000 -11.53491\\6460.00000 -7.22075\\6461.00000 -7.61926\\6462.00000 -12.66445\\6463.00000 -6.65499\\6464.00000 -6.45100\\6465.00000 -6.94495\\6466.00000 -6.18319\\6467.00000 -10.19605\\6468.00000 -6.15990\\6469.00000 -6.11604\\6470.00000 -6.68192\\6471.00000 -9.82710\\6472.00000 -5.89664\\6473.00000 -5.90616\\6474.00000 -6.73830\\6475.00000 -6.84546\\6476.00000 -5.97878\\6477.00000 -7.13456\\6478.00000 -6.23404\\6479.00000 -12.92339\\6480.00000 -12.99421\\6481.00000 -9.96878\\6482.00000 -6.36394\\6483.00000 -13.17404\\6484.00000 -10.08965\\6485.00000 -6.84769\\6486.00000 -8.35335\\6487.00000 -14.67840\\6488.00000 -8.10198\\6489.00000 -8.55509\\6490.00000 -10.31133\\6491.00000 -9.60962\\6492.00000 -14.00557\\6493.00000 -10.63505\\6494.00000 -10.89269\\6495.00000 -11.52909\\6496.00000 -15.67391\\6497.00000 -10.74353\\6498.00000 -10.53483\\6499.00000 -9.81518\\6500.00000 -9.35547\\6501.00000 -8.89456\\6502.00000 -8.27760\\6503.00000 -7.97045\\6504.00000 -12.24377\\6505.00000 -11.91325\\6506.00000 -11.58464\\6507.00000 -6.17376\\6508.00000 -11.18652\\6509.00000 -10.79070\\6510.00000 -5.83808\\6511.00000 -5.98997\\6512.00000 -10.88174\\6513.00000 -5.79281\\6514.00000 -6.25888\\6515.00000 -6.76251\\6516.00000 -6.62868\\6517.00000 -11.50653\\6518.00000 -6.92763\\6519.00000 -6.94046\\6520.00000 -6.96007\\6521.00000 -11.59789\\6522.00000 -6.27655\\6523.00000 -6.09513\\6524.00000 -5.64859\\6525.00000 -5.40278\\6526.00000 -4.85489\\6527.00000 -4.63156\\6528.00000 -4.21420\\6529.00000 -9.26537\\6530.00000 -9.15663\\6531.00000 -7.99608\\6532.00000 -3.51365\\6533.00000 -9.24636\\6534.00000 -7.90658\\6535.00000 -3.60672\\6536.00000 -4.27823\\6537.00000 -9.65596\\6538.00000 -3.79446\\6539.00000 -3.82931\\6540.00000 -4.39832\\6541.00000 -3.77497\\6542.00000 -7.91358\\6543.00000 -3.63762\\6544.00000 -3.56281\\6545.00000 -4.03636\\6546.00000 -7.86644\\6547.00000 -3.37548\\6548.00000 -3.21775\\6549.00000 -3.58418\\6550.00000 -3.43997\\6551.00000 -2.85340\\6552.00000 -3.24477\\6553.00000 -2.84428\\6554.00000 -8.62830\\6555.00000 -8.75196\\6556.00000 -7.46649\\6557.00000 -3.31648\\6558.00000 -9.32222\\6559.00000 -7.81406\\6560.00000 -3.79305\\6561.00000 -4.47978\\6562.00000 -9.99251\\6563.00000 -4.26484\\6564.00000 -4.52337\\6565.00000 -5.47693\\6566.00000 -5.20966\\6567.00000 -9.58147\\6568.00000 -5.89476\\6569.00000 -6.18864\\6570.00000 -7.11653\\6571.00000 -10.35967\\6572.00000 -6.56883\\6573.00000 -6.49577\\6574.00000 -7.09647\\6575.00000 -7.03299\\6576.00000 -6.09815\\6577.00000 -6.81169\\6578.00000 -5.87619\\6579.00000 -12.24111\\6580.00000 -12.22554\\6581.00000 -9.55672\\6582.00000 -5.88237\\6583.00000 -12.69185\\6584.00000 -9.96253\\6585.00000 -6.45821\\6586.00000 -7.86601\\6587.00000 -13.82920\\6588.00000 -7.21042\\6589.00000 -7.53946\\6590.00000 -9.03240\\6591.00000 -7.93581\\6592.00000 -11.55290\\6593.00000 -8.55600\\6594.00000 -8.75889\\6595.00000 -10.44080\\6596.00000 -12.59227\\6597.00000 -9.51964\\6598.00000 -9.67564\\6599.00000 -11.47349\\6600.00000 -11.80116\\6601.00000 -10.71601\\6602.00000 -12.08465\\6603.00000 -10.90155\\6604.00000 -17.80100\\6605.00000 -16.97067\\6606.00000 -14.18835\\6607.00000 -9.86961\\6608.00000 -15.93668\\6609.00000 -12.93534\\6610.00000 -8.54964\\6611.00000 -9.28357\\6612.00000 -14.94886\\6613.00000 -7.42357\\6614.00000 -7.15232\\6615.00000 -8.23112\\6616.00000 -7.06103\\6617.00000 -10.55410\\6618.00000 -7.35737\\6619.00000 -7.82014\\6620.00000 -9.37887\\6621.00000 -12.36459\\6622.00000 -9.37992\\6623.00000 -9.74584\\6624.00000 -11.45286\\6625.00000 -11.97608\\6626.00000 -11.67812\\6627.00000 -12.87597\\6628.00000 -12.47071\\6629.00000 -18.70406\\6630.00000 -18.70868\\6631.00000 -16.28387\\6632.00000 -12.14112\\6633.00000 -18.25736\\6634.00000 -15.58617\\6635.00000 -11.35339\\6636.00000 -11.79099\\6637.00000 -17.20196\\6638.00000 -9.43373\\6639.00000 -8.96261\\6640.00000 -9.59092\\6641.00000 -7.71046\\6642.00000 -10.60172\\6643.00000 -6.51591\\6644.00000 -5.88442\\6645.00000 -6.30316\\6646.00000 -8.42706\\6647.00000 -4.33963\\6648.00000 -3.83009\\6649.00000 -4.35372\\6650.00000 -4.02320\\6651.00000 -2.71474\\6652.00000 -3.43188\\6653.00000 -2.23847\\6654.00000 -8.54264\\6655.00000 -8.43538\\6656.00000 -5.55565\\6657.00000 -1.77797\\6658.00000 -8.29313\\6659.00000 -5.74447\\6660.00000 -2.01132\\6661.00000 -3.03596\\6662.00000 -8.57380\\6663.00000 -2.30247\\6664.00000 -2.54378\\6665.00000 -3.68822\\6666.00000 -3.27385\\6667.00000 -7.75207\\6668.00000 -4.14439\\6669.00000 -4.61209\\6670.00000 -5.43373\\6671.00000 -9.74761\\6672.00000 -5.43276\\6673.00000 -5.46321\\6674.00000 -5.64707\\6675.00000 -5.48227\\6676.00000 -5.19079\\6677.00000 -5.16572\\6678.00000 -4.59994\\6679.00000 -9.81923\\6680.00000 -9.47281\\6681.00000 -7.60236\\6682.00000 -2.95398\\6683.00000 -8.42101\\6684.00000 -6.06729\\6685.00000 -1.64655\\6686.00000 -2.22063\\6687.00000 -7.45672\\6688.00000 -1.18965\\6689.00000 -0.92131\\6690.00000 -1.56050\\6691.00000 -0.59742\\6692.00000 -4.33887\\6693.00000 -0.01793\\6694.00000 0.22703\\6695.00000 -0.28020\\6696.00000 -3.10936\\6697.00000 0.95599\\6698.00000 1.12903\\6699.00000 0.45901\\6700.00000 0.52578\\6701.00000 1.44585\\6702.00000 0.63072\\6703.00000 1.47261\\6704.00000 -5.12074\\6705.00000 -5.25576\\6706.00000 -3.10831\\6707.00000 0.53426\\6708.00000 -5.87334\\6709.00000 -3.76336\\6710.00000 0.20218\\6711.00000 -0.50016\\6712.00000 -5.78157\\6713.00000 0.48285\\6714.00000 0.55508\\6715.00000 -0.07984\\6716.00000 0.55183\\6717.00000 -3.55656\\6718.00000 0.31026\\6719.00000 0.18423\\6720.00000 -0.60958\\6721.00000 -4.06812\\6722.00000 -0.17940\\6723.00000 -0.15523\\6724.00000 -0.97660\\6725.00000 -1.00678\\6726.00000 -0.14992\\6727.00000 -1.04219\\6728.00000 -0.22231\\6729.00000 -6.69266\\6730.00000 -6.73705\\6731.00000 -4.20615\\6732.00000 -0.27393\\6733.00000 -6.56526\\6734.00000 -4.09311\\6735.00000 -0.02584\\6736.00000 -0.75300\\6737.00000 -6.26322\\6738.00000 0.00767\\6739.00000 -0.07210\\6740.00000 -1.00814\\6741.00000 -0.33906\\6742.00000 -4.46227\\6743.00000 -0.59447\\6744.00000 -0.72195\\6745.00000 -1.82125\\6746.00000 -4.90535\\6747.00000 -1.24623\\6748.00000 -1.44075\\6749.00000 -2.66898\\6750.00000 -3.02080\\6751.00000 -2.08586\\6752.00000 -3.49474\\6753.00000 -2.63431\\6754.00000 -9.93506\\6755.00000 -10.33918\\6756.00000 -7.13385\\6757.00000 -3.88752\\6758.00000 -11.58509\\6759.00000 -7.74356\\6760.00000 -4.75242\\6761.00000 -6.28517\\6762.00000 -12.17581\\6763.00000 -4.79142\\6764.00000 -4.80504\\6765.00000 -5.94354\\6766.00000 -4.71080\\6767.00000 -8.14365\\6768.00000 -4.85614\\6769.00000 -5.02609\\6770.00000 -6.56559\\6771.00000 -8.79376\\6772.00000 -5.62724\\6773.00000 -6.12928\\6774.00000 -7.89084\\6775.00000 -8.18649\\6776.00000 -7.18728\\6777.00000 -8.40757\\6778.00000 -7.02839\\6779.00000 -13.25633\\6780.00000 -12.84205\\6781.00000 -9.39877\\6782.00000 -5.02178\\6783.00000 -10.88908\\6784.00000 -7.58180\\6785.00000 -3.22862\\6786.00000 -3.56502\\6787.00000 -8.62418\\6788.00000 -1.76823\\6789.00000 -1.47365\\6790.00000 -2.12258\\6791.00000 -1.15084\\6792.00000 -5.03493\\6793.00000 -1.23445\\6794.00000 -1.45600\\6795.00000 -2.62783\\6796.00000 -5.93633\\6797.00000 -2.54032\\6798.00000 -3.10548\\6799.00000 -4.72361\\6800.00000 -5.51257\\6801.00000 -5.26119\\6802.00000 -7.31971\\6803.00000 -7.14423\\6804.00000 -14.68156\\6805.00000 -15.28186\\6806.00000 -13.34701\\6807.00000 -9.07006\\6808.00000 -14.00198\\6809.00000 -11.86399\\6810.00000 -6.58553\\6811.00000 -6.21469\\6812.00000 -10.59365\\6813.00000 -4.48657\\6814.00000 -4.08250\\6815.00000 -4.23856\\6816.00000 -3.84590\\6817.00000 -8.43344\\6818.00000 -4.03607\\6819.00000 -4.13309\\6820.00000 -4.57877\\6821.00000 -8.72585\\6822.00000 -4.43667\\6823.00000 -4.44390\\6824.00000 -4.91314\\6825.00000 -5.11375\\6826.00000 -4.73480\\6827.00000 -5.45404\\6828.00000 -4.90461\\6829.00000 -11.10260\\6830.00000 -11.14603\\6831.00000 -8.73925\\6832.00000 -4.74707\\6833.00000 -10.84813\\6834.00000 -8.07257\\6835.00000 -3.92524\\6836.00000 -4.43240\\6837.00000 -9.49365\\6838.00000 -3.05027\\6839.00000 -2.71047\\6840.00000 -3.07108\\6841.00000 -2.29534\\6842.00000 -6.40725\\6843.00000 -2.48496\\6844.00000 -2.72434\\6845.00000 -3.80985\\6846.00000 -7.85899\\6847.00000 -4.13871\\6848.00000 -4.54098\\6849.00000 -5.21520\\6850.00000 -5.35902\\6851.00000 -4.73005\\6852.00000 -5.04639\\6853.00000 -4.05752\\6854.00000 -9.37215\\6855.00000 -9.02484\\6856.00000 -7.32246\\6857.00000 -3.05785\\6858.00000 -8.82396\\6859.00000 -7.48525\\6860.00000 -3.28158\\6861.00000 -3.84562\\6862.00000 -9.16406\\6863.00000 -3.23291\\6864.00000 -3.07047\\6865.00000 -3.54061\\6866.00000 -2.53462\\6867.00000 -6.33801\\6868.00000 -2.36926\\6869.00000 -2.32626\\6870.00000 -3.14638\\6871.00000 -6.34425\\6872.00000 -2.46828\\6873.00000 -2.52373\\6874.00000 -3.12780\\6875.00000 -2.88394\\6876.00000 -2.12774\\6877.00000 -2.51275\\6878.00000 -1.75706\\6879.00000 -7.55641\\6880.00000 -7.62312\\6881.00000 -6.03289\\6882.00000 -2.03802\\6883.00000 -7.95891\\6884.00000 -6.56427\\6885.00000 -2.56961\\6886.00000 -3.30718\\6887.00000 -8.82064\\6888.00000 -2.73374\\6889.00000 -2.72575\\6890.00000 -3.63757\\6891.00000 -2.77675\\6892.00000 -6.73583\\6893.00000 -3.09512\\6894.00000 -3.26012\\6895.00000 -4.42668\\6896.00000 -7.21402\\6897.00000 -3.43232\\6898.00000 -3.33260\\6899.00000 -4.05122\\6900.00000 -3.65029\\6901.00000 -2.08688\\6902.00000 -2.71875\\6903.00000 -1.33586\\6904.00000 -7.81767\\6905.00000 -7.69206\\6906.00000 -4.26966\\6907.00000 -0.52248\\6908.00000 -7.38634\\6909.00000 -4.08406\\6910.00000 -0.69390\\6911.00000 -2.12423\\6912.00000 -8.18375\\6913.00000 -1.45359\\6914.00000 -1.83636\\6915.00000 -3.50592\\6916.00000 -2.67598\\6917.00000 -6.48646\\6918.00000 -3.43410\\6919.00000 -3.75630\\6920.00000 -5.49857\\6921.00000 -7.67855\\6922.00000 -4.46713\\6923.00000 -4.50819\\6924.00000 -5.74782\\6925.00000 -5.59378\\6926.00000 -3.88920\\6927.00000 -4.82061\\6928.00000 -2.93252\\6929.00000 -9.88587\\6930.00000 -9.34193\\6931.00000 -5.24391\\6932.00000 -1.66301\\6933.00000 -8.97418\\6934.00000 -4.91697\\6935.00000 -1.63588\\6936.00000 -3.21364\\6937.00000 -9.47272\\6938.00000 -2.30080\\6939.00000 -2.54181\\6940.00000 -4.26522\\6941.00000 -3.08095\\6942.00000 -6.87380\\6943.00000 -3.86599\\6944.00000 -4.25806\\6945.00000 -5.91274\\6946.00000 -8.45574\\6947.00000 -4.97533\\6948.00000 -5.10285\\6949.00000 -5.82900\\6950.00000 -5.53856\\6951.00000 -4.06843\\6952.00000 -4.39453\\6953.00000 -2.95369\\6954.00000 -9.06474\\6955.00000 -8.78721\\6956.00000 -5.94736\\6957.00000 -2.40848\\6958.00000 -9.59292\\6959.00000 -7.04766\\6960.00000 -3.76414\\6961.00000 -5.12512\\6962.00000 -10.99549\\6963.00000 -4.14421\\6964.00000 -4.16115\\6965.00000 -5.41090\\6966.00000 -4.32106\\6967.00000 -8.12825\\6968.00000 -4.87717\\6969.00000 -5.14797\\6970.00000 -6.60308\\6971.00000 -9.56233\\6972.00000 -5.94962\\6973.00000 -5.92299\\6974.00000 -7.08007\\6975.00000 -6.80070\\6976.00000 -5.28777\\6977.00000 -6.66351\\6978.00000 -5.07083\\6979.00000 -12.41561\\6980.00000 -12.45412\\6981.00000 -8.73883\\6982.00000 -5.11833\\6983.00000 -12.16908\\6984.00000 -8.91019\\6985.00000 -5.46826\\6986.00000 -6.58089\\6987.00000 -12.40936\\6988.00000 -6.50452\\6989.00000 -7.00861\\6990.00000 -8.22134\\6991.00000 -7.82251\\6992.00000 -12.17709\\6993.00000 -8.28921\\6994.00000 -8.26956\\6995.00000 -8.86311\\6996.00000 -11.60720\\6997.00000 -7.33906\\6998.00000 -7.01778\\6999.00000 -7.46065\\7000.00000 -6.82915\\7001.00000 -5.41043\\7002.00000 -5.58836\\7003.00000 -4.09751\\7004.00000 -9.89302\\7005.00000 -9.41607\\7006.00000 -6.79923\\7007.00000 -2.81219\\7008.00000 -9.41041\\7009.00000 -7.27233\\7010.00000 -3.43527\\7011.00000 -4.54234\\7012.00000 -10.44527\\7013.00000 -4.35911\\7014.00000 -4.69302\\7015.00000 -6.12741\\7016.00000 -5.55016\\7017.00000 -9.70858\\7018.00000 -6.24034\\7019.00000 -6.65273\\7020.00000 -8.39533\\7021.00000 -10.75350\\7022.00000 -7.91767\\7023.00000 -8.55851\\7024.00000 -10.07617\\7025.00000 -10.43061\\7026.00000 -9.60208\\7027.00000 -10.19325\\7028.00000 -9.37679\\7029.00000 -14.38012\\7030.00000 -13.90785\\7031.00000 -12.67163\\7032.00000 -7.38245\\7033.00000 -12.37876\\7034.00000 -10.70431\\7035.00000 -5.80396\\7036.00000 -5.60638\\7037.00000 -10.52206\\7038.00000 -4.68794\\7039.00000 -4.50712\\7040.00000 -4.76199\\7041.00000 -4.11613\\7042.00000 -8.15644\\7043.00000 -3.83863\\7044.00000 -3.64212\\7045.00000 -4.15051\\7046.00000 -7.38846\\7047.00000 -3.16898\\7048.00000 -3.16554\\7049.00000 -4.04162\\7050.00000 -4.11931\\7051.00000 -3.15209\\7052.00000 -4.42669\\7053.00000 -3.47158\\7054.00000 -10.77732\\7055.00000 -11.04851\\7056.00000 -8.14478\\7057.00000 -5.10677\\7058.00000 -12.39053\\7059.00000 -10.29213\\7060.00000 -7.19190\\7061.00000 -8.58253\\7062.00000 -14.17173\\7063.00000 -8.33070\\7064.00000 -8.02364\\7065.00000 -8.32512\\7066.00000 -7.19556\\7067.00000 -10.73717\\7068.00000 -6.39453\\7069.00000 -5.83885\\7070.00000 -6.54714\\7071.00000 -9.22220\\7072.00000 -5.28688\\7073.00000 -5.26626\\7074.00000 -6.28782\\7075.00000 -6.24594\\7076.00000 -5.50785\\7077.00000 -6.40673\\7078.00000 -5.64064\\7079.00000 -11.80225\\7080.00000 -11.73354\\7081.00000 -9.61090\\7082.00000 -5.54639\\7083.00000 -11.37514\\7084.00000 -9.41833\\7085.00000 -5.19976\\7086.00000 -5.57577\\7087.00000 -10.64020\\7088.00000 -4.81094\\7089.00000 -4.81071\\7090.00000 -5.42792\\7091.00000 -4.94654\\7092.00000 -9.14010\\7093.00000 -5.16959\\7094.00000 -5.43869\\7095.00000 -6.47108\\7096.00000 -10.33058\\7097.00000 -6.67669\\7098.00000 -6.91405\\7099.00000 -7.39177\\7100.00000 -7.12471\\7101.00000 -6.04909\\7102.00000 -6.03062\\7103.00000 -5.10719\\7104.00000 -10.26778\\7105.00000 -9.46712\\7106.00000 -8.30903\\7107.00000 -3.44191\\7108.00000 -8.30041\\7109.00000 -7.14856\\7110.00000 -2.20236\\7111.00000 -2.10084\\7112.00000 -7.04199\\7113.00000 -1.55285\\7114.00000 -1.61711\\7115.00000 -2.35004\\7116.00000 -2.29953\\7117.00000 -6.80828\\7118.00000 -3.53100\\7119.00000 -4.19929\\7120.00000 -5.84585\\7121.00000 -8.65156\\7122.00000 -5.18591\\7123.00000 -4.81730\\7124.00000 -5.15025\\7125.00000 -4.15670\\7126.00000 -2.57103\\7127.00000 -2.47277\\7128.00000 -1.34426\\7129.00000 -6.99267\\7130.00000 -6.87426\\7131.00000 -4.92835\\7132.00000 -1.18723\\7133.00000 -7.93101\\7134.00000 -5.85067\\7135.00000 -2.72446\\7136.00000 -4.23168\\7137.00000 -9.87889\\7138.00000 -3.46152\\7139.00000 -2.90207\\7140.00000 -2.47708\\7141.00000 -1.33493\\7142.00000 -5.08055\\7143.00000 0.06509\\7144.00000 0.53249\\7145.00000 0.70361\\7146.00000 -3.11756\\7147.00000 1.74670\\7148.00000 2.03952\\7149.00000 1.71875\\7150.00000 1.66357\\7151.00000 2.16350\\7152.00000 1.36065\\7153.00000 1.69386\\7154.00000 -4.80594\\7155.00000 -5.27755\\7156.00000 -3.38402\\7157.00000 0.05491\\7158.00000 -6.83825\\7159.00000 -4.82142\\7160.00000 -1.58307\\7161.00000 -2.92127\\7162.00000 -8.49505\\7163.00000 -2.83996\\7164.00000 -2.95301\\7165.00000 -3.18493\\7166.00000 -2.48136\\7167.00000 -6.51530\\7168.00000 -1.77719\\7169.00000 -1.45852\\7170.00000 -1.85892\\7171.00000 -5.34071\\7172.00000 -1.14275\\7173.00000 -1.16090\\7174.00000 -1.78779\\7175.00000 -1.78341\\7176.00000 -1.29319\\7177.00000 -2.05977\\7178.00000 -1.67560\\7179.00000 -7.68687\\7180.00000 -7.95922\\7181.00000 -6.50360\\7182.00000 -2.74184\\7183.00000 -9.25407\\7184.00000 -7.09822\\7185.00000 -3.41685\\7186.00000 -4.61897\\7187.00000 -10.18177\\7188.00000 -3.27721\\7189.00000 -3.07137\\7190.00000 -3.46907\\7191.00000 -2.59772\\7192.00000 -6.95569\\7193.00000 -2.25481\\7194.00000 -2.13285\\7195.00000 -1.93835\\7196.00000 -6.92327\\7197.00000 -1.71037\\7198.00000 -1.39457\\7199.00000 -1.19664\\7200.00000 -1.14571\\7201.00000 -1.18721\\7202.00000 -1.56187\\7203.00000 -1.59002\\7204.00000 -7.23495\\7205.00000 -7.58485\\7206.00000 -6.69441\\7207.00000 -2.58747\\7208.00000 -8.62218\\7209.00000 -6.85508\\7210.00000 -2.85217\\7211.00000 -3.65531\\7212.00000 -8.95305\\7213.00000 -2.50945\\7214.00000 -2.46222\\7215.00000 -3.42088\\7216.00000 -2.93301\\7217.00000 -7.23966\\7218.00000 -3.46900\\7219.00000 -3.62492\\7220.00000 -4.29218\\7221.00000 -7.65797\\7222.00000 -3.35817\\7223.00000 -3.22240\\7224.00000 -3.44895\\7225.00000 -3.38032\\7226.00000 -2.74461\\7227.00000 -3.05309\\7228.00000 -2.30778\\7229.00000 -8.04983\\7230.00000 -7.88249\\7231.00000 -5.65214\\7232.00000 -1.36870\\7233.00000 -7.39742\\7234.00000 -4.80637\\7235.00000 -0.76540\\7236.00000 -1.60478\\7237.00000 -7.22836\\7238.00000 -0.92017\\7239.00000 -1.05032\\7240.00000 -2.14859\\7241.00000 -1.40601\\7242.00000 -5.28484\\7243.00000 -1.99108\\7244.00000 -2.39342\\7245.00000 -3.82377\\7246.00000 -7.04168\\7247.00000 -3.66635\\7248.00000 -3.91857\\7249.00000 -5.29763\\7250.00000 -5.44332\\7251.00000 -4.22964\\7252.00000 -4.88092\\7253.00000 -3.39386\\7254.00000 -9.15082\\7255.00000 -8.51370\\7256.00000 -5.48775\\7257.00000 -1.16962\\7258.00000 -7.47991\\7259.00000 -4.59802\\7260.00000 -0.70433\\7261.00000 -1.65517\\7262.00000 -7.56337\\7263.00000 -1.25129\\7264.00000 -1.89168\\7265.00000 -3.92775\\7266.00000 -3.98124\\7267.00000 -9.11762\\7268.00000 -6.84814\\7269.00000 -8.34482\\7270.00000 -10.49572\\7271.00000 -14.44550\\7272.00000 -9.25862\\7273.00000 -7.30075\\7274.00000 -5.81746\\7275.00000 -4.32668\\7276.00000 -2.64604\\7277.00000 -2.43336\\7278.00000 -1.42294\\7279.00000 -7.37336\\7280.00000 -7.48500\\7281.00000 -5.53148\\7282.00000 -2.17796\\7283.00000 -9.07000\\7284.00000 -6.57822\\7285.00000 -2.71246\\7286.00000 -3.45613\\7287.00000 -8.58896\\7288.00000 -2.11232\\7289.00000 -2.47029\\7290.00000 -4.04899\\7291.00000 -4.37564\\7292.00000 -9.51029\\7293.00000 -6.56795\\7294.00000 -7.04921\\7295.00000 -7.13589\\7296.00000 -10.62238\\7297.00000 -5.25115\\7298.00000 -4.37002\\7299.00000 -3.86983\\7300.00000 -3.33772\\7301.00000 -2.64985\\7302.00000 -3.10128\\7303.00000 -2.96133\\7304.00000 -8.83404\\7305.00000 -9.34127\\7306.00000 -7.94523\\7307.00000 -3.97915\\7308.00000 -10.44554\\7309.00000 -8.12574\\7310.00000 -4.19872\\7311.00000 -5.03208\\7312.00000 -10.51377\\7313.00000 -4.47946\\7314.00000 -4.85289\\7315.00000 -5.89090\\7316.00000 -6.02682\\7317.00000 -11.44674\\7318.00000 -6.89115\\7319.00000 -7.04535\\7320.00000 -6.67004\\7321.00000 -11.18931\\7322.00000 -5.50978\\7323.00000 -4.52181\\7324.00000 -3.97137\\7325.00000 -3.46064\\7326.00000 -2.28266\\7327.00000 -2.61422\\7328.00000 -2.08343\\7329.00000 -8.03883\\7330.00000 -8.28400\\7331.00000 -7.25302\\7332.00000 -3.07627\\7333.00000 -8.86004\\7334.00000 -8.24006\\7335.00000 -3.59619\\7336.00000 -3.65145\\7337.00000 -8.54988\\7338.00000 -3.03608\\7339.00000 -2.78630\\7340.00000 -2.79225\\7341.00000 -2.16594\\7342.00000 -6.55870\\7343.00000 -2.01707\\7344.00000 -2.10830\\7345.00000 -2.84264\\7346.00000 -6.81347\\7347.00000 -2.91929\\7348.00000 -3.07642\\7349.00000 -3.94254\\7350.00000 -4.16436\\7351.00000 -3.99342\\7352.00000 -4.62825\\7353.00000 -4.66244\\7354.00000 -10.40721\\7355.00000 -10.80154\\7356.00000 -10.89451\\7357.00000 -6.32784\\7358.00000 -11.69252\\7359.00000 -10.85281\\7360.00000 -5.89879\\7361.00000 -6.05371\\7362.00000 -10.88062\\7363.00000 -3.60146\\7364.00000 -2.92652\\7365.00000 -3.41012\\7366.00000 -1.70679\\7367.00000 -4.81760\\7368.00000 -1.04039\\7369.00000 -1.05257\\7370.00000 -2.48136\\7371.00000 -4.85817\\7372.00000 -1.56893\\7373.00000 -1.74449\\7374.00000 -2.94826\\7375.00000 -2.74760\\7376.00000 -1.50856\\7377.00000 -1.90602\\7378.00000 -0.30046\\7379.00000 -6.31878\\7380.00000 -5.80818\\7381.00000 -2.89443\\7382.00000 1.00602\\7383.00000 -5.57872\\7384.00000 -2.71708\\7385.00000 0.62378\\7386.00000 -0.74256\\7387.00000 -7.02617\\7388.00000 -0.64064\\7389.00000 -1.00661\\7390.00000 -2.56214\\7391.00000 -1.49678\\7392.00000 -5.21186\\7393.00000 -1.57419\\7394.00000 -1.37901\\7395.00000 -1.98070\\7396.00000 -4.74708\\7397.00000 -0.49067\\7398.00000 -0.08395\\7399.00000 -0.34450\\7400.00000 0.28444\\7401.00000 1.55466\\7402.00000 1.31622\\7403.00000 2.40533\\7404.00000 -3.91315\\7405.00000 -3.88298\\7406.00000 -1.40316\\7407.00000 2.31430\\7408.00000 -4.56598\\7409.00000 -1.98601\\7410.00000 1.45407\\7411.00000 0.03521\\7412.00000 -6.20592\\7413.00000 0.05947\\7414.00000 -0.39432\\7415.00000 -1.78557\\7416.00000 -0.85090\\7417.00000 -4.46762\\7418.00000 -0.25980\\7419.00000 0.49505\\7420.00000 0.45340\\7421.00000 -2.07482\\7422.00000 2.51608\\7423.00000 3.02124\\7424.00000 2.59589\\7425.00000 2.69491\\7426.00000 3.47773\\7427.00000 2.73081\\7428.00000 3.36448\\7429.00000 -3.00562\\7430.00000 -3.35515\\7431.00000 -1.64003\\7432.00000 1.81917\\7433.00000 -5.03418\\7434.00000 -3.82079\\7435.00000 -0.60357\\7436.00000 -2.09808\\7437.00000 -8.07780\\7438.00000 -2.49634\\7439.00000 -2.48860\\7440.00000 -2.61426\\7441.00000 -1.32957\\7442.00000 -4.51000\\7443.00000 0.22010\\7444.00000 0.68195\\7445.00000 0.17094\\7446.00000 -3.18049\\7447.00000 0.71618\\7448.00000 0.51554\\7449.00000 -0.23934\\7450.00000 -0.28045\\7451.00000 0.68633\\7452.00000 0.06510\\7453.00000 1.02532\\7454.00000 -5.23174\\7455.00000 -5.06558\\7456.00000 -2.51245\\7457.00000 1.28054\\7458.00000 -5.35434\\7459.00000 -2.85485\\7460.00000 0.73334\\7461.00000 -0.47391\\7462.00000 -6.30727\\7463.00000 0.00543\\7464.00000 -0.31865\\7465.00000 -1.57823\\7466.00000 -0.88780\\7467.00000 -4.88450\\7468.00000 -1.46308\\7469.00000 -1.64077\\7470.00000 -3.00725\\7471.00000 -5.79486\\7472.00000 -2.37602\\7473.00000 -2.83398\\7474.00000 -4.57779\\7475.00000 -5.23860\\7476.00000 -4.66315\\7477.00000 -7.07973\\7478.00000 -6.80774\\7479.00000 -14.63029\\7480.00000 -14.53503\\7481.00000 -12.11494\\7482.00000 -6.82357\\7483.00000 -11.16244\\7484.00000 -8.49998\\7485.00000 -2.98416\\7486.00000 -2.40092\\7487.00000 -6.82809\\7488.00000 -0.14623\\7489.00000 0.39449\\7490.00000 -0.09706\\7491.00000 0.76006\\7492.00000 -3.26229\\7493.00000 0.14012\\7494.00000 -0.35461\\7495.00000 -2.09005\\7496.00000 -5.31202\\7497.00000 -2.37243\\7498.00000 -2.97489\\7499.00000 -4.39611\\7500.00000 -4.75729\\7501.00000 -4.37226\\7502.00000 -5.55957\\7503.00000 -5.73360\\7504.00000 -11.95573\\7505.00000 -12.03404\\7506.00000 -12.00651\\7507.00000 -6.10033\\7508.00000 -9.76811\\7509.00000 -8.25092\\7510.00000 -2.35999\\7511.00000 -1.47724\\7512.00000 -5.85325\\7513.00000 0.36913\\7514.00000 0.86839\\7515.00000 0.43380\\7516.00000 1.18498\\7517.00000 -2.84399\\7518.00000 0.89471\\7519.00000 0.72751\\7520.00000 -0.32103\\7521.00000 -3.23425\\7522.00000 0.43654\\7523.00000 0.25306\\7524.00000 -1.03986\\7525.00000 -1.42473\\7526.00000 -0.77012\\7527.00000 -2.17289\\7528.00000 -1.71785\\7529.00000 -8.05260\\7530.00000 -7.66966\\7531.00000 -5.32351\\7532.00000 -0.71961\\7533.00000 -5.85027\\7534.00000 -3.11788\\7535.00000 1.75528\\7536.00000 1.80497\\7537.00000 -3.11073\\7538.00000 3.59920\\7539.00000 3.87756\\7540.00000 3.04991\\7541.00000 3.88964\\7542.00000 0.00273\\7543.00000 3.38731\\7544.00000 2.91062\\7545.00000 1.20444\\7546.00000 -1.84541\\7547.00000 1.10268\\7548.00000 0.51596\\7549.00000 -1.32302\\7550.00000 -1.94257\\7551.00000 -1.23309\\7552.00000 -2.99815\\7553.00000 -2.30462\\7554.00000 -9.21793\\7555.00000 -9.11545\\7556.00000 -6.16011\\7557.00000 -1.60630\\7558.00000 -7.17033\\7559.00000 -3.96090\\7560.00000 0.48839\\7561.00000 -0.00158\\7562.00000 -5.40908\\7563.00000 1.04100\\7564.00000 0.87063\\7565.00000 -0.40047\\7566.00000 0.25006\\7567.00000 -3.83555\\7568.00000 -0.33677\\7569.00000 -0.49481\\7570.00000 -1.43636\\7571.00000 -4.55044\\7572.00000 -0.64491\\7573.00000 -0.53610\\7574.00000 -1.18720\\7575.00000 -1.00386\\7576.00000 -0.14918\\7577.00000 -0.92866\\7578.00000 -0.13848\\7579.00000 -6.21364\\7580.00000 -6.14247\\7581.00000 -3.29218\\7582.00000 0.67108\\7583.00000 -6.06152\\7584.00000 -3.02475\\7585.00000 0.17322\\7586.00000 -1.69222\\7587.00000 -8.18619\\7588.00000 -1.69933\\7589.00000 -2.24018\\7590.00000 -3.94885\\7591.00000 -3.14650\\7592.00000 -7.16858\\7593.00000 -3.28131\\7594.00000 -3.06904\\7595.00000 -3.40282\\7596.00000 -6.69956\\7597.00000 -2.13953\\7598.00000 -1.67755\\7599.00000 -1.86054\\7600.00000 -1.60286\\7601.00000 -0.57917\\7602.00000 -0.98601\\7603.00000 -0.07891\\7604.00000 -6.23013\\7605.00000 -6.24358\\7606.00000 -3.72842\\7607.00000 -0.02315\\7608.00000 -6.81130\\7609.00000 -4.21273\\7610.00000 -0.72342\\7611.00000 -2.03430\\7612.00000 -8.16239\\7613.00000 -1.54331\\7614.00000 -1.78598\\7615.00000 -3.18591\\7616.00000 -2.20649\\7617.00000 -5.83813\\7618.00000 -2.29135\\7619.00000 -2.41153\\7620.00000 -3.65221\\7621.00000 -5.68766\\7622.00000 -2.45444\\7623.00000 -2.79704\\7624.00000 -4.87796\\7625.00000 -5.41079\\7626.00000 -4.23084\\7627.00000 -5.99788\\7628.00000 -4.62928\\7629.00000 -11.43411\\7630.00000 -10.84310\\7631.00000 -7.79799\\7632.00000 -3.47839\\7633.00000 -9.11986\\7634.00000 -6.61753\\7635.00000 -2.13883\\7636.00000 -2.31953\\7637.00000 -7.44390\\7638.00000 -1.55581\\7639.00000 -1.73275\\7640.00000 -2.67160\\7641.00000 -2.17162\\7642.00000 -6.29309\\7643.00000 -2.61872\\7644.00000 -2.72797\\7645.00000 -3.68731\\7646.00000 -6.24670\\7647.00000 -2.20492\\7648.00000 -1.85517\\7649.00000 -2.49438\\7650.00000 -2.20402\\7651.00000 -0.86290\\7652.00000 -1.78334\\7653.00000 -0.60130\\7654.00000 -7.51359\\7655.00000 -7.58907\\7656.00000 -4.35041\\7657.00000 -0.98823\\7658.00000 -8.79489\\7659.00000 -5.00679\\7660.00000 -1.99148\\7661.00000 -4.17587\\7662.00000 -11.13452\\7663.00000 -3.52177\\7664.00000 -4.03348\\7665.00000 -6.07721\\7666.00000 -4.59857\\7667.00000 -7.94692\\7668.00000 -3.52956\\7669.00000 -2.39001\\7670.00000 -1.93927\\7671.00000 -4.11778\\7672.00000 0.71937\\7673.00000 1.14456\\7674.00000 0.55912\\7675.00000 0.41893\\7676.00000 0.91668\\7677.00000 -0.36608\\7678.00000 0.08533\\7679.00000 -7.12817\\7680.00000 -7.71976\\7681.00000 -5.09898\\7682.00000 -1.86018\\7683.00000 -9.08639\\7684.00000 -6.28299\\7685.00000 -3.05281\\7686.00000 -4.64005\\7687.00000 -10.72877\\7688.00000 -4.57443\\7689.00000 -4.83047\\7690.00000 -5.68364\\7691.00000 -4.15093\\7692.00000 -7.40682\\7693.00000 -3.01221\\7694.00000 -2.63642\\7695.00000 -3.40931\\7696.00000 -6.29135\\7697.00000 -2.50042\\7698.00000 -2.44454\\7699.00000 -3.23186\\7700.00000 -2.95743\\7701.00000 -1.96123\\7702.00000 -2.69375\\7703.00000 -1.88579\\7704.00000 -8.12631\\7705.00000 -8.35037\\7706.00000 -6.50515\\7707.00000 -3.05718\\7708.00000 -9.77066\\7709.00000 -7.92364\\7710.00000 -4.14495\\7711.00000 -4.78873\\7712.00000 -9.71943\\7713.00000 -3.67391\\7714.00000 -3.26490\\7715.00000 -3.32724\\7716.00000 -2.34986\\7717.00000 -6.16866\\7718.00000 -1.57134\\7719.00000 -1.27939\\7720.00000 -1.68365\\7721.00000 -5.11088\\7722.00000 -1.08614\\7723.00000 -1.25253\\7724.00000 -2.17570\\7725.00000 -2.23976\\7726.00000 -1.39236\\7727.00000 -2.16816\\7728.00000 -1.00026\\7729.00000 -7.46527\\7730.00000 -7.26261\\7731.00000 -4.11058\\7732.00000 -0.35498\\7733.00000 -7.07477\\7734.00000 -4.21534\\7735.00000 -0.58409\\7736.00000 -1.55036\\7737.00000 -6.87009\\7738.00000 -0.08719\\7739.00000 0.15386\\7740.00000 -0.39858\\7741.00000 0.51499\\7742.00000 -3.48875\\7743.00000 0.35518\\7744.00000 0.09949\\7745.00000 -1.01884\\7746.00000 -4.64381\\7747.00000 -0.84088\\7748.00000 -0.87495\\7749.00000 -1.62306\\7750.00000 -1.39016\\7751.00000 -0.27144\\7752.00000 -0.67569\\7753.00000 0.44300\\7754.00000 -5.60694\\7755.00000 -5.46711\\7756.00000 -3.15353\\7757.00000 0.82824\\7758.00000 -5.33708\\7759.00000 -2.93765\\7760.00000 1.21831\\7761.00000 0.42658\\7762.00000 -5.12148\\7763.00000 0.84810\\7764.00000 0.39171\\7765.00000 -1.02151\\7766.00000 -0.81848\\7767.00000 -5.16591\\7768.00000 -1.99086\\7769.00000 -2.42226\\7770.00000 -3.78230\\7771.00000 -6.95617\\7772.00000 -3.54024\\7773.00000 -3.59694\\7774.00000 -4.38553\\7775.00000 -4.03509\\7776.00000 -2.54889\\7777.00000 -2.46184\\7778.00000 -0.81463\\7779.00000 -6.26458\\7780.00000 -5.78326\\7781.00000 -2.86747\\7782.00000 1.22998\\7783.00000 -5.09477\\7784.00000 -2.34568\\7785.00000 1.53923\\7786.00000 0.60835\\7787.00000 -5.12496\\7788.00000 1.32354\\7789.00000 1.00332\\7790.00000 -0.32642\\7791.00000 0.34255\\7792.00000 -3.72692\\7793.00000 -0.50939\\7794.00000 -0.82692\\7795.00000 -1.96036\\7796.00000 -5.32866\\7797.00000 -1.46504\\7798.00000 -1.39567\\7799.00000 -1.58476\\7800.00000 -1.06100\\7801.00000 0.08669\\7802.00000 0.33168\\7803.00000 1.48765\\7804.00000 -3.84963\\7805.00000 -3.73018\\7806.00000 -1.77541\\7807.00000 2.33561\\7808.00000 -3.83876\\7809.00000 -1.77459\\7810.00000 2.15146\\7811.00000 1.21797\\7812.00000 -4.46832\\7813.00000 2.00577\\7814.00000 1.86221\\7815.00000 0.60872\\7816.00000 1.66858\\7817.00000 -1.95180\\7818.00000 1.29725\\7819.00000 1.03554\\7820.00000 -0.97781\\7821.00000 -2.65453\\7822.00000 0.51493\\7823.00000 0.98928\\7824.00000 0.07328\\7825.00000 0.63268\\7826.00000 2.35520\\7827.00000 1.09490\\7828.00000 2.14446\\7829.00000 -5.64724\\7830.00000 -6.22263\\7831.00000 -3.14489\\7832.00000 -0.10725\\7833.00000 -7.61434\\7834.00000 -3.95883\\7835.00000 -0.50046\\7836.00000 -1.65235\\7837.00000 -7.25819\\7838.00000 0.07435\\7839.00000 0.25692\\7840.00000 -0.66293\\7841.00000 0.69581\\7842.00000 -2.74496\\7843.00000 0.77569\\7844.00000 0.78880\\7845.00000 -0.59666\\7846.00000 -2.53451\\7847.00000 1.47096\\7848.00000 1.82907\\7849.00000 0.77808\\7850.00000 0.75561\\7851.00000 1.66533\\7852.00000 -0.10461\\7853.00000 0.43146\\7854.00000 -7.39068\\7855.00000 -8.05932\\7856.00000 -5.59373\\7857.00000 -2.81785\\7858.00000 -10.47805\\7859.00000 -8.28005\\7860.00000 -4.72716\\7861.00000 -5.47754\\7862.00000 -10.43326\\7863.00000 -3.68765\\7864.00000 -2.64983\\7865.00000 -2.13983\\7866.00000 -0.51318\\7867.00000 -3.66421\\7868.00000 1.14468\\7869.00000 1.93557\\7870.00000 1.97308\\7871.00000 -0.45973\\7872.00000 3.93689\\7873.00000 4.30570\\7874.00000 3.73796\\7875.00000 3.74303\\7876.00000 4.31939\\7877.00000 3.33916\\7878.00000 3.64698\\7879.00000 -2.90661\\7880.00000 -3.44176\\7881.00000 -1.72866\\7882.00000 1.87888\\7883.00000 -4.95172\\7884.00000 -2.78062\\7885.00000 0.84261\\7886.00000 -0.37636\\7887.00000 -6.25086\\7888.00000 0.35675\\7889.00000 0.24844\\7890.00000 -0.70163\\7891.00000 0.40118\\7892.00000 -3.22621\\7893.00000 1.12335\\7894.00000 1.47380\\7895.00000 1.15289\\7896.00000 -2.20873\\7897.00000 1.75241\\7898.00000 1.51468\\7899.00000 0.55690\\7900.00000 0.21352\\7901.00000 0.63739\\7902.00000 -0.25381\\7903.00000 0.44470\\7904.00000 -5.81414\\7905.00000 -5.80346\\7906.00000 -3.27484\\7907.00000 0.60681\\7908.00000 -5.81402\\7909.00000 -3.44706\\7910.00000 0.36869\\7911.00000 -0.46233\\7912.00000 -5.96674\\7913.00000 0.15247\\7914.00000 0.32872\\7915.00000 -0.06831\\7916.00000 0.74160\\7917.00000 -3.42737\\7918.00000 1.02392\\7919.00000 1.00249\\7920.00000 0.44410\\7921.00000 -3.40297\\7922.00000 0.63043\\7923.00000 0.35215\\7924.00000 -0.62023\\7925.00000 -0.90664\\7926.00000 -0.48872\\7927.00000 -1.69052\\7928.00000 -1.31899\\7929.00000 -8.21741\\7930.00000 -8.52969\\7931.00000 -6.24207\\7932.00000 -2.86648\\7933.00000 -9.16032\\7934.00000 -7.79200\\7935.00000 -3.14303\\7936.00000 -2.68951\\7937.00000 -7.00743\\7938.00000 -1.63548\\7939.00000 -1.00413\\7940.00000 -0.72987\\7941.00000 -0.07420\\7942.00000 -4.18604\\7943.00000 0.80733\\7944.00000 1.20152\\7945.00000 0.86857\\7946.00000 -2.34945\\7947.00000 1.97780\\7948.00000 2.14659\\7949.00000 1.46516\\7950.00000 1.45038\\7951.00000 2.06874\\7952.00000 1.10852\\7953.00000 1.83333\\7954.00000 -4.26018\\7955.00000 -4.09344\\7956.00000 -1.94886\\7957.00000 2.29407\\7958.00000 -3.52872\\7959.00000 -1.32290\\7960.00000 2.90747\\7961.00000 2.38892\\7962.00000 -3.13272\\7963.00000 3.12672\\7964.00000 3.17551\\7965.00000 2.39881\\7966.00000 3.19121\\7967.00000 -0.67561\\7968.00000 3.38145\\7969.00000 3.22875\\7970.00000 2.39985\\7971.00000 -1.14437\\7972.00000 2.88164\\7973.00000 2.66934\\7974.00000 1.72612\\7975.00000 1.25091\\7976.00000 1.43085\\7977.00000 0.43274\\7978.00000 0.94896\\7979.00000 -5.16022\\7980.00000 -5.36525\\7981.00000 -3.28156\\7982.00000 0.52818\\7983.00000 -6.22905\\7984.00000 -4.25568\\7985.00000 -0.86255\\7986.00000 -1.87727\\7987.00000 -7.59314\\7988.00000 -1.55400\\7989.00000 -1.38463\\7990.00000 -1.69421\\7991.00000 -0.63675\\7992.00000 -4.14367\\7993.00000 0.85720\\7994.00000 1.72448\\7995.00000 1.91315\\7996.00000 -1.27101\\7997.00000 3.38127\\7998.00000 3.51086\\7999.00000 2.94986\\8000.00000 2.81561\\8001.00000 3.21511\\8002.00000 2.45022\\8003.00000 2.88270\\8004.00000 -3.16419\\8005.00000 -3.30687\\8006.00000 -1.41341\\8007.00000 2.83437\\8008.00000 -3.16598\\8009.00000 -0.89560\\8010.00000 3.24669\\8011.00000 2.54119\\8012.00000 -2.83302\\8013.00000 3.28437\\8014.00000 3.25802\\8015.00000 2.51515\\8016.00000 3.17822\\8017.00000 -0.84522\\8018.00000 3.35936\\8019.00000 3.51580\\8020.00000 3.21224\\8021.00000 -0.14678\\8022.00000 4.22928\\8023.00000 4.32678\\8024.00000 3.87852\\8025.00000 3.87969\\8026.00000 4.35616\\8027.00000 3.82197\\8028.00000 4.16905\\8029.00000 -1.58868\\8030.00000 -1.52356\\8031.00000 0.43141\\8032.00000 4.86661\\8033.00000 -0.81191\\8034.00000 1.58169\\8035.00000 6.00780\\8036.00000 5.54323\\8037.00000 0.30563\\8038.00000 6.98860\\8039.00000 7.30051\\8040.00000 6.70096\\8041.00000 7.77704\\8042.00000 4.04428\\8043.00000 7.76510\\8044.00000 7.51854\\8045.00000 6.04814\\8046.00000 2.97669\\8047.00000 6.07665\\8048.00000 5.46873\\8049.00000 3.57413\\8050.00000 2.83606\\8051.00000 3.53362\\8052.00000 1.66374\\8053.00000 2.34480\\8054.00000 -5.34815\\8055.00000 -5.73966\\8056.00000 -3.17310\\8057.00000 0.50084\\8058.00000 -5.47536\\8059.00000 -2.83803\\8060.00000 1.89202\\8061.00000 1.77697\\8062.00000 -3.26516\\8063.00000 3.57241\\8064.00000 3.98699\\8065.00000 3.58394\\8066.00000 5.22930\\8067.00000 2.11129\\8068.00000 6.36174\\8069.00000 6.56417\\8070.00000 5.55180\\8071.00000 2.65002\\8072.00000 5.96492\\8073.00000 5.55477\\8074.00000 3.87949\\8075.00000 3.04327\\8076.00000 3.81454\\8077.00000 1.65132\\8078.00000 2.21872\\8079.00000 -5.89054\\8080.00000 -6.67876\\8081.00000 -3.23137\\8082.00000 -0.29232\\8083.00000 -8.08477\\8084.00000 -5.12324\\8085.00000 -1.30171\\8086.00000 -1.64931\\8087.00000 -6.46614\\8088.00000 1.10707\\8089.00000 2.20297\\8090.00000 2.43144\\8091.00000 4.18026\\8092.00000 0.97368\\8093.00000 5.10654\\8094.00000 5.26025\\8095.00000 4.41228\\8096.00000 1.52877\\8097.00000 5.14545\\8098.00000 5.05728\\8099.00000 3.75147\\8100.00000 3.44927\\8101.00000 4.42151\\8102.00000 2.98399\\8103.00000 4.10926\\8104.00000 -3.60001\\8105.00000 -4.09974\\8106.00000 -0.21633\\8107.00000 2.74879\\8108.00000 -5.64739\\8109.00000 -1.34796\\8110.00000 1.29857\\8111.00000 -0.70966\\8112.00000 -7.32474\\8113.00000 0.14315\\8114.00000 -0.05581\\8115.00000 -1.39568\\8116.00000 0.00551\\8117.00000 -3.52416\\8118.00000 0.54549\\8119.00000 0.83581\\8120.00000 0.27673\\8121.00000 -2.53319\\8122.00000 1.60294\\8123.00000 1.65616\\8124.00000 1.07622\\8125.00000 1.26721\\8126.00000 2.23499\\8127.00000 1.52611\\8128.00000 2.47707\\8129.00000 -4.15044\\8130.00000 -4.20277\\8131.00000 -1.17406\\8132.00000 2.67208\\8133.00000 -4.20098\\8134.00000 -1.15079\\8135.00000 2.31392\\8136.00000 0.80561\\8137.00000 -5.35054\\8138.00000 1.52885\\8139.00000 1.28296\\8140.00000 -0.15508\\8141.00000 0.80928\\8142.00000 -3.16699\\8143.00000 0.46803\\8144.00000 0.33826\\8145.00000 -0.40741\\8146.00000 -3.61552\\8147.00000 0.65593\\8148.00000 0.89095\\8149.00000 0.87883\\8150.00000 1.31250\\8151.00000 2.11477\\8152.00000 2.16103\\8153.00000 2.76082\\8154.00000 -2.52917\\8155.00000 -2.42787\\8156.00000 -1.47095\\8157.00000 2.83032\\8158.00000 -2.74622\\8159.00000 -1.82773\\8160.00000 2.53605\\8161.00000 2.07257\\8162.00000 -3.19936\\8163.00000 2.52308\\8164.00000 2.50838\\8165.00000 1.91147\\8166.00000 2.38457\\8167.00000 -1.77993\\8168.00000 2.01987\\8169.00000 1.70083\\8170.00000 0.48879\\8171.00000 -2.85991\\8172.00000 0.54885\\8173.00000 0.11467\\8174.00000 -1.24669\\8175.00000 -1.54203\\8176.00000 -0.95401\\8177.00000 -1.97697\\8178.00000 -1.26846\\8179.00000 -6.99039\\8180.00000 -6.55421\\8181.00000 -4.85590\\8182.00000 -0.08396\\8183.00000 -4.98568\\8184.00000 -3.56276\\8185.00000 1.14149\\8186.00000 0.95213\\8187.00000 -4.13307\\8188.00000 1.34471\\8189.00000 1.05433\\8190.00000 0.16884\\8191.00000 0.45728\\8192.00000 -3.74996\\8193.00000 0.09797\\8194.00000 0.08999\\8195.00000 -0.76027\\8196.00000 -3.71055\\8197.00000 0.16310\\8198.00000 0.13277\\8199.00000 -0.56129\\8200.00000 -0.42405\\8201.00000 0.38142\\8202.00000 -0.06028\\8203.00000 0.59221\\8204.00000 -4.90477\\8205.00000 -4.67828\\8206.00000 -3.26276\\8207.00000 1.25468\\8208.00000 -4.20568\\8209.00000 -2.91140\\8210.00000 1.40206\\8211.00000 0.93059\\8212.00000 -4.35933\\8213.00000 1.30632\\8214.00000 1.25199\\8215.00000 0.81048\\8216.00000 1.35492\\8217.00000 -2.79989\\8218.00000 1.53477\\8219.00000 1.58545\\8220.00000 1.14135\\8221.00000 -2.37072\\8222.00000 1.95334\\8223.00000 2.06975\\8224.00000 1.54099\\8225.00000 1.64330\\8226.00000 2.48777\\8227.00000 1.91879\\8228.00000 2.86723\\8229.00000 -3.29452\\8230.00000 -3.34570\\8231.00000 -0.91424\\8232.00000 2.83365\\8233.00000 -4.17185\\8234.00000 -1.60470\\8235.00000 1.58653\\8236.00000 -0.31022\\8237.00000 -7.25221\\8238.00000 -0.47959\\8239.00000 -1.05439\\8240.00000 -3.20922\\8241.00000 -1.88411\\8242.00000 -5.42353\\8243.00000 -2.20751\\8244.00000 -2.00723\\8245.00000 -2.72278\\8246.00000 -5.60395\\8247.00000 -1.06155\\8248.00000 -0.50994\\8249.00000 -0.58579\\8250.00000 -0.25663\\8251.00000 0.46780\\8252.00000 0.34082\\8253.00000 0.90820\\8254.00000 -4.74707\\8255.00000 -4.76592\\8256.00000 -3.14952\\8257.00000 1.25417\\8258.00000 -4.37096\\8259.00000 -2.25820\\8260.00000 2.14055\\8261.00000 1.87270\\8262.00000 -3.18559\\8263.00000 2.94356\\8264.00000 2.98390\\8265.00000 2.46627\\8266.00000 3.22607\\8267.00000 -0.77264\\8268.00000 3.53060\\8269.00000 3.80267\\8270.00000 3.40322\\8271.00000 0.32014\\8272.00000 4.66428\\8273.00000 4.99197\\8274.00000 4.53314\\8275.00000 4.80739\\8276.00000 5.86668\\8277.00000 5.08099\\8278.00000 6.11573\\8279.00000 -0.38761\\8280.00000 -0.25187\\8281.00000 2.67389\\8282.00000 6.42535\\8283.00000 -0.33436\\8284.00000 2.18040\\8285.00000 5.55701\\8286.00000 4.16898\\8287.00000 -1.78442\\8288.00000 4.23293\\8289.00000 3.81387\\8290.00000 2.88878\\8291.00000 3.53133\\8292.00000 -0.63770\\8293.00000 3.63094\\8294.00000 3.77771\\8295.00000 3.43293\\8296.00000 -0.20080\\8297.00000 4.15573\\8298.00000 4.27181\\8299.00000 3.89724\\8300.00000 3.95727\\8301.00000 4.40182\\8302.00000 3.70624\\8303.00000 4.10282\\8304.00000 -1.32073\\8305.00000 -1.25495\\8306.00000 -0.14723\\8307.00000 4.46953\\8308.00000 -1.06707\\8309.00000 -0.48864\\8310.00000 3.81866\\8311.00000 3.29632\\8312.00000 -2.04937\\8313.00000 3.07308\\8314.00000 3.02469\\8315.00000 2.73005\\8316.00000 3.18853\\8317.00000 -1.08444\\8318.00000 3.18009\\8319.00000 3.15956\\8320.00000 2.36635\\8321.00000 -1.02232\\8322.00000 3.00063\\8323.00000 3.11521\\8324.00000 2.38799\\8325.00000 2.49303\\8326.00000 3.25592\\8327.00000 2.46473\\8328.00000 3.03048\\8329.00000 -3.17383\\8330.00000 -3.23278\\8331.00000 -1.43822\\8332.00000 2.77181\\8333.00000 -3.01005\\8334.00000 -0.79063\\8335.00000 3.63324\\8336.00000 3.30936\\8337.00000 -1.85659\\8338.00000 4.76339\\8339.00000 5.05756\\8340.00000 4.53481\\8341.00000 5.72182\\8342.00000 2.14711\\8343.00000 6.11088\\8344.00000 6.22957\\8345.00000 5.32710\\8346.00000 2.54054\\8347.00000 6.33371\\8348.00000 6.30509\\8349.00000 5.31817\\8350.00000 5.24287\\8351.00000 5.98923\\8352.00000 5.08856\\8353.00000 5.86170\\8354.00000 -0.46722\\8355.00000 -0.44634\\8356.00000 1.90452\\8357.00000 5.95683\\8358.00000 -0.19209\\8359.00000 2.31487\\8360.00000 6.32587\\8361.00000 5.45491\\8362.00000 -0.25552\\8363.00000 6.08705\\8364.00000 6.03321\\8365.00000 5.05317\\8366.00000 5.83926\\8367.00000 1.86597\\8368.00000 5.52672\\8369.00000 5.32354\\8370.00000 4.11362\\8371.00000 1.02544\\8372.00000 4.46567\\8373.00000 4.22835\\8374.00000 3.07978\\8375.00000 2.68278\\8376.00000 3.25735\\8377.00000 2.17710\\8378.00000 2.64689\\8379.00000 -4.07955\\8380.00000 -4.31815\\8381.00000 -1.96658\\8382.00000 1.98304\\8383.00000 -4.50499\\8384.00000 -1.91408\\8385.00000 1.93175\\8386.00000 1.03753\\8387.00000 -4.41645\\8388.00000 2.22344\\8389.00000 2.48090\\8390.00000 1.96284\\8391.00000 2.78749\\8392.00000 -1.37533\\8393.00000 2.55200\\8394.00000 2.42336\\8395.00000 1.82116\\8396.00000 -2.26326\\8397.00000 2.19221\\8398.00000 2.41494\\8399.00000 2.42888\\8400.00000 2.73029\\8401.00000 3.25276\\8402.00000 3.34325\\8403.00000 3.78068\\8404.00000 -1.18868\\8405.00000 -1.03774\\8406.00000 0.16910\\8407.00000 4.88367\\8408.00000 -0.61575\\8409.00000 0.96825\\8410.00000 5.25745\\8411.00000 4.62419\\8412.00000 -0.91220\\8413.00000 5.19032\\8414.00000 5.11003\\8415.00000 4.04171\\8416.00000 4.67649\\8417.00000 0.59971\\8418.00000 3.93362\\8419.00000 3.47261\\8420.00000 1.80076\\8421.00000 -1.30346\\8422.00000 1.82706\\8423.00000 1.28401\\8424.00000 -0.49306\\8425.00000 -0.91694\\8426.00000 -0.03445\\8427.00000 -0.82842\\8428.00000 0.29362\\8429.00000 -5.39742\\8430.00000 -4.70889\\8431.00000 -2.15174\\8432.00000 2.51033\\8433.00000 -2.82043\\8434.00000 -0.53932\\8435.00000 4.14428\\8436.00000 3.97552\\8437.00000 -1.06613\\8438.00000 5.11800\\8439.00000 5.21096\\8440.00000 4.53506\\8441.00000 5.11858\\8442.00000 1.06517\\8443.00000 5.19584\\8444.00000 5.18366\\8445.00000 4.50929\\8446.00000 1.18165\\8447.00000 5.10479\\8448.00000 4.92905\\8449.00000 3.58674\\8450.00000 3.02412\\8451.00000 3.58899\\8452.00000 1.82817\\8453.00000 2.49524\\8454.00000 -5.89096\\8455.00000 -6.68582\\8456.00000 -2.63002\\8457.00000 0.38812\\8458.00000 -7.59304\\8459.00000 -2.93903\\8460.00000 0.66596\\8461.00000 -0.00122\\8462.00000 -5.23172\\8463.00000 2.37057\\8464.00000 2.75521\\8465.00000 2.15240\\8466.00000 3.17693\\8467.00000 -0.71820\\8468.00000 3.30840\\8469.00000 3.38985\\8470.00000 2.64950\\8471.00000 -0.70557\\8472.00000 3.42035\\8473.00000 3.45079\\8474.00000 2.83556\\8475.00000 2.87669\\8476.00000 3.47275\\8477.00000 2.76189\\8478.00000 3.44182\\8479.00000 -2.30033\\8480.00000 -2.35164\\8481.00000 -1.04988\\8482.00000 2.95682\\8483.00000 -3.09628\\8484.00000 -1.48958\\8485.00000 2.77909\\8486.00000 2.28835\\8487.00000 -2.87838\\8488.00000 3.51372\\8489.00000 3.91028\\8490.00000 3.62148\\8491.00000 4.61326\\8492.00000 0.80023\\8493.00000 5.15422\\8494.00000 5.41567\\8495.00000 5.03557\\8496.00000 1.69344\\8497.00000 5.96865\\8498.00000 6.15766\\8499.00000 5.69758\\8500.00000 5.64205\\8501.00000 5.92807\\8502.00000 4.91551\\8503.00000 4.88955\\8504.00000 -1.46991\\8505.00000 -1.86473\\8506.00000 -0.84414\\8507.00000 2.68629\\8508.00000 -3.59308\\8509.00000 -2.26764\\8510.00000 1.47740\\8511.00000 0.44467\\8512.00000 -5.26702\\8513.00000 0.89872\\8514.00000 0.99626\\8515.00000 0.19560\\8516.00000 1.34718\\8517.00000 -2.18881\\8518.00000 2.29337\\8519.00000 2.87007\\8520.00000 2.79114\\8521.00000 -0.31477\\8522.00000 4.53827\\8523.00000 4.80964\\8524.00000 4.47997\\8525.00000 4.39762\\8526.00000 4.55068\\8527.00000 3.86353\\8528.00000 3.86160\\8529.00000 -1.72612\\8530.00000 -1.91857\\8531.00000 -1.36233\\8532.00000 3.16409\\8533.00000 -2.32177\\8534.00000 -1.65141\\8535.00000 2.55626\\8536.00000 1.59187\\8537.00000 -4.27047\\8538.00000 1.31300\\8539.00000 1.01867\\8540.00000 0.39131\\8541.00000 1.44993\\8542.00000 -2.22969\\8543.00000 2.60347\\8544.00000 3.20673\\8545.00000 3.19197\\8546.00000 -0.31661\\8547.00000 4.13771\\8548.00000 4.01147\\8549.00000 3.38209\\8550.00000 3.27380\\8551.00000 3.73827\\8552.00000 3.27799\\8553.00000 3.78288\\8554.00000 -1.92782\\8555.00000 -1.90067\\8556.00000 0.10847\\8557.00000 4.18531\\8558.00000 -2.40729\\8559.00000 0.26702\\8560.00000 3.86806\\8561.00000 2.78626\\8562.00000 -3.20653\\8563.00000 3.70188\\8564.00000 3.69446\\8565.00000 2.56351\\8566.00000 3.98763\\8567.00000 0.37601\\8568.00000 4.16749\\8569.00000 4.16016\\8570.00000 3.19299\\8571.00000 -0.07257\\8572.00000 3.53138\\8573.00000 3.14061\\8574.00000 2.16363\\8575.00000 1.98611\\8576.00000 2.20733\\8577.00000 1.68031\\8578.00000 2.39712\\8579.00000 -3.03062\\8580.00000 -2.63774\\8581.00000 -1.10898\\8582.00000 3.45070\\8583.00000 -1.82609\\8584.00000 -0.67721\\8585.00000 3.67606\\8586.00000 3.33457\\8587.00000 -1.84680\\8588.00000 3.34894\\8589.00000 3.25117\\8590.00000 2.80319\\8591.00000 3.05945\\8592.00000 -1.19987\\8593.00000 3.16876\\8594.00000 3.10925\\8595.00000 2.58114\\8596.00000 -0.76894\\8597.00000 3.27589\\8598.00000 3.26162\\8599.00000 2.25349\\8600.00000 2.16916\\8601.00000 2.98654\\8602.00000 1.67900\\8603.00000 2.19906\\8604.00000 -5.06478\\8605.00000 -5.74681\\8606.00000 -3.48630\\8607.00000 -0.39461\\8608.00000 -7.67405\\8609.00000 -5.00774\\8610.00000 -1.44873\\8611.00000 -2.11674\\8612.00000 -7.28334\\8613.00000 -0.59883\\8614.00000 -0.04858\\8615.00000 -0.29962\\8616.00000 0.82574\\8617.00000 -2.89765\\8618.00000 1.54658\\8619.00000 1.81495\\8620.00000 1.42131\\8621.00000 -2.11621\\8622.00000 2.23168\\8623.00000 2.35653\\8624.00000 1.96753\\8625.00000 2.08281\\8626.00000 2.88607\\8627.00000 2.38705\\8628.00000 3.08611\\8629.00000 -2.80538\\8630.00000 -2.78244\\8631.00000 -1.08439\\8632.00000 2.84151\\8633.00000 -3.33407\\8634.00000 -1.68145\\8635.00000 2.13160\\8636.00000 1.29060\\8637.00000 -4.40187\\8638.00000 1.56529\\8639.00000 1.37845\\8640.00000 0.40520\\8641.00000 1.14580\\8642.00000 -2.73506\\8643.00000 1.14688\\8644.00000 1.23285\\8645.00000 0.52182\\8646.00000 -2.91157\\8647.00000 1.01184\\8648.00000 0.82368\\8649.00000 0.07218\\8650.00000 -0.03540\\8651.00000 0.46368\\8652.00000 -0.17370\\8653.00000 0.36796\\8654.00000 -5.71995\\8655.00000 -5.86655\\8656.00000 -3.84430\\8657.00000 0.17352\\8658.00000 -5.97557\\8659.00000 -3.85333\\8660.00000 0.19324\\8661.00000 -0.52948\\8662.00000 -5.98917\\8663.00000 0.39182\\8664.00000 0.53720\\8665.00000 -0.43809\\8666.00000 0.58997\\8667.00000 -2.98531\\8668.00000 0.53920\\8669.00000 0.42608\\8670.00000 -1.24905\\8671.00000 -3.24779\\8672.00000 -0.25545\\8673.00000 -0.63627\\8674.00000 -2.61411\\8675.00000 -2.72129\\8676.00000 -1.19774\\8677.00000 -2.54060\\8678.00000 -1.03897\\8679.00000 -8.23311\\8680.00000 -8.09857\\8681.00000 -4.66052\\8682.00000 -1.10418\\8683.00000 -7.52042\\8684.00000 -5.20074\\8685.00000 -1.03148\\8686.00000 -1.08144\\8687.00000 -5.32970\\8688.00000 0.33155\\8689.00000 0.90330\\8690.00000 1.63416\\8691.00000 2.16847\\8692.00000 -2.21901\\8693.00000 2.91234\\8694.00000 3.04500\\8695.00000 2.94100\\8696.00000 -1.45527\\8697.00000 2.93780\\8698.00000 2.63544\\8699.00000 2.19897\\8700.00000 2.11237\\8701.00000 2.44967\\8702.00000 2.10960\\8703.00000 2.63815\\8704.00000 -2.74563\\8705.00000 -2.42928\\8706.00000 -0.50823\\8707.00000 4.01905\\8708.00000 -1.61774\\8709.00000 -0.02067\\8710.00000 4.04619\\8711.00000 3.17497\\8712.00000 -2.46937\\8713.00000 2.90696\\8714.00000 2.48654\\8715.00000 1.49716\\8716.00000 1.92333\\8717.00000 -2.24959\\8718.00000 1.86058\\8719.00000 1.96915\\8720.00000 1.04242\\8721.00000 -1.63556\\8722.00000 2.21418\\8723.00000 2.35942\\8724.00000 1.24538\\8725.00000 1.43903\\8726.00000 3.10065\\8727.00000 1.77314\\8728.00000 3.37674\\8729.00000 -4.49125\\8730.00000 -4.62073\\8731.00000 -0.43645\\8732.00000 2.61341\\8733.00000 -5.33181\\8734.00000 -1.59047\\8735.00000 1.55809\\8736.00000 0.11530\\8737.00000 -5.80302\\8738.00000 1.49738\\8739.00000 1.73437\\8740.00000 1.08006\\8741.00000 2.27981\\8742.00000 -1.49456\\8743.00000 2.91829\\8744.00000 3.20666\\8745.00000 2.90220\\8746.00000 -0.61351\\8747.00000 3.86874\\8748.00000 4.09943\\8749.00000 3.76088\\8750.00000 3.98461\\8751.00000 4.94233\\8752.00000 4.61296\\8753.00000 5.66501\\8754.00000 -0.48303\\8755.00000 -0.43104\\8756.00000 2.43505\\8757.00000 6.07873\\8758.00000 -1.01274\\8759.00000 1.93641\\8760.00000 5.31196\\8761.00000 3.81790\\8762.00000 -2.36226\\8763.00000 4.56067\\8764.00000 4.40825\\8765.00000 3.10949\\8766.00000 4.31166\\8767.00000 0.57189\\8768.00000 4.09662\\8769.00000 3.90630\\8770.00000 2.59324\\8771.00000 -0.29788\\8772.00000 2.95954\\8773.00000 2.44280\\8774.00000 0.53476\\8775.00000 -0.12801\\8776.00000 0.63880\\8777.00000 -1.46589\\8778.00000 -0.32305\\8779.00000 -8.85927\\8780.00000 -9.04867\\8781.00000 -4.18832\\8782.00000 -0.79762\\8783.00000 -8.48921\\8784.00000 -4.17716\\8785.00000 -0.58652\\8786.00000 -1.46664\\8787.00000 -6.67554\\8788.00000 0.23356\\8789.00000 0.58744\\8790.00000 0.37308\\8791.00000 1.43161\\8792.00000 -2.33986\\8793.00000 2.42191\\8794.00000 2.84480\\8795.00000 2.43596\\8796.00000 -0.74926\\8797.00000 3.62222\\8798.00000 3.92043\\8799.00000 3.62725\\8800.00000 4.17562\\8801.00000 5.40810\\8802.00000 5.26806\\8803.00000 6.26471\\8804.00000 0.59466\\8805.00000 0.81203\\8806.00000 2.61014\\8807.00000 6.73129\\8808.00000 0.92217\\8809.00000 2.19088\\8810.00000 6.38125\\8811.00000 5.83758\\8812.00000 0.46437\\8813.00000 5.93330\\8814.00000 6.05125\\8815.00000 5.63241\\8816.00000 6.38720\\8817.00000 2.58227\\8818.00000 6.77567\\8819.00000 6.85460\\8820.00000 5.93802\\8821.00000 3.08178\\8822.00000 7.07775\\8823.00000 7.45190\\8824.00000 6.77245\\8825.00000 7.07779\\8826.00000 8.34689\\8827.00000 7.40302\\8828.00000 8.23345\\8829.00000 1.05962\\8830.00000 0.38464\\8831.00000 2.84306\\8832.00000 5.72779\\8833.00000 -2.24847\\8834.00000 0.35500\\8835.00000 3.31458\\8836.00000 1.65272\\8837.00000 -4.41256\\8838.00000 2.55122\\8839.00000 2.81718\\8840.00000 2.28534\\8841.00000 3.68967\\8842.00000 0.35280\\8843.00000 4.56234\\8844.00000 4.82266\\8845.00000 4.09292\\8846.00000 1.45552\\8847.00000 5.52257\\8848.00000 5.68252\\8849.00000 4.86161\\8850.00000 4.90452\\8851.00000 5.63123\\8852.00000 4.82689\\8853.00000 5.34113\\8854.00000 -0.76945\\8855.00000 -0.86473\\8856.00000 0.46304\\8857.00000 4.42958\\8858.00000 -1.43133\\8859.00000 -0.28132\\8860.00000 3.98568\\8861.00000 3.56572\\8862.00000 -1.42398\\8863.00000 3.91481\\8864.00000 4.13272\\8865.00000 4.08370\\8866.00000 4.48931\\8867.00000 0.23225\\8868.00000 5.01300\\8869.00000 5.25966\\8870.00000 5.19030\\8871.00000 1.64663\\8872.00000 6.41875\\8873.00000 6.94760\\8874.00000 6.83714\\8875.00000 6.97707\\8876.00000 7.38367\\8877.00000 6.58511\\8878.00000 6.55170\\8879.00000 0.38361\\8880.00000 0.05709\\8881.00000 1.07671\\8882.00000 5.21438\\8883.00000 -0.33025\\8884.00000 0.92352\\8885.00000 5.45488\\8886.00000 5.35451\\8887.00000 0.44885\\8888.00000 5.83775\\8889.00000 5.88779\\8890.00000 5.73532\\8891.00000 5.89069\\8892.00000 1.13796\\8893.00000 5.77088\\8894.00000 5.76901\\8895.00000 5.53331\\8896.00000 1.34118\\8897.00000 5.98069\\8898.00000 6.10484\\8899.00000 5.75603\\8900.00000 5.69025\\8901.00000 6.02303\\8902.00000 5.24370\\8903.00000 5.35912\\8904.00000 -0.90862\\8905.00000 -1.51396\\8906.00000 -0.54367\\8907.00000 3.01687\\8908.00000 -3.12266\\8909.00000 -2.28705\\8910.00000 1.87494\\8911.00000 1.71280\\8912.00000 -3.19659\\8913.00000 2.26995\\8914.00000 2.43608\\8915.00000 2.53626\\8916.00000 2.93280\\8917.00000 -1.58875\\8918.00000 3.31372\\8919.00000 3.54103\\8920.00000 3.54571\\8921.00000 -0.36573\\8922.00000 4.46024\\8923.00000 4.64816\\8924.00000 4.35922\\8925.00000 4.24167\\8926.00000 4.33505\\8927.00000 3.87160\\8928.00000 4.05068\\8929.00000 -1.46033\\8930.00000 -1.48674\\8931.00000 -0.39941\\8932.00000 4.29809\\8933.00000 -0.94775\\8934.00000 0.82210\\8935.00000 5.55057\\8936.00000 5.39283\\8937.00000 0.39864\\8938.00000 6.69831\\8939.00000 7.24361\\8940.00000 7.06827\\8941.00000 8.06309\\8942.00000 4.11173\\8943.00000 8.00237\\8944.00000 7.43318\\8945.00000 5.96423\\8946.00000 1.87400\\8947.00000 5.11892\\8948.00000 4.40722\\8949.00000 2.73401\\8950.00000 1.97042\\8951.00000 2.23157\\8952.00000 1.14778\\8953.00000 1.73050\\8954.00000 -4.31447\\8955.00000 -3.94629\\8956.00000 -2.22303\\8957.00000 2.60489\\8958.00000 -2.30896\\8959.00000 -0.76001\\8960.00000 4.42917\\8961.00000 4.85227\\8962.00000 0.36225\\8963.00000 6.32931\\8964.00000 6.63631\\8965.00000 6.28050\\8966.00000 6.54186\\8967.00000 1.87715\\8968.00000 5.66072\\8969.00000 5.08891\\8970.00000 3.77853\\8971.00000 -0.22366\\8972.00000 3.15604\\8973.00000 2.62695\\8974.00000 1.02328\\8975.00000 0.53032\\8976.00000 1.51461\\8977.00000 0.30308\\8978.00000 1.40104\\8979.00000 -5.41726\\8980.00000 -5.25408\\8981.00000 -1.79831\\8982.00000 2.45773\\8983.00000 -3.38757\\8984.00000 0.02075\\8985.00000 4.71452\\8986.00000 4.57652\\8987.00000 -0.42048\\8988.00000 5.86850\\8989.00000 5.78479\\8990.00000 5.07152\\8991.00000 5.73246\\8992.00000 1.59216\\8993.00000 5.75593\\8994.00000 5.78000\\8995.00000 5.32994\\8996.00000 1.95534\\8997.00000 6.30905\\8998.00000 6.49592\\8999.00000 6.16282\\9000.00000 6.40375\\9001.00000 7.02186\\9002.00000 6.65017\\9003.00000 7.21330\\9004.00000 1.59251\\9005.00000 1.67650\\9006.00000 3.24857\\9007.00000 7.90477\\9008.00000 2.62071\\9009.00000 4.08752\\9010.00000 8.40264\\9011.00000 7.78583\\9012.00000 2.44131\\9013.00000 7.86577\\9014.00000 7.68067\\9015.00000 6.92219\\9016.00000 7.21009\\9017.00000 3.01671\\9018.00000 7.25960\\9019.00000 7.16657\\9020.00000 6.57086\\9021.00000 3.04296\\9022.00000 7.13529\\9023.00000 7.11488\\9024.00000 6.39134\\9025.00000 6.31902\\9026.00000 6.95469\\9027.00000 6.17190\\9028.00000 6.65509\\9029.00000 0.17600\\9030.00000 -0.27694\\9031.00000 1.38258\\9032.00000 4.89074\\9033.00000 -2.08986\\9034.00000 -0.46930\\9035.00000 2.69347\\9036.00000 1.30465\\9037.00000 -4.47574\\9038.00000 1.30199\\9039.00000 1.14591\\9040.00000 0.78626\\9041.00000 1.59083\\9042.00000 -2.38092\\9043.00000 2.41961\\9044.00000 3.03325\\9045.00000 3.06049\\9046.00000 -0.09472\\9047.00000 4.50666\\9048.00000 4.80906\\9049.00000 4.22790\\9050.00000 4.13863\\9051.00000 4.72471\\9052.00000 3.69374\\9053.00000 4.22421\\9054.00000 -2.59915\\9055.00000 -3.05833\\9056.00000 -0.60107\\9057.00000 2.85222\\9058.00000 -4.21844\\9059.00000 -1.48998\\9060.00000 2.11950\\9061.00000 1.01323\\9062.00000 -4.72119\\9063.00000 1.76727\\9064.00000 1.68089\\9065.00000 0.82804\\9066.00000 1.55403\\9067.00000 -2.54460\\9068.00000 1.34786\\9069.00000 1.30003\\9070.00000 0.60044\\9071.00000 -2.88089\\9072.00000 0.97297\\9073.00000 0.51681\\9074.00000 -0.58381\\9075.00000 -1.16130\\9076.00000 -0.92641\\9077.00000 -1.73851\\9078.00000 -0.87985\\9079.00000 -6.89853\\9080.00000 -6.59201\\9081.00000 -4.29692\\9082.00000 -0.06311\\9083.00000 -6.03608\\9084.00000 -3.94760\\9085.00000 0.02852\\9086.00000 -0.80621\\9087.00000 -6.59959\\9088.00000 -0.47019\\9089.00000 -0.73972\\9090.00000 -1.80744\\9091.00000 -0.57239\\9092.00000 -3.90864\\9093.00000 0.44648\\9094.00000 1.04746\\9095.00000 0.36125\\9096.00000 -2.23723\\9097.00000 1.44999\\9098.00000 1.44065\\9099.00000 0.33715\\9100.00000 0.24360\\9101.00000 1.13362\\9102.00000 -0.30113\\9103.00000 0.63523\\9104.00000 -6.77658\\9105.00000 -7.31224\\9106.00000 -3.58520\\9107.00000 -0.34425\\9108.00000 -8.24452\\9109.00000 -4.26344\\9110.00000 -1.01321\\9111.00000 -2.21340\\9112.00000 -7.47512\\9113.00000 -0.48734\\9114.00000 0.03553\\9115.00000 -0.13554\\9116.00000 0.61828\\9117.00000 -3.63612\\9118.00000 0.43866\\9119.00000 0.20165\\9120.00000 -0.76029\\9121.00000 -4.75022\\9122.00000 -1.17420\\9123.00000 -1.72042\\9124.00000 -3.20693\\9125.00000 -3.84002\\9126.00000 -3.35795\\9127.00000 -4.57716\\9128.00000 -3.61571\\9129.00000 -10.33824\\9130.00000 -10.40455\\9131.00000 -7.45287\\9132.00000 -3.44127\\9133.00000 -9.71124\\9134.00000 -6.68581\\9135.00000 -2.58242\\9136.00000 -3.44345\\9137.00000 -9.01352\\9138.00000 -1.99466\\9139.00000 -1.63144\\9140.00000 -2.32951\\9141.00000 -1.04441\\9142.00000 -4.62597\\9143.00000 -0.40882\\9144.00000 0.03851\\9145.00000 -0.12764\\9146.00000 -3.24132\\9147.00000 1.45596\\9148.00000 1.94035\\9149.00000 1.83105\\9150.00000 2.24054\\9151.00000 3.35573\\9152.00000 3.08292\\9153.00000 4.33117\\9154.00000 -1.48507\\9155.00000 -1.23595\\9156.00000 1.24411\\9157.00000 5.21211\\9158.00000 -1.28165\\9159.00000 0.93470\\9160.00000 4.39812\\9161.00000 2.99292\\9162.00000 -3.26085\\9163.00000 2.81293\\9164.00000 2.30737\\9165.00000 0.86800\\9166.00000 1.93548\\9167.00000 -1.76171\\9168.00000 2.08695\\9169.00000 2.36559\\9170.00000 1.79782\\9171.00000 -0.75327\\9172.00000 3.74212\\9173.00000 4.41863\\9174.00000 4.39545\\9175.00000 4.93238\\9176.00000 5.92981\\9177.00000 5.30541\\9178.00000 5.80394\\9179.00000 -0.91466\\9180.00000 -1.53845\\9181.00000 0.26956\\9182.00000 3.41551\\9183.00000 -4.03736\\9184.00000 -1.52025\\9185.00000 1.51026\\9186.00000 -0.05673\\9187.00000 -6.25196\\9188.00000 0.09589\\9189.00000 -0.16170\\9190.00000 -1.27702\\9191.00000 -0.67021\\9192.00000 -4.59681\\9193.00000 -0.70832\\9194.00000 -0.71554\\9195.00000 -1.08359\\9196.00000 -3.69313\\9197.00000 1.04267\\9198.00000 1.67067\\9199.00000 1.32629\\9200.00000 1.51037\\9201.00000 2.19693\\9202.00000 1.13130\\9203.00000 1.56390\\9204.00000 -5.52190\\9205.00000 -6.05355\\9206.00000 -3.24779\\9207.00000 0.28544\\9208.00000 -6.71908\\9209.00000 -3.45819\\9210.00000 0.24465\\9211.00000 -0.87224\\9212.00000 -6.44543\\9213.00000 0.47936\\9214.00000 0.57904\\9215.00000 -0.24280\\9216.00000 0.80203\\9217.00000 -2.99938\\9218.00000 1.12404\\9219.00000 1.45186\\9220.00000 1.06222\\9221.00000 -2.03360\\9222.00000 2.06031\\9223.00000 2.11527\\9224.00000 1.16556\\9225.00000 1.01827\\9226.00000 1.97386\\9227.00000 0.97918\\9228.00000 2.04277\\9229.00000 -4.51295\\9230.00000 -4.33839\\9231.00000 -1.40668\\9232.00000 2.54819\\9233.00000 -3.70574\\9234.00000 -0.96652\\9235.00000 3.17529\\9236.00000 2.58430\\9237.00000 -2.74127\\9238.00000 4.18326\\9239.00000 4.75083\\9240.00000 4.41806\\9241.00000 5.82143\\9242.00000 2.32861\\9243.00000 6.40535\\9244.00000 6.38634\\9245.00000 5.39641\\9246.00000 1.84557\\9247.00000 5.35945\\9248.00000 4.83160\\9249.00000 3.36728\\9250.00000 2.63796\\9251.00000 2.81684\\9252.00000 1.11161\\9253.00000 1.73423\\9254.00000 -5.84279\\9255.00000 -6.07508\\9256.00000 -2.74855\\9257.00000 0.94522\\9258.00000 -5.57499\\9259.00000 -2.67270\\9260.00000 1.49172\\9261.00000 1.40744\\9262.00000 -3.21016\\9263.00000 3.31636\\9264.00000 3.79639\\9265.00000 3.49241\\9266.00000 3.95630\\9267.00000 -0.56288\\9268.00000 3.38199\\9269.00000 3.07170\\9270.00000 2.20140\\9271.00000 -1.98160\\9272.00000 1.99803\\9273.00000 1.74037\\9274.00000 0.91851\\9275.00000 0.81871\\9276.00000 1.41505\\9277.00000 0.71885\\9278.00000 1.58940\\9279.00000 -4.93560\\9280.00000 -4.85132\\9281.00000 -1.82958\\9282.00000 2.24692\\9283.00000 -4.36337\\9284.00000 -1.49135\\9285.00000 2.19926\\9286.00000 0.89336\\9287.00000 -5.29510\\9288.00000 0.87047\\9289.00000 0.23712\\9290.00000 -1.70373\\9291.00000 -1.68978\\9292.00000 -6.19175\\9293.00000 -3.08649\\9294.00000 -3.47901\\9295.00000 -4.84328\\9296.00000 -7.21236\\9297.00000 -2.94194\\9298.00000 -2.28620\\9299.00000 -2.58333\\9300.00000 -1.62238\\9301.00000 0.16117\\9302.00000 0.01391\\9303.00000 1.37393\\9304.00000 -4.73460\\9305.00000 -4.59773\\9306.00000 -2.30846\\9307.00000 1.55936\\9308.00000 -4.76547\\9309.00000 -2.61208\\9310.00000 1.21421\\9311.00000 0.25661\\9312.00000 -5.38692\\9313.00000 0.74330\\9314.00000 0.62993\\9315.00000 -0.18044\\9316.00000 0.51395\\9317.00000 -3.33825\\9318.00000 0.69847\\9319.00000 0.81365\\9320.00000 0.00112\\9321.00000 -2.95741\\9322.00000 0.76780\\9323.00000 0.69827\\9324.00000 -0.37650\\9325.00000 -0.22973\\9326.00000 0.92405\\9327.00000 -0.29234\\9328.00000 0.51991\\9329.00000 -7.67298\\9330.00000 -8.79927\\9331.00000 -4.97043\\9332.00000 -2.05465\\9333.00000 -9.66980\\9334.00000 -5.09567\\9335.00000 -1.03681\\9336.00000 -1.68473\\9337.00000 -7.31641\\9338.00000 -0.23802\\9339.00000 -0.08975\\9340.00000 -1.36393\\9341.00000 -0.05679\\9342.00000 -3.49364\\9343.00000 -0.14522\\9344.00000 0.19157\\9345.00000 -0.16239\\9346.00000 -1.82720\\9347.00000 3.15462\\9348.00000 4.29236\\9349.00000 4.33431\\9350.00000 4.74484\\9351.00000 5.24721\\9352.00000 4.44279\\9353.00000 4.48501\\9354.00000 -1.66571\\9355.00000 -2.40388\\9356.00000 -2.31121\\9357.00000 1.14822\\9358.00000 -5.42601\\9359.00000 -4.33874\\9360.00000 -0.56088\\9361.00000 -1.21915\\9362.00000 -6.25918\\9363.00000 0.44916\\9364.00000 0.88650\\9365.00000 0.54484\\9366.00000 1.93261\\9367.00000 -1.19391\\9368.00000 3.55568\\9369.00000 4.58709\\9370.00000 4.46515\\9371.00000 1.73980\\9372.00000 5.63315\\9373.00000 5.60243\\9374.00000 4.56008\\9375.00000 4.49150\\9376.00000 5.13735\\9377.00000 3.78426\\9378.00000 4.35475\\9379.00000 -2.65550\\9380.00000 -2.90496\\9381.00000 -0.62725\\9382.00000 3.31243\\9383.00000 -2.29115\\9384.00000 -0.81023\\9385.00000 3.79635\\9386.00000 3.95227\\9387.00000 -0.72281\\9388.00000 4.68766\\9389.00000 4.93449\\9390.00000 4.91099\\9391.00000 5.20142\\9392.00000 0.66910\\9393.00000 5.39390\\9394.00000 5.30062\\9395.00000 4.89716\\9396.00000 -0.17944\\9397.00000 3.93960\\9398.00000 3.17821\\9399.00000 2.36303\\9400.00000 1.61218\\9401.00000 1.05294\\9402.00000 0.28363\\9403.00000 0.29544\\9404.00000 -5.42583\\9405.00000 -5.47087\\9406.00000 -3.38601\\9407.00000 1.24578\\9408.00000 -4.47497\\9409.00000 -1.79880\\9410.00000 2.69133\\9411.00000 2.30520\\9412.00000 -2.87393\\9413.00000 3.64774\\9414.00000 3.86715\\9415.00000 3.16084\\9416.00000 4.20372\\9417.00000 0.36334\\9418.00000 4.33714\\9419.00000 4.28590\\9420.00000 3.33464\\9421.00000 -0.13949\\9422.00000 3.51777\\9423.00000 3.19720\\9424.00000 2.26344\\9425.00000 2.25187\\9426.00000 2.79233\\9427.00000 2.33319\\9428.00000 3.02695\\9429.00000 -2.31267\\9430.00000 -1.88469\\9431.00000 -0.29959\\9432.00000 4.53501\\9433.00000 -0.57780\\9434.00000 0.77766\\9435.00000 5.35557\\9436.00000 5.05616\\9437.00000 -0.19801\\9438.00000 5.10767\\9439.00000 4.90141\\9440.00000 4.38809\\9441.00000 4.67145\\9442.00000 0.24474\\9443.00000 4.45470\\9444.00000 4.48918\\9445.00000 3.89840\\9446.00000 0.31100\\9447.00000 4.53660\\9448.00000 4.59106\\9449.00000 4.09184\\9450.00000 4.24372\\9451.00000 4.64923\\9452.00000 4.40899\\9453.00000 4.73387\\9454.00000 -0.22065\\9455.00000 0.05180\\9456.00000 0.50869\\9457.00000 5.66477\\9458.00000 1.00717\\9459.00000 1.21760\\9460.00000 6.09931\\9461.00000 5.88404\\9462.00000 0.65714\\9463.00000 5.45096\\9464.00000 5.26825\\9465.00000 4.92242\\9466.00000 5.02218\\9467.00000 0.44877\\9468.00000 5.02941\\9469.00000 5.15893\\9470.00000 4.76226\\9471.00000 0.94079\\9472.00000 5.36030\\9473.00000 5.56720\\9474.00000 5.12319\\9475.00000 5.21704\\9476.00000 5.92652\\9477.00000 5.09743\\9478.00000 5.77000\\9479.00000 -0.94008\\9480.00000 -1.25252\\9481.00000 1.37687\\9482.00000 4.97302\\9483.00000 -1.80827\\9484.00000 0.75434\\9485.00000 4.54692\\9486.00000 3.71616\\9487.00000 -1.61417\\9488.00000 4.71002\\9489.00000 5.00618\\9490.00000 4.82100\\9491.00000 5.66483\\9492.00000 1.54339\\9493.00000 5.90056\\9494.00000 5.84651\\9495.00000 5.29847\\9496.00000 0.96891\\9497.00000 5.06518\\9498.00000 4.67203\\9499.00000 3.94155\\9500.00000 3.52020\\9501.00000 3.62572\\9502.00000 3.02538\\9503.00000 3.39835\\9504.00000 -2.40161\\9505.00000 -2.41885\\9506.00000 -0.38307\\9507.00000 3.98867\\9508.00000 -2.11947\\9509.00000 0.24846\\9510.00000 4.29055\\9511.00000 3.44012\\9512.00000 -2.14832\\9513.00000 4.82931\\9514.00000 5.11227\\9515.00000 4.22455\\9516.00000 5.47776\\9517.00000 1.97352\\9518.00000 5.96576\\9519.00000 6.18332\\9520.00000 5.50693\\9521.00000 2.69802\\9522.00000 6.75050\\9523.00000 6.94194\\9524.00000 6.31325\\9525.00000 6.40521\\9526.00000 7.11602\\9527.00000 6.50397\\9528.00000 7.09484\\9529.00000 1.10689\\9530.00000 1.16934\\9531.00000 3.09272\\9532.00000 7.38587\\9533.00000 1.50167\\9534.00000 3.15728\\9535.00000 7.13019\\9536.00000 6.25243\\9537.00000 0.69085\\9538.00000 6.21432\\9539.00000 5.98587\\9540.00000 5.18450\\9541.00000 5.42689\\9542.00000 0.86934\\9543.00000 5.02591\\9544.00000 5.02556\\9545.00000 4.60454\\9546.00000 1.08772\\9547.00000 5.62819\\9548.00000 6.12656\\9549.00000 6.06219\\9550.00000 6.47107\\9551.00000 7.34609\\9552.00000 6.86235\\9553.00000 7.32472\\9554.00000 1.37663\\9555.00000 1.13540\\9556.00000 2.49060\\9557.00000 6.50151\\9558.00000 0.58019\\9559.00000 1.88361\\9560.00000 5.99124\\9561.00000 5.41114\\9562.00000 0.15650\\9563.00000 6.10915\\9564.00000 6.28532\\9565.00000 5.86621\\9566.00000 6.69016\\9567.00000 2.87268\\9568.00000 7.16406\\9569.00000 7.42496\\9570.00000 6.97901\\9571.00000 3.82324\\9572.00000 7.99297\\9573.00000 8.05797\\9574.00000 7.45351\\9575.00000 7.46795\\9576.00000 8.07585\\9577.00000 7.37396\\9578.00000 7.71063\\9579.00000 1.80374\\9580.00000 1.54494\\9581.00000 2.33822\\9582.00000 6.40752\\9583.00000 0.54791\\9584.00000 1.47194\\9585.00000 5.63101\\9586.00000 4.72517\\9587.00000 -0.90885\\9588.00000 5.17285\\9589.00000 5.02240\\9590.00000 3.76824\\9591.00000 4.54529\\9592.00000 0.59568\\9593.00000 4.07575\\9594.00000 4.18493\\9595.00000 3.33900\\9596.00000 0.91011\\9597.00000 4.58364\\9598.00000 4.41788\\9599.00000 3.07818\\9600.00000 2.99917\\9601.00000 4.24193\\9602.00000 3.17198\\9603.00000 4.67142\\9604.00000 -1.88717\\9605.00000 -1.52633\\9606.00000 1.89167\\9607.00000 5.82195\\9608.00000 -0.83313\\9609.00000 2.24107\\9610.00000 6.06724\\9611.00000 5.14377\\9612.00000 -0.49034\\9613.00000 5.95979\\9614.00000 5.83456\\9615.00000 4.85529\\9616.00000 5.59439\\9617.00000 1.58937\\9618.00000 5.61491\\9619.00000 5.67971\\9620.00000 5.18907\\9621.00000 1.79444\\9622.00000 5.99960\\9623.00000 6.07973\\9624.00000 5.69168\\9625.00000 5.80621\\9626.00000 6.43795\\9627.00000 5.91388\\9628.00000 6.43550\\9629.00000 0.78957\\9630.00000 0.57102\\9631.00000 2.04479\\9632.00000 6.11530\\9633.00000 0.10391\\9634.00000 1.84657\\9635.00000 6.02458\\9636.00000 5.35298\\9637.00000 -0.26404\\9638.00000 5.54874\\9639.00000 5.42609\\9640.00000 4.82327\\9641.00000 5.47244\\9642.00000 1.52373\\9643.00000 6.11001\\9644.00000 6.56263\\9645.00000 6.33890\\9646.00000 2.81142\\9647.00000 7.11191\\9648.00000 7.03311\\9649.00000 6.36904\\9650.00000 6.15556\\9651.00000 6.30643\\9652.00000 5.44347\\9653.00000 5.37066\\9654.00000 -0.62290\\9655.00000 -0.97738\\9656.00000 -0.30393\\9657.00000 3.93338\\9658.00000 -1.50538\\9659.00000 -0.72408\\9660.00000 4.05965\\9661.00000 4.11977\\9662.00000 -0.41251\\9663.00000 5.27378\\9664.00000 5.73653\\9665.00000 5.84937\\9666.00000 6.10524\\9667.00000 1.53584\\9668.00000 5.88009\\9669.00000 5.47163\\9670.00000 4.48292\\9671.00000 -0.05712\\9672.00000 3.77108\\9673.00000 3.27414\\9674.00000 2.22331\\9675.00000 1.97439\\9676.00000 2.82924\\9677.00000 2.08666\\9678.00000 3.20983\\9679.00000 -2.92146\\9680.00000 -2.16999\\9681.00000 1.11149\\9682.00000 5.49978\\9683.00000 -0.42728\\9684.00000 2.45594\\9685.00000 6.46771\\9686.00000 5.85380\\9687.00000 0.57102\\9688.00000 6.79401\\9689.00000 6.68793\\9690.00000 6.02305\\9691.00000 6.50017\\9692.00000 2.10093\\9693.00000 6.13317\\9694.00000 5.99400\\9695.00000 5.36150\\9696.00000 1.44776\\9697.00000 5.62181\\9698.00000 5.52746\\9699.00000 4.88333\\9700.00000 4.76079\\9701.00000 5.18622\\9702.00000 4.55918\\9703.00000 5.06901\\9704.00000 -0.48634\\9705.00000 -0.19987\\9706.00000 1.10919\\9707.00000 6.18181\\9708.00000 1.59701\\9709.00000 2.38306\\9710.00000 7.34341\\9711.00000 7.34824\\9712.00000 2.21793\\9713.00000 6.63423\\9714.00000 6.02705\\9715.00000 5.19201\\9716.00000 4.68253\\9717.00000 -0.52023\\9718.00000 3.25844\\9719.00000 2.80119\\9720.00000 2.12441\\9721.00000 -1.60931\\9722.00000 2.71705\\9723.00000 2.99923\\9724.00000 2.77930\\9725.00000 3.09051\\9726.00000 3.93938\\9727.00000 3.74411\\9728.00000 4.80712\\9729.00000 -0.84586\\9730.00000 -0.50076\\9731.00000 1.65434\\9732.00000 5.77438\\9733.00000 -0.37995\\9734.00000 0.66945\\9735.00000 4.49263\\9736.00000 3.55491\\9737.00000 -2.16410\\9738.00000 2.38847\\9739.00000 1.70255\\9740.00000 1.32449\\9741.00000 0.94251\\9742.00000 -4.34167\\9743.00000 0.99112\\9744.00000 1.67543\\9745.00000 2.41704\\9746.00000 -1.05491\\9747.00000 4.21872\\9748.00000 4.73509\\9749.00000 4.59816\\9750.00000 4.47372\\9751.00000 5.05233\\9752.00000 4.08362\\9753.00000 4.73503\\9754.00000 -2.14370\\9755.00000 -2.49882\\9756.00000 0.30634\\9757.00000 3.89575\\9758.00000 -3.24946\\9759.00000 0.02899\\9760.00000 3.72698\\9761.00000 2.16572\\9762.00000 -4.14368\\9763.00000 3.33023\\9764.00000 3.51427\\9765.00000 2.15185\\9766.00000 3.63770\\9767.00000 0.16939\\9768.00000 3.66527\\9769.00000 3.68328\\9770.00000 2.37732\\9771.00000 -0.41109\\9772.00000 3.04531\\9773.00000 2.84241\\9774.00000 1.89611\\9775.00000 1.90671\\9776.00000 2.97403\\9777.00000 2.36327\\9778.00000 3.40410\\9779.00000 -2.49348\\9780.00000 -2.35106\\9781.00000 -0.54228\\9782.00000 3.54427\\9783.00000 -2.62454\\9784.00000 -1.31961\\9785.00000 2.86461\\9786.00000 2.46587\\9787.00000 -2.34271\\9788.00000 3.47227\\9789.00000 3.85005\\9790.00000 4.11520\\9791.00000 4.85157\\9792.00000 0.92795\\9793.00000 6.13345\\9794.00000 6.66134\\9795.00000 6.65727\\9796.00000 2.65343\\9797.00000 6.98347\\9798.00000 6.69842\\9799.00000 5.84149\\9800.00000 5.22711\\9801.00000 4.93888\\9802.00000 3.83664\\9803.00000 3.70269\\9804.00000 -2.86970\\9805.00000 -3.39813\\9806.00000 -1.11535\\9807.00000 2.68525\\9808.00000 -3.92774\\9809.00000 -1.07885\\9810.00000 2.81613\\9811.00000 2.05078\\9812.00000 -3.45955\\9813.00000 2.95966\\9814.00000 3.02765\\9815.00000 2.34537\\9816.00000 3.08749\\9817.00000 -0.85256\\9818.00000 3.34769\\9819.00000 3.58387\\9820.00000 2.92355\\9821.00000 -0.45284\\9822.00000 3.35784\\9823.00000 2.95476\\9824.00000 1.70723\\9825.00000 1.21399\\9826.00000 1.41521\\9827.00000 0.30761\\9828.00000 0.83157\\9829.00000 -5.51773\\9830.00000 -5.71400\\9831.00000 -4.00126\\9832.00000 -0.10698\\9833.00000 -6.23568\\9834.00000 -4.74513\\9835.00000 -0.76861\\9836.00000 -1.41210\\9837.00000 -6.68680\\9838.00000 -0.71264\\9839.00000 -0.40933\\9840.00000 -0.48466\\9841.00000 0.46719\\9842.00000 -3.26130\\9843.00000 1.38560\\9844.00000 1.75609\\9845.00000 1.33876\\9846.00000 -1.67673\\9847.00000 2.40876\\9848.00000 2.40891\\9849.00000 1.64633\\9850.00000 1.60947\\9851.00000 2.56995\\9852.00000 1.71894\\9853.00000 2.56109\\9854.00000 -3.72666\\9855.00000 -3.56605\\9856.00000 -0.90017\\9857.00000 3.38089\\9858.00000 -2.44303\\9859.00000 0.08148\\9860.00000 4.69754\\9861.00000 4.78971\\9862.00000 0.12046\\9863.00000 6.22721\\9864.00000 6.41899\\9865.00000 5.99602\\9866.00000 6.14026\\9867.00000 1.42626\\9868.00000 5.29677\\9869.00000 4.52114\\9870.00000 3.21426\\9871.00000 -1.26190\\9872.00000 2.32725\\9873.00000 1.84726\\9874.00000 0.93331\\9875.00000 0.98587\\9876.00000 1.87461\\9877.00000 1.68041\\9878.00000 3.04249\\9879.00000 -1.81025\\9880.00000 -0.77911\\9881.00000 1.21732\\9882.00000 6.14882\\9883.00000 1.06482\\9884.00000 1.97834\\9885.00000 6.11269\\9886.00000 5.23938\\9887.00000 -0.56965\\9888.00000 3.72167\\9889.00000 2.45493\\9890.00000 0.76790\\9891.00000 -0.45785\\9892.00000 -6.52875\\9893.00000 -3.16714\\9894.00000 -3.84434\\9895.00000 -4.48770\\9896.00000 -8.20780\\9897.00000 -3.43240\\9898.00000 -3.05048\\9899.00000 -2.99504\\9900.00000 -2.33036\\9901.00000 -1.02643\\9902.00000 -1.04570\\9903.00000 -0.15962\\9904.00000 -6.56693\\9905.00000 -7.19826\\9906.00000 -4.68292\\9907.00000 -1.46888\\9908.00000 -9.14902\\9909.00000 -5.80642\\9910.00000 -2.87760\\9911.00000 -4.69247\\9912.00000 -10.90814\\9913.00000 -4.72713\\9914.00000 -5.05360\\9915.00000 -5.77175\\9916.00000 -5.29581\\9917.00000 -9.69540\\9918.00000 -5.23072\\9919.00000 -5.23705\\9920.00000 -5.32213\\9921.00000 -10.22063\\9922.00000 -5.06648\\9923.00000 -5.07723\\9924.00000 -5.39117\\9925.00000 -5.58452\\9926.00000 -5.13076\\9927.00000 -5.63578\\9928.00000 -4.75762\\9929.00000 -10.55968\\9930.00000 -10.59548\\9931.00000 -9.33334\\9932.00000 -5.48338\\9933.00000 -11.09949\\9934.00000 -10.76258\\9935.00000 -6.15533\\9936.00000 -6.18274\\9937.00000 -10.87303\\9938.00000 -5.18436\\9939.00000 -4.54156\\9940.00000 -4.48777\\9941.00000 -3.45538\\9942.00000 -7.03851\\9943.00000 -2.83726\\9944.00000 -2.65984\\9945.00000 -3.28120\\9946.00000 -6.17305\\9947.00000 -2.18386\\9948.00000 -2.21270\\9949.00000 -2.99252\\9950.00000 -3.06925\\9951.00000 -2.34031\\9952.00000 -3.09278\\9953.00000 -2.36849\\9954.00000 -8.57963\\9955.00000 -8.77987\\9956.00000 -6.81315\\9957.00000 -3.23723\\9958.00000 -10.17744\\9959.00000 -7.88773\\9960.00000 -4.69555\\9961.00000 -6.44299\\9962.00000 -12.65597\\9963.00000 -6.41583\\9964.00000 -6.61596\\9965.00000 -7.52905\\9966.00000 -6.30141\\9967.00000 -9.53544\\9968.00000 -4.86194\\9969.00000 -3.95388\\9970.00000 -4.26161\\9971.00000 -5.85769\\9972.00000 -1.66941\\9973.00000 -0.97463\\9974.00000 -1.53897\\9975.00000 -1.04321\\9976.00000 0.48020\\9977.00000 -0.18798\\9978.00000 1.19338\\9979.00000 -5.09156\\9980.00000 -4.76953\\9981.00000 -1.53853\\9982.00000 2.48337\\9983.00000 -3.86614\\9984.00000 -0.91989\\9985.00000 3.08122\\9986.00000 2.34187\\9987.00000 -3.08458\\9988.00000 3.28816\\9989.00000 3.19355\\9990.00000 2.14069\\9991.00000 2.71197\\9992.00000 -1.44413\\9993.00000 1.99684\\9994.00000 1.56909\\9995.00000 -0.07652\\9996.00000 -2.81553\\9997.00000 0.34395\\9998.00000 0.16542\\9999.00000 -1.25317\\10000.00000 -1.22897\\10001.00000 -0.17012\\10002.00000 -0.92535\\10003.00000 0.07408\\10004.00000 -5.83497\\10005.00000 -5.33477\\10006.00000 -3.52446\\10007.00000 1.19310\\10008.00000 -3.93283\\10009.00000 -2.83719\\10010.00000 1.85706\\10011.00000 1.43018\\10012.00000 -3.78600\\10013.00000 1.61724\\10014.00000 1.56674\\10015.00000 1.01427\\10016.00000 1.23212\\10017.00000 -3.61513\\10018.00000 0.19888\\10019.00000 -0.08360\\10020.00000 -0.69622\\10021.00000 -5.06136\\10022.00000 -0.45171\\10023.00000 -0.07711\\10024.00000 0.23171\\10025.00000 0.83235\\10026.00000 1.41039\\10027.00000 1.77007\\10028.00000 2.25726\\10029.00000 -2.18516\\10030.00000 -1.67856\\10031.00000 -1.44315\\10032.00000 3.57988\\10033.00000 -1.23470\\10034.00000 -1.63074\\10035.00000 2.97923\\10036.00000 2.59316\\10037.00000 -2.83192\\10038.00000 1.38841\\10039.00000 0.99705\\10040.00000 0.64621\\10041.00000 0.79920\\10042.00000 -3.70353\\10043.00000 1.20625\\10044.00000 1.80049\\10045.00000 1.97154\\10046.00000 -1.41796\\10047.00000 3.43281\\10048.00000 4.22880\\10049.00000 4.67907\\10050.00000 5.42816\\10051.00000 6.27201\\10052.00000 5.91532\\10053.00000 6.35485\\10054.00000 0.25891\\10055.00000 -0.10485\\10056.00000 1.22892\\10057.00000 5.00165\\10058.00000 -1.36232\\10059.00000 -0.25137\\10060.00000 3.76685\\10061.00000 3.05254\\10062.00000 -2.15723\\10063.00000 3.37788\\10064.00000 3.63076\\10065.00000 3.56893\\10066.00000 4.20474\\10067.00000 0.02811\\10068.00000 4.80218\\10069.00000 5.11332\\10070.00000 5.29981\\10071.00000 1.34061\\10072.00000 6.06242\\10073.00000 6.09215\\10074.00000 5.65951\\10075.00000 5.13759\\10076.00000 4.57112\\10077.00000 3.52512\\10078.00000 2.82122\\10079.00000 -3.14438\\10080.00000 -3.88687\\10081.00000 -3.81791\\10082.00000 0.31210\\10083.00000 -5.15958\\10084.00000 -4.79096\\10085.00000 -0.02004\\10086.00000 0.02209\\10087.00000 -4.70109\\10088.00000 1.19320\\10089.00000 2.08540\\10090.00000 2.66902\\10091.00000 3.60405\\10092.00000 -0.37692\\10093.00000 4.20120\\10094.00000 4.02825\\10095.00000 3.15328\\10096.00000 -1.03532\\10097.00000 2.82130\\10098.00000 2.48963\\10099.00000 1.62800\\10100.00000 1.09605\\10101.00000 0.86991\\10102.00000 0.07212\\10103.00000 -0.28345\\10104.00000 -6.11328\\10105.00000 -6.32404\\10106.00000 -5.64375\\10107.00000 -0.85010\\10108.00000 -6.13315\\10109.00000 -5.35519\\10110.00000 -0.92300\\10111.00000 -1.23971\\10112.00000 -6.30298\\10113.00000 -0.58633\\10114.00000 -0.14411\\10115.00000 -0.02080\\10116.00000 0.99349\\10117.00000 -2.86250\\10118.00000 1.77559\\10119.00000 1.99169\\10120.00000 1.64472\\10121.00000 -2.08666\\10122.00000 2.20999\\10123.00000 2.17909\\10124.00000 1.62346\\10125.00000 1.51702\\10126.00000 1.80723\\10127.00000 1.35872\\10128.00000 1.83454\\10129.00000 -3.75107\\10130.00000 -3.73144\\10131.00000 -2.14353\\10132.00000 2.28190\\10133.00000 -3.25857\\10134.00000 -1.13866\\10135.00000 3.60705\\10136.00000 3.58417\\10137.00000 -1.36132\\10138.00000 4.60785\\10139.00000 4.68653\\10140.00000 4.16522\\10141.00000 4.65021\\10142.00000 0.34062\\10143.00000 4.47700\\10144.00000 4.26394\\10145.00000 3.44039\\10146.00000 -0.48242\\10147.00000 3.45657\\10148.00000 3.22206\\10149.00000 2.46522\\10150.00000 2.39842\\10151.00000 3.22093\\10152.00000 2.52859\\10153.00000 3.45402\\10154.00000 -2.51127\\10155.00000 -2.14358\\10156.00000 0.50282\\10157.00000 4.64373\\10158.00000 -1.64476\\10159.00000 0.40672\\10160.00000 4.06001\\10161.00000 3.03584\\10162.00000 -2.64449\\10163.00000 3.17417\\10164.00000 3.07002\\10165.00000 2.36436\\10166.00000 2.83123\\10167.00000 -1.39184\\10168.00000 2.45295\\10169.00000 2.27486\\10170.00000 1.29031\\10171.00000 -2.04581\\10172.00000 1.58385\\10173.00000 1.19697\\10174.00000 -0.28464\\10175.00000 -0.85419\\10176.00000 -0.48790\\10177.00000 -1.70153\\10178.00000 -0.69182\\10179.00000 -6.65347\\10180.00000 -6.03647\\10181.00000 -3.31402\\10182.00000 1.38931\\10183.00000 -3.93026\\10184.00000 -1.99039\\10185.00000 2.32903\\10186.00000 1.78955\\10187.00000 -3.68135\\10188.00000 1.40312\\10189.00000 0.69131\\10190.00000 -0.46179\\10191.00000 -0.98147\\10192.00000 -6.16372\\10193.00000 -2.21822\\10194.00000 -2.64235\\10195.00000 -3.24758\\10196.00000 -7.20045\\10197.00000 -3.03817\\10198.00000 -3.09557\\10199.00000 -3.51193\\10200.00000 -3.58300\\10201.00000 -3.44232\\10202.00000 -4.32156\\10203.00000 -4.63361\\10204.00000 -10.65921\\10205.00000 -10.99686\\10206.00000 -10.65824\\10207.00000 -6.16621\\10208.00000 -11.32780\\10209.00000 -8.93737\\10210.00000 -3.97990\\10211.00000 -3.61721\\10212.00000 -8.21856\\10213.00000 -1.16703\\10214.00000 -0.48442\\10215.00000 -0.59562\\10216.00000 0.36765\\10217.00000 -3.55224\\10218.00000 0.47246\\10219.00000 0.45273\\10220.00000 -0.11141\\10221.00000 -3.74886\\10222.00000 0.54266\\10223.00000 0.61889\\10224.00000 0.26901\\10225.00000 0.56807\\10226.00000 1.52528\\10227.00000 1.32880\\10228.00000 2.09713\\10229.00000 -3.90935\\10230.00000 -4.41288\\10231.00000 -2.92381\\10232.00000 0.65435\\10233.00000 -5.64521\\10234.00000 -3.42407\\10235.00000 0.64887\\10236.00000 -0.08694\\10237.00000 -5.51188\\10238.00000 0.32542\\10239.00000 0.12946\\10240.00000 -0.70905\\10241.00000 -0.12986\\10242.00000 -4.44459\\10243.00000 -0.25754\\10244.00000 -0.13609\\10245.00000 -0.59975\\10246.00000 -3.59507\\10247.00000 1.31794\\10248.00000 2.02730\\10249.00000 1.83266\\10250.00000 2.07006\\10251.00000 2.71078\\10252.00000 1.85739\\10253.00000 2.22805\\10254.00000 -4.04958\\10255.00000 -4.34906\\10256.00000 -2.72526\\10257.00000 0.94355\\10258.00000 -5.48028\\10259.00000 -3.49909\\10260.00000 0.56434\\10261.00000 -0.10747\\10262.00000 -5.43365\\10263.00000 0.96676\\10264.00000 1.07068\\10265.00000 0.49815\\10266.00000 1.47516\\10267.00000 -2.29233\\10268.00000 1.75241\\10269.00000 1.96290\\10270.00000 1.20428\\10271.00000 -2.04406\\10272.00000 1.50935\\10273.00000 0.97592\\10274.00000 -0.57114\\10275.00000 -1.33186\\10276.00000 -1.35695\\10277.00000 -3.04155\\10278.00000 -2.99935\\10279.00000 -10.49659\\10280.00000 -11.37967\\10281.00000 -8.29007\\10282.00000 -4.70963\\10283.00000 -11.77262\\10284.00000 -7.67877\\10285.00000 -3.95800\\10286.00000 -5.05434\\10287.00000 -10.75246\\10288.00000 -3.29997\\10289.00000 -2.97262\\10290.00000 -3.55491\\10291.00000 -2.22725\\10292.00000 -5.87970\\10293.00000 -2.15250\\10294.00000 -2.24981\\10295.00000 -3.35638\\10296.00000 -6.12948\\10297.00000 -2.17683\\10298.00000 -2.05778\\10299.00000 -2.52023\\10300.00000 -2.12208\\10301.00000 -1.37717\\10302.00000 -1.49974\\10303.00000 -0.85784\\10304.00000 -5.97420\\10305.00000 -5.74628\\10306.00000 -4.70285\\10307.00000 0.14704\\10308.00000 -4.97320\\10309.00000 -3.55393\\10310.00000 1.29095\\10311.00000 1.50779\\10312.00000 -3.10677\\10313.00000 3.03767\\10314.00000 3.20039\\10315.00000 2.43166\\10316.00000 2.84604\\10317.00000 -1.49792\\10318.00000 2.07890\\10319.00000 1.73141\\10320.00000 0.55228\\10321.00000 -3.00899\\10322.00000 0.96015\\10323.00000 1.06128\\10324.00000 0.67963\\10325.00000 0.93163\\10326.00000 1.79325\\10327.00000 1.27256\\10328.00000 2.03613\\10329.00000 -4.14953\\10330.00000 -4.14971\\10331.00000 -2.07301\\10332.00000 1.63607\\10333.00000 -5.02250\\10334.00000 -3.06626\\10335.00000 0.66566\\10336.00000 -0.45112\\10337.00000 -6.26748\\10338.00000 -0.17466\\10339.00000 -0.57119\\10340.00000 -2.01880\\10341.00000 -1.38820\\10342.00000 -5.58127\\10343.00000 -2.30918\\10344.00000 -2.55612\\10345.00000 -4.11793\\10346.00000 -6.83051\\10347.00000 -3.03957\\10348.00000 -2.81362\\10349.00000 -3.47468\\10350.00000 -2.94935\\10351.00000 -0.97247\\10352.00000 -1.19897\\10353.00000 0.72405\\10354.00000 -5.25791\\10355.00000 -4.66936\\10356.00000 -1.86957\\10357.00000 2.00557\\10358.00000 -4.18505\\10359.00000 -2.69425\\10360.00000 1.25376\\10361.00000 0.63702\\10362.00000 -4.81673\\10363.00000 -0.02989\\10364.00000 -0.80208\\10365.00000 -1.88398\\10366.00000 -2.37630\\10367.00000 -6.94500\\10368.00000 -3.03903\\10369.00000 -2.82827\\10370.00000 -3.42663\\10371.00000 -5.18422\\10372.00000 -0.67151\\10373.00000 0.21244\\10374.00000 0.16054\\10375.00000 0.93545\\10376.00000 2.29653\\10377.00000 2.21569\\10378.00000 3.16901\\10379.00000 -2.39572\\10380.00000 -2.40345\\10381.00000 -1.25606\\10382.00000 2.51035\\10383.00000 -3.66130\\10384.00000 -3.06464\\10385.00000 0.84998\\10386.00000 0.16028\\10387.00000 -5.01292\\10388.00000 0.00149\\10389.00000 -0.07357\\10390.00000 -0.38116\\10391.00000 -0.53509\\10392.00000 -5.43907\\10393.00000 -1.15688\\10394.00000 -1.83070\\10395.00000 -2.63934\\10396.00000 -7.74631\\10397.00000 -3.57923\\10398.00000 -3.59216\\10399.00000 -3.36533\\10400.00000 -2.61209\\10401.00000 -1.42968\\10402.00000 -0.84679\\10403.00000 0.09329\\10404.00000 -4.88031\\10405.00000 -4.51979\\10406.00000 -3.58804\\10407.00000 0.83977\\10408.00000 -4.80851\\10409.00000 -3.90301\\10410.00000 0.19658\\10411.00000 -0.75030\\10412.00000 -6.74927\\10413.00000 -1.52221\\10414.00000 -2.22864\\10415.00000 -3.58237\\10416.00000 -2.63329\\10417.00000 -5.93398\\10418.00000 -1.63112\\10419.00000 -0.96709\\10420.00000 -1.22430\\10421.00000 -3.85629\\10422.00000 0.58443\\10423.00000 0.81088\\10424.00000 0.46465\\10425.00000 0.56480\\10426.00000 1.10933\\10427.00000 0.92820\\10428.00000 1.28829\\10429.00000 -3.90319\\10430.00000 -4.03009\\10431.00000 -3.48173\\10432.00000 0.88434\\10433.00000 -4.73462\\10434.00000 -4.43068\\10435.00000 -0.35141\\10436.00000 -1.23278\\10437.00000 -6.91326\\10438.00000 -1.29906\\10439.00000 -1.51545\\10440.00000 -2.18205\\10441.00000 -1.33242\\10442.00000 -5.23564\\10443.00000 -0.87107\\10444.00000 -0.59487\\10445.00000 -0.65951\\10446.00000 -4.22558\\10447.00000 0.69865\\10448.00000 1.26266\\10449.00000 1.61226\\10450.00000 2.04707\\10451.00000 2.44465\\10452.00000 2.13419\\10453.00000 2.08793\\10454.00000 -3.79754\\10455.00000 -4.23908\\10456.00000 -3.46157\\10457.00000 0.71991\\10458.00000 -4.98635\\10459.00000 -3.18232\\10460.00000 1.26805\\10461.00000 1.24917\\10462.00000 -3.47727\\10463.00000 2.59948\\10464.00000 2.93412\\10465.00000 2.91442\\10466.00000 3.66859\\10467.00000 -0.37911\\10468.00000 4.17052\\10469.00000 3.96324\\10470.00000 3.09793\\10471.00000 -1.65680\\10472.00000 1.65777\\10473.00000 0.43656\\10474.00000 -1.11463\\10475.00000 -2.18655\\10476.00000 -2.42503\\10477.00000 -3.16754\\10478.00000 -2.83653\\10479.00000 -7.98493\\10480.00000 -7.29238\\10481.00000 -5.11840\\10482.00000 0.17417\\10483.00000 -4.89150\\10484.00000 -3.32722\\10485.00000 0.96173\\10486.00000 0.12048\\10487.00000 -5.65384\\10488.00000 -0.42294\\10489.00000 -0.85784\\10490.00000 -1.83531\\10491.00000 -2.10868\\10492.00000 -7.58405\\10493.00000 -4.23190\\10494.00000 -5.12601\\10495.00000 -6.11753\\10496.00000 -9.09753\\10497.00000 -4.09690\\10498.00000 -2.92647\\10499.00000 -2.35974\\10500.00000 -1.36768\\10501.00000 -0.05636\\10502.00000 -0.16117\\10503.00000 0.51903\\10504.00000 -5.38775\\10505.00000 -5.76536\\10506.00000 -4.72071\\10507.00000 -1.06377\\10508.00000 -7.29823\\10509.00000 -5.88176\\10510.00000 -2.03390\\10511.00000 -2.84008\\10512.00000 -8.21178\\10513.00000 -0.93470\\10514.00000 -0.32013\\10515.00000 -0.61659\\10516.00000 0.87860\\10517.00000 -2.43084\\10518.00000 1.98985\\10519.00000 2.25297\\10520.00000 1.78959\\10521.00000 -1.34722\\10522.00000 3.01765\\10523.00000 3.20889\\10524.00000 2.77821\\10525.00000 2.69194\\10526.00000 2.89743\\10527.00000 2.02368\\10528.00000 1.47713\\10529.00000 -4.86745\\10530.00000 -5.73558\\10531.00000 -5.69819\\10532.00000 -1.13104\\10533.00000 -5.94539\\10534.00000 -5.11431\\10535.00000 -0.39726\\10536.00000 -0.55116\\10537.00000 -5.37822\\10538.00000 -0.38495\\10539.00000 -0.63767\\10540.00000 -0.66694\\10541.00000 -0.54976\\10542.00000 -5.54691\\10543.00000 -0.41625\\10544.00000 -0.28177\\10545.00000 0.08182\\10546.00000 -4.05072\\10547.00000 1.04854\\10548.00000 1.08925\\10549.00000 0.67707\\10550.00000 0.08102\\10551.00000 -0.64006\\10552.00000 -1.69832\\10553.00000 -1.58250\\10554.00000 -7.73735\\10555.00000 -7.70891\\10556.00000 -5.02789\\10557.00000 -0.60157\\10558.00000 -6.40732\\10559.00000 -4.01589\\10560.00000 0.44389\\10561.00000 0.25820\\10562.00000 -4.62276\\10563.00000 1.43137\\10564.00000 1.98541\\10565.00000 2.26210\\10566.00000 3.22764\\10567.00000 -0.65953\\10568.00000 3.87832\\10569.00000 3.68456\\10570.00000 2.59147\\10571.00000 -1.30753\\10572.00000 2.15337\\10573.00000 1.39145\\10574.00000 -0.20249\\10575.00000 -1.18051\\10576.00000 -1.56834\\10577.00000 -2.75299\\10578.00000 -3.10987\\10579.00000 -8.22181\\10580.00000 -8.14506\\10581.00000 -8.15573\\10582.00000 -3.53094\\10583.00000 -8.73869\\10584.00000 -7.72128\\10585.00000 -3.23964\\10586.00000 -4.09108\\10587.00000 -9.86965\\10588.00000 -2.93070\\10589.00000 -2.46690\\10590.00000 -3.45643\\10591.00000 -1.45917\\10592.00000 -4.38384\\10593.00000 -0.59905\\10594.00000 -0.50244\\10595.00000 -1.97027\\10596.00000 -4.63264\\10597.00000 -1.66213\\10598.00000 -2.44131\\10599.00000 -4.43330\\10600.00000 -5.41380\\10601.00000 -5.30220\\10602.00000 -6.36122\\10603.00000 -5.45562\\10604.00000 -10.88950\\10605.00000 -10.05657\\10606.00000 -7.20160\\10607.00000 -2.26533\\10608.00000 -7.69978\\10609.00000 -5.19735\\10610.00000 -0.47053\\10611.00000 -0.35338\\10612.00000 -4.94792\\10613.00000 1.60357\\10614.00000 2.01772\\10615.00000 1.75273\\10616.00000 2.07562\\10617.00000 -2.73008\\10618.00000 1.15777\\10619.00000 0.68154\\10620.00000 -0.00280\\10621.00000 -4.35035\\10622.00000 -0.13241\\10623.00000 -0.29649\\10624.00000 -0.79404\\10625.00000 -0.66909\\10626.00000 -0.15486\\10627.00000 -0.50103\\10628.00000 0.11060\\10629.00000 -5.36695\\10630.00000 -5.21803\\10631.00000 -3.75463\\10632.00000 0.44975\\10633.00000 -5.36984\\10634.00000 -3.82024\\10635.00000 0.17723\\10636.00000 -0.66268\\10637.00000 -6.14909\\10638.00000 0.10061\\10639.00000 0.34202\\10640.00000 -0.12614\\10641.00000 1.21540\\10642.00000 -2.24995\\10643.00000 1.84125\\10644.00000 1.95533\\10645.00000 1.32305\\10646.00000 -1.94837\\10647.00000 2.19570\\10648.00000 2.05890\\10649.00000 1.25577\\10650.00000 0.86042\\10651.00000 0.77810\\10652.00000 -0.45797\\10653.00000 -0.84501\\10654.00000 -7.27777\\10655.00000 -7.83432\\10656.00000 -6.78118\\10657.00000 -2.65556\\10658.00000 -8.50203\\10659.00000 -6.47627\\10660.00000 -2.17229\\10661.00000 -2.59229\\10662.00000 -7.63371\\10663.00000 -1.27279\\10664.00000 -0.88861\\10665.00000 -1.27515\\10666.00000 -0.30848\\10667.00000 -4.39867\\10668.00000 -0.66318\\10669.00000 -1.25735\\10670.00000 -2.55079\\10671.00000 -6.30236\\10672.00000 -2.36603\\10673.00000 -1.96893\\10674.00000 -2.51231\\10675.00000 -2.14491\\10676.00000 -0.65207\\10677.00000 -1.27510\\10678.00000 0.06592\\10679.00000 -6.14987\\10680.00000 -5.68926\\10681.00000 -2.56584\\10682.00000 1.62222\\10683.00000 -4.51627\\10684.00000 -2.16909\\10685.00000 1.78149\\10686.00000 0.92933\\10687.00000 -4.71932\\10688.00000 1.40079\\10689.00000 1.22354\\10690.00000 0.18403\\10691.00000 0.56010\\10692.00000 -3.59010\\10693.00000 -0.10955\\10694.00000 -0.44765\\10695.00000 -1.69806\\10696.00000 -4.27733\\10697.00000 -0.68025\\10698.00000 -0.53443\\10699.00000 -1.04941\\10700.00000 -0.82354\\10701.00000 0.47161\\10702.00000 0.12476\\10703.00000 1.08500\\10704.00000 -4.49071\\10705.00000 -3.80454\\10706.00000 -1.52543\\10707.00000 2.96451\\10708.00000 -2.85624\\10709.00000 -1.14375\\10710.00000 2.71406\\10711.00000 1.59589\\10712.00000 -4.42391\\10713.00000 0.93273\\10714.00000 0.41273\\10715.00000 -0.88533\\10716.00000 -0.77220\\10717.00000 -5.30444\\10718.00000 -1.82576\\10719.00000 -2.05462\\10720.00000 -3.00447\\10721.00000 -6.70448\\10722.00000 -2.84816\\10723.00000 -2.72398\\10724.00000 -3.38753\\10725.00000 -3.18505\\10726.00000 -2.10717\\10727.00000 -2.67411\\10728.00000 -2.13602\\10729.00000 -8.43566\\10730.00000 -8.89147\\10731.00000 -8.14521\\10732.00000 -4.62565\\10733.00000 -10.58684\\10734.00000 -10.76577\\10735.00000 -6.55189\\10736.00000 -6.93970\\10737.00000 -11.89901\\10738.00000 -7.49953\\10739.00000 -7.69514\\10740.00000 -7.70472\\10741.00000 -7.89483\\10742.00000 -12.54287\\10743.00000 -7.30642\\10744.00000 -6.98217\\10745.00000 -7.12260\\10746.00000 -10.64065\\10747.00000 -5.63747\\10748.00000 -4.81313\\10749.00000 -4.44544\\10750.00000 -3.90897\\10751.00000 -3.33630\\10752.00000 -4.05518\\10753.00000 -4.29665\\10754.00000 -10.56660\\10755.00000 -11.74568\\10756.00000 -11.20957\\10757.00000 -7.51231\\10758.00000 -14.25999\\10759.00000 -10.26174\\10760.00000 -6.03266\\10761.00000 -6.37854\\10762.00000 -11.40191\\10763.00000 -4.14199\\10764.00000 -3.82967\\10765.00000 -4.33319\\10766.00000 -3.11942\\10767.00000 -6.66502\\10768.00000 -2.42319\\10769.00000 -2.36724\\10770.00000 -3.14443\\10771.00000 -6.87546\\10772.00000 -3.52326\\10773.00000 -4.56634\\10774.00000 -6.28613\\10775.00000 -7.53540\\10776.00000 -8.22770\\10777.00000 -9.15621\\10778.00000 -8.70665\\10779.00000 -13.39605\\10780.00000 -12.79563\\10781.00000 -10.61412\\10782.00000 -5.54718\\10783.00000 -10.82407\\10784.00000 -8.12943\\10785.00000 -3.58267\\10786.00000 -3.90281\\10787.00000 -9.17554\\10788.00000 -2.56840\\10789.00000 -2.59575\\10790.00000 -3.84917\\10791.00000 -3.26280\\10792.00000 -7.40914\\10793.00000 -4.19569\\10794.00000 -4.24156\\10795.00000 -4.92447\\10796.00000 -7.27496\\10797.00000 -2.85033\\10798.00000 -2.31349\\10799.00000 -2.39049\\10800.00000 -1.97625\\10801.00000 -1.31914\\10802.00000 -1.78289\\10803.00000 -1.41552\\10804.00000 -7.09220\\10805.00000 -7.24702\\10806.00000 -6.63914\\10807.00000 -2.42622\\10808.00000 -8.06123\\10809.00000 -7.34694\\10810.00000 -2.55965\\10811.00000 -2.71228\\10812.00000 -7.94085\\10813.00000 -2.27756\\10814.00000 -2.25965\\10815.00000 -2.82059\\10816.00000 -2.20895\\10817.00000 -6.56285\\10818.00000 -2.57155\\10819.00000 -2.95111\\10820.00000 -3.67002\\10821.00000 -8.44364\\10822.00000 -4.26950\\10823.00000 -4.63008\\10824.00000 -4.95305\\10825.00000 -5.18360\\10826.00000 -5.51743\\10827.00000 -5.72236\\10828.00000 -5.89366\\10829.00000 -10.47848\\10830.00000 -9.85651\\10831.00000 -8.36922\\10832.00000 -3.39994\\10833.00000 -8.81164\\10834.00000 -7.24436\\10835.00000 -3.32222\\10836.00000 -4.41300\\10837.00000 -10.32809\\10838.00000 -5.63251\\10839.00000 -6.43969\\10840.00000 -7.36856\\10841.00000 -6.65340\\10842.00000 -10.07307\\10843.00000 -6.05925\\10844.00000 -5.61008\\10845.00000 -6.50813\\10846.00000 -8.44082\\10847.00000 -4.85970\\10848.00000 -4.83989\\10849.00000 -6.17211\\10850.00000 -5.94871\\10851.00000 -4.18341\\10852.00000 -4.86191\\10853.00000 -3.21093\\10854.00000 -9.81248\\10855.00000 -9.38983\\10856.00000 -6.75836\\10857.00000 -3.25142\\10858.00000 -10.35368\\10859.00000 -7.65673\\10860.00000 -4.51039\\10861.00000 -6.00479\\10862.00000 -12.03795\\10863.00000 -4.99987\\10864.00000 -4.74662\\10865.00000 -5.77311\\10866.00000 -4.42608\\10867.00000 -8.00421\\10868.00000 -4.27233\\10869.00000 -4.28407\\10870.00000 -5.54314\\10871.00000 -8.30488\\10872.00000 -4.85951\\10873.00000 -4.57887\\10874.00000 -5.19088\\10875.00000 -4.49481\\10876.00000 -3.05589\\10877.00000 -4.04808\\10878.00000 -3.34699\\10879.00000 -10.17747\\10880.00000 -11.26285\\10881.00000 -10.46478\\10882.00000 -7.40403\\10883.00000 -14.24169\\10884.00000 -11.96956\\10885.00000 -8.09388\\10886.00000 -9.22526\\10887.00000 -14.90604\\10888.00000 -7.73774\\10889.00000 -7.66979\\10890.00000 -8.93120\\10891.00000 -7.77993\\10892.00000 -11.52025\\10893.00000 -8.37313\\10894.00000 -8.85227\\10895.00000 -9.67534\\10896.00000 -12.07739\\10897.00000 -7.25541\\10898.00000 -6.85503\\10899.00000 -7.40141\\10900.00000 -7.97453\\10901.00000 -7.73023\\10902.00000 -7.99739\\10903.00000 -6.33529\\10904.00000 -12.24878\\10905.00000 -11.71473\\10906.00000 -8.33527\\10907.00000 -4.64755\\10908.00000 -11.34243\\10909.00000 -9.09912\\10910.00000 -5.61002\\10911.00000 -6.77993\\10912.00000 -12.41366\\10913.00000 -6.96917\\10914.00000 -7.53771\\10915.00000 -8.38133\\10916.00000 -8.26303\\10917.00000 -12.55542\\10918.00000 -8.22155\\10919.00000 -7.83922\\10920.00000 -7.65764\\10921.00000 -9.73720\\10922.00000 -4.94618\\10923.00000 -4.16542\\10924.00000 -4.41485\\10925.00000 -3.84713\\10926.00000 -2.82943\\10927.00000 -3.26519\\10928.00000 -2.68461\\10929.00000 -8.40581\\10930.00000 -8.39740\\10931.00000 -7.78196\\10932.00000 -3.47345\\10933.00000 -9.08325\\10934.00000 -9.15092\\10935.00000 -4.99957\\10936.00000 -5.89811\\10937.00000 -11.67461\\10938.00000 -6.77569\\10939.00000 -7.32873\\10940.00000 -8.30798\\10941.00000 -8.58557\\10942.00000 -13.46492\\10943.00000 -7.46101\\10944.00000 -5.75843\\10945.00000 -4.12694\\10946.00000 -8.43912\\10947.00000 -2.64747\\10948.00000 -2.39322\\10949.00000 -2.39602\\10950.00000 -2.52034\\10951.00000 -3.14189\\10952.00000 -3.26640\\10953.00000 -4.17782\\10954.00000 -9.33791\\10955.00000 -10.04323\\10956.00000 -12.42481\\10957.00000 -7.39357\\10958.00000 -11.91636\\10959.00000 -13.12794\\10960.00000 -6.94803\\10961.00000 -6.09858\\10962.00000 -10.44623\\10963.00000 -4.42618\\10964.00000 -3.82299\\10965.00000 -3.60438\\10966.00000 -2.81420\\10967.00000 -6.82205\\10968.00000 -2.11808\\10969.00000 -2.29074\\10970.00000 -3.14126\\10971.00000 -9.00314\\10972.00000 -5.64942\\10973.00000 -6.45692\\10974.00000 -6.88059\\10975.00000 -6.29472\\10976.00000 -4.11868\\10977.00000 -4.62773\\10978.00000 -2.71302\\10979.00000 -9.41357\\10980.00000 -9.15517\\10981.00000 -5.39666\\10982.00000 -1.48241\\10983.00000 -7.87862\\10984.00000 -4.33294\\10985.00000 -0.35897\\10986.00000 -0.89858\\10987.00000 -5.96086\\10988.00000 0.63619\\10989.00000 1.06397\\10990.00000 0.96280\\10991.00000 2.12092\\10992.00000 -1.68327\\10993.00000 2.60033\\10994.00000 2.49044\\10995.00000 1.42124\\10996.00000 -2.95068\\10997.00000 0.23906\\10998.00000 -0.75712\\10999.00000 -2.31123\\11000.00000 -3.12316\\11001.00000 -2.94110\\11002.00000 -3.50286\\11003.00000 -2.63072\\11004.00000 -7.75690\\11005.00000 -7.19367\\11006.00000 -5.61902\\11007.00000 -0.84670\\11008.00000 -5.96955\\11009.00000 -5.15914\\11010.00000 -0.56644\\11011.00000 -0.91847\\11012.00000 -5.86141\\11013.00000 -0.38406\\11014.00000 -0.11254\\11015.00000 -0.13030\\11016.00000 0.32405\\11017.00000 -4.10489\\11018.00000 0.14618\\11019.00000 0.20533\\11020.00000 -0.07867\\11021.00000 -3.59143\\11022.00000 0.67406\\11023.00000 0.59249\\11024.00000 0.12243\\11025.00000 0.05927\\11026.00000 -0.01865\\11027.00000 -0.59721\\11028.00000 -1.02203\\11029.00000 -6.68614\\11030.00000 -7.51853\\11031.00000 -8.34888\\11032.00000 -4.55979\\11033.00000 -10.74918\\11034.00000 -9.14495\\11035.00000 -4.42574\\11036.00000 -4.13303\\11037.00000 -8.32507\\11038.00000 -1.01784\\11039.00000 -0.33498\\11040.00000 -0.48323\\11041.00000 0.25288\\11042.00000 -4.20785\\11043.00000 -0.32411\\11044.00000 -0.97970\\11045.00000 -2.10695\\11046.00000 -7.45829\\11047.00000 -3.86818\\11048.00000 -5.00855\\11049.00000 -6.38848\\11050.00000 -7.09626\\11051.00000 -6.44979\\11052.00000 -6.85378\\11053.00000 -5.13379\\11054.00000 -10.70656\\11055.00000 -9.82979\\11056.00000 -6.63368\\11057.00000 -2.10275\\11058.00000 -7.77239\\11059.00000 -5.33344\\11060.00000 -0.98002\\11061.00000 -1.38599\\11062.00000 -6.62110\\11063.00000 -0.63634\\11064.00000 -0.76916\\11065.00000 -1.70506\\11066.00000 -1.56381\\11067.00000 -6.13186\\11068.00000 -2.75842\\11069.00000 -3.26028\\11070.00000 -4.63998\\11071.00000 -7.92743\\11072.00000 -4.38562\\11073.00000 -4.49244\\11074.00000 -5.31618\\11075.00000 -4.80342\\11076.00000 -3.50232\\11077.00000 -3.74872\\11078.00000 -2.44401\\11079.00000 -8.19665\\11080.00000 -7.82109\\11081.00000 -5.27923\\11082.00000 -0.95296\\11083.00000 -7.08984\\11084.00000 -4.63988\\11085.00000 -1.04454\\11086.00000 -2.27347\\11087.00000 -8.32001\\11088.00000 -2.61153\\11089.00000 -3.53020\\11090.00000 -5.47325\\11091.00000 -5.61456\\11092.00000 -10.80084\\11093.00000 -7.59172\\11094.00000 -8.06483\\11095.00000 -8.19260\\11096.00000 -10.56120\\11097.00000 -5.20262\\11098.00000 -3.85100\\11099.00000 -3.48689\\11100.00000 -2.41839\\11101.00000 -0.65566\\11102.00000 -0.98597\\11103.00000 0.25400\\11104.00000 -5.90079\\11105.00000 -5.88826\\11106.00000 -3.99923\\11107.00000 -0.15303\\11108.00000 -6.27351\\11109.00000 -4.72124\\11110.00000 -0.39105\\11111.00000 -0.62741\\11112.00000 -5.47565\\11113.00000 0.89773\\11114.00000 1.34940\\11115.00000 0.97247\\11116.00000 1.85553\\11117.00000 -2.01687\\11118.00000 1.76359\\11119.00000 1.50752\\11120.00000 0.46487\\11121.00000 -3.46746\\11122.00000 0.06781\\11123.00000 -0.54987\\11124.00000 -1.72199\\11125.00000 -2.19799\\11126.00000 -2.02210\\11127.00000 -2.77660\\11128.00000 -2.05727\\11129.00000 -8.08073\\11130.00000 -7.86092\\11131.00000 -5.05246\\11132.00000 -0.91049\\11133.00000 -7.06053\\11134.00000 -3.92248\\11135.00000 -0.01020\\11136.00000 -0.64233\\11137.00000 -6.03600\\11138.00000 0.43580\\11139.00000 0.31950\\11140.00000 -0.84684\\11141.00000 -0.26463\\11142.00000 -4.40257\\11143.00000 -0.74788\\11144.00000 -0.77791\\11145.00000 -1.64512\\11146.00000 -3.93780\\11147.00000 0.07770\\11148.00000 0.55806\\11149.00000 -0.08179\\11150.00000 0.36899\\11151.00000 1.81005\\11152.00000 1.10741\\11153.00000 2.38482\\11154.00000 -3.99362\\11155.00000 -3.77375\\11156.00000 -1.15503\\11157.00000 2.72139\\11158.00000 -3.67293\\11159.00000 -1.63516\\11160.00000 1.77933\\11161.00000 0.35402\\11162.00000 -6.01086\\11163.00000 -0.91260\\11164.00000 -2.00690\\11165.00000 -3.70212\\11166.00000 -3.40052\\11167.00000 -7.25092\\11168.00000 -3.63894\\11169.00000 -3.53929\\11170.00000 -4.67187\\11171.00000 -6.94883\\11172.00000 -3.38084\\11173.00000 -3.52210\\11174.00000 -4.60874\\11175.00000 -4.59268\\11176.00000 -3.95669\\11177.00000 -4.54010\\11178.00000 -4.52093\\11179.00000 -9.99149\\11180.00000 -10.60699\\11181.00000 -11.01494\\11182.00000 -6.78529\\11183.00000 -12.79979\\11184.00000 -11.64262\\11185.00000 -7.96533\\11186.00000 -9.06471\\11187.00000 -14.87940\\11188.00000 -10.09275\\11189.00000 -10.53667\\11190.00000 -11.25962\\11191.00000 -9.97627\\11192.00000 -13.20630\\11193.00000 -8.50897\\11194.00000 -7.97261\\11195.00000 -7.81983\\11196.00000 -10.73625\\11197.00000 -6.01384\\11198.00000 -5.59744\\11199.00000 -5.91021\\11200.00000 -5.67955\\11201.00000 -4.84448\\11202.00000 -5.66541\\11203.00000 -5.13377\\11204.00000 -11.64949\\11205.00000 -12.15569\\11206.00000 -10.52659\\11207.00000 -6.76122\\11208.00000 -12.90516\\11209.00000 -10.37172\\11210.00000 -5.83160\\11211.00000 -5.84767\\11212.00000 -10.50156\\11213.00000 -4.05753\\11214.00000 -3.63401\\11215.00000 -3.78521\\11216.00000 -2.85439\\11217.00000 -7.02041\\11218.00000 -2.61811\\11219.00000 -2.86260\\11220.00000 -3.66369\\11221.00000 -8.74897\\11222.00000 -4.93879\\11223.00000 -5.66872\\11224.00000 -6.09453\\11225.00000 -5.79610\\11226.00000 -4.65562\\11227.00000 -4.63889\\11228.00000 -3.30232\\11229.00000 -8.66317\\11230.00000 -8.05039\\11231.00000 -5.68362\\11232.00000 -1.31842\\11233.00000 -7.02484\\11234.00000 -5.36672\\11235.00000 -1.40039\\11236.00000 -2.33176\\11237.00000 -8.05400\\11238.00000 -2.98228\\11239.00000 -3.82293\\11240.00000 -5.15625\\11241.00000 -5.90911\\11242.00000 -11.51160\\11243.00000 -8.09970\\11244.00000 -8.92151\\11245.00000 -9.57811\\11246.00000 -13.44487\\11247.00000 -8.86489\\11248.00000 -8.65601\\11249.00000 -9.17206\\11250.00000 -9.11004\\11251.00000 -8.47913\\11252.00000 -9.07899\\11253.00000 -8.31514\\11254.00000 -13.10223\\11255.00000 -12.36955\\11256.00000 -11.21365\\11257.00000 -5.58170\\11258.00000 -10.05003\\11259.00000 -8.73333\\11260.00000 -3.50502\\11261.00000 -3.47751\\11262.00000 -8.62009\\11263.00000 -3.31766\\11264.00000 -3.75527\\11265.00000 -4.70791\\11266.00000 -4.87457\\11267.00000 -9.47552\\11268.00000 -5.58155\\11269.00000 -5.65969\\11270.00000 -6.00576\\11271.00000 -8.51057\\11272.00000 -4.04046\\11273.00000 -3.47886\\11274.00000 -3.73710\\11275.00000 -3.40286\\11276.00000 -2.81352\\11277.00000 -3.24391\\11278.00000 -2.93567\\11279.00000 -8.43025\\11280.00000 -8.58378\\11281.00000 -8.03836\\11282.00000 -3.58738\\11283.00000 -9.32610\\11284.00000 -8.00570\\11285.00000 -3.61846\\11286.00000 -4.12382\\11287.00000 -9.28973\\11288.00000 -3.20198\\11289.00000 -3.25709\\11290.00000 -3.88184\\11291.00000 -3.69105\\11292.00000 -8.56827\\11293.00000 -4.58665\\11294.00000 -5.20186\\11295.00000 -5.55884\\11296.00000 -11.10103\\11297.00000 -5.66419\\11298.00000 -5.20259\\11299.00000 -4.79660\\11300.00000 -4.39895\\11301.00000 -3.36977\\11302.00000 -3.56978\\11303.00000 -2.61037\\11304.00000 -8.62242\\11305.00000 -8.78016\\11306.00000 -6.75470\\11307.00000 -3.12151\\11308.00000 -9.70015\\11309.00000 -8.49335\\11310.00000 -5.20967\\11311.00000 -6.49880\\11312.00000 -12.17215\\11313.00000 -7.61110\\11314.00000 -7.86828\\11315.00000 -8.06483\\11316.00000 -7.29526\\11317.00000 -10.79693\\11318.00000 -6.20548\\11319.00000 -5.81177\\11320.00000 -6.32616\\11321.00000 -9.15074\\11322.00000 -5.42372\\11323.00000 -5.57911\\11324.00000 -6.45284\\11325.00000 -6.47025\\11326.00000 -5.71792\\11327.00000 -6.43584\\11328.00000 -5.83139\\11329.00000 -11.88798\\11330.00000 -11.67746\\11331.00000 -10.18290\\11332.00000 -6.25343\\11333.00000 -12.11489\\11334.00000 -10.99409\\11335.00000 -7.29581\\11336.00000 -8.16606\\11337.00000 -13.29835\\11338.00000 -8.02996\\11339.00000 -7.98180\\11340.00000 -7.95733\\11341.00000 -7.19274\\11342.00000 -11.03455\\11343.00000 -5.75523\\11344.00000 -5.04707\\11345.00000 -4.69243\\11346.00000 -8.25299\\11347.00000 -3.30655\\11348.00000 -3.12406\\11349.00000 -3.49301\\11350.00000 -3.65083\\11351.00000 -3.72725\\11352.00000 -4.60348\\11353.00000 -5.32783\\11354.00000 -11.14610\\11355.00000 -12.19061\\11356.00000 -12.54582\\11357.00000 -8.21733\\11358.00000 -14.31613\\11359.00000 -11.39397\\11360.00000 -6.92090\\11361.00000 -7.15894\\11362.00000 -11.85354\\11363.00000 -5.34872\\11364.00000 -4.96726\\11365.00000 -4.87219\\11366.00000 -4.53856\\11367.00000 -9.42223\\11368.00000 -4.93953\\11369.00000 -5.14345\\11370.00000 -5.68566\\11371.00000 -10.54170\\11372.00000 -6.06626\\11373.00000 -5.99059\\11374.00000 -6.43493\\11375.00000 -6.24613\\11376.00000 -5.50525\\11377.00000 -6.32010\\11378.00000 -5.65747\\11379.00000 -11.83119\\11380.00000 -11.74262\\11381.00000 -9.34868\\11382.00000 -4.83169\\11383.00000 -10.09894\\11384.00000 -7.66841\\11385.00000 -3.14747\\11386.00000 -3.59636\\11387.00000 -9.17653\\11388.00000 -3.39113\\11389.00000 -3.59729\\11390.00000 -4.60842\\11391.00000 -4.35271\\11392.00000 -8.79340\\11393.00000 -5.34384\\11394.00000 -5.71069\\11395.00000 -6.51786\\11396.00000 -9.60824\\11397.00000 -4.92477\\11398.00000 -3.99209\\11399.00000 -3.92510\\11400.00000 -3.43101\\11401.00000 -2.54514\\11402.00000 -3.34168\\11403.00000 -2.79363\\11404.00000 -9.49779\\11405.00000 -9.75541\\11406.00000 -7.41475\\11407.00000 -3.79915\\11408.00000 -9.92975\\11409.00000 -7.86533\\11410.00000 -3.53540\\11411.00000 -3.77047\\11412.00000 -8.40031\\11413.00000 -2.15182\\11414.00000 -1.60871\\11415.00000 -1.77831\\11416.00000 -0.79222\\11417.00000 -4.49167\\11418.00000 -0.37053\\11419.00000 -0.34538\\11420.00000 -1.31607\\11421.00000 -4.23136\\11422.00000 -0.46036\\11423.00000 -0.38363\\11424.00000 -1.12657\\11425.00000 -0.93532\\11426.00000 0.06682\\11427.00000 -0.55088\\11428.00000 0.23328\\11429.00000 -5.65392\\11430.00000 -5.72893\\11431.00000 -4.27002\\11432.00000 -0.54333\\11433.00000 -6.92414\\11434.00000 -6.40262\\11435.00000 -3.59638\\11436.00000 -5.77497\\11437.00000 -12.96717\\11438.00000 -8.09754\\11439.00000 -7.30416\\11440.00000 -6.62341\\11441.00000 -3.51702\\11442.00000 -5.71633\\11443.00000 -1.01973\\11444.00000 -0.28004\\11445.00000 -0.89253\\11446.00000 -3.53069\\11447.00000 0.00132\\11448.00000 -0.38184\\11449.00000 -1.93723\\11450.00000 -2.63499\\11451.00000 -2.61663\\11452.00000 -4.07026\\11453.00000 -3.38141\\11454.00000 -9.44541\\11455.00000 -9.10475\\11456.00000 -6.03161\\11457.00000 -1.70829\\11458.00000 -7.75522\\11459.00000 -4.77514\\11460.00000 -0.88482\\11461.00000 -1.82615\\11462.00000 -7.43811\\11463.00000 -1.40604\\11464.00000 -1.67852\\11465.00000 -2.62065\\11466.00000 -2.11924\\11467.00000 -6.26159\\11468.00000 -2.38937\\11469.00000 -2.58009\\11470.00000 -3.61146\\11471.00000 -7.10225\\11472.00000 -3.70531\\11473.00000 -4.32172\\11474.00000 -6.19548\\11475.00000 -6.93208\\11476.00000 -6.26477\\11477.00000 -7.33812\\11478.00000 -5.58627\\11479.00000 -10.42927\\11480.00000 -8.89676\\11481.00000 -5.58171\\11482.00000 -0.52036\\11483.00000 -5.68790\\11484.00000 -3.25805\\11485.00000 1.20406\\11486.00000 0.67141\\11487.00000 -4.67714\\11488.00000 1.24665\\11489.00000 0.99530\\11490.00000 -0.05967\\11491.00000 0.08116\\11492.00000 -4.68085\\11493.00000 -1.54772\\11494.00000 -2.64231\\11495.00000 -4.25921\\11496.00000 -9.17767\\11497.00000 -5.48203\\11498.00000 -5.78497\\11499.00000 -6.42899\\11500.00000 -6.61897\\11501.00000 -6.23065\\11502.00000 -7.42750\\11503.00000 -7.13630\\11504.00000 -13.67709\\11505.00000 -13.66834\\11506.00000 -12.44920\\11507.00000 -8.31834\\11508.00000 -13.57723\\11509.00000 -12.25431\\11510.00000 -7.19162\\11511.00000 -6.98753\\11512.00000 -11.71770\\11513.00000 -5.86288\\11514.00000 -5.77624\\11515.00000 -6.31049\\11516.00000 -5.90615\\11517.00000 -10.11639\\11518.00000 -6.59495\\11519.00000 -7.07858\\11520.00000 -8.94675\\11521.00000 -12.60024\\11522.00000 -10.00005\\11523.00000 -10.94638\\11524.00000 -12.33971\\11525.00000 -12.10041\\11526.00000 -10.43528\\11527.00000 -11.14744\\11528.00000 -9.33106\\11529.00000 -16.96845\\11530.00000 -16.93167\\11531.00000 -11.98505\\11532.00000 -8.84235\\11533.00000 -17.22054\\11534.00000 -11.14077\\11535.00000 -7.34007\\11536.00000 -7.56149\\11537.00000 -11.96621\\11538.00000 -4.34814\\11539.00000 -3.82400\\11540.00000 -4.22029\\11541.00000 -3.51426\\11542.00000 -7.90321\\11543.00000 -4.07050\\11544.00000 -4.70823\\11545.00000 -5.94226\\11546.00000 -11.46546\\11547.00000 -8.34896\\11548.00000 -10.11046\\11549.00000 -11.93389\\11550.00000 -13.49262\\11551.00000 -13.51054\\11552.00000 -14.12046\\11553.00000 -12.05407\\11554.00000 -18.51848\\11555.00000 -17.72767\\11556.00000 -12.31540\\11557.00000 -8.08172\\11558.00000 -14.19664\\11559.00000 -9.36056\\11560.00000 -5.08294\\11561.00000 -5.78438\\11562.00000 -10.98756\\11563.00000 -3.88188\\11564.00000 -4.37962\\11565.00000 -6.22551\\11566.00000 -5.50071\\11567.00000 -9.44390\\11568.00000 -6.76381\\11569.00000 -6.92116\\11570.00000 -8.94270\\11571.00000 -10.23193\\11572.00000 -6.65735\\11573.00000 -6.36277\\11574.00000 -7.52710\\11575.00000 -6.37548\\11576.00000 -4.23405\\11577.00000 -4.42305\\11578.00000 -2.42756\\11579.00000 -8.05499\\11580.00000 -7.54235\\11581.00000 -4.79292\\11582.00000 -0.76785\\11583.00000 -6.90933\\11584.00000 -4.93505\\11585.00000 -1.10293\\11586.00000 -2.42692\\11587.00000 -8.68957\\11588.00000 -2.92072\\11589.00000 -2.73419\\11590.00000 -3.09015\\11591.00000 -2.81592\\11592.00000 -9.94713\\11593.00000 -8.07531\\11594.00000 -7.77868\\11595.00000 -9.81991\\11596.00000 -15.25924\\11597.00000 -9.29827\\11598.00000 -6.65122\\11599.00000 -5.82701\\11600.00000 -4.79325\\11601.00000 -3.65340\\11602.00000 -3.89791\\11603.00000 -3.43084\\11604.00000 -9.55019\\11605.00000 -10.49734\\11606.00000 -10.96490\\11607.00000 -8.81890\\11608.00000 -16.66990\\11609.00000 -16.71943\\11610.00000 -11.23209\\11611.00000 -10.69470\\11612.00000 -15.70419\\11613.00000 -8.42543\\11614.00000 -9.15104\\11615.00000 -11.28415\\11616.00000 -11.03794\\11617.00000 -14.88140\\11618.00000 -11.36898\\11619.00000 -11.19887\\11620.00000 -12.28745\\11621.00000 -13.89248\\11622.00000 -8.85479\\11623.00000 -6.77143\\11624.00000 -6.30124\\11625.00000 -5.41245\\11626.00000 -3.93406\\11627.00000 -5.77222\\11628.00000 -5.38102\\11629.00000 -13.34791\\11630.00000 -14.67433\\11631.00000 -13.58942\\11632.00000 -11.23994\\11633.00000 -18.69010\\11634.00000 -17.24628\\11635.00000 -13.61541\\11636.00000 -14.42847\\11637.00000 -19.03214\\11638.00000 -12.88930\\11639.00000 -11.91031\\11640.00000 -10.97900\\11641.00000 -9.52337\\11642.00000 -13.20351\\11643.00000 -8.44652\\11644.00000 -8.41934\\11645.00000 -8.92000\\11646.00000 -13.90650\\11647.00000 -9.14076\\11648.00000 -8.88400\\11649.00000 -8.82606\\11650.00000 -9.30952\\11651.00000 -10.30139\\11652.00000 -11.78645\\11653.00000 -13.18547\\11654.00000 -19.58252\\11655.00000 -21.20483\\11656.00000 -18.41174\\11657.00000 -14.47996\\11658.00000 -21.02902\\11659.00000 -17.28345\\11660.00000 -14.39126\\11661.00000 -14.98248\\11662.00000 -19.70112\\11663.00000 -13.24895\\11664.00000 -12.76810\\11665.00000 -12.34118\\11666.00000 -10.37785\\11667.00000 -13.26298\\11668.00000 -8.82893\\11669.00000 -8.85364\\11670.00000 -10.08557\\11671.00000 -13.52756\\11672.00000 -9.73375\\11673.00000 -9.79739\\11674.00000 -9.88252\\11675.00000 -9.54239\\11676.00000 -9.04095\\11677.00000 -8.54226\\11678.00000 -8.19956\\11679.00000 -12.74692\\11680.00000 -12.45862\\11681.00000 -12.27778\\11682.00000 -7.36537\\11683.00000 -12.54036\\11684.00000 -12.67065\\11685.00000 -8.36244\\11686.00000 -8.77519\\11687.00000 -14.24711\\11688.00000 -9.39266\\11689.00000 -9.94651\\11690.00000 -10.74782\\11691.00000 -10.17445\\11692.00000 -13.95545\\11693.00000 -10.17645\\11694.00000 -9.95888\\11695.00000 -10.93236\\11696.00000 -13.46777\\11697.00000 -9.84945\\11698.00000 -10.15241\\11699.00000 -11.51187\\11700.00000 -11.92477\\11701.00000 -11.08805\\11702.00000 -12.61135\\11703.00000 -11.57115\\11704.00000 -19.00562\\11705.00000 -18.93634\\11706.00000 -15.81234\\11707.00000 -12.59079\\11708.00000 -19.37680\\11709.00000 -16.23051\\11710.00000 -12.63683\\11711.00000 -13.59932\\11712.00000 -19.18665\\11713.00000 -12.14071\\11714.00000 -11.88722\\11715.00000 -12.52837\\11716.00000 -11.30437\\11717.00000 -14.76723\\11718.00000 -10.44084\\11719.00000 -9.96506\\11720.00000 -10.54643\\11721.00000 -12.85828\\11722.00000 -8.99435\\11723.00000 -8.92910\\11724.00000 -9.99789\\11725.00000 -10.11034\\11726.00000 -9.09293\\11727.00000 -10.40644\\11728.00000 -9.58344\\11729.00000 -16.11450\\11730.00000 -16.10913\\11731.00000 -13.56206\\11732.00000 -10.09130\\11733.00000 -16.85280\\11734.00000 -15.25900\\11735.00000 -11.94880\\11736.00000 -13.37999\\11737.00000 -19.20583\\11738.00000 -13.67024\\11739.00000 -13.88019\\11740.00000 -14.71008\\11741.00000 -14.36702\\11742.00000 -18.06198\\11743.00000 -14.03704\\11744.00000 -13.66302\\11745.00000 -14.31394\\11746.00000 -16.64769\\11747.00000 -12.51639\\11748.00000 -12.41306\\11749.00000 -13.13337\\11750.00000 -12.80571\\11751.00000 -11.83677\\11752.00000 -12.62763\\11753.00000 -11.85170\\11754.00000 -18.61878\\11755.00000 -18.77330\\11756.00000 -16.52535\\11757.00000 -13.04708\\11758.00000 -19.04110\\11759.00000 -17.10355\\11760.00000 -13.41799\\11761.00000 -13.85594\\11762.00000 -19.03462\\11763.00000 -12.66149\\11764.00000 -12.54305\\11765.00000 -12.88467\\11766.00000 -11.80777\\11767.00000 -15.19915\\11768.00000 -10.96486\\11769.00000 -10.49351\\11770.00000 -10.97445\\11771.00000 -13.35541\\11772.00000 -9.26230\\11773.00000 -9.02336\\11774.00000 -9.95950\\11775.00000 -9.79052\\11776.00000 -8.55474\\11777.00000 -9.64005\\11778.00000 -8.48649\\11779.00000 -15.30719\\11780.00000 -15.45168\\11781.00000 -12.47232\\11782.00000 -9.25608\\11783.00000 -16.67505\\11784.00000 -14.56076\\11785.00000 -11.73408\\11786.00000 -13.60747\\11787.00000 -19.15031\\11788.00000 -14.04991\\11789.00000 -13.95107\\11790.00000 -13.83929\\11791.00000 -12.78808\\11792.00000 -16.90321\\11793.00000 -12.04366\\11794.00000 -11.61924\\11795.00000 -11.88818\\11796.00000 -15.55454\\11797.00000 -11.78559\\11798.00000 -12.12902\\11799.00000 -12.97984\\11800.00000 -13.03638\\11801.00000 -12.21969\\11802.00000 -12.78929\\11803.00000 -11.73283\\11804.00000 -17.49328\\11805.00000 -17.02481\\11806.00000 -15.36735\\11807.00000 -11.41026\\11808.00000 -17.03124\\11809.00000 -16.55865\\11810.00000 -12.12049\\11811.00000 -12.43822\\11812.00000 -17.36266\\11813.00000 -12.44760\\11814.00000 -12.41480\\11815.00000 -12.15945\\11816.00000 -12.19465\\11817.00000 -17.27288\\11818.00000 -12.40700\\11819.00000 -12.57941\\11820.00000 -12.54737\\11821.00000 -16.97546\\11822.00000 -12.29828\\11823.00000 -12.11745\\11824.00000 -12.40133\\11825.00000 -12.28224\\11826.00000 -11.80221\\11827.00000 -12.34836\\11828.00000 -11.64781\\11829.00000 -17.49090\\11830.00000 -17.53775\\11831.00000 -15.27125\\11832.00000 -10.91498\\11833.00000 -16.40144\\11834.00000 -14.66941\\11835.00000 -9.95347\\11836.00000 -9.87913\\11837.00000 -14.61337\\11838.00000 -9.05016\\11839.00000 -8.86858\\11840.00000 -9.08999\\11841.00000 -9.31027\\11842.00000 -14.40971\\11843.00000 -10.34510\\11844.00000 -10.72023\\11845.00000 -11.39479\\11846.00000 -16.06275\\11847.00000 -12.06832\\11848.00000 -12.56784\\11849.00000 -13.31586\\11850.00000 -14.32946\\11851.00000 -14.39747\\11852.00000 -15.13254\\11853.00000 -15.13886\\11854.00000 -20.10328\\11855.00000 -19.77481\\11856.00000 -19.06324\\11857.00000 -13.48698\\11858.00000 -17.27250\\11859.00000 -17.25518\\11860.00000 -11.81399\\11861.00000 -11.68486\\11862.00000 -16.54559\\11863.00000 -10.89202\\11864.00000 -10.47141\\11865.00000 -10.19715\\11866.00000 -9.26824\\11867.00000 -13.09699\\11868.00000 -8.54488\\11869.00000 -8.39571\\11870.00000 -9.06125\\11871.00000 -12.99446\\11872.00000 -8.96950\\11873.00000 -9.13960\\11874.00000 -9.95622\\11875.00000 -10.18606\\11876.00000 -9.60293\\11877.00000 -10.64962\\11878.00000 -10.17519\\11879.00000 -16.34797\\11880.00000 -16.89981\\11881.00000 -15.13011\\11882.00000 -12.06620\\11883.00000 -18.75927\\11884.00000 -17.86746\\11885.00000 -13.81545\\11886.00000 -14.22701\\11887.00000 -19.05365\\11888.00000 -13.27412\\11889.00000 -12.76961\\11890.00000 -12.81237\\11891.00000 -11.91927\\11892.00000 -15.71475\\11893.00000 -11.45568\\11894.00000 -11.42342\\11895.00000 -12.28629\\11896.00000 -15.36478\\11897.00000 -11.26943\\11898.00000 -11.41169\\11899.00000 -12.41787\\11900.00000 -12.60506\\11901.00000 -12.36077\\11902.00000 -14.03101\\11903.00000 -13.82106\\11904.00000 -20.30501\\11905.00000 -20.72388\\11906.00000 -20.47328\\11907.00000 -16.12734\\11908.00000 -20.55475\\11909.00000 -20.62317\\11910.00000 -15.39630\\11911.00000 -15.30621\\11912.00000 -19.79768\\11913.00000 -13.59551\\11914.00000 -12.71040\\11915.00000 -12.28936\\11916.00000 -11.11408\\11917.00000 -15.24827\\11918.00000 -10.84425\\11919.00000 -10.95991\\11920.00000 -11.62774\\11921.00000 -15.82503\\11922.00000 -11.60370\\11923.00000 -11.76175\\11924.00000 -12.30764\\11925.00000 -12.26965\\11926.00000 -11.60051\\11927.00000 -11.72165\\11928.00000 -10.89533\\11929.00000 -16.55162\\11930.00000 -16.22912\\11931.00000 -14.08210\\11932.00000 -9.67725\\11933.00000 -15.67602\\11934.00000 -13.23072\\11935.00000 -8.98614\\11936.00000 -9.60649\\11937.00000 -15.03815\\11938.00000 -9.03233\\11939.00000 -9.18604\\11940.00000 -10.25570\\11941.00000 -9.74987\\11942.00000 -14.01866\\11943.00000 -10.79222\\11944.00000 -11.39411\\11945.00000 -13.06342\\11946.00000 -17.13464\\11947.00000 -14.31422\\11948.00000 -15.42022\\11949.00000 -16.96068\\11950.00000 -17.85512\\11951.00000 -17.84446\\11952.00000 -17.70399\\11953.00000 -17.14939\\11954.00000 -22.51647\\11955.00000 -21.80433\\11956.00000 -19.14835\\11957.00000 -14.13224\\11958.00000 -19.11774\\11959.00000 -15.38656\\11960.00000 -10.59784\\11961.00000 -10.36633\\11962.00000 -15.44275\\11963.00000 -8.35861\\11964.00000 -8.05607\\11965.00000 -8.94727\\11966.00000 -7.97422\\11967.00000 -11.69310\\11968.00000 -8.67854\\11969.00000 -9.69048\\11970.00000 -11.72974\\11971.00000 -15.13981\\11972.00000 -12.18042\\11973.00000 -12.64275\\11974.00000 -13.38793\\11975.00000 -12.60712\\11976.00000 -10.58457\\11977.00000 -10.60759\\11978.00000 -8.63558\\11979.00000 -14.17289\\11980.00000 -13.91264\\11981.00000 -11.81814\\11982.00000 -8.16987\\11983.00000 -14.58004\\11984.00000 -14.05805\\11985.00000 -10.95342\\11986.00000 -12.46945\\11987.00000 -18.71691\\11988.00000 -12.91074\\11989.00000 -12.46232\\11990.00000 -12.67828\\11991.00000 -10.48847\\11992.00000 -13.21954\\11993.00000 -9.24645\\11994.00000 -9.03317\\11995.00000 -10.10721\\11996.00000 -12.39908\\11997.00000 -8.98288\\11998.00000 -9.09443\\11999.00000 -10.58200\\};
\end{axis}

\end{tikzpicture}


==> img/chhard-URA-C.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}

\begin{axis}[
axis lines* = {left},
legend style={nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
title={URA-C},
width = \linewidth,
x grid style={white!69.01961!black},
xmin=-599.95000, xmax=12598.95000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-69.19689, ymax=-3.85458,
ytick style={color=black}
]
\addplot [color0, opacity=0.6]
table [row sep=\\] {%
0.00000 -40.74903\\1.00000 -38.95951\\2.00000 -42.70495\\3.00000 -37.90169\\4.00000 -52.07704\\5.00000 -50.20618\\6.00000 -39.67539\\7.00000 -37.94018\\8.00000 -41.10794\\9.00000 -34.41692\\10.00000 -36.95821\\11.00000 -41.92925\\12.00000 -52.24738\\13.00000 -37.90169\\14.00000 -36.51402\\15.00000 -44.13163\\16.00000 -36.76225\\17.00000 -38.24718\\18.00000 -36.51402\\19.00000 -36.66029\\20.00000 -44.26778\\21.00000 -36.18356\\22.00000 -33.72990\\23.00000 -36.28801\\24.00000 -42.84221\\25.00000 -43.10924\\26.00000 -41.17528\\27.00000 -40.15223\\28.00000 -36.11954\\29.00000 -53.92229\\30.00000 -45.85251\\31.00000 -37.39016\\32.00000 -35.58220\\33.00000 -52.07704\\34.00000 -36.39954\\35.00000 -37.76960\\36.00000 -41.84927\\37.00000 -49.23708\\38.00000 -38.09764\\39.00000 -41.12133\\40.00000 -40.20618\\41.00000 -34.07305\\42.00000 -36.31452\\43.00000 -37.53446\\44.00000 -37.86987\\45.00000 -41.51386\\46.00000 -39.40533\\47.00000 -37.90169\\48.00000 -37.92089\\49.00000 -40.09894\\50.00000 -47.19588\\51.00000 -37.09924\\52.00000 -42.53462\\53.00000 -38.35217\\54.00000 -51.60280\\55.00000 -42.62842\\56.00000 -36.95821\\57.00000 -36.05644\\58.00000 -56.22677\\59.00000 -38.50356\\60.00000 -38.89480\\61.00000 -42.84221\\62.00000 -56.68435\\63.00000 -36.35906\\64.00000 -38.59250\\65.00000 -50.91199\\66.00000 -38.86281\\67.00000 -41.06804\\68.00000 -38.07765\\69.00000 -40.65171\\70.00000 -43.92229\\71.00000 -40.50969\\72.00000 -39.36936\\73.00000 -36.45411\\74.00000 -36.93259\\75.00000 -40.20618\\76.00000 -35.25768\\77.00000 -38.89480\\78.00000 -32.76716\\79.00000 -43.28211\\80.00000 -46.93259\\81.00000 -37.27808\\82.00000 -37.23405\\83.00000 -49.69465\\84.00000 -39.77255\\85.00000 -35.14790\\86.00000 -42.68569\\87.00000 -41.73971\\88.00000 -39.36936\\89.00000 -38.87079\\90.00000 -39.67539\\91.00000 -40.54476\\92.00000 -48.98402\\93.00000 -51.60280\\94.00000 -46.35906\\95.00000 -43.34876\\96.00000 -45.08734\\97.00000 -46.93259\\98.00000 -46.93259\\99.00000 -39.19386\\100.00000 -42.14438\\101.00000 -35.31715\\102.00000 -43.30422\\103.00000 -32.85618\\104.00000 -43.17326\\105.00000 -43.94791\\106.00000 -33.24043\\107.00000 -31.96980\\108.00000 -53.67405\\109.00000 -31.48899\\110.00000 -33.20563\\111.00000 -38.09764\\112.00000 -43.94791\\113.00000 -32.95319\\114.00000 -32.96342\\115.00000 -35.97372\\116.00000 -31.64342\\117.00000 -32.11395\\118.00000 -32.33512\\119.00000 -31.64342\\120.00000 -37.79445\\121.00000 -32.00252\\122.00000 -32.16308\\123.00000 -35.23688\\124.00000 -39.39631\\125.00000 -41.63285\\126.00000 -33.64280\\127.00000 -39.74318\\128.00000 -33.64280\\129.00000 -44.37986\\130.00000 -52.24738\\131.00000 -41.21618\\132.00000 -45.25768\\133.00000 -51.60280\\134.00000 -44.52416\\135.00000 -53.67405\\136.00000 -48.37348\\137.00000 -43.55506\\138.00000 -45.58220\\139.00000 -43.64999\\140.00000 -46.18356\\141.00000 -39.56160\\142.00000 -39.67539\\143.00000 -39.15960\\144.00000 -39.05007\\145.00000 -43.28211\\146.00000 -36.18787\\147.00000 -35.82075\\148.00000 -35.16487\\149.00000 -42.62842\\150.00000 -39.29831\\151.00000 -38.35926\\152.00000 -42.70495\\153.00000 -35.84058\\154.00000 -50.54476\\155.00000 -50.20618\\156.00000 -39.40533\\157.00000 -39.19386\\158.00000 -56.22678\\159.00000 -36.95821\\160.00000 -36.56536\\161.00000 -40.09894\\162.00000 -48.98402\\163.00000 -34.48909\\164.00000 -33.61415\\165.00000 -38.59250\\166.00000 -32.78285\\167.00000 -32.33866\\168.00000 -31.87311\\169.00000 -31.40805\\170.00000 -33.64999\\171.00000 -30.98801\\172.00000 -30.29724\\173.00000 -29.60960\\174.00000 -34.44276\\175.00000 -35.04413\\176.00000 -31.94219\\177.00000 -35.54492\\178.00000 -32.12745\\179.00000 -56.22678\\180.00000 -41.92925\\181.00000 -34.71308\\182.00000 -34.58325\\183.00000 -56.22678\\184.00000 -39.67539\\185.00000 -35.33126\\186.00000 -40.32728\\187.00000 -46.93259\\188.00000 -31.91153\\189.00000 -31.38378\\190.00000 -38.49623\\191.00000 -31.54183\\192.00000 -32.25085\\193.00000 -28.51458\\194.00000 -29.17755\\195.00000 -35.04413\\196.00000 -31.21618\\197.00000 -29.05923\\198.00000 -28.76355\\199.00000 -35.94921\\200.00000 -34.42839\\201.00000 -29.83989\\202.00000 -38.18538\\203.00000 -30.64449\\204.00000 -43.17326\\205.00000 -49.23708\\206.00000 -33.84130\\207.00000 -34.44276\\208.00000 -63.21648\\209.00000 -46.93259\\210.00000 -39.54292\\211.00000 -55.08734\\212.00000 -63.21647\\213.00000 -40.33846\\214.00000 -40.46336\\215.00000 -46.31452\\216.00000 -40.74903\\217.00000 -40.20618\\218.00000 -39.83191\\219.00000 -40.63969\\220.00000 -40.29392\\221.00000 -44.07834\\222.00000 -36.81663\\223.00000 -36.81663\\224.00000 -41.57295\\225.00000 -39.70431\\226.00000 -38.07765\\227.00000 -66.22678\\228.00000 -46.93259\\229.00000 -59.23708\\230.00000 -49.23708\\231.00000 -41.57295\\232.00000 -38.83105\\233.00000 -43.64999\\234.00000 -34.91701\\235.00000 -32.86418\\236.00000 -36.18356\\237.00000 -44.64315\\238.00000 -32.76129\\239.00000 -33.35772\\240.00000 -41.17528\\241.00000 -36.51402\\242.00000 -39.23708\\243.00000 -35.85251\\244.00000 -38.98402\\245.00000 -42.35288\\246.00000 -46.18356\\247.00000 -43.92229\\248.00000 -38.87079\\249.00000 -41.12133\\250.00000 -38.55522\\251.00000 -33.30422\\252.00000 -37.36751\\253.00000 -32.60007\\254.00000 -39.62762\\255.00000 -47.59355\\256.00000 -30.55651\\257.00000 -30.10954\\258.00000 -46.18356\\259.00000 -33.63084\\260.00000 -31.00233\\261.00000 -36.95821\\262.00000 -46.68435\\263.00000 -33.96852\\264.00000 -41.25748\\265.00000 -45.36318\\266.00000 -53.21648\\267.00000 -43.30422\\268.00000 -40.91199\\269.00000 -34.63111\\270.00000 -41.21618\\271.00000 -35.34542\\272.00000 -33.14327\\273.00000 -31.07599\\274.00000 -34.58325\\275.00000 -34.25949\\276.00000 -30.94661\\277.00000 -35.34896\\278.00000 -31.17528\\279.00000 -41.57295\\280.00000 -43.04614\\281.00000 -35.34896\\282.00000 -33.74950\\283.00000 -44.49491\\284.00000 -39.44159\\285.00000 -46.22678\\286.00000 -51.60280\\287.00000 -49.23708\\288.00000 -46.18356\\289.00000 -37.50521\\290.00000 -41.21618\\291.00000 -35.71911\\292.00000 -36.69401\\293.00000 -32.41563\\294.00000 -31.46571\\295.00000 -36.85662\\296.00000 -31.31596\\297.00000 -30.28838\\298.00000 -30.96726\\299.00000 -33.52931\\300.00000 -36.76225\\301.00000 -30.36541\\302.00000 -38.24027\\303.00000 -31.20661\\304.00000 -48.09764\\305.00000 -45.54492\\306.00000 -33.39150\\307.00000 -31.90510\\308.00000 -48.16498\\309.00000 -36.73288\\310.00000 -34.62810\\311.00000 -49.69465\\312.00000 -50.91199\\313.00000 -38.09764\\314.00000 -35.60848\\315.00000 -37.72031\\316.00000 -36.01902\\317.00000 -37.22857\\318.00000 -34.03355\\319.00000 -37.59355\\320.00000 -48.09764\\321.00000 -40.03584\\322.00000 -43.94791\\323.00000 -40.55651\\324.00000 -42.07704\\325.00000 -40.60385\\326.00000 -37.08864\\327.00000 -39.36936\\328.00000 -34.01263\\329.00000 -41.17528\\330.00000 -48.09764\\331.00000 -29.78239\\332.00000 -30.16296\\333.00000 -39.06674\\334.00000 -29.53733\\335.00000 -28.70476\\336.00000 -33.12835\\337.00000 -42.24738\\338.00000 -27.73566\\339.00000 -28.30216\\340.00000 -35.97372\\341.00000 -31.25748\\342.00000 -35.21963\\343.00000 -33.80633\\344.00000 -37.62340\\345.00000 -46.05644\\346.00000 -45.36318\\347.00000 -45.54492\\348.00000 -46.22678\\349.00000 -49.06674\\350.00000 -38.56265\\351.00000 -38.24027\\352.00000 -49.69465\\353.00000 -36.03977\\354.00000 -41.00233\\355.00000 -46.93259\\356.00000 -38.26798\\357.00000 -35.47496\\358.00000 -46.68435\\359.00000 -38.98402\\360.00000 -38.54780\\361.00000 -40.91199\\362.00000 -51.60280\\363.00000 -37.49939\\364.00000 -39.70431\\365.00000 -47.65345\\366.00000 -37.23405\\367.00000 -46.35906\\368.00000 -39.19386\\369.00000 -37.86987\\370.00000 -44.49491\\371.00000 -39.61812\\372.00000 -36.57947\\373.00000 -36.95821\\374.00000 -40.32728\\375.00000 -42.55322\\376.00000 -36.56536\\377.00000 -46.05644\\378.00000 -35.37387\\379.00000 -45.25768\\380.00000 -49.32482\\381.00000 -37.32816\\382.00000 -37.62939\\383.00000 -49.69465\\384.00000 -37.84458\\385.00000 -38.50356\\386.00000 -49.69465\\387.00000 -52.07704\\388.00000 -38.98402\\389.00000 -35.97372\\390.00000 -39.56160\\391.00000 -35.79315\\392.00000 -32.97778\\393.00000 -32.53276\\394.00000 -35.04082\\395.00000 -42.84221\\396.00000 -31.81454\\397.00000 -32.85019\\398.00000 -33.67164\\399.00000 -37.84458\\400.00000 -39.86190\\401.00000 -35.71525\\402.00000 -40.10954\\403.00000 -38.16498\\404.00000 -56.68435\\405.00000 -48.09764\\406.00000 -42.06037\\407.00000 -36.38150\\408.00000 -46.18356\\409.00000 -35.00462\\410.00000 -34.55656\\411.00000 -37.18503\\412.00000 -43.34876\\413.00000 -30.83602\\414.00000 -31.77853\\415.00000 -34.41692\\416.00000 -28.96684\\417.00000 -31.66160\\418.00000 -32.27876\\419.00000 -30.92094\\420.00000 -35.97372\\421.00000 -35.43135\\422.00000 -35.13775\\423.00000 -38.37348\\424.00000 -51.60280\\425.00000 -43.64999\\426.00000 -66.22677\\427.00000 -50.91199\\428.00000 -41.27133\\429.00000 -46.18356\\430.00000 -66.22678\\431.00000 -38.26798\\432.00000 -39.29831\\433.00000 -42.68569\\434.00000 -34.75930\\435.00000 -32.58502\\436.00000 -39.29831\\437.00000 -45.39892\\438.00000 -31.98286\\439.00000 -32.37966\\440.00000 -40.50969\\441.00000 -34.62810\\442.00000 -36.11954\\443.00000 -34.40549\\444.00000 -35.55235\\445.00000 -45.25768\\446.00000 -38.86281\\447.00000 -36.08577\\448.00000 -40.65171\\449.00000 -42.24738\\450.00000 -45.08734\\451.00000 -43.04614\\452.00000 -41.55810\\453.00000 -48.09764\\454.00000 -57.19588\\455.00000 -49.32482\\456.00000 -60.20617\\457.00000 -49.69465\\458.00000 -51.60280\\459.00000 -40.33846\\460.00000 -36.69401\\461.00000 -41.36956\\462.00000 -41.55810\\463.00000 -35.46037\\464.00000 -37.49939\\465.00000 -44.18558\\466.00000 -40.93761\\467.00000 -40.93761\\468.00000 -39.94289\\469.00000 -40.33846\\470.00000 -42.07704\\471.00000 -36.69401\\472.00000 -41.48461\\473.00000 -36.67953\\474.00000 -41.06804\\475.00000 -44.13163\\476.00000 -36.00249\\477.00000 -37.21219\\478.00000 -34.14236\\479.00000 -56.22678\\480.00000 -43.55506\\481.00000 -32.69146\\482.00000 -31.55958\\483.00000 -49.32482\\484.00000 -33.64280\\485.00000 -30.79852\\486.00000 -36.76225\\487.00000 -42.78285\\488.00000 -29.62477\\489.00000 -31.16850\\490.00000 -36.12378\\491.00000 -29.88805\\492.00000 -31.71659\\493.00000 -30.35079\\494.00000 -30.15759\\495.00000 -35.69984\\496.00000 -32.02227\\497.00000 -31.26717\\498.00000 -31.84927\\499.00000 -37.79445\\500.00000 -36.06899\\501.00000 -34.26778\\502.00000 -38.09764\\503.00000 -33.56681\\504.00000 -42.38862\\505.00000 -40.54476\\506.00000 -35.53750\\507.00000 -36.43585\\508.00000 -43.67405\\509.00000 -35.63872\\510.00000 -34.83744\\511.00000 -38.86281\\512.00000 -40.36090\\513.00000 -34.40263\\514.00000 -33.35772\\515.00000 -40.60385\\516.00000 -32.16990\\517.00000 -32.96957\\518.00000 -32.16990\\519.00000 -34.55656\\520.00000 -40.32728\\521.00000 -35.94921\\522.00000 -34.71001\\523.00000 -36.32783\\524.00000 -40.54476\\525.00000 -48.59250\\526.00000 -44.49491\\527.00000 -46.93259\\528.00000 -36.05644\\529.00000 -50.91199\\530.00000 -48.59250\\531.00000 -35.33126\\532.00000 -31.38378\\533.00000 -40.20618\\534.00000 -30.54476\\535.00000 -29.26409\\536.00000 -34.56840\\537.00000 -38.98402\\538.00000 -29.56441\\539.00000 -28.20588\\540.00000 -33.64999\\541.00000 -30.29170\\542.00000 -32.06037\\543.00000 -31.33423\\544.00000 -35.00462\\545.00000 -44.26778\\546.00000 -41.10794\\547.00000 -43.21648\\548.00000 -56.68435\\549.00000 -46.22678\\550.00000 -43.04614\\551.00000 -38.49623\\552.00000 -42.24738\\553.00000 -34.72843\\554.00000 -42.70495\\555.00000 -55.08734\\556.00000 -34.42552\\557.00000 -31.54626\\558.00000 -45.25768\\559.00000 -33.72258\\560.00000 -32.19043\\561.00000 -37.54621\\562.00000 -47.59355\\563.00000 -37.02033\\564.00000 -38.20588\\565.00000 -38.32393\\566.00000 -39.94289\\567.00000 -39.40533\\568.00000 -41.73971\\569.00000 -43.94791\\570.00000 -44.58325\\571.00000 -48.37348\\572.00000 -44.61310\\573.00000 -43.21648\\574.00000 -44.89139\\575.00000 -43.17326\\576.00000 -35.17508\\577.00000 -37.62939\\578.00000 -33.84632\\579.00000 -42.14438\\580.00000 -39.70431\\581.00000 -31.60280\\582.00000 -32.80848\\583.00000 -45.54492\\584.00000 -32.92670\\585.00000 -32.61517\\586.00000 -39.19386\\587.00000 -45.54492\\588.00000 -34.55656\\589.00000 -35.82867\\590.00000 -42.33512\\591.00000 -39.32482\\592.00000 -42.84221\\593.00000 -43.55506\\594.00000 -41.25748\\595.00000 -42.78285\\596.00000 -41.60280\\597.00000 -36.39503\\598.00000 -41.38378\\599.00000 -46.22678\\600.00000 -45.54492\\601.00000 -41.00233\\602.00000 -48.98402\\603.00000 -42.96342\\604.00000 -57.19587\\605.00000 -45.85251\\606.00000 -37.54621\\607.00000 -33.84632\\608.00000 -40.55651\\609.00000 -30.95693\\610.00000 -28.59699\\611.00000 -32.07704\\612.00000 -35.82471\\613.00000 -28.96113\\614.00000 -28.10835\\615.00000 -34.25949\\616.00000 -28.84452\\617.00000 -29.22580\\618.00000 -30.49342\\619.00000 -32.12745\\620.00000 -38.98402\\621.00000 -37.92089\\622.00000 -36.06899\\623.00000 -50.91199\\624.00000 -48.16498\\625.00000 -46.18356\\626.00000 -45.36318\\627.00000 -42.07704\\628.00000 -34.22648\\629.00000 -44.18558\\630.00000 -43.37120\\631.00000 -32.81441\\632.00000 -30.42323\\633.00000 -44.07834\\634.00000 -31.66615\\635.00000 -31.11865\\636.00000 -39.37832\\637.00000 -45.69599\\638.00000 -33.38924\\639.00000 -35.77746\\640.00000 -48.16498\\641.00000 -39.95312\\642.00000 -44.49491\\643.00000 -39.61812\\644.00000 -40.16296\\645.00000 -41.84927\\646.00000 -39.40533\\647.00000 -35.86049\\648.00000 -32.99426\\649.00000 -38.11103\\650.00000 -37.19588\\651.00000 -30.47837\\652.00000 -34.37986\\653.00000 -28.99715\\654.00000 -43.72258\\655.00000 -42.40661\\656.00000 -29.09607\\657.00000 -27.02554\\658.00000 -43.37120\\659.00000 -27.89084\\660.00000 -27.22529\\661.00000 -33.12835\\662.00000 -40.27182\\663.00000 -30.45416\\664.00000 -31.06671\\665.00000 -38.09764\\666.00000 -34.85007\\667.00000 -37.62340\\668.00000 -37.62939\\669.00000 -38.56265\\670.00000 -40.95048\\671.00000 -37.43582\\672.00000 -34.41692\\673.00000 -33.50372\\674.00000 -37.43582\\675.00000 -36.66509\\676.00000 -31.19568\\677.00000 -38.55522\\678.00000 -32.68569\\679.00000 -41.88109\\680.00000 -46.18356\\681.00000 -33.64999\\682.00000 -30.63250\\683.00000 -46.68435\\684.00000 -32.60007\\685.00000 -32.55508\\686.00000 -36.28801\\687.00000 -46.35906\\688.00000 -33.72990\\689.00000 -35.60848\\690.00000 -42.35288\\691.00000 -36.18356\\692.00000 -36.17068\\693.00000 -37.04123\\694.00000 -37.62340\\695.00000 -43.94791\\696.00000 -38.95950\\697.00000 -38.98402\\698.00000 -50.20618\\699.00000 -46.68435\\700.00000 -42.06037\\701.00000 -41.12133\\702.00000 -42.24738\\703.00000 -35.60472\\704.00000 -43.10924\\705.00000 -43.84632\\706.00000 -36.93259\\707.00000 -37.23405\\708.00000 -42.96342\\709.00000 -39.36936\\710.00000 -37.49939\\711.00000 -42.06037\\712.00000 -45.85251\\713.00000 -38.70629\\714.00000 -38.40922\\715.00000 -44.37986\\716.00000 -37.79445\\717.00000 -40.09894\\718.00000 -37.82572\\719.00000 -39.29831\\720.00000 -37.08335\\721.00000 -35.82075\\722.00000 -34.41692\\723.00000 -33.50140\\724.00000 -37.14729\\725.00000 -37.54621\\726.00000 -34.44276\\727.00000 -42.12745\\728.00000 -33.52931\\729.00000 -49.69465\\730.00000 -41.12133\\731.00000 -37.99203\\732.00000 -40.33846\\733.00000 -60.20617\\734.00000 -44.85957\\735.00000 -51.17528\\736.00000 -47.90169\\737.00000 -59.23708\\738.00000 -39.98396\\739.00000 -43.17326\\740.00000 -40.20618\\741.00000 -35.38817\\742.00000 -36.64114\\743.00000 -35.08400\\744.00000 -32.58690\\745.00000 -35.58220\\746.00000 -32.57190\\747.00000 -29.45436\\748.00000 -28.86760\\749.00000 -35.71525\\750.00000 -34.33468\\751.00000 -29.23013\\752.00000 -35.84058\\753.00000 -30.27181\\754.00000 -42.06037\\755.00000 -40.27182\\756.00000 -33.20563\\757.00000 -31.82871\\758.00000 -41.88109\\759.00000 -32.69146\\760.00000 -32.12745\\761.00000 -37.54621\\762.00000 -41.21618\\763.00000 -29.86692\\764.00000 -29.80807\\765.00000 -33.67405\\766.00000 -27.92731\\767.00000 -28.94080\\768.00000 -27.58998\\769.00000 -26.99382\\770.00000 -32.07704\\771.00000 -27.43639\\772.00000 -25.70176\\773.00000 -26.03437\\774.00000 -29.67828\\775.00000 -30.51202\\776.00000 -25.98808\\777.00000 -30.38120\\778.00000 -25.82075\\779.00000 -39.77255\\780.00000 -38.35926\\781.00000 -27.16073\\782.00000 -26.09461\\783.00000 -38.56265\\784.00000 -27.80006\\785.00000 -27.26979\\786.00000 -34.55656\\787.00000 -39.06674\\788.00000 -29.55692\\789.00000 -29.08013\\790.00000 -33.78648\\791.00000 -28.87958\\792.00000 -29.94902\\793.00000 -29.54292\\794.00000 -27.79009\\795.00000 -36.45411\\796.00000 -30.87637\\797.00000 -28.76589\\798.00000 -27.64803\\799.00000 -33.66201\\800.00000 -32.75348\\801.00000 -27.52040\\802.00000 -32.87420\\803.00000 -28.13455\\804.00000 -49.23708\\805.00000 -40.09894\\806.00000 -29.41256\\807.00000 -28.71322\\808.00000 -46.18356\\809.00000 -29.02353\\810.00000 -29.01279\\811.00000 -34.39408\\812.00000 -40.93761\\813.00000 -28.57382\\814.00000 -28.34156\\815.00000 -34.05457\\816.00000 -28.58277\\817.00000 -29.67539\\818.00000 -27.78822\\819.00000 -27.52215\\820.00000 -34.07834\\821.00000 -28.16701\\822.00000 -26.66798\\823.00000 -27.53798\\824.00000 -32.41563\\825.00000 -32.62842\\826.00000 -26.01323\\827.00000 -31.90671\\828.00000 -26.05477\\829.00000 -42.78285\\830.00000 -38.70629\\831.00000 -30.23887\\832.00000 -29.75686\\833.00000 -46.73288\\834.00000 -31.44833\\835.00000 -33.17326\\836.00000 -41.63285\\837.00000 -45.25768\\838.00000 -35.22997\\839.00000 -32.85019\\840.00000 -42.70495\\841.00000 -34.40549\\842.00000 -34.92988\\843.00000 -32.91048\\844.00000 -33.81131\\845.00000 -40.60385\\846.00000 -35.34896\\847.00000 -32.78285\\848.00000 -34.52416\\849.00000 -46.73288\\850.00000 -37.43582\\851.00000 -38.95951\\852.00000 -40.55651\\853.00000 -39.67539\\854.00000 -48.98402\\855.00000 -51.60280\\856.00000 -38.24027\\857.00000 -39.06674\\858.00000 -41.27133\\859.00000 -32.42105\\860.00000 -31.47152\\861.00000 -38.26103\\862.00000 -45.97372\\863.00000 -33.56917\\864.00000 -35.56352\\865.00000 -44.89139\\866.00000 -36.68435\\867.00000 -38.98402\\868.00000 -36.95821\\869.00000 -34.26778\\870.00000 -38.09764\\871.00000 -36.33228\\872.00000 -32.57190\\873.00000 -32.45189\\874.00000 -39.32482\\875.00000 -39.05840\\876.00000 -34.37986\\877.00000 -37.26152\\878.00000 -35.01446\\879.00000 -52.07704\\880.00000 -46.93259\\881.00000 -45.36318\\882.00000 -45.08734\\883.00000 -51.17528\\884.00000 -45.36318\\885.00000 -43.67405\\886.00000 -47.19588\\887.00000 -48.59250\\888.00000 -41.55810\\889.00000 -40.33846\\890.00000 -46.35906\\891.00000 -38.47431\\892.00000 -36.51402\\893.00000 -35.58220\\894.00000 -33.61415\\895.00000 -39.29831\\896.00000 -33.39150\\897.00000 -30.74903\\898.00000 -30.68673\\899.00000 -34.41692\\900.00000 -35.13775\\901.00000 -30.63370\\902.00000 -37.76960\\903.00000 -30.95693\\904.00000 -43.34876\\905.00000 -46.93259\\906.00000 -35.47496\\907.00000 -33.09443\\908.00000 -57.19588\\909.00000 -34.00221\\910.00000 -33.55506\\911.00000 -36.38150\\912.00000 -47.90169\\913.00000 -29.36936\\914.00000 -29.40533\\915.00000 -33.78648\\916.00000 -29.40533\\917.00000 -28.83897\\918.00000 -28.78072\\919.00000 -27.02868\\920.00000 -32.35822\\921.00000 -28.24926\\922.00000 -27.87876\\923.00000 -27.92731\\924.00000 -31.71813\\925.00000 -33.66923\\926.00000 -27.13925\\927.00000 -33.16253\\928.00000 -26.73044\\929.00000 -37.36751\\930.00000 -37.39016\\931.00000 -27.24337\\932.00000 -25.02367\\933.00000 -35.56352\\934.00000 -27.28140\\935.00000 -25.65697\\936.00000 -31.25748\\937.00000 -40.91199\\938.00000 -26.63732\\939.00000 -27.58998\\940.00000 -32.68569\\941.00000 -31.46571\\942.00000 -31.39661\\943.00000 -32.84221\\944.00000 -33.24043\\945.00000 -38.61502\\946.00000 -36.64114\\947.00000 -33.66923\\948.00000 -33.94791\\949.00000 -38.16498\\950.00000 -39.44159\\951.00000 -37.92731\\952.00000 -42.55322\\953.00000 -37.53446\\954.00000 -52.07704\\955.00000 -49.06674\\956.00000 -38.79168\\957.00000 -32.91048\\958.00000 -44.61310\\959.00000 -31.68595\\960.00000 -29.67059\\961.00000 -33.27551\\962.00000 -41.00233\\963.00000 -27.29193\\964.00000 -27.68007\\965.00000 -33.47366\\966.00000 -28.05112\\967.00000 -30.18344\\968.00000 -32.07370\\969.00000 -32.63792\\970.00000 -38.67565\\971.00000 -36.49088\\972.00000 -37.22857\\973.00000 -36.54662\\974.00000 -44.26778\\975.00000 -37.45306\\976.00000 -33.32866\\977.00000 -41.36956\\978.00000 -31.65402\\979.00000 -37.34498\\980.00000 -40.20618\\981.00000 -30.56712\\982.00000 -28.97992\\983.00000 -41.21618\\984.00000 -32.95319\\985.00000 -33.78896\\986.00000 -42.33512\\987.00000 -55.08734\\988.00000 -37.14193\\989.00000 -35.28906\\990.00000 -39.94289\\991.00000 -30.93761\\992.00000 -31.43246\\993.00000 -29.00538\\994.00000 -29.02932\\995.00000 -33.87907\\996.00000 -28.02476\\997.00000 -26.95051\\998.00000 -27.73504\\999.00000 -31.30756\\1000.00000 -31.08795\\1001.00000 -27.23405\\1002.00000 -32.74763\\1003.00000 -26.75391\\1004.00000 -37.90169\\1005.00000 -38.09764\\1006.00000 -26.89697\\1007.00000 -25.04678\\1008.00000 -35.42773\\1009.00000 -25.32914\\1010.00000 -23.26605\\1011.00000 -28.34722\\1012.00000 -34.81228\\1013.00000 -23.44267\\1014.00000 -22.22917\\1015.00000 -28.08830\\1016.00000 -22.23627\\1017.00000 -24.27747\\1018.00000 -23.09633\\1019.00000 -23.58427\\1020.00000 -28.02279\\1021.00000 -25.24207\\1022.00000 -23.61034\\1023.00000 -22.97162\\1024.00000 -28.47431\\1025.00000 -28.31338\\1026.00000 -22.92487\\1027.00000 -27.66977\\1028.00000 -22.81976\\1029.00000 -36.95821\\1030.00000 -34.11824\\1031.00000 -23.72526\\1032.00000 -21.75365\\1033.00000 -33.96336\\1034.00000 -23.11475\\1035.00000 -21.51093\\1036.00000 -27.42722\\1037.00000 -35.94921\\1038.00000 -22.34968\\1039.00000 -22.19334\\1040.00000 -28.70629\\1041.00000 -23.74950\\1042.00000 -25.90865\\1043.00000 -25.48996\\1044.00000 -25.75325\\1045.00000 -30.65171\\1046.00000 -28.20794\\1047.00000 -26.83258\\1048.00000 -26.75980\\1049.00000 -30.20618\\1050.00000 -31.34550\\1051.00000 -25.51643\\1052.00000 -29.77255\\1053.00000 -25.45637\\1054.00000 -36.67953\\1055.00000 -37.34498\\1056.00000 -26.10600\\1057.00000 -24.27110\\1058.00000 -37.35060\\1059.00000 -25.38602\\1060.00000 -24.45401\\1061.00000 -30.68673\\1062.00000 -33.75933\\1063.00000 -25.47532\\1064.00000 -25.62547\\1065.00000 -31.50068\\1066.00000 -27.86987\\1067.00000 -29.29831\\1068.00000 -28.60975\\1069.00000 -27.96797\\1070.00000 -33.96078\\1071.00000 -31.19568\\1072.00000 -28.37348\\1073.00000 -29.14682\\1074.00000 -33.33758\\1075.00000 -33.35548\\1076.00000 -29.05590\\1077.00000 -33.81131\\1078.00000 -27.94211\\1079.00000 -50.09894\\1080.00000 -41.10794\\1081.00000 -29.36936\\1082.00000 -28.91170\\1083.00000 -38.86281\\1084.00000 -29.65909\\1085.00000 -28.15955\\1086.00000 -33.49213\\1087.00000 -41.99432\\1088.00000 -28.42216\\1089.00000 -28.37847\\1090.00000 -33.52931\\1091.00000 -28.24027\\1092.00000 -30.60028\\1093.00000 -27.70564\\1094.00000 -26.78788\\1095.00000 -32.30861\\1096.00000 -28.33661\\1097.00000 -26.38150\\1098.00000 -27.33656\\1099.00000 -30.51901\\1100.00000 -29.14682\\1101.00000 -25.35678\\1102.00000 -28.69401\\1103.00000 -23.82403\\1104.00000 -37.23405\\1105.00000 -38.95951\\1106.00000 -25.21963\\1107.00000 -23.76672\\1108.00000 -38.98402\\1109.00000 -24.72536\\1110.00000 -23.70189\\1111.00000 -28.33027\\1112.00000 -37.19588\\1113.00000 -23.36289\\1114.00000 -23.23999\\1115.00000 -28.69401\\1116.00000 -23.95691\\1117.00000 -25.16113\\1118.00000 -23.18079\\1119.00000 -23.02947\\1120.00000 -26.84458\\1121.00000 -23.48867\\1122.00000 -22.40931\\1123.00000 -22.76305\\1124.00000 -28.09764\\1125.00000 -28.40492\\1126.00000 -22.40715\\1127.00000 -28.83897\\1128.00000 -23.05199\\1129.00000 -36.01902\\1130.00000 -35.33126\\1131.00000 -24.98010\\1132.00000 -24.02936\\1133.00000 -38.24027\\1134.00000 -25.96349\\1135.00000 -24.07384\\1136.00000 -29.19817\\1137.00000 -36.54662\\1138.00000 -24.14747\\1139.00000 -25.04744\\1140.00000 -29.15022\\1141.00000 -24.94893\\1142.00000 -26.36802\\1143.00000 -24.58920\\1144.00000 -24.58771\\1145.00000 -30.56712\\1146.00000 -25.50428\\1147.00000 -24.32626\\1148.00000 -24.67554\\1149.00000 -29.99842\\1150.00000 -30.49110\\1151.00000 -24.07172\\1152.00000 -29.48644\\1153.00000 -24.49142\\1154.00000 -36.77702\\1155.00000 -37.04123\\1156.00000 -25.45637\\1157.00000 -24.31786\\1158.00000 -35.96962\\1159.00000 -25.83105\\1160.00000 -24.34791\\1161.00000 -28.71014\\1162.00000 -36.56536\\1163.00000 -23.55576\\1164.00000 -23.84682\\1165.00000 -29.95927\\1166.00000 -24.96741\\1167.00000 -25.28906\\1168.00000 -24.14963\\1169.00000 -24.41292\\1170.00000 -29.51227\\1171.00000 -25.80339\\1172.00000 -25.08734\\1173.00000 -25.83779\\1174.00000 -32.29278\\1175.00000 -31.84769\\1176.00000 -26.31363\\1177.00000 -32.03383\\1178.00000 -28.05112\\1179.00000 -38.72941\\1180.00000 -37.92089\\1181.00000 -27.09606\\1182.00000 -27.49881\\1183.00000 -40.93761\\1184.00000 -28.33944\\1185.00000 -26.22634\\1186.00000 -32.08708\\1187.00000 -38.60750\\1188.00000 -27.69954\\1189.00000 -28.34156\\1190.00000 -33.81131\\1191.00000 -29.09607\\1192.00000 -32.07370\\1193.00000 -31.06142\\1194.00000 -33.03780\\1195.00000 -37.65345\\1196.00000 -33.37571\\1197.00000 -32.21967\\1198.00000 -34.86274\\1199.00000 -40.16296\\1200.00000 -42.70495\\1201.00000 -36.01902\\1202.00000 -43.64999\\1203.00000 -40.09894\\1204.00000 -38.99222\\1205.00000 -50.20618\\1206.00000 -33.54802\\1207.00000 -30.03063\\1208.00000 -45.85251\\1209.00000 -29.60960\\1210.00000 -27.63840\\1211.00000 -32.23177\\1212.00000 -36.97882\\1213.00000 -27.37034\\1214.00000 -27.06909\\1215.00000 -32.11395\\1216.00000 -27.85847\\1217.00000 -29.19903\\1218.00000 -28.50063\\1219.00000 -28.45323\\1220.00000 -33.75195\\1221.00000 -30.99973\\1222.00000 -30.37443\\1223.00000 -31.84927\\1224.00000 -33.47366\\1225.00000 -32.88023\\1226.00000 -26.21204\\1227.00000 -30.73061\\1228.00000 -24.93762\\1229.00000 -38.47431\\1230.00000 -37.78822\\1231.00000 -25.06735\\1232.00000 -23.43513\\1233.00000 -35.46037\\1234.00000 -25.67720\\1235.00000 -24.98304\\1236.00000 -31.48753\\1237.00000 -36.49088\\1238.00000 -26.62445\\1239.00000 -28.28259\\1240.00000 -36.39503\\1241.00000 -30.21270\\1242.00000 -33.09655\\1243.00000 -36.82161\\1244.00000 -34.71308\\1245.00000 -40.50969\\1246.00000 -32.84620\\1247.00000 -32.40661\\1248.00000 -32.18528\\1249.00000 -35.25768\\1250.00000 -37.18503\\1251.00000 -32.85618\\1252.00000 -40.32728\\1253.00000 -37.27808\\1254.00000 -50.54476\\1255.00000 -45.08734\\1256.00000 -56.22678\\1257.00000 -50.54476\\1258.00000 -52.24738\\1259.00000 -41.99432\\1260.00000 -47.08864\\1261.00000 -42.07704\\1262.00000 -48.98402\\1263.00000 -43.21648\\1264.00000 -41.36956\\1265.00000 -39.61812\\1266.00000 -36.12378\\1267.00000 -38.49623\\1268.00000 -33.72014\\1269.00000 -32.61517\\1270.00000 -38.56265\\1271.00000 -40.91199\\1272.00000 -35.60848\\1273.00000 -39.23708\\1274.00000 -46.35906\\1275.00000 -41.38378\\1276.00000 -37.08335\\1277.00000 -42.70495\\1278.00000 -35.00462\\1279.00000 -45.85251\\1280.00000 -40.93761\\1281.00000 -36.06899\\1282.00000 -36.11954\\1283.00000 -47.59355\\1284.00000 -44.52416\\1285.00000 -43.84632\\1286.00000 -41.61780\\1287.00000 -45.08734\\1288.00000 -33.67405\\1289.00000 -31.24091\\1290.00000 -35.94921\\1291.00000 -29.07259\\1292.00000 -29.65909\\1293.00000 -26.88988\\1294.00000 -26.23025\\1295.00000 -33.12622\\1296.00000 -28.12042\\1297.00000 -27.87304\\1298.00000 -28.11103\\1299.00000 -33.75195\\1300.00000 -35.71525\\1301.00000 -31.76762\\1302.00000 -36.95821\\1303.00000 -31.29638\\1304.00000 -42.40661\\1305.00000 -38.99222\\1306.00000 -27.82007\\1307.00000 -26.64879\\1308.00000 -38.49623\\1309.00000 -26.49088\\1310.00000 -25.37387\\1311.00000 -32.42286\\1312.00000 -37.78822\\1313.00000 -28.50063\\1314.00000 -30.14473\\1315.00000 -37.43582\\1316.00000 -33.96852\\1317.00000 -38.79168\\1318.00000 -38.91895\\1319.00000 -36.66029\\1320.00000 -39.94289\\1321.00000 -36.22678\\1322.00000 -36.66029\\1323.00000 -41.88109\\1324.00000 -55.08734\\1325.00000 -48.98402\\1326.00000 -44.58325\\1327.00000 -63.21648\\1328.00000 -40.20618\\1329.00000 -53.92229\\1330.00000 -46.93259\\1331.00000 -42.84221\\1332.00000 -42.70495\\1333.00000 -46.22678\\1334.00000 -38.47431\\1335.00000 -43.04614\\1336.00000 -66.22677\\1337.00000 -48.09764\\1338.00000 -46.05644\\1339.00000 -41.36956\\1340.00000 -43.28211\\1341.00000 -36.76225\\1342.00000 -35.82075\\1343.00000 -33.11348\\1344.00000 -33.56917\\1345.00000 -37.82572\\1346.00000 -34.93633\\1347.00000 -34.44276\\1348.00000 -33.29979\\1349.00000 -38.09764\\1350.00000 -35.56352\\1351.00000 -31.21345\\1352.00000 -34.18015\\1353.00000 -30.15223\\1354.00000 -50.09894\\1355.00000 -41.25748\\1356.00000 -29.27108\\1357.00000 -27.43639\\1358.00000 -40.33846\\1359.00000 -28.87079\\1360.00000 -28.33520\\1361.00000 -33.31753\\1362.00000 -44.26778\\1363.00000 -29.51597\\1364.00000 -29.39180\\1365.00000 -34.98173\\1366.00000 -30.66375\\1367.00000 -32.23177\\1368.00000 -34.01003\\1369.00000 -32.55322\\1370.00000 -41.84927\\1371.00000 -36.76225\\1372.00000 -36.56536\\1373.00000 -35.79315\\1374.00000 -42.33512\\1375.00000 -45.58220\\1376.00000 -46.05644\\1377.00000 -50.20618\\1378.00000 -44.49491\\1379.00000 -53.92229\\1380.00000 -48.59250\\1381.00000 -43.64999\\1382.00000 -44.61310\\1383.00000 -53.92229\\1384.00000 -43.72258\\1385.00000 -48.16498\\1386.00000 -45.15468\\1387.00000 -47.59355\\1388.00000 -39.13408\\1389.00000 -37.94663\\1390.00000 -41.99432\\1391.00000 -34.13699\\1392.00000 -33.67405\\1393.00000 -32.55322\\1394.00000 -30.16727\\1395.00000 -36.55130\\1396.00000 -32.33157\\1397.00000 -32.03383\\1398.00000 -32.07704\\1399.00000 -36.64114\\1400.00000 -35.58220\\1401.00000 -30.18344\\1402.00000 -34.62810\\1403.00000 -27.62220\\1404.00000 -37.62340\\1405.00000 -38.26798\\1406.00000 -26.52052\\1407.00000 -24.67889\\1408.00000 -37.82572\\1409.00000 -25.07100\\1410.00000 -23.32977\\1411.00000 -29.04675\\1412.00000 -34.18558\\1413.00000 -24.47485\\1414.00000 -23.84230\\1415.00000 -29.60960\\1416.00000 -23.77461\\1417.00000 -24.97131\\1418.00000 -24.00690\\1419.00000 -24.33553\\1420.00000 -28.79403\\1421.00000 -25.42882\\1422.00000 -24.77233\\1423.00000 -25.15298\\1424.00000 -30.20618\\1425.00000 -30.47374\\1426.00000 -26.93412\\1427.00000 -32.46466\\1428.00000 -27.49125\\1429.00000 -40.91199\\1430.00000 -40.66375\\1431.00000 -28.40348\\1432.00000 -26.91729\\1433.00000 -42.07704\\1434.00000 -29.32039\\1435.00000 -27.32536\\1436.00000 -33.28211\\1437.00000 -40.23887\\1438.00000 -26.32828\\1439.00000 -26.60924\\1440.00000 -31.90671\\1441.00000 -26.60166\\1442.00000 -28.14805\\1443.00000 -26.64783\\1444.00000 -28.35217\\1445.00000 -34.28163\\1446.00000 -30.78486\\1447.00000 -29.67059\\1448.00000 -30.34518\\1449.00000 -37.84458\\1450.00000 -33.10924\\1451.00000 -30.80101\\1452.00000 -34.28163\\1453.00000 -28.72246\\1454.00000 -47.59355\\1455.00000 -39.23708\\1456.00000 -28.93999\\1457.00000 -27.49939\\1458.00000 -35.77746\\1459.00000 -26.71292\\1460.00000 -24.25949\\1461.00000 -28.31830\\1462.00000 -36.89697\\1463.00000 -22.57471\\1464.00000 -22.20365\\1465.00000 -27.17800\\1466.00000 -22.17280\\1467.00000 -23.76672\\1468.00000 -22.63507\\1469.00000 -22.80413\\1470.00000 -28.63993\\1471.00000 -25.75325\\1472.00000 -24.92956\\1473.00000 -25.63266\\1474.00000 -30.91199\\1475.00000 -31.00494\\1476.00000 -26.82161\\1477.00000 -32.07704\\1478.00000 -27.92089\\1479.00000 -46.73288\\1480.00000 -44.89139\\1481.00000 -33.34876\\1482.00000 -30.50155\\1483.00000 -47.53446\\1484.00000 -34.22375\\1485.00000 -32.30861\\1486.00000 -37.45306\\1487.00000 -47.19588\\1488.00000 -30.92606\\1489.00000 -30.92094\\1490.00000 -33.92229\\1491.00000 -30.22140\\1492.00000 -30.80475\\1493.00000 -29.62477\\1494.00000 -29.22147\\1495.00000 -34.85007\\1496.00000 -28.93999\\1497.00000 -28.32181\\1498.00000 -27.11573\\1499.00000 -30.63370\\1500.00000 -29.99842\\1501.00000 -24.63833\\1502.00000 -30.46336\\1503.00000 -24.67433\\1504.00000 -36.18356\\1505.00000 -38.02476\\1506.00000 -25.15671\\1507.00000 -23.21778\\1508.00000 -37.39016\\1509.00000 -25.93578\\1510.00000 -24.14963\\1511.00000 -30.07570\\1512.00000 -40.91199\\1513.00000 -25.86049\\1514.00000 -26.43995\\1515.00000 -29.28160\\1516.00000 -25.13032\\1517.00000 -24.08152\\1518.00000 -23.83804\\1519.00000 -23.07106\\1520.00000 -30.52018\\1521.00000 -24.26087\\1522.00000 -22.97881\\1523.00000 -22.91514\\1524.00000 -29.11715\\1525.00000 -27.22365\\1526.00000 -23.54545\\1527.00000 -31.13072\\1528.00000 -24.11851\\1529.00000 -38.47431\\1530.00000 -33.14327\\1531.00000 -29.20937\\1532.00000 -28.20588\\1533.00000 -42.96342\\1534.00000 -34.81228\\1535.00000 -47.19588\\1536.00000 -39.70431\\1537.00000 -45.69599\\1538.00000 -29.29303\\1539.00000 -28.37490\\1540.00000 -31.81454\\1541.00000 -26.51402\\1542.00000 -27.28971\\1543.00000 -26.56442\\1544.00000 -27.48950\\1545.00000 -34.33468\\1546.00000 -27.48080\\1547.00000 -28.01492\\1548.00000 -29.07929\\1549.00000 -32.20416\\1550.00000 -33.96078\\1551.00000 -29.44159\\1552.00000 -35.38817\\1553.00000 -31.40233\\1554.00000 -36.85662\\1555.00000 -45.97372\\1556.00000 -36.64114\\1557.00000 -35.00462\\1558.00000 -41.60280\\1559.00000 -33.04614\\1560.00000 -29.03595\\1561.00000 -32.40661\\1562.00000 -37.45306\\1563.00000 -23.78623\\1564.00000 -23.33937\\1565.00000 -28.32745\\1566.00000 -21.51386\\1567.00000 -22.07304\\1568.00000 -20.83652\\1569.00000 -20.88436\\1570.00000 -26.56207\\1571.00000 -21.67940\\1572.00000 -20.53772\\1573.00000 -20.50620\\1574.00000 -25.62055\\1575.00000 -24.68924\\1576.00000 -19.97932\\1577.00000 -24.30389\\1578.00000 -20.12422\\1579.00000 -32.63792\\1580.00000 -33.23170\\1581.00000 -22.57452\\1582.00000 -21.83124\\1583.00000 -34.44276\\1584.00000 -24.25425\\1585.00000 -23.93124\\1586.00000 -29.09607\\1587.00000 -42.62842\\1588.00000 -25.45492\\1589.00000 -25.21963\\1590.00000 -32.42105\\1591.00000 -25.83422\\1592.00000 -30.03063\\1593.00000 -28.05443\\1594.00000 -27.11840\\1595.00000 -32.06870\\1596.00000 -27.43582\\1597.00000 -26.45411\\1598.00000 -26.10305\\1599.00000 -30.80101\\1600.00000 -30.22249\\1601.00000 -24.56988\\1602.00000 -31.17528\\1603.00000 -23.59136\\1604.00000 -37.94018\\1605.00000 -36.05644\\1606.00000 -25.88089\\1607.00000 -24.71952\\1608.00000 -38.99222\\1609.00000 -29.70431\\1610.00000 -28.13455\\1611.00000 -34.78415\\1612.00000 -43.55506\\1613.00000 -37.78822\\1614.00000 -36.11954\\1615.00000 -46.18356\\1616.00000 -41.21618\\1617.00000 -38.50356\\1618.00000 -37.62340\\1619.00000 -33.10924\\1620.00000 -39.67539\\1621.00000 -32.66078\\1622.00000 -28.79168\\1623.00000 -28.82947\\1624.00000 -29.65909\\1625.00000 -35.46037\\1626.00000 -27.17314\\1627.00000 -36.66029\\1628.00000 -26.16940\\1629.00000 -38.79168\\1630.00000 -37.70198\\1631.00000 -26.48581\\1632.00000 -24.91926\\1633.00000 -36.66029\\1634.00000 -25.42593\\1635.00000 -25.23792\\1636.00000 -29.31331\\1637.00000 -41.88109\\1638.00000 -24.83428\\1639.00000 -25.92929\\1640.00000 -31.39519\\1641.00000 -30.63969\\1642.00000 -29.26409\\1643.00000 -28.91573\\1644.00000 -29.39180\\1645.00000 -36.03977\\1646.00000 -34.36004\\1647.00000 -31.40805\\1648.00000 -31.07201\\1649.00000 -38.86281\\1650.00000 -34.25949\\1651.00000 -29.32127\\1652.00000 -33.50372\\1653.00000 -27.21274\\1654.00000 -53.92229\\1655.00000 -48.09764\\1656.00000 -28.15075\\1657.00000 -27.40438\\1658.00000 -41.36956\\1659.00000 -28.34156\\1660.00000 -25.52492\\1661.00000 -31.81454\\1662.00000 -45.69599\\1663.00000 -26.59173\\1664.00000 -27.62340\\1665.00000 -34.30668\\1666.00000 -27.90169\\1667.00000 -29.39631\\1668.00000 -28.68024\\1669.00000 -29.41346\\1670.00000 -32.58690\\1671.00000 -26.27350\\1672.00000 -26.55785\\1673.00000 -26.23895\\1674.00000 -28.09965\\1675.00000 -30.63370\\1676.00000 -25.31750\\1677.00000 -29.49012\\1678.00000 -25.04413\\1679.00000 -42.84221\\1680.00000 -37.78822\\1681.00000 -26.68194\\1682.00000 -25.60284\\1683.00000 -36.15357\\1684.00000 -27.42207\\1685.00000 -26.56630\\1686.00000 -31.73508\\1687.00000 -42.40661\\1688.00000 -28.54484\\1689.00000 -29.65144\\1690.00000 -36.00249\\1691.00000 -32.04874\\1692.00000 -33.39150\\1693.00000 -29.76078\\1694.00000 -29.12730\\1695.00000 -32.92670\\1696.00000 -28.57382\\1697.00000 -24.85957\\1698.00000 -25.31468\\1699.00000 -29.98912\\1700.00000 -28.20588\\1701.00000 -23.49422\\1702.00000 -27.86037\\1703.00000 -22.20004\\1704.00000 -35.09738\\1705.00000 -35.36318\\1706.00000 -22.34204\\1707.00000 -21.50902\\1708.00000 -36.38150\\1709.00000 -24.46905\\1710.00000 -23.87225\\1711.00000 -30.43237\\1712.00000 -39.74318\\1713.00000 -27.24996\\1714.00000 -28.39847\\1715.00000 -35.41691\\1716.00000 -31.71659\\1717.00000 -34.25121\\1718.00000 -32.59254\\1719.00000 -30.92606\\1720.00000 -34.56544\\1721.00000 -31.38520\\1722.00000 -27.74797\\1723.00000 -26.91729\\1724.00000 -30.71594\\1725.00000 -30.98801\\1726.00000 -23.51185\\1727.00000 -28.59250\\1728.00000 -24.04773\\1729.00000 -36.45411\\1730.00000 -36.18356\\1731.00000 -25.33692\\1732.00000 -22.89472\\1733.00000 -39.36936\\1734.00000 -25.32490\\1735.00000 -24.48647\\1736.00000 -30.47837\\1737.00000 -38.24027\\1738.00000 -24.83775\\1739.00000 -25.60472\\1740.00000 -29.34080\\1741.00000 -26.06899\\1742.00000 -26.64879\\1743.00000 -24.78976\\1744.00000 -24.51010\\1745.00000 -28.89240\\1746.00000 -25.75754\\1747.00000 -24.08258\\1748.00000 -23.51650\\1749.00000 -28.85644\\1750.00000 -30.47837\\1751.00000 -24.51215\\1752.00000 -30.91966\\1753.00000 -26.84909\\1754.00000 -41.80198\\1755.00000 -43.28211\\1756.00000 -30.32393\\1757.00000 -28.71707\\1758.00000 -39.40533\\1759.00000 -29.46441\\1760.00000 -26.93259\\1761.00000 -32.03052\\1762.00000 -39.56160\\1763.00000 -25.72027\\1764.00000 -25.96349\\1765.00000 -31.55810\\1766.00000 -25.54010\\1767.00000 -26.51216\\1768.00000 -24.31954\\1769.00000 -25.72956\\1770.00000 -30.46336\\1771.00000 -26.18787\\1772.00000 -25.14586\\1773.00000 -24.75434\\1774.00000 -29.15960\\1775.00000 -28.76589\\1776.00000 -22.91514\\1777.00000 -27.67947\\1778.00000 -21.72737\\1779.00000 -35.13775\\1780.00000 -33.94021\\1781.00000 -22.52091\\1782.00000 -22.45645\\1783.00000 -34.40549\\1784.00000 -23.98793\\1785.00000 -23.79020\\1786.00000 -28.61502\\1787.00000 -41.36956\\1788.00000 -29.16387\\1789.00000 -29.94289\\1790.00000 -33.27771\\1791.00000 -29.40533\\1792.00000 -31.10794\\1793.00000 -28.09364\\1794.00000 -28.23889\\1795.00000 -33.33758\\1796.00000 -27.99203\\1797.00000 -26.68966\\1798.00000 -26.36578\\1799.00000 -32.03052\\1800.00000 -30.35528\\1801.00000 -23.78351\\1802.00000 -28.74722\\1803.00000 -23.52302\\1804.00000 -36.95821\\1805.00000 -40.16296\\1806.00000 -25.88089\\1807.00000 -24.39408\\1808.00000 -36.89697\\1809.00000 -24.93955\\1810.00000 -23.29271\\1811.00000 -27.55033\\1812.00000 -35.34896\\1813.00000 -22.08708\\1814.00000 -22.28191\\1815.00000 -27.39016\\1816.00000 -22.68954\\1817.00000 -24.42380\\1818.00000 -23.88110\\1819.00000 -24.44219\\1820.00000 -30.47837\\1821.00000 -28.08097\\1822.00000 -27.68919\\1823.00000 -28.39847\\1824.00000 -34.62810\\1825.00000 -32.28752\\1826.00000 -27.66311\\1827.00000 -33.10924\\1828.00000 -28.25687\\1829.00000 -39.36936\\1830.00000 -42.24738\\1831.00000 -28.35005\\1832.00000 -25.58932\\1833.00000 -38.76823\\1834.00000 -24.88820\\1835.00000 -24.76426\\1836.00000 -28.60750\\1837.00000 -38.60750\\1838.00000 -23.74361\\1839.00000 -24.53533\\1840.00000 -29.40713\\1841.00000 -25.66955\\1842.00000 -28.02017\\1843.00000 -27.96279\\1844.00000 -28.45904\\1845.00000 -32.75348\\1846.00000 -29.71691\\1847.00000 -29.98396\\1848.00000 -28.34722\\1849.00000 -34.62810\\1850.00000 -35.04082\\1851.00000 -30.53070\\1852.00000 -33.61415\\1853.00000 -28.19699\\1854.00000 -46.68435\\1855.00000 -40.60385\\1856.00000 -29.34080\\1857.00000 -28.07765\\1858.00000 -38.86281\\1859.00000 -29.15960\\1860.00000 -29.11630\\1861.00000 -33.10924\\1862.00000 -39.98396\\1863.00000 -29.43522\\1864.00000 -29.39180\\1865.00000 -33.74950\\1866.00000 -29.19817\\1867.00000 -29.70431\\1868.00000 -26.71875\\1869.00000 -25.46219\\1870.00000 -28.87958\\1871.00000 -26.01323\\1872.00000 -23.90571\\1873.00000 -23.87958\\1874.00000 -27.96797\\1875.00000 -28.24718\\1876.00000 -22.76462\\1877.00000 -27.72031\\1878.00000 -22.50042\\1879.00000 -38.89480\\1880.00000 -37.94018\\1881.00000 -24.19863\\1882.00000 -21.85149\\1883.00000 -36.18356\\1884.00000 -23.73798\\1885.00000 -22.26043\\1886.00000 -27.40438\\1887.00000 -39.05840\\1888.00000 -25.00396\\1889.00000 -25.47788\\1890.00000 -31.10794\\1891.00000 -28.09764\\1892.00000 -29.96851\\1893.00000 -29.83989\\1894.00000 -30.03898\\1895.00000 -34.52123\\1896.00000 -35.14790\\1897.00000 -30.37443\\1898.00000 -29.64380\\1899.00000 -33.92229\\1900.00000 -32.29278\\1901.00000 -26.82909\\1902.00000 -29.98912\\1903.00000 -24.78883\\1904.00000 -35.78138\\1905.00000 -35.13775\\1906.00000 -22.48718\\1907.00000 -20.80101\\1908.00000 -34.44276\\1909.00000 -22.08624\\1910.00000 -20.40683\\1911.00000 -25.82867\\1912.00000 -35.86049\\1913.00000 -22.20847\\1914.00000 -22.77167\\1915.00000 -29.91640\\1916.00000 -25.86808\\1917.00000 -28.21823\\1918.00000 -28.90123\\1919.00000 -29.68116\\1920.00000 -36.17068\\1921.00000 -28.19767\\1922.00000 -25.82867\\1923.00000 -23.88743\\1924.00000 -28.57382\\1925.00000 -28.20588\\1926.00000 -22.15253\\1927.00000 -28.05245\\1928.00000 -21.81375\\1929.00000 -36.66029\\1930.00000 -38.76823\\1931.00000 -26.82909\\1932.00000 -26.27877\\1933.00000 -40.32728\\1934.00000 -31.84135\\1935.00000 -31.87311\\1936.00000 -42.53462\\1937.00000 -47.19588\\1938.00000 -42.78285\\1939.00000 -41.10794\\1940.00000 -48.37348\\1941.00000 -36.39503\\1942.00000 -34.39408\\1943.00000 -37.62340\\1944.00000 -40.66375\\1945.00000 -40.54476\\1946.00000 -35.85251\\1947.00000 -33.94021\\1948.00000 -31.20114\\1949.00000 -34.93955\\1950.00000 -33.55741\\1951.00000 -28.02279\\1952.00000 -32.30861\\1953.00000 -27.48080\\1954.00000 -39.74318\\1955.00000 -39.56160\\1956.00000 -29.27459\\1957.00000 -26.64783\\1958.00000 -37.15266\\1959.00000 -29.25361\\1960.00000 -30.20509\\1961.00000 -36.13652\\1962.00000 -52.24738\\1963.00000 -35.23688\\1964.00000 -33.82878\\1965.00000 -33.53632\\1966.00000 -26.99019\\1967.00000 -27.13925\\1968.00000 -25.59720\\1969.00000 -26.47476\\1970.00000 -29.94289\\1971.00000 -26.49088\\1972.00000 -25.27962\\1973.00000 -23.99338\\1974.00000 -29.01609\\1975.00000 -29.71691\\1976.00000 -24.33103\\1977.00000 -29.09607\\1978.00000 -24.46529\\1979.00000 -36.77702\\1980.00000 -37.62340\\1981.00000 -26.39232\\1982.00000 -25.84058\\1983.00000 -36.95821\\1984.00000 -26.10473\\1985.00000 -26.88937\\1986.00000 -32.16308\\1987.00000 -40.83602\\1988.00000 -28.85088\\1989.00000 -29.16387\\1990.00000 -33.81879\\1991.00000 -30.78982\\1992.00000 -32.96957\\1993.00000 -28.64902\\1994.00000 -29.19386\\1995.00000 -32.84620\\1996.00000 -28.21823\\1997.00000 -26.22287\\1998.00000 -25.39749\\1999.00000 -29.76666\\2000.00000 -29.11715\\2001.00000 -24.65372\\2002.00000 -29.29831\\2003.00000 -23.80012\\2004.00000 -36.69401\\2005.00000 -36.82161\\2006.00000 -25.97372\\2007.00000 -24.93439\\2008.00000 -39.39631\\2009.00000 -27.08335\\2010.00000 -25.47788\\2011.00000 -32.69146\\2012.00000 -41.10794\\2013.00000 -27.51572\\2014.00000 -27.21219\\2015.00000 -32.14268\\2016.00000 -26.35906\\2017.00000 -27.30138\\2018.00000 -25.46037\\2019.00000 -24.96189\\2020.00000 -29.97674\\2021.00000 -27.11787\\2022.00000 -24.97620\\2023.00000 -27.20403\\2024.00000 -31.48461\\2025.00000 -32.40661\\2026.00000 -26.70661\\2027.00000 -31.91958\\2028.00000 -26.85260\\2029.00000 -39.69465\\2030.00000 -40.79852\\2031.00000 -26.43129\\2032.00000 -25.63758\\2033.00000 -41.10794\\2034.00000 -27.50988\\2035.00000 -27.73873\\2036.00000 -32.71461\\2037.00000 -40.09894\\2038.00000 -31.51386\\2039.00000 -32.51056\\2040.00000 -39.86190\\2041.00000 -36.60782\\2042.00000 -44.49492\\2043.00000 -43.34876\\2044.00000 -40.33846\\2045.00000 -37.78822\\2046.00000 -34.83429\\2047.00000 -31.29638\\2048.00000 -29.26846\\2049.00000 -33.22953\\2050.00000 -32.96957\\2051.00000 -28.03331\\2052.00000 -32.89634\\2053.00000 -28.22717\\2054.00000 -45.36318\\2055.00000 -39.61812\\2056.00000 -30.50620\\2057.00000 -29.63522\\2058.00000 -45.54492\\2059.00000 -31.06142\\2060.00000 -29.54292\\2061.00000 -32.84221\\2062.00000 -40.83602\\2063.00000 -27.53622\\2064.00000 -27.82509\\2065.00000 -32.16990\\2066.00000 -27.82007\\2067.00000 -28.81290\\2068.00000 -28.96684\\2069.00000 -28.40492\\2070.00000 -34.56544\\2071.00000 -30.71228\\2072.00000 -29.79818\\2073.00000 -29.20075\\2074.00000 -34.93955\\2075.00000 -38.54780\\2076.00000 -31.96329\\2077.00000 -40.95048\\2078.00000 -31.40662\\2079.00000 -42.96342\\2080.00000 -46.18356\\2081.00000 -31.70431\\2082.00000 -32.10890\\2083.00000 -41.57295\\2084.00000 -31.06671\\2085.00000 -31.08795\\2086.00000 -33.61415\\2087.00000 -40.36090\\2088.00000 -29.95312\\2089.00000 -28.33944\\2090.00000 -35.71525\\2091.00000 -28.91170\\2092.00000 -30.22249\\2093.00000 -28.63085\\2094.00000 -28.25272\\2095.00000 -32.24738\\2096.00000 -29.65813\\2097.00000 -28.41857\\2098.00000 -29.19903\\2099.00000 -32.87220\\2100.00000 -34.00221\\2101.00000 -30.14473\\2102.00000 -34.62810\\2103.00000 -26.79926\\2104.00000 -37.59355\\2105.00000 -39.77255\\2106.00000 -26.53029\\2107.00000 -24.69168\\2108.00000 -35.48593\\2109.00000 -24.61849\\2110.00000 -23.60963\\2111.00000 -27.79445\\2112.00000 -36.66029\\2113.00000 -21.48899\\2114.00000 -21.63165\\2115.00000 -25.98192\\2116.00000 -20.88081\\2117.00000 -22.57190\\2118.00000 -22.36678\\2119.00000 -22.44462\\2120.00000 -28.95950\\2121.00000 -25.73576\\2122.00000 -25.83938\\2123.00000 -26.29241\\2124.00000 -32.06037\\2125.00000 -35.59344\\2126.00000 -29.89512\\2127.00000 -33.55506\\2128.00000 -29.41075\\2129.00000 -43.94791\\2130.00000 -39.98396\\2131.00000 -30.85488\\2132.00000 -30.04734\\2133.00000 -45.97372\\2134.00000 -35.31715\\2135.00000 -42.35288\\2136.00000 -48.09764\\2137.00000 -53.67405\\2138.00000 -39.77255\\2139.00000 -38.61502\\2140.00000 -39.94289\\2141.00000 -31.54183\\2142.00000 -32.19729\\2143.00000 -31.45412\\2144.00000 -30.36090\\2145.00000 -36.85662\\2146.00000 -32.59254\\2147.00000 -30.18344\\2148.00000 -30.71594\\2149.00000 -37.94018\\2150.00000 -35.59344\\2151.00000 -28.70783\\2152.00000 -35.21963\\2153.00000 -27.92924\\2154.00000 -37.45306\\2155.00000 -41.25748\\2156.00000 -27.88639\\2157.00000 -26.19174\\2158.00000 -40.20618\\2159.00000 -27.46807\\2160.00000 -26.09293\\2161.00000 -29.18013\\2162.00000 -34.40549\\2163.00000 -24.98891\\2164.00000 -24.06433\\2165.00000 -28.80345\\2166.00000 -24.39550\\2167.00000 -26.36623\\2168.00000 -25.14045\\2169.00000 -27.30806\\2170.00000 -33.97110\\2171.00000 -31.04427\\2172.00000 -31.47152\\2173.00000 -32.10890\\2174.00000 -36.61732\\2175.00000 -43.92229\\2176.00000 -36.73288\\2177.00000 -45.58220\\2178.00000 -36.61732\\2179.00000 -55.08734\\2180.00000 -50.20618\\2181.00000 -42.35288\\2182.00000 -42.33512\\2183.00000 -50.54476\\2184.00000 -38.67565\\2185.00000 -35.06735\\2186.00000 -38.09764\\2187.00000 -53.92229\\2188.00000 -30.66255\\2189.00000 -28.93108\\2190.00000 -35.54492\\2191.00000 -29.69851\\2192.00000 -31.41522\\2193.00000 -30.28838\\2194.00000 -33.10924\\2195.00000 -42.12745\\2196.00000 -33.20563\\2197.00000 -31.92925\\2198.00000 -34.61909\\2199.00000 -38.09764\\2200.00000 -40.74903\\2201.00000 -33.80882\\2202.00000 -38.16498\\2203.00000 -31.96980\\2204.00000 -42.55322\\2205.00000 -43.72258\\2206.00000 -33.42555\\2207.00000 -34.52416\\2208.00000 -59.23708\\2209.00000 -36.56536\\2210.00000 -37.31698\\2211.00000 -40.79852\\2212.00000 -42.57190\\2213.00000 -33.50372\\2214.00000 -35.88450\\2215.00000 -41.73971\\2216.00000 -33.34876\\2217.00000 -37.86987\\2218.00000 -33.34876\\2219.00000 -32.91048\\2220.00000 -35.79315\\2221.00000 -32.59254\\2222.00000 -30.82849\\2223.00000 -30.10212\\2224.00000 -32.95932\\2225.00000 -33.90699\\2226.00000 -29.00538\\2227.00000 -32.12745\\2228.00000 -28.35926\\2229.00000 -40.54476\\2230.00000 -40.29392\\2231.00000 -31.27133\\2232.00000 -29.90322\\2233.00000 -46.05644\\2234.00000 -31.06275\\2235.00000 -29.86290\\2236.00000 -34.17473\\2237.00000 -41.63285\\2238.00000 -28.30216\\2239.00000 -28.89480\\2240.00000 -32.13760\\2241.00000 -29.77255\\2242.00000 -31.90510\\2243.00000 -30.95822\\2244.00000 -34.05457\\2245.00000 -37.41293\\2246.00000 -36.28801\\2247.00000 -35.00462\\2248.00000 -34.73767\\2249.00000 -37.31698\\2250.00000 -36.67953\\2251.00000 -34.28163\\2252.00000 -35.00462\\2253.00000 -31.41809\\2254.00000 -46.05644\\2255.00000 -42.96342\\2256.00000 -32.63792\\2257.00000 -31.48461\\2258.00000 -44.52416\\2259.00000 -33.44381\\2260.00000 -33.61415\\2261.00000 -36.95821\\2262.00000 -43.64999\\2263.00000 -32.06204\\2264.00000 -31.14013\\2265.00000 -34.71308\\2266.00000 -29.86190\\2267.00000 -32.24738\\2268.00000 -30.10212\\2269.00000 -29.69658\\2270.00000 -35.31715\\2271.00000 -32.91048\\2272.00000 -30.39933\\2273.00000 -30.67704\\2274.00000 -34.66432\\2275.00000 -33.87907\\2276.00000 -27.99203\\2277.00000 -32.04874\\2278.00000 -29.15022\\2279.00000 -38.98402\\2280.00000 -42.78285\\2281.00000 -31.74900\\2282.00000 -32.53462\\2283.00000 -50.20618\\2284.00000 -34.08629\\2285.00000 -36.60782\\2286.00000 -39.06674\\2287.00000 -48.59250\\2288.00000 -42.35288\\2289.00000 -42.84221\\2290.00000 -43.28212\\2291.00000 -34.81228\\2292.00000 -33.22953\\2293.00000 -32.06870\\2294.00000 -30.73920\\2295.00000 -34.07305\\2296.00000 -34.39408\\2297.00000 -33.80882\\2298.00000 -34.81542\\2299.00000 -40.54476\\2300.00000 -39.83191\\2301.00000 -32.89634\\2302.00000 -38.62255\\2303.00000 -30.70984\\2304.00000 -44.61310\\2305.00000 -38.67565\\2306.00000 -27.73320\\2307.00000 -25.61640\\2308.00000 -34.83429\\2309.00000 -25.71873\\2310.00000 -24.69992\\2311.00000 -29.32393\\2312.00000 -35.30308\\2313.00000 -24.53827\\2314.00000 -24.65281\\2315.00000 -30.53070\\2316.00000 -26.68628\\2317.00000 -27.38903\\2318.00000 -27.40438\\2319.00000 -27.82070\\2320.00000 -32.92061\\2321.00000 -31.55958\\2322.00000 -29.77255\\2323.00000 -30.05153\\2324.00000 -34.67646\\2325.00000 -33.96336\\2326.00000 -29.02932\\2327.00000 -32.81441\\2328.00000 -27.20403\\2329.00000 -43.04614\\2330.00000 -44.07834\\2331.00000 -25.59344\\2332.00000 -24.00143\\2333.00000 -36.77209\\2334.00000 -23.27199\\2335.00000 -22.25677\\2336.00000 -26.94846\\2337.00000 -33.75195\\2338.00000 -21.82698\\2339.00000 -22.23610\\2340.00000 -27.58820\\2341.00000 -22.48810\\2342.00000 -24.51010\\2343.00000 -23.72258\\2344.00000 -24.80132\\2345.00000 -32.65505\\2346.00000 -28.85644\\2347.00000 -30.53070\\2348.00000 -32.41563\\2349.00000 -35.50428\\2350.00000 -37.08335\\2351.00000 -32.46466\\2352.00000 -38.35217\\2353.00000 -28.95381\\2354.00000 -38.98402\\2355.00000 -42.07704\\2356.00000 -27.99334\\2357.00000 -26.50058\\2358.00000 -39.61812\\2359.00000 -27.03704\\2360.00000 -26.99382\\2361.00000 -32.54205\\2362.00000 -40.03584\\2363.00000 -33.28211\\2364.00000 -33.33758\\2365.00000 -40.03584\\2366.00000 -33.75195\\2367.00000 -32.24738\\2368.00000 -28.82473\\2369.00000 -28.26798\\2370.00000 -33.12835\\2371.00000 -29.16729\\2372.00000 -27.05225\\2373.00000 -27.38903\\2374.00000 -34.11824\\2375.00000 -33.96852\\2376.00000 -31.08795\\2377.00000 -37.78822\\2378.00000 -34.81542\\2379.00000 -43.92229\\2380.00000 -46.35906\\2381.00000 -41.57295\\2382.00000 -42.33512\\2383.00000 -50.20618\\2384.00000 -37.22857\\2385.00000 -39.15960\\2386.00000 -40.71228\\2387.00000 -45.08734\\2388.00000 -33.96078\\2389.00000 -33.29979\\2390.00000 -38.20588\\2391.00000 -33.37120\\2392.00000 -35.34542\\2393.00000 -32.12745\\2394.00000 -32.53462\\2395.00000 -36.53262\\2396.00000 -30.77990\\2397.00000 -27.40438\\2398.00000 -27.15428\\2399.00000 -31.03506\\2400.00000 -30.60028\\2401.00000 -24.68406\\2402.00000 -29.37832\\2403.00000 -23.58687\\2404.00000 -36.08577\\2405.00000 -34.61310\\2406.00000 -25.04843\\2407.00000 -25.85730\\2408.00000 -38.24027\\2409.00000 -29.83191\\2410.00000 -31.19568\\2411.00000 -39.95312\\2412.00000 -45.85251\\2413.00000 -46.22678\\2414.00000 -46.68435\\2415.00000 -48.37348\\2416.00000 -35.08734\\2417.00000 -31.83977\\2418.00000 -28.56488\\2419.00000 -26.29241\\2420.00000 -29.90018\\2421.00000 -26.60214\\2422.00000 -24.85957\\2423.00000 -25.24657\\2424.00000 -29.02601\\2425.00000 -28.90928\\2426.00000 -24.55213\\2427.00000 -29.35327\\2428.00000 -25.26846\\2429.00000 -40.95048\\2430.00000 -41.99432\\2431.00000 -28.54928\\2432.00000 -28.24580\\2433.00000 -42.96342\\2434.00000 -31.00364\\2435.00000 -30.92606\\2436.00000 -37.32816\\2437.00000 -39.19386\\2438.00000 -33.54802\\2439.00000 -30.59672\\2440.00000 -35.31715\\2441.00000 -29.65048\\2442.00000 -32.76716\\2443.00000 -28.91411\\2444.00000 -29.80411\\2445.00000 -33.92229\\2446.00000 -29.16387\\2447.00000 -27.18503\\2448.00000 -26.73044\\2449.00000 -31.16850\\2450.00000 -31.55958\\2451.00000 -25.79040\\2452.00000 -31.88109\\2453.00000 -27.02346\\2454.00000 -47.08864\\2455.00000 -42.07704\\2456.00000 -32.39401\\2457.00000 -29.43977\\2458.00000 -41.92925\\2459.00000 -31.54183\\2460.00000 -29.89917\\2461.00000 -33.47366\\2462.00000 -48.09764\\2463.00000 -30.50969\\2464.00000 -30.32840\\2465.00000 -33.04406\\2466.00000 -28.13994\\2467.00000 -29.45619\\2468.00000 -27.67947\\2469.00000 -27.56154\\2470.00000 -30.92606\\2471.00000 -28.69785\\2472.00000 -27.18179\\2473.00000 -26.84308\\2474.00000 -32.00252\\2475.00000 -30.87637\\2476.00000 -26.94282\\2477.00000 -31.26717\\2478.00000 -25.86928\\2479.00000 -37.94663\\2480.00000 -38.16498\\2481.00000 -27.85784\\2482.00000 -25.87969\\2483.00000 -37.54621\\2484.00000 -26.63350\\2485.00000 -25.08868\\2486.00000 -31.07864\\2487.00000 -38.79168\\2488.00000 -24.93729\\2489.00000 -25.88450\\2490.00000 -31.60879\\2491.00000 -26.66029\\2492.00000 -29.49749\\2493.00000 -27.29193\\2494.00000 -29.81998\\2495.00000 -34.71308\\2496.00000 -33.39150\\2497.00000 -31.29638\\2498.00000 -33.28211\\2499.00000 -40.71228\\2500.00000 -41.57295\\2501.00000 -34.72843\\2502.00000 -38.86281\\2503.00000 -35.07067\\2504.00000 -50.09894\\2505.00000 -44.89139\\2506.00000 -32.88023\\2507.00000 -31.16850\\2508.00000 -43.21648\\2509.00000 -31.30756\\2510.00000 -27.90169\\2511.00000 -32.91048\\2512.00000 -37.59950\\2513.00000 -26.57382\\2514.00000 -26.13354\\2515.00000 -31.04032\\2516.00000 -26.16468\\2517.00000 -26.68966\\2518.00000 -26.00456\\2519.00000 -26.57900\\2520.00000 -32.32096\\2521.00000 -29.50026\\2522.00000 -29.03595\\2523.00000 -30.60504\\2524.00000 -37.62340\\2525.00000 -35.71525\\2526.00000 -32.96342\\2527.00000 -39.32482\\2528.00000 -32.58502\\2529.00000 -44.18558\\2530.00000 -48.16498\\2531.00000 -32.33512\\2532.00000 -31.98286\\2533.00000 -43.21648\\2534.00000 -31.60879\\2535.00000 -31.68595\\2536.00000 -36.03977\\2537.00000 -42.40661\\2538.00000 -29.31331\\2539.00000 -28.96032\\2540.00000 -31.10928\\2541.00000 -27.04123\\2542.00000 -27.33712\\2543.00000 -25.93091\\2544.00000 -24.89139\\2545.00000 -29.17755\\2546.00000 -25.90140\\2547.00000 -23.94560\\2548.00000 -23.49422\\2549.00000 -28.40492\\2550.00000 -29.02601\\2551.00000 -23.75195\\2552.00000 -30.09259\\2553.00000 -24.81479\\2554.00000 -37.08864\\2555.00000 -45.25768\\2556.00000 -29.29655\\2557.00000 -29.54571\\2558.00000 -42.07704\\2559.00000 -35.69599\\2560.00000 -33.40963\\2561.00000 -33.56681\\2562.00000 -38.26798\\2563.00000 -27.36864\\2564.00000 -25.91027\\2565.00000 -30.09894\\2566.00000 -24.61310\\2567.00000 -25.69599\\2568.00000 -24.67919\\2569.00000 -24.02543\\2570.00000 -30.13190\\2571.00000 -27.38903\\2572.00000 -27.05487\\2573.00000 -28.38417\\2574.00000 -32.97162\\2575.00000 -35.46401\\2576.00000 -33.84130\\2577.00000 -45.85251\\2578.00000 -50.91199\\2579.00000 -44.07834\\2580.00000 -44.89139\\2581.00000 -33.55741\\2582.00000 -30.96080\\2583.00000 -44.52416\\2584.00000 -32.92061\\2585.00000 -31.22853\\2586.00000 -38.26798\\2587.00000 -44.89139\\2588.00000 -40.55651\\2589.00000 -39.34258\\2590.00000 -44.61310\\2591.00000 -37.86987\\2592.00000 -35.37387\\2593.00000 -31.88109\\2594.00000 -32.52720\\2595.00000 -33.70067\\2596.00000 -31.08795\\2597.00000 -28.83897\\2598.00000 -27.92731\\2599.00000 -33.32198\\2600.00000 -35.25768\\2601.00000 -30.18344\\2602.00000 -36.66509\\2603.00000 -31.72891\\2604.00000 -43.94791\\2605.00000 -42.14438\\2606.00000 -42.24738\\2607.00000 -39.32482\\2608.00000 -44.37986\\2609.00000 -45.25768\\2610.00000 -40.32728\\2611.00000 -45.25768\\2612.00000 -45.85251\\2613.00000 -34.72536\\2614.00000 -32.60007\\2615.00000 -36.23983\\2616.00000 -31.20114\\2617.00000 -30.11805\\2618.00000 -28.35217\\2619.00000 -27.10934\\2620.00000 -32.25085\\2621.00000 -27.28971\\2622.00000 -25.85331\\2623.00000 -25.73925\\2624.00000 -30.96080\\2625.00000 -31.10794\\2626.00000 -26.91169\\2627.00000 -33.04406\\2628.00000 -29.93982\\2629.00000 -41.84927\\2630.00000 -46.73288\\2631.00000 -28.79403\\2632.00000 -26.65502\\2633.00000 -40.03584\\2634.00000 -25.60848\\2635.00000 -23.64400\\2636.00000 -28.98402\\2637.00000 -36.38601\\2638.00000 -22.51093\\2639.00000 -22.34363\\2640.00000 -27.43869\\2641.00000 -22.55900\\2642.00000 -23.57365\\2643.00000 -22.42901\\2644.00000 -22.59047\\2645.00000 -28.52047\\2646.00000 -24.49958\\2647.00000 -23.92791\\2648.00000 -24.69168\\2649.00000 -31.06142\\2650.00000 -33.73969\\2651.00000 -31.76762\\2652.00000 -39.44159\\2653.00000 -33.89936\\2654.00000 -43.64999\\2655.00000 -43.64999\\2656.00000 -30.23122\\2657.00000 -28.41857\\2658.00000 -38.32393\\2659.00000 -30.13190\\2660.00000 -27.94211\\2661.00000 -32.37787\\2662.00000 -38.83897\\2663.00000 -28.45541\\2664.00000 -30.51202\\2665.00000 -34.86274\\2666.00000 -28.98402\\2667.00000 -30.50969\\2668.00000 -27.59295\\2669.00000 -27.45249\\2670.00000 -33.12835\\2671.00000 -28.24718\\2672.00000 -27.19316\\2673.00000 -27.40438\\2674.00000 -31.51826\\2675.00000 -31.85244\\2676.00000 -28.89480\\2677.00000 -34.25949\\2678.00000 -31.60280\\2679.00000 -42.24738\\2680.00000 -42.24738\\2681.00000 -35.78138\\2682.00000 -37.79445\\2683.00000 -42.24738\\2684.00000 -43.64999\\2685.00000 -40.93761\\2686.00000 -42.24738\\2687.00000 -60.20617\\2688.00000 -33.47366\\2689.00000 -30.51551\\2690.00000 -36.43129\\2691.00000 -28.82236\\2692.00000 -29.05840\\2693.00000 -28.42432\\2694.00000 -27.85847\\2695.00000 -32.84221\\2696.00000 -30.54476\\2697.00000 -28.60750\\2698.00000 -27.72338\\2699.00000 -36.38150\\2700.00000 -34.01263\\2701.00000 -28.65585\\2702.00000 -33.37120\\2703.00000 -27.94018\\2704.00000 -44.85957\\2705.00000 -37.73873\\2706.00000 -27.12854\\2707.00000 -25.27788\\2708.00000 -36.11954\\2709.00000 -25.14079\\2710.00000 -22.44552\\2711.00000 -27.41578\\2712.00000 -35.34542\\2713.00000 -21.24188\\2714.00000 -21.45368\\2715.00000 -26.75980\\2716.00000 -21.48461\\2717.00000 -23.21105\\2718.00000 -22.07220\\2719.00000 -22.24529\\2720.00000 -27.47790\\2721.00000 -25.08835\\2722.00000 -23.78821\\2723.00000 -24.31283\\2724.00000 -29.24055\\2725.00000 -29.89917\\2726.00000 -26.27394\\2727.00000 -30.63250\\2728.00000 -26.97159\\2729.00000 -42.62842\\2730.00000 -43.64999\\2731.00000 -27.41578\\2732.00000 -25.18156\\2733.00000 -40.33846\\2734.00000 -26.62445\\2735.00000 -24.44910\\2736.00000 -28.99386\\2737.00000 -35.08734\\2738.00000 -24.31087\\2739.00000 -24.48095\\2740.00000 -29.41075\\2741.00000 -23.72526\\2742.00000 -24.99185\\2743.00000 -23.55600\\2744.00000 -23.15503\\2745.00000 -29.68212\\2746.00000 -24.56988\\2747.00000 -23.48867\\2748.00000 -24.78415\\2749.00000 -29.06340\\2750.00000 -33.17326\\2751.00000 -26.16468\\2752.00000 -31.57295\\2753.00000 -27.52040\\2754.00000 -39.94289\\2755.00000 -39.94289\\2756.00000 -29.11630\\2757.00000 -28.81369\\2758.00000 -45.08734\\2759.00000 -30.88017\\2760.00000 -28.90123\\2761.00000 -34.25949\\2762.00000 -43.10924\\2763.00000 -29.90322\\2764.00000 -27.78573\\2765.00000 -32.45189\\2766.00000 -28.11572\\2767.00000 -29.46441\\2768.00000 -28.44454\\2769.00000 -27.96797\\2770.00000 -33.33758\\2771.00000 -31.89228\\2772.00000 -32.33157\\2773.00000 -34.91059\\2774.00000 -41.88109\\2775.00000 -46.18356\\2776.00000 -45.85251\\2777.00000 -39.52432\\2778.00000 -35.09738\\2779.00000 -43.67405\\2780.00000 -45.97372\\2781.00000 -30.78486\\2782.00000 -29.53733\\2783.00000 -41.38378\\2784.00000 -29.06674\\2785.00000 -28.33027\\2786.00000 -33.24043\\2787.00000 -46.68435\\2788.00000 -26.63445\\2789.00000 -26.39458\\2790.00000 -29.45436\\2791.00000 -25.16113\\2792.00000 -25.61225\\2793.00000 -24.30333\\2794.00000 -24.69625\\2795.00000 -30.54476\\2796.00000 -27.29193\\2797.00000 -27.03809\\2798.00000 -28.19084\\2799.00000 -35.08734\\2800.00000 -35.93700\\2801.00000 -31.80512\\2802.00000 -42.24738\\2803.00000 -41.57295\\2804.00000 -53.67405\\2805.00000 -49.06674\\2806.00000 -53.21648\\2807.00000 -37.15266\\2808.00000 -50.09894\\2809.00000 -41.10794\\2810.00000 -35.14790\\2811.00000 -36.39954\\2812.00000 -39.06674\\2813.00000 -28.32393\\2814.00000 -28.58277\\2815.00000 -32.50318\\2816.00000 -26.90001\\2817.00000 -27.77952\\2818.00000 -27.63780\\2819.00000 -27.92731\\2820.00000 -33.47366\\2821.00000 -29.86692\\2822.00000 -30.58722\\2823.00000 -30.11805\\2824.00000 -35.60848\\2825.00000 -35.36318\\2826.00000 -33.10924\\2827.00000 -42.55322\\2828.00000 -36.66029\\2829.00000 -40.93761\\2830.00000 -41.17528\\2831.00000 -35.07067\\2832.00000 -33.82878\\2833.00000 -39.58977\\2834.00000 -33.72014\\2835.00000 -32.20416\\2836.00000 -40.46336\\2837.00000 -39.06674\\2838.00000 -31.08795\\2839.00000 -33.09443\\2840.00000 -36.57947\\2841.00000 -32.46466\\2842.00000 -31.80512\\2843.00000 -32.16990\\2844.00000 -30.51551\\2845.00000 -34.33468\\2846.00000 -29.81104\\2847.00000 -30.04316\\2848.00000 -29.94289\\2849.00000 -34.93955\\2850.00000 -34.52123\\2851.00000 -29.72467\\2852.00000 -33.96336\\2853.00000 -31.19159\\2854.00000 -45.08734\\2855.00000 -47.53446\\2856.00000 -32.75348\\2857.00000 -30.41069\\2858.00000 -43.94791\\2859.00000 -30.05887\\2860.00000 -28.76589\\2861.00000 -32.78285\\2862.00000 -39.98396\\2863.00000 -27.22529\\2864.00000 -26.56630\\2865.00000 -32.40661\\2866.00000 -27.21928\\2867.00000 -27.70564\\2868.00000 -27.29860\\2869.00000 -28.40779\\2870.00000 -34.67645\\2871.00000 -32.16990\\2872.00000 -31.36247\\2873.00000 -30.84985\\2874.00000 -34.34030\\2875.00000 -33.80882\\2876.00000 -28.53227\\2877.00000 -32.45918\\2878.00000 -27.04123\\2879.00000 -37.19588\\2880.00000 -36.35906\\2881.00000 -25.93050\\2882.00000 -25.19558\\2883.00000 -37.84458\\2884.00000 -25.24172\\2885.00000 -23.75539\\2886.00000 -28.50870\\2887.00000 -33.84130\\2888.00000 -24.01472\\2889.00000 -23.90139\\2890.00000 -29.71691\\2891.00000 -24.55922\\2892.00000 -26.34788\\2893.00000 -25.74975\\2894.00000 -26.31097\\2895.00000 -33.36446\\2896.00000 -30.23122\\2897.00000 -29.43977\\2898.00000 -29.15448\\2899.00000 -32.83028\\2900.00000 -33.19698\\2901.00000 -30.42323\\2902.00000 -32.91048\\2903.00000 -28.63312\\2904.00000 -42.70495\\2905.00000 -43.72258\\2906.00000 -31.25748\\2907.00000 -31.01409\\2908.00000 -44.58325\\2909.00000 -29.09944\\2910.00000 -29.03844\\2911.00000 -33.64999\\2912.00000 -43.04614\\2913.00000 -27.09924\\2914.00000 -27.28306\\2915.00000 -31.41809\\2916.00000 -26.42947\\2917.00000 -28.34156\\2918.00000 -26.52284\\2919.00000 -25.97987\\2920.00000 -30.77866\\2921.00000 -27.85974\\2922.00000 -26.31585\\2923.00000 -26.50614\\2924.00000 -32.60195\\2925.00000 -33.67405\\2926.00000 -28.09364\\2927.00000 -34.22648\\2928.00000 -31.27133\\2929.00000 -39.77255\\2930.00000 -42.07704\\2931.00000 -32.07704\\2932.00000 -32.04874\\2933.00000 -45.25768\\2934.00000 -31.02063\\2935.00000 -29.00620\\2936.00000 -34.34030\\2937.00000 -37.78822\\2938.00000 -29.84588\\2939.00000 -30.63969\\2940.00000 -40.95048\\2941.00000 -33.02739\\2942.00000 -33.87907\\2943.00000 -35.13775\\2944.00000 -35.46037\\2945.00000 -47.08864\\2946.00000 -39.94289\\2947.00000 -38.16498\\2948.00000 -34.56840\\2949.00000 -39.44159\\2950.00000 -39.23708\\2951.00000 -33.02947\\2952.00000 -34.52123\\2953.00000 -28.70399\\2954.00000 -40.79852\\2955.00000 -39.32482\\2956.00000 -29.59165\\2957.00000 -26.13014\\2958.00000 -37.94018\\2959.00000 -27.85279\\2960.00000 -26.85160\\2961.00000 -32.96342\\2962.00000 -41.10794\\2963.00000 -30.47028\\2964.00000 -36.11954\\2965.00000 -40.09894\\2966.00000 -46.22678\\2967.00000 -36.85662\\2968.00000 -32.06870\\2969.00000 -28.47869\\2970.00000 -31.43246\\2971.00000 -25.88089\\2972.00000 -23.81405\\2973.00000 -23.67405\\2974.00000 -28.40492\\2975.00000 -27.84458\\2976.00000 -23.27771\\2977.00000 -29.22927\\2978.00000 -23.61558\\2979.00000 -38.18538\\2980.00000 -36.82161\\2981.00000 -26.92595\\2982.00000 -25.79315\\2983.00000 -39.83191\\2984.00000 -28.51531\\2985.00000 -27.94018\\2986.00000 -33.04614\\2987.00000 -42.55322\\2988.00000 -26.91729\\2989.00000 -26.53448\\2990.00000 -32.75348\\2991.00000 -26.75391\\2992.00000 -28.80345\\2993.00000 -27.40438\\2994.00000 -28.40779\\2995.00000 -35.33126\\2996.00000 -32.51056\\2997.00000 -29.67828\\2998.00000 -30.40046\\2999.00000 -34.93955\\3000.00000 -34.05457\\3001.00000 -29.28424\\3002.00000 -32.79269\\3003.00000 -26.93821\\3004.00000 -38.83105\\3005.00000 -38.26798\\3006.00000 -25.93091\\3007.00000 -23.96336\\3008.00000 -38.26798\\3009.00000 -24.91926\\3010.00000 -24.27193\\3011.00000 -30.03063\\3012.00000 -36.31452\\3013.00000 -23.99831\\3014.00000 -24.08894\\3015.00000 -28.94080\\3016.00000 -24.33103\\3017.00000 -25.76066\\3018.00000 -25.46802\\3019.00000 -26.39458\\3020.00000 -30.67341\\3021.00000 -29.73635\\3022.00000 -30.09259\\3023.00000 -31.54183\\3024.00000 -36.55130\\3025.00000 -36.45411\\3026.00000 -31.02456\\3027.00000 -34.37986\\3028.00000 -30.37443\\3029.00000 -41.99432\\3030.00000 -39.74318\\3031.00000 -30.48878\\3032.00000 -27.56627\\3033.00000 -39.23708\\3034.00000 -28.06238\\3035.00000 -25.67108\\3036.00000 -32.50318\\3037.00000 -46.68435\\3038.00000 -26.79381\\3039.00000 -28.15887\\3040.00000 -33.42099\\3041.00000 -30.66255\\3042.00000 -33.92229\\3043.00000 -37.32816\\3044.00000 -42.53462\\3045.00000 -46.68435\\3046.00000 -38.15820\\3047.00000 -37.92089\\3048.00000 -35.36318\\3049.00000 -42.24738\\3050.00000 -41.06804\\3051.00000 -33.54802\\3052.00000 -35.92078\\3053.00000 -32.11395\\3054.00000 -47.53446\\3055.00000 -42.55322\\3056.00000 -38.83897\\3057.00000 -36.76225\\3058.00000 -44.58325\\3059.00000 -32.37966\\3060.00000 -29.35952\\3061.00000 -32.92873\\3062.00000 -37.59950\\3063.00000 -27.46633\\3064.00000 -27.50347\\3065.00000 -34.72536\\3066.00000 -29.72467\\3067.00000 -31.80512\\3068.00000 -31.84927\\3069.00000 -33.42555\\3070.00000 -46.22678\\3071.00000 -40.36090\\3072.00000 -37.08864\\3073.00000 -33.21648\\3074.00000 -35.25768\\3075.00000 -36.06899\\3076.00000 -27.39016\\3077.00000 -31.55958\\3078.00000 -27.63840\\3079.00000 -37.43582\\3080.00000 -38.37348\\3081.00000 -29.83490\\3082.00000 -29.20937\\3083.00000 -43.28212\\3084.00000 -34.13699\\3085.00000 -30.95822\\3086.00000 -34.11824\\3087.00000 -42.55322\\3088.00000 -27.43410\\3089.00000 -25.80260\\3090.00000 -30.60385\\3091.00000 -24.14129\\3092.00000 -24.42408\\3093.00000 -23.61534\\3094.00000 -23.05346\\3095.00000 -29.24055\\3096.00000 -23.48867\\3097.00000 -22.74509\\3098.00000 -22.81798\\3099.00000 -28.86999\\3100.00000 -28.99715\\3101.00000 -24.78883\\3102.00000 -30.03063\\3103.00000 -26.16725\\3104.00000 -39.94289\\3105.00000 -42.35288\\3106.00000 -33.96078\\3107.00000 -35.61225\\3108.00000 -48.09764\\3109.00000 -45.54492\\3110.00000 -42.78285\\3111.00000 -48.16498\\3112.00000 -46.35906\\3113.00000 -34.11824\\3114.00000 -31.92925\\3115.00000 -38.40922\\3116.00000 -30.69159\\3117.00000 -34.03093\\3118.00000 -33.15396\\3119.00000 -36.08577\\3120.00000 -45.08734\\3121.00000 -34.26778\\3122.00000 -34.69168\\3123.00000 -37.14193\\3124.00000 -40.23887\\3125.00000 -49.69465\\3126.00000 -43.10924\\3127.00000 -45.85251\\3128.00000 -42.07704\\3129.00000 -46.18356\\3130.00000 -47.08864\\3131.00000 -48.59250\\3132.00000 -41.51386\\3133.00000 -48.09764\\3134.00000 -52.07704\\3135.00000 -41.21618\\3136.00000 -43.55506\\3137.00000 -48.98402\\3138.00000 -34.75001\\3139.00000 -33.14327\\3140.00000 -38.56265\\3141.00000 -31.26163\\3142.00000 -33.55506\\3143.00000 -33.72258\\3144.00000 -31.82872\\3145.00000 -35.55235\\3146.00000 -37.14193\\3147.00000 -37.35060\\3148.00000 -36.93259\\3149.00000 -45.25768\\3150.00000 -40.60385\\3151.00000 -31.57295\\3152.00000 -34.71001\\3153.00000 -28.32745\\3154.00000 -40.83602\\3155.00000 -37.86987\\3156.00000 -26.40180\\3157.00000 -25.42882\\3158.00000 -37.79445\\3159.00000 -27.09924\\3160.00000 -26.86717\\3161.00000 -31.13610\\3162.00000 -41.60280\\3163.00000 -28.02476\\3164.00000 -30.21270\\3165.00000 -35.82471\\3166.00000 -32.05705\\3167.00000 -36.64114\\3168.00000 -33.78896\\3169.00000 -32.75348\\3170.00000 -38.32393\\3171.00000 -34.93955\\3172.00000 -34.25949\\3173.00000 -34.81542\\3174.00000 -42.55322\\3175.00000 -37.59355\\3176.00000 -35.04082\\3177.00000 -36.39503\\3178.00000 -34.13699\\3179.00000 -40.91199\\3180.00000 -44.64315\\3181.00000 -30.36090\\3182.00000 -30.84985\\3183.00000 -39.74318\\3184.00000 -30.06517\\3185.00000 -28.79403\\3186.00000 -35.85251\\3187.00000 -39.23708\\3188.00000 -31.33000\\3189.00000 -30.35416\\3190.00000 -32.70495\\3191.00000 -27.60487\\3192.00000 -29.54571\\3193.00000 -27.33656\\3194.00000 -25.46912\\3195.00000 -30.31168\\3196.00000 -26.28273\\3197.00000 -24.96579\\3198.00000 -25.15468\\3199.00000 -30.66375\\3200.00000 -31.48461\\3201.00000 -26.32294\\3202.00000 -32.41563\\3203.00000 -29.76666\\3204.00000 -46.73288\\3205.00000 -40.91199\\3206.00000 -35.77746\\3207.00000 -35.90865\\3208.00000 -48.09764\\3209.00000 -35.58220\\3210.00000 -34.71308\\3211.00000 -34.13163\\3212.00000 -46.22678\\3213.00000 -29.79818\\3214.00000 -29.23013\\3215.00000 -33.51999\\3216.00000 -26.40180\\3217.00000 -27.88321\\3218.00000 -27.07383\\3219.00000 -26.68194\\3220.00000 -32.95932\\3221.00000 -28.80975\\3222.00000 -28.89480\\3223.00000 -31.26717\\3224.00000 -35.94920\\3225.00000 -38.02476\\3226.00000 -38.26798\\3227.00000 -43.92229\\3228.00000 -36.22678\\3229.00000 -39.69465\\3230.00000 -46.22678\\3231.00000 -36.49088\\3232.00000 -36.05644\\3233.00000 -49.06674\\3234.00000 -36.55130\\3235.00000 -33.49213\\3236.00000 -38.87079\\3237.00000 -44.18558\\3238.00000 -31.85244\\3239.00000 -30.09365\\3240.00000 -32.13760\\3241.00000 -26.55785\\3242.00000 -27.97771\\3243.00000 -24.94246\\3244.00000 -25.04843\\3245.00000 -30.57184\\3246.00000 -25.39713\\3247.00000 -23.72331\\3248.00000 -24.31954\\3249.00000 -29.01609\\3250.00000 -29.53733\\3251.00000 -23.50813\\3252.00000 -29.94289\\3253.00000 -25.31891\\3254.00000 -40.32728\\3255.00000 -41.60280\\3256.00000 -29.45436\\3257.00000 -29.42705\\3258.00000 -43.34876\\3259.00000 -35.71525\\3260.00000 -38.37348\\3261.00000 -39.94289\\3262.00000 -53.67405\\3263.00000 -38.50356\\3264.00000 -40.54476\\3265.00000 -55.08734\\3266.00000 -43.92229\\3267.00000 -47.08864\\3268.00000 -46.35906\\3269.00000 -48.09764\\3270.00000 -49.23708\\3271.00000 -41.73971\\3272.00000 -35.69599\\3273.00000 -32.85019\\3274.00000 -38.02476\\3275.00000 -32.03383\\3276.00000 -27.77766\\3277.00000 -34.71001\\3278.00000 -26.83908\\3279.00000 -35.88450\\3280.00000 -40.83602\\3281.00000 -25.77159\\3282.00000 -24.14425\\3283.00000 -35.01446\\3284.00000 -24.57582\\3285.00000 -23.55506\\3286.00000 -28.95706\\3287.00000 -37.72031\\3288.00000 -25.46219\\3289.00000 -27.00627\\3290.00000 -32.06037\\3291.00000 -29.17755\\3292.00000 -33.61415\\3293.00000 -31.84135\\3294.00000 -32.99426\\3295.00000 -40.83602\\3296.00000 -38.05774\\3297.00000 -35.82075\\3298.00000 -38.43803\\3299.00000 -44.52416\\3300.00000 -39.05007\\3301.00000 -35.56352\\3302.00000 -39.36936\\3303.00000 -32.45189\\3304.00000 -42.33512\\3305.00000 -45.25768\\3306.00000 -32.68569\\3307.00000 -31.14687\\3308.00000 -45.25768\\3309.00000 -30.85488\\3310.00000 -29.69465\\3311.00000 -35.85251\\3312.00000 -39.78239\\3313.00000 -29.13238\\3314.00000 -29.15448\\3315.00000 -34.05457\\3316.00000 -30.14473\\3317.00000 -31.61780\\3318.00000 -29.05590\\3319.00000 -28.79482\\3320.00000 -33.96078\\3321.00000 -30.19533\\3322.00000 -27.84458\\3323.00000 -27.32536\\3324.00000 -33.17326\\3325.00000 -33.42555\\3326.00000 -28.08097\\3327.00000 -32.28752\\3328.00000 -28.23889\\3329.00000 -41.21618\\3330.00000 -39.95312\\3331.00000 -28.76355\\3332.00000 -28.16498\\3333.00000 -48.59250\\3334.00000 -29.07678\\3335.00000 -29.92861\\3336.00000 -32.92061\\3337.00000 -39.19386\\3338.00000 -26.63207\\3339.00000 -28.63993\\3340.00000 -34.37986\\3341.00000 -28.35784\\3342.00000 -30.21270\\3343.00000 -29.96851\\3344.00000 -28.83897\\3345.00000 -35.28906\\3346.00000 -31.72737\\3347.00000 -31.51826\\3348.00000 -30.01709\\3349.00000 -38.26103\\3350.00000 -35.82471\\3351.00000 -30.28396\\3352.00000 -33.54100\\3353.00000 -29.49749\\3354.00000 -36.91729\\3355.00000 -41.38378\\3356.00000 -30.15330\\3357.00000 -27.02293\\3358.00000 -43.28212\\3359.00000 -28.22993\\3360.00000 -27.76774\\3361.00000 -31.92925\\3362.00000 -44.85957\\3363.00000 -25.07900\\3364.00000 -24.51098\\3365.00000 -29.47266\\3366.00000 -23.94252\\3367.00000 -24.42839\\3368.00000 -22.72953\\3369.00000 -22.50779\\3370.00000 -27.67947\\3371.00000 -23.42897\\3372.00000 -21.99940\\3373.00000 -22.13015\\3374.00000 -27.95050\\3375.00000 -26.84108\\3376.00000 -22.61233\\3377.00000 -27.40837\\3378.00000 -23.40963\\3379.00000 -38.09764\\3380.00000 -36.69401\\3381.00000 -26.79678\\3382.00000 -26.99382\\3383.00000 -38.24718\\3384.00000 -30.51551\\3385.00000 -29.39901\\3386.00000 -34.30668\\3387.00000 -45.54492\\3388.00000 -32.91048\\3389.00000 -33.51999\\3390.00000 -39.52432\\3391.00000 -35.04413\\3392.00000 -37.94018\\3393.00000 -33.06917\\3394.00000 -33.61415\\3395.00000 -40.19533\\3396.00000 -34.37986\\3397.00000 -33.47366\\3398.00000 -33.67405\\3399.00000 -39.32482\\3400.00000 -39.77255\\3401.00000 -39.74318\\3402.00000 -43.55506\\3403.00000 -38.02476\\3404.00000 -44.89139\\3405.00000 -43.94791\\3406.00000 -37.31698\\3407.00000 -34.15043\\3408.00000 -43.64999\\3409.00000 -30.63969\\3410.00000 -29.93472\\3411.00000 -36.22678\\3412.00000 -40.66375\\3413.00000 -28.42216\\3414.00000 -29.32393\\3415.00000 -32.07537\\3416.00000 -27.40438\\3417.00000 -29.10365\\3418.00000 -29.11715\\3419.00000 -29.96851\\3420.00000 -34.05457\\3421.00000 -31.32860\\3422.00000 -31.65402\\3423.00000 -31.50068\\3424.00000 -39.74318\\3425.00000 -41.38378\\3426.00000 -34.78415\\3427.00000 -38.59250\\3428.00000 -33.55506\\3429.00000 -45.08734\\3430.00000 -45.85251\\3431.00000 -32.68954\\3432.00000 -28.20725\\3433.00000 -39.39631\\3434.00000 -29.30271\\3435.00000 -27.46807\\3436.00000 -33.86897\\3437.00000 -39.69465\\3438.00000 -28.54780\\3439.00000 -30.75642\\3440.00000 -36.85662\\3441.00000 -35.15468\\3442.00000 -36.39503\\3443.00000 -37.90169\\3444.00000 -44.13163\\3445.00000 -45.25768\\3446.00000 -39.39631\\3447.00000 -35.60848\\3448.00000 -33.12622\\3449.00000 -37.39016\\3450.00000 -35.39892\\3451.00000 -29.40533\\3452.00000 -38.09764\\3453.00000 -29.16729\\3454.00000 -39.44159\\3455.00000 -39.77255\\3456.00000 -27.26317\\3457.00000 -26.45412\\3458.00000 -37.08864\\3459.00000 -26.65310\\3460.00000 -25.74663\\3461.00000 -31.34974\\3462.00000 -39.44159\\3463.00000 -25.55830\\3464.00000 -26.31230\\3465.00000 -31.39233\\3466.00000 -27.99138\\3467.00000 -28.85644\\3468.00000 -28.80345\\3469.00000 -29.09607\\3470.00000 -32.35822\\3471.00000 -29.17755\\3472.00000 -25.98192\\3473.00000 -25.18020\\3474.00000 -28.42721\\3475.00000 -28.91815\\3476.00000 -22.24981\\3477.00000 -26.07276\\3478.00000 -22.24512\\3479.00000 -36.18356\\3480.00000 -33.84632\\3481.00000 -23.55506\\3482.00000 -23.23301\\3483.00000 -39.06674\\3484.00000 -25.04611\\3485.00000 -23.69922\\3486.00000 -30.21270\\3487.00000 -38.37348\\3488.00000 -25.75754\\3489.00000 -27.12160\\3490.00000 -33.72258\\3491.00000 -31.01409\\3492.00000 -33.72014\\3493.00000 -34.41692\\3494.00000 -39.86190\\3495.00000 -42.96342\\3496.00000 -42.35288\\3497.00000 -50.20618\\3498.00000 -48.59250\\3499.00000 -46.05644\\3500.00000 -46.93259\\3501.00000 -42.07704\\3502.00000 -40.46336\\3503.00000 -36.73288\\3504.00000 -45.85251\\3505.00000 -46.22678\\3506.00000 -35.00462\\3507.00000 -31.97143\\3508.00000 -42.33512\\3509.00000 -32.04874\\3510.00000 -31.48461\\3511.00000 -36.28801\\3512.00000 -42.96342\\3513.00000 -32.87420\\3514.00000 -32.80848\\3515.00000 -37.99203\\3516.00000 -34.18015\\3517.00000 -34.61310\\3518.00000 -33.67164\\3519.00000 -34.95249\\3520.00000 -39.29831\\3521.00000 -33.54802\\3522.00000 -31.25057\\3523.00000 -28.63312\\3524.00000 -31.09860\\3525.00000 -32.71461\\3526.00000 -27.41578\\3527.00000 -32.91048\\3528.00000 -27.14568\\3529.00000 -44.52416\\3530.00000 -44.07834\\3531.00000 -29.39180\\3532.00000 -26.82161\\3533.00000 -41.84927\\3534.00000 -30.80101\\3535.00000 -27.73135\\3536.00000 -31.96981\\3537.00000 -43.21648\\3538.00000 -28.20794\\3539.00000 -27.90169\\3540.00000 -33.04614\\3541.00000 -28.73173\\3542.00000 -29.97674\\3543.00000 -28.09364\\3544.00000 -26.63350\\3545.00000 -32.16990\\3546.00000 -29.19386\\3547.00000 -26.52284\\3548.00000 -26.60925\\3549.00000 -31.87790\\3550.00000 -32.99426\\3551.00000 -27.84458\\3552.00000 -32.89835\\3553.00000 -28.40922\\3554.00000 -40.46336\\3555.00000 -43.55506\\3556.00000 -27.70930\\3557.00000 -25.83184\\3558.00000 -40.10954\\3559.00000 -26.73629\\3560.00000 -25.80142\\3561.00000 -31.62532\\3562.00000 -38.43803\\3563.00000 -25.43424\\3564.00000 -26.31452\\3565.00000 -31.10794\\3566.00000 -25.29782\\3567.00000 -27.22092\\3568.00000 -25.01775\\3569.00000 -25.10609\\3570.00000 -31.41809\\3571.00000 -26.90966\\3572.00000 -26.02151\\3573.00000 -26.68628\\3574.00000 -30.66255\\3575.00000 -30.28838\\3576.00000 -26.09461\\3577.00000 -33.10924\\3578.00000 -27.72583\\3579.00000 -42.84221\\3580.00000 -38.89480\\3581.00000 -29.94289\\3582.00000 -28.40348\\3583.00000 -38.70629\\3584.00000 -29.39180\\3585.00000 -29.41708\\3586.00000 -32.25085\\3587.00000 -39.69465\\3588.00000 -29.81898\\3589.00000 -29.39180\\3590.00000 -34.66432\\3591.00000 -29.77452\\3592.00000 -32.93891\\3593.00000 -29.02601\\3594.00000 -29.70141\\3595.00000 -33.11348\\3596.00000 -29.60203\\3597.00000 -27.28528\\3598.00000 -28.39847\\3599.00000 -31.40662\\3600.00000 -31.34691\\3601.00000 -25.86928\\3602.00000 -31.30756\\3603.00000 -24.02858\\3604.00000 -35.92078\\3605.00000 -37.59355\\3606.00000 -25.19285\\3607.00000 -22.76697\\3608.00000 -35.37387\\3609.00000 -24.33468\\3610.00000 -23.59326\\3611.00000 -28.85088\\3612.00000 -35.47496\\3613.00000 -24.80132\\3614.00000 -24.34650\\3615.00000 -29.40533\\3616.00000 -24.35721\\3617.00000 -24.48909\\3618.00000 -23.88110\\3619.00000 -24.14398\\3620.00000 -29.15022\\3621.00000 -24.99349\\3622.00000 -23.42600\\3623.00000 -23.83278\\3624.00000 -29.85388\\3625.00000 -27.96020\\3626.00000 -22.79053\\3627.00000 -27.97317\\3628.00000 -22.96485\\3629.00000 -34.13699\\3630.00000 -35.60472\\3631.00000 -22.84660\\3632.00000 -21.83724\\3633.00000 -34.61310\\3634.00000 -22.99942\\3635.00000 -22.18255\\3636.00000 -27.10084\\3637.00000 -34.81228\\3638.00000 -22.33210\\3639.00000 -23.19460\\3640.00000 -28.01492\\3641.00000 -24.99414\\3642.00000 -26.46236\\3643.00000 -27.00627\\3644.00000 -28.95951\\3645.00000 -36.95821\\3646.00000 -33.30200\\3647.00000 -36.45411\\3648.00000 -34.85957\\3649.00000 -41.60280\\3650.00000 -40.16296\\3651.00000 -35.21963\\3652.00000 -42.78285\\3653.00000 -36.56536\\3654.00000 -43.72258\\3655.00000 -44.89139\\3656.00000 -32.94502\\3657.00000 -31.16985\\3658.00000 -46.05644\\3659.00000 -30.47374\\3660.00000 -28.72941\\3661.00000 -36.15357\\3662.00000 -40.19533\\3663.00000 -29.21887\\3664.00000 -27.94469\\3665.00000 -34.85957\\3666.00000 -27.12267\\3667.00000 -27.42493\\3668.00000 -25.96349\\3669.00000 -26.03936\\3670.00000 -31.07201\\3671.00000 -28.48818\\3672.00000 -26.73044\\3673.00000 -26.79678\\3674.00000 -31.64342\\3675.00000 -33.54802\\3676.00000 -26.69498\\3677.00000 -33.72258\\3678.00000 -28.39203\\3679.00000 -43.72258\\3680.00000 -41.00233\\3681.00000 -31.57295\\3682.00000 -31.56552\\3683.00000 -49.69465\\3684.00000 -35.22997\\3685.00000 -32.10890\\3686.00000 -38.26798\\3687.00000 -39.74318\\3688.00000 -30.71228\\3689.00000 -29.73733\\3690.00000 -32.89634\\3691.00000 -30.10212\\3692.00000 -31.15092\\3693.00000 -30.94661\\3694.00000 -31.57741\\3695.00000 -36.73288\\3696.00000 -32.81045\\3697.00000 -30.65893\\3698.00000 -32.20416\\3699.00000 -38.59250\\3700.00000 -40.55651\\3701.00000 -38.89480\\3702.00000 -41.73971\\3703.00000 -36.53262\\3704.00000 -50.09894\\3705.00000 -47.19588\\3706.00000 -35.93700\\3707.00000 -32.58314\\3708.00000 -47.59355\\3709.00000 -34.11824\\3710.00000 -34.44276\\3711.00000 -42.78285\\3712.00000 -56.68435\\3713.00000 -32.70495\\3714.00000 -32.25955\\3715.00000 -34.49491\\3716.00000 -29.19817\\3717.00000 -31.19568\\3718.00000 -27.85784\\3719.00000 -26.80968\\3720.00000 -31.90671\\3721.00000 -26.12972\\3722.00000 -24.74785\\3723.00000 -24.70114\\3724.00000 -29.62477\\3725.00000 -29.84588\\3726.00000 -24.74538\\3727.00000 -29.54571\\3728.00000 -25.16215\\3729.00000 -38.61502\\3730.00000 -40.65171\\3731.00000 -28.43803\\3732.00000 -27.96020\\3733.00000 -40.54476\\3734.00000 -29.50026\\3735.00000 -29.43432\\3736.00000 -34.11824\\3737.00000 -40.09894\\3738.00000 -28.91170\\3739.00000 -29.02601\\3740.00000 -33.84632\\3741.00000 -30.91199\\3742.00000 -31.41522\\3743.00000 -29.91945\\3744.00000 -29.92759\\3745.00000 -32.73012\\3746.00000 -28.85088\\3747.00000 -27.37090\\3748.00000 -26.01944\\3749.00000 -32.30861\\3750.00000 -29.44888\\3751.00000 -24.32458\\3752.00000 -29.39180\\3753.00000 -24.44276\\3754.00000 -39.40533\\3755.00000 -38.67565\\3756.00000 -26.60356\\3757.00000 -25.89817\\3758.00000 -37.19588\\3759.00000 -28.15955\\3760.00000 -26.64879\\3761.00000 -31.87311\\3762.00000 -43.92229\\3763.00000 -28.81684\\3764.00000 -30.64449\\3765.00000 -38.35217\\3766.00000 -32.45007\\3767.00000 -32.18528\\3768.00000 -32.07704\\3769.00000 -33.39150\\3770.00000 -35.25768\\3771.00000 -32.37787\\3772.00000 -35.00462\\3773.00000 -33.66923\\3774.00000 -41.38378\\3775.00000 -38.83897\\3776.00000 -36.94282\\3777.00000 -42.33512\\3778.00000 -32.12745\\3779.00000 -40.74903\\3780.00000 -44.49491\\3781.00000 -28.84214\\3782.00000 -26.57947\\3783.00000 -39.56160\\3784.00000 -28.26589\\3785.00000 -26.55832\\3786.00000 -31.48461\\3787.00000 -37.84458\\3788.00000 -25.47204\\3789.00000 -25.61037\\3790.00000 -30.80475\\3791.00000 -24.73674\\3792.00000 -26.71437\\3793.00000 -25.58932\\3794.00000 -26.10473\\3795.00000 -32.12745\\3796.00000 -27.20403\\3797.00000 -26.77702\\3798.00000 -27.43582\\3799.00000 -31.52561\\3800.00000 -32.06870\\3801.00000 -27.00783\\3802.00000 -31.43246\\3803.00000 -26.12505\\3804.00000 -38.26798\\3805.00000 -38.86281\\3806.00000 -27.71114\\3807.00000 -25.83422\\3808.00000 -44.07834\\3809.00000 -27.50114\\3810.00000 -26.50197\\3811.00000 -32.10890\\3812.00000 -38.43803\\3813.00000 -25.29782\\3814.00000 -26.38015\\3815.00000 -30.64329\\3816.00000 -24.52416\\3817.00000 -25.93578\\3818.00000 -25.34187\\3819.00000 -25.95981\\3820.00000 -31.99432\\3821.00000 -27.19099\\3822.00000 -26.84358\\3823.00000 -26.85160\\3824.00000 -32.37966\\3825.00000 -32.30861\\3826.00000 -26.74167\\3827.00000 -32.25085\\3828.00000 -27.03966\\3829.00000 -39.67539\\3830.00000 -43.72258\\3831.00000 -30.53070\\3832.00000 -29.29655\\3833.00000 -39.06674\\3834.00000 -29.50765\\3835.00000 -30.28838\\3836.00000 -36.39503\\3837.00000 -42.68569\\3838.00000 -28.58277\\3839.00000 -26.77160\\3840.00000 -31.11865\\3841.00000 -25.52492\\3842.00000 -27.39016\\3843.00000 -25.51348\\3844.00000 -25.04082\\3845.00000 -30.12763\\3846.00000 -25.73692\\3847.00000 -24.13753\\3848.00000 -23.74386\\3849.00000 -27.23459\\3850.00000 -29.00538\\3851.00000 -23.25399\\3852.00000 -28.47431\\3853.00000 -23.38270\\3854.00000 -35.82867\\3855.00000 -36.03977\\3856.00000 -25.78726\\3857.00000 -24.23307\\3858.00000 -35.82867\\3859.00000 -26.01323\\3860.00000 -26.36399\\3861.00000 -32.41563\\3862.00000 -37.99203\\3863.00000 -28.17789\\3864.00000 -29.07929\\3865.00000 -33.52232\\3866.00000 -29.83092\\3867.00000 -30.49110\\3868.00000 -29.96851\\3869.00000 -32.41563\\3870.00000 -34.61310\\3871.00000 -33.70067\\3872.00000 -30.43695\\3873.00000 -30.80101\\3874.00000 -35.13775\\3875.00000 -34.92988\\3876.00000 -31.66160\\3877.00000 -36.03977\\3878.00000 -31.06275\\3879.00000 -49.23708\\3880.00000 -55.08734\\3881.00000 -33.47366\\3882.00000 -29.86993\\3883.00000 -42.70495\\3884.00000 -29.83989\\3885.00000 -28.95299\\3886.00000 -34.36004\\3887.00000 -39.86190\\3888.00000 -27.82070\\3889.00000 -27.22857\\3890.00000 -32.20933\\3891.00000 -27.76464\\3892.00000 -29.10365\\3893.00000 -26.94846\\3894.00000 -27.20784\\3895.00000 -32.07704\\3896.00000 -28.35926\\3897.00000 -27.24337\\3898.00000 -27.96279\\3899.00000 -32.49398\\3900.00000 -34.58920\\3901.00000 -29.07259\\3902.00000 -33.50372\\3903.00000 -29.09860\\3904.00000 -46.31452\\3905.00000 -43.28212\\3906.00000 -33.50372\\3907.00000 -31.71813\\3908.00000 -43.67405\\3909.00000 -34.56840\\3910.00000 -32.75348\\3911.00000 -39.94289\\3912.00000 -46.93259\\3913.00000 -33.82878\\3914.00000 -36.43129\\3915.00000 -43.17326\\3916.00000 -36.55130\\3917.00000 -41.21618\\3918.00000 -40.74903\\3919.00000 -36.29242\\3920.00000 -38.50356\\3921.00000 -35.59720\\3922.00000 -32.94502\\3923.00000 -30.67341\\3924.00000 -32.65505\\3925.00000 -33.84632\\3926.00000 -28.22993\\3927.00000 -32.87220\\3928.00000 -27.49648\\3929.00000 -42.35288\\3930.00000 -39.39631\\3931.00000 -28.47869\\3932.00000 -26.00456\\3933.00000 -37.94663\\3934.00000 -26.95051\\3935.00000 -25.42882\\3936.00000 -30.23559\\3937.00000 -36.53262\\3938.00000 -25.37459\\3939.00000 -24.42093\\3940.00000 -30.20075\\3941.00000 -24.92183\\3942.00000 -26.18873\\3943.00000 -24.61639\\3944.00000 -25.05108\\3945.00000 -29.89512\\3946.00000 -25.99302\\3947.00000 -25.92078\\3948.00000 -26.25379\\3949.00000 -32.11395\\3950.00000 -30.70984\\3951.00000 -26.53541\\3952.00000 -32.30861\\3953.00000 -27.02033\\3954.00000 -41.10794\\3955.00000 -38.26103\\3956.00000 -28.07831\\3957.00000 -27.22529\\3958.00000 -40.54476\\3959.00000 -31.64342\\3960.00000 -28.99222\\3961.00000 -34.95249\\3962.00000 -43.92229\\3963.00000 -29.27722\\3964.00000 -30.15330\\3965.00000 -33.61415\\3966.00000 -28.76900\\3967.00000 -31.43246\\3968.00000 -29.12984\\3969.00000 -27.80256\\3970.00000 -32.66078\\3971.00000 -29.69851\\3972.00000 -28.28259\\3973.00000 -28.53596\\3974.00000 -33.96078\\3975.00000 -32.45918\\3976.00000 -29.44159\\3977.00000 -33.67405\\3978.00000 -29.88604\\3979.00000 -46.73288\\3980.00000 -46.73288\\3981.00000 -32.81837\\3982.00000 -31.27133\\3983.00000 -46.93259\\3984.00000 -35.09738\\3985.00000 -33.17326\\3986.00000 -34.83429\\3987.00000 -49.06674\\3988.00000 -35.00462\\3989.00000 -35.08734\\3990.00000 -44.61310\\3991.00000 -38.59250\\3992.00000 -44.61310\\3993.00000 -35.97372\\3994.00000 -34.64315\\3995.00000 -38.37348\\3996.00000 -32.93891\\3997.00000 -29.36936\\3998.00000 -28.74722\\3999.00000 -33.32198\\4000.00000 -30.99973\\4001.00000 -25.86169\\4002.00000 -29.86692\\4003.00000 -24.30194\\4004.00000 -37.21219\\4005.00000 -35.04082\\4006.00000 -24.07596\\4007.00000 -22.34061\\4008.00000 -36.33228\\4009.00000 -25.92929\\4010.00000 -25.28067\\4011.00000 -31.14687\\4012.00000 -40.09894\\4013.00000 -31.91153\\4014.00000 -32.78285\\4015.00000 -38.16498\\4016.00000 -32.81441\\4017.00000 -33.66201\\4018.00000 -36.38601\\4019.00000 -38.24027\\4020.00000 -41.99432\\4021.00000 -36.77702\\4022.00000 -36.18356\\4023.00000 -38.16498\\4024.00000 -44.52416\\4025.00000 -42.35288\\4026.00000 -34.72843\\4027.00000 -37.43582\\4028.00000 -32.30861\\4029.00000 -41.84927\\4030.00000 -45.58220\\4031.00000 -34.72843\\4032.00000 -33.78648\\4033.00000 -46.22678\\4034.00000 -37.36751\\4035.00000 -33.08600\\4036.00000 -37.22857\\4037.00000 -43.37120\\4038.00000 -30.64810\\4039.00000 -29.72467\\4040.00000 -34.40548\\4041.00000 -27.86037\\4042.00000 -27.90169\\4043.00000 -25.71718\\4044.00000 -25.44765\\4045.00000 -30.24435\\4046.00000 -27.52040\\4047.00000 -25.98808\\4048.00000 -26.18873\\4049.00000 -31.73508\\4050.00000 -33.04614\\4051.00000 -27.97771\\4052.00000 -33.38473\\4053.00000 -29.78239\\4054.00000 -40.09894\\4055.00000 -41.38378\\4056.00000 -35.58220\\4057.00000 -31.84769\\4058.00000 -47.59355\\4059.00000 -31.34691\\4060.00000 -28.21343\\4061.00000 -32.57190\\4062.00000 -39.56160\\4063.00000 -26.32783\\4064.00000 -27.11840\\4065.00000 -30.18344\\4066.00000 -25.61037\\4067.00000 -27.12160\\4068.00000 -25.35145\\4069.00000 -25.32032\\4070.00000 -31.15092\\4071.00000 -26.88937\\4072.00000 -27.02711\\4073.00000 -27.49939\\4074.00000 -32.84221\\4075.00000 -34.31506\\4076.00000 -28.70476\\4077.00000 -33.92996\\4078.00000 -28.01426\\4079.00000 -46.31452\\4080.00000 -39.23708\\4081.00000 -26.73629\\4082.00000 -24.26778\\4083.00000 -37.57574\\4084.00000 -23.24043\\4085.00000 -22.06204\\4086.00000 -26.04893\\4087.00000 -33.53632\\4088.00000 -19.58788\\4089.00000 -19.41871\\4090.00000 -24.86814\\4091.00000 -19.06365\\4092.00000 -20.63286\\4093.00000 -20.22511\\4094.00000 -20.50399\\4095.00000 -27.28971\\4096.00000 -24.38952\\4097.00000 -24.08894\\4098.00000 -26.10685\\4099.00000 -32.62842\\4100.00000 -34.11824\\4101.00000 -32.95932\\4102.00000 -41.99432\\4103.00000 -43.37120\\4104.00000 -57.19587\\4105.00000 -49.06674\\4106.00000 -38.67565\\4107.00000 -36.43585\\4108.00000 -53.21648\\4109.00000 -36.39503\\4110.00000 -33.65479\\4111.00000 -38.95951\\4112.00000 -47.53446\\4113.00000 -34.35721\\4114.00000 -33.66923\\4115.00000 -37.19045\\4116.00000 -31.56552\\4117.00000 -32.45007\\4118.00000 -30.16296\\4119.00000 -27.91961\\4120.00000 -33.81131\\4121.00000 -27.66674\\4122.00000 -26.37476\\4123.00000 -26.19002\\4124.00000 -30.10212\\4125.00000 -30.00049\\4126.00000 -24.47920\\4127.00000 -29.29303\\4128.00000 -24.36598\\4129.00000 -38.07765\\4130.00000 -38.32393\\4131.00000 -25.25872\\4132.00000 -23.43376\\4133.00000 -35.28906\\4134.00000 -25.45819\\4135.00000 -24.72689\\4136.00000 -29.41708\\4137.00000 -36.89697\\4138.00000 -24.42408\\4139.00000 -24.36230\\4140.00000 -29.97674\\4141.00000 -24.57612\\4142.00000 -26.31806\\4143.00000 -23.96129\\4144.00000 -23.93406\\4145.00000 -28.78776\\4146.00000 -24.19944\\4147.00000 -22.58972\\4148.00000 -23.02428\\4149.00000 -27.37034\\4150.00000 -28.29936\\4151.00000 -23.15953\\4152.00000 -29.07845\\4153.00000 -23.91412\\4154.00000 -39.29831\\4155.00000 -33.72990\\4156.00000 -26.25816\\4157.00000 -25.47496\\4158.00000 -39.94289\\4159.00000 -28.28608\\4160.00000 -28.61502\\4161.00000 -33.30200\\4162.00000 -40.83602\\4163.00000 -29.68983\\4164.00000 -29.77255\\4165.00000 -35.19558\\4166.00000 -30.30723\\4167.00000 -30.28838\\4168.00000 -29.51597\\4169.00000 -29.80708\\4170.00000 -35.56352\\4171.00000 -32.97162\\4172.00000 -31.71659\\4173.00000 -31.05086\\4174.00000 -37.62340\\4175.00000 -46.93259\\4176.00000 -35.04744\\4177.00000 -40.33846\\4178.00000 -34.41692\\4179.00000 -41.63285\\4180.00000 -52.24738\\4181.00000 -38.35217\\4182.00000 -34.83429\\4183.00000 -42.53462\\4184.00000 -32.07370\\4185.00000 -28.40492\\4186.00000 -32.91048\\4187.00000 -37.72031\\4188.00000 -27.35454\\4189.00000 -29.05007\\4190.00000 -33.00872\\4191.00000 -30.23887\\4192.00000 -31.25748\\4193.00000 -30.23122\\4194.00000 -33.39150\\4195.00000 -34.72536\\4196.00000 -32.16478\\4197.00000 -29.46441\\4198.00000 -27.87304\\4199.00000 -31.83977\\4200.00000 -31.19568\\4201.00000 -26.28801\\4202.00000 -30.63969\\4203.00000 -25.02861\\4204.00000 -41.10794\\4205.00000 -36.05644\\4206.00000 -25.68755\\4207.00000 -25.36425\\4208.00000 -35.58220\\4209.00000 -27.28140\\4210.00000 -25.30484\\4211.00000 -31.50653\\4212.00000 -38.55522\\4213.00000 -25.68946\\4214.00000 -26.45412\\4215.00000 -31.71659\\4216.00000 -25.97987\\4217.00000 -27.26151\\4218.00000 -26.45411\\4219.00000 -27.39982\\4220.00000 -33.35548\\4221.00000 -28.75732\\4222.00000 -26.99019\\4223.00000 -28.56265\\4224.00000 -34.17473\\4225.00000 -34.58325\\4226.00000 -30.11592\\4227.00000 -39.86190\\4228.00000 -32.95319\\4229.00000 -66.22677\\4230.00000 -47.19588\\4231.00000 -37.22857\\4232.00000 -34.00221\\4233.00000 -48.59250\\4234.00000 -41.17528\\4235.00000 -43.30422\\4236.00000 -41.51386\\4237.00000 -55.08734\\4238.00000 -39.58977\\4239.00000 -36.66029\\4240.00000 -39.06674\\4241.00000 -34.83744\\4242.00000 -36.79678\\4243.00000 -37.22857\\4244.00000 -36.51402\\4245.00000 -46.93259\\4246.00000 -34.11824\\4247.00000 -35.17508\\4248.00000 -34.78415\\4249.00000 -38.98402\\4250.00000 -38.87079\\4251.00000 -40.20618\\4252.00000 -55.08734\\4253.00000 -42.06037\\4254.00000 -46.93259\\4255.00000 -48.98402\\4256.00000 -39.70431\\4257.00000 -43.92229\\4258.00000 -55.08734\\4259.00000 -37.94663\\4260.00000 -35.09738\\4261.00000 -40.71228\\4262.00000 -42.24738\\4263.00000 -34.49783\\4264.00000 -34.83429\\4265.00000 -39.67539\\4266.00000 -30.97763\\4267.00000 -32.59818\\4268.00000 -29.64380\\4269.00000 -29.79521\\4270.00000 -36.38601\\4271.00000 -28.53227\\4272.00000 -29.54292\\4273.00000 -28.94730\\4274.00000 -37.59950\\4275.00000 -35.59720\\4276.00000 -31.39519\\4277.00000 -36.95821\\4278.00000 -31.96980\\4279.00000 -53.92229\\4280.00000 -44.49491\\4281.00000 -32.30861\\4282.00000 -30.82849\\4283.00000 -49.23708\\4284.00000 -32.44462\\4285.00000 -32.89835\\4286.00000 -40.32728\\4287.00000 -45.69599\\4288.00000 -36.28801\\4289.00000 -41.38378\\4290.00000 -63.21648\\4291.00000 -48.09764\\4292.00000 -47.90169\\4293.00000 -39.15960\\4294.00000 -45.54492\\4295.00000 -45.08734\\4296.00000 -41.51386\\4297.00000 -39.77255\\4298.00000 -36.66029\\4299.00000 -38.24718\\4300.00000 -43.84632\\4301.00000 -33.80882\\4302.00000 -36.55130\\4303.00000 -34.25949\\4304.00000 -42.38862\\4305.00000 -40.74903\\4306.00000 -34.55656\\4307.00000 -34.85957\\4308.00000 -44.89139\\4309.00000 -35.85650\\4310.00000 -35.58220\\4311.00000 -39.58977\\4312.00000 -43.21648\\4313.00000 -32.83028\\4314.00000 -30.96080\\4315.00000 -36.64114\\4316.00000 -31.70431\\4317.00000 -33.72990\\4318.00000 -34.18015\\4319.00000 -34.89139\\4320.00000 -43.67405\\4321.00000 -37.27808\\4322.00000 -34.62810\\4323.00000 -34.61310\\4324.00000 -36.95821\\4325.00000 -36.66509\\4326.00000 -30.97763\\4327.00000 -34.78415\\4328.00000 -29.03181\\4329.00000 -38.24718\\4330.00000 -39.56160\\4331.00000 -29.80015\\4332.00000 -28.63993\\4333.00000 -43.55506\\4334.00000 -28.43803\\4335.00000 -26.93821\\4336.00000 -32.87420\\4337.00000 -41.57295\\4338.00000 -26.17755\\4339.00000 -26.39954\\4340.00000 -31.27133\\4341.00000 -27.16720\\4342.00000 -30.32393\\4343.00000 -30.46336\\4344.00000 -32.30685\\4345.00000 -42.40661\\4346.00000 -39.94289\\4347.00000 -43.21648\\4348.00000 -40.20618\\4349.00000 -42.33512\\4350.00000 -48.09764\\4351.00000 -37.23405\\4352.00000 -41.73971\\4353.00000 -32.60007\\4354.00000 -56.22678\\4355.00000 -43.37120\\4356.00000 -32.96957\\4357.00000 -30.23887\\4358.00000 -39.83191\\4359.00000 -29.80708\\4360.00000 -30.20618\\4361.00000 -35.00462\\4362.00000 -39.44159\\4363.00000 -29.55692\\4364.00000 -28.34156\\4365.00000 -35.47496\\4366.00000 -28.05774\\4367.00000 -29.93472\\4368.00000 -29.39180\\4369.00000 -29.41346\\4370.00000 -36.38150\\4371.00000 -33.94791\\4372.00000 -31.55958\\4373.00000 -33.52931\\4374.00000 -37.92089\\4375.00000 -39.61812\\4376.00000 -33.27771\\4377.00000 -37.18503\\4378.00000 -29.65909\\4379.00000 -42.12745\\4380.00000 -45.58220\\4381.00000 -28.34156\\4382.00000 -27.54857\\4383.00000 -36.54662\\4384.00000 -26.86516\\4385.00000 -25.65316\\4386.00000 -32.92061\\4387.00000 -35.78138\\4388.00000 -26.26429\\4389.00000 -25.68218\\4390.00000 -32.13760\\4391.00000 -26.02773\\4392.00000 -28.19152\\4393.00000 -27.56449\\4394.00000 -27.67462\\4395.00000 -32.32096\\4396.00000 -29.38371\\4397.00000 -28.95706\\4398.00000 -29.64762\\4399.00000 -33.24917\\4400.00000 -36.97882\\4401.00000 -31.55810\\4402.00000 -37.62340\\4403.00000 -29.69851\\4404.00000 -45.85251\\4405.00000 -43.92229\\4406.00000 -30.43352\\4407.00000 -27.47848\\4408.00000 -43.37120\\4409.00000 -29.34792\\4410.00000 -28.64902\\4411.00000 -32.45918\\4412.00000 -40.91199\\4413.00000 -27.83514\\4414.00000 -28.60374\\4415.00000 -33.67405\\4416.00000 -27.71114\\4417.00000 -30.39933\\4418.00000 -27.63780\\4419.00000 -28.15887\\4420.00000 -32.96957\\4421.00000 -29.58224\\4422.00000 -28.84452\\4423.00000 -28.62255\\4424.00000 -31.92441\\4425.00000 -32.24738\\4426.00000 -27.31698\\4427.00000 -32.73595\\4428.00000 -27.55741\\4429.00000 -39.54292\\4430.00000 -40.36090\\4431.00000 -29.17755\\4432.00000 -27.33656\\4433.00000 -45.36318\\4434.00000 -30.87637\\4435.00000 -28.89641\\4436.00000 -37.32816\\4437.00000 -41.57295\\4438.00000 -29.98912\\4439.00000 -28.63312\\4440.00000 -33.52931\\4441.00000 -27.58998\\4442.00000 -27.71848\\4443.00000 -27.73566\\4444.00000 -26.75980\\4445.00000 -30.91966\\4446.00000 -28.83105\\4447.00000 -26.65502\\4448.00000 -26.66798\\4449.00000 -32.35110\\4450.00000 -34.53591\\4451.00000 -27.90936\\4452.00000 -31.10794\\4453.00000 -28.16430\\4454.00000 -38.83897\\4455.00000 -42.68569\\4456.00000 -34.13699\\4457.00000 -32.62842\\4458.00000 -50.54476\\4459.00000 -35.39892\\4460.00000 -32.97778\\4461.00000 -36.31009\\4462.00000 -53.92229\\4463.00000 -36.11954\\4464.00000 -32.29454\\4465.00000 -39.06674\\4466.00000 -32.81441\\4467.00000 -32.30685\\4468.00000 -30.83602\\4469.00000 -29.34258\\4470.00000 -34.72536\\4471.00000 -30.91199\\4472.00000 -30.34518\\4473.00000 -28.36423\\4474.00000 -33.66201\\4475.00000 -31.45412\\4476.00000 -28.29936\\4477.00000 -32.45007\\4478.00000 -27.82258\\4479.00000 -39.34258\\4480.00000 -41.92925\\4481.00000 -28.64296\\4482.00000 -27.82948\\4483.00000 -38.67565\\4484.00000 -28.26589\\4485.00000 -26.48581\\4486.00000 -33.40963\\4487.00000 -39.74318\\4488.00000 -27.94018\\4489.00000 -28.19699\\4490.00000 -32.16308\\4491.00000 -28.98402\\4492.00000 -31.12133\\4493.00000 -29.30271\\4494.00000 -31.00233\\4495.00000 -35.31715\\4496.00000 -34.11824\\4497.00000 -32.63792\\4498.00000 -32.73595\\4499.00000 -36.50938\\4500.00000 -38.35217\\4501.00000 -31.87311\\4502.00000 -37.18503\\4503.00000 -31.32860\\4504.00000 -40.79852\\4505.00000 -42.53462\\4506.00000 -31.16850\\4507.00000 -30.32393\\4508.00000 -41.80198\\4509.00000 -31.76762\\4510.00000 -30.32393\\4511.00000 -37.19045\\4512.00000 -43.21648\\4513.00000 -31.02325\\4514.00000 -30.98801\\4515.00000 -37.50521\\4516.00000 -30.05572\\4517.00000 -32.51056\\4518.00000 -31.07201\\4519.00000 -31.02325\\4520.00000 -36.81663\\4521.00000 -35.56352\\4522.00000 -32.16308\\4523.00000 -32.01568\\4524.00000 -37.90169\\4525.00000 -40.55651\\4526.00000 -32.24738\\4527.00000 -40.27182\\4528.00000 -33.61415\\4529.00000 -39.77255\\4530.00000 -43.10924\\4531.00000 -32.93891\\4532.00000 -36.39503\\4533.00000 -49.69465\\4534.00000 -39.23708\\4535.00000 -45.36318\\4536.00000 -50.91199\\4537.00000 -52.07704\\4538.00000 -39.19386\\4539.00000 -32.10890\\4540.00000 -36.45411\\4541.00000 -29.96132\\4542.00000 -29.81998\\4543.00000 -27.49648\\4544.00000 -28.57382\\4545.00000 -32.41563\\4546.00000 -27.85847\\4547.00000 -26.68966\\4548.00000 -26.43995\\4549.00000 -33.01079\\4550.00000 -31.66160\\4551.00000 -26.08830\\4552.00000 -30.71228\\4553.00000 -25.31151\\4554.00000 -38.24027\\4555.00000 -36.66029\\4556.00000 -26.95821\\4557.00000 -24.31674\\4558.00000 -37.23405\\4559.00000 -26.00992\\4560.00000 -23.99649\\4561.00000 -28.75655\\4562.00000 -35.71525\\4563.00000 -23.76450\\4564.00000 -24.00221\\4565.00000 -28.69785\\4566.00000 -24.06749\\4567.00000 -25.08567\\4568.00000 -23.89352\\4569.00000 -24.42380\\4570.00000 -29.18785\\4571.00000 -26.65502\\4572.00000 -26.40678\\4573.00000 -27.50988\\4574.00000 -33.37120\\4575.00000 -36.43129\\4576.00000 -28.95055\\4577.00000 -35.28906\\4578.00000 -30.77618\\4579.00000 -46.68435\\4580.00000 -42.78285\\4581.00000 -33.13900\\4582.00000 -30.60385\\4583.00000 -37.65345\\4584.00000 -33.35548\\4585.00000 -31.91153\\4586.00000 -35.58220\\4587.00000 -41.17528\\4588.00000 -30.74903\\4589.00000 -31.13072\\4590.00000 -38.70629\\4591.00000 -35.34542\\4592.00000 -34.78415\\4593.00000 -32.61517\\4594.00000 -34.92988\\4595.00000 -35.85251\\4596.00000 -32.66078\\4597.00000 -32.44462\\4598.00000 -30.79852\\4599.00000 -34.56840\\4600.00000 -35.47496\\4601.00000 -27.57692\\4602.00000 -32.63792\\4603.00000 -26.33228\\4604.00000 -34.31786\\4605.00000 -38.40922\\4606.00000 -25.57546\\4607.00000 -23.98352\\4608.00000 -36.08577\\4609.00000 -25.72066\\4610.00000 -23.87958\\4611.00000 -30.16942\\4612.00000 -35.54492\\4613.00000 -25.50428\\4614.00000 -26.62064\\4615.00000 -31.95029\\4616.00000 -27.91064\\4617.00000 -30.29170\\4618.00000 -30.19533\\4619.00000 -31.99432\\4620.00000 -40.55651\\4621.00000 -37.90169\\4622.00000 -50.54476\\4623.00000 -42.78285\\4624.00000 -40.23887\\4625.00000 -37.19045\\4626.00000 -33.21648\\4627.00000 -45.54492\\4628.00000 -32.07704\\4629.00000 -50.54476\\4630.00000 -45.08734\\4631.00000 -35.21963\\4632.00000 -34.28163\\4633.00000 -43.92229\\4634.00000 -36.39954\\4635.00000 -36.11954\\4636.00000 -40.10954\\4637.00000 -48.09764\\4638.00000 -34.37986\\4639.00000 -31.58934\\4640.00000 -34.01003\\4641.00000 -30.95693\\4642.00000 -30.46336\\4643.00000 -29.49288\\4644.00000 -30.41525\\4645.00000 -35.47496\\4646.00000 -33.70067\\4647.00000 -34.08629\\4648.00000 -34.95249\\4649.00000 -40.20618\\4650.00000 -48.59250\\4651.00000 -42.33512\\4652.00000 -43.92229\\4653.00000 -36.55130\\4654.00000 -48.09764\\4655.00000 -49.23708\\4656.00000 -35.63872\\4657.00000 -33.75933\\4658.00000 -43.10924\\4659.00000 -35.93700\\4660.00000 -38.20588\\4661.00000 -57.19588\\4662.00000 -44.61310\\4663.00000 -49.23708\\4664.00000 -42.84221\\4665.00000 -44.26778\\4666.00000 -33.52931\\4667.00000 -31.86674\\4668.00000 -28.32745\\4669.00000 -28.17517\\4670.00000 -32.39401\\4671.00000 -29.95927\\4672.00000 -28.07765\\4673.00000 -29.23013\\4674.00000 -33.96852\\4675.00000 -32.78482\\4676.00000 -28.78150\\4677.00000 -35.59720\\4678.00000 -30.35528\\4679.00000 -43.37120\\4680.00000 -43.17326\\4681.00000 -31.61780\\4682.00000 -32.69146\\4683.00000 -46.93259\\4684.00000 -36.97366\\4685.00000 -33.56917\\4686.00000 -38.55522\\4687.00000 -49.69465\\4688.00000 -31.36814\\4689.00000 -32.70495\\4690.00000 -37.32816\\4691.00000 -30.96080\\4692.00000 -33.13900\\4693.00000 -29.67924\\4694.00000 -28.38631\\4695.00000 -31.12133\\4696.00000 -27.68007\\4697.00000 -26.93872\\4698.00000 -25.86928\\4699.00000 -32.08875\\4700.00000 -32.24738\\4701.00000 -27.34049\\4702.00000 -35.25768\\4703.00000 -27.92924\\4704.00000 -43.92229\\4705.00000 -42.40661\\4706.00000 -32.04874\\4707.00000 -35.46037\\4708.00000 -49.23708\\4709.00000 -36.95821\\4710.00000 -33.31753\\4711.00000 -33.40963\\4712.00000 -42.12745\\4713.00000 -28.71861\\4714.00000 -28.93108\\4715.00000 -32.43735\\4716.00000 -27.63299\\4717.00000 -27.61024\\4718.00000 -27.01251\\4719.00000 -26.47982\\4720.00000 -31.50068\\4721.00000 -27.22529\\4722.00000 -25.34754\\4723.00000 -25.97331\\4724.00000 -30.43695\\4725.00000 -32.59818\\4726.00000 -28.54928\\4727.00000 -37.53446\\4728.00000 -31.38520\\4729.00000 -42.07704\\4730.00000 -56.22678\\4731.00000 -52.24738\\4732.00000 -42.24738\\4733.00000 -48.09764\\4734.00000 -40.74903\\4735.00000 -35.92078\\4736.00000 -43.92229\\4737.00000 -41.10794\\4738.00000 -38.35926\\4739.00000 -36.15357\\4740.00000 -38.98402\\4741.00000 -32.33512\\4742.00000 -31.61780\\4743.00000 -32.01568\\4744.00000 -29.96748\\4745.00000 -36.45411\\4746.00000 -31.62081\\4747.00000 -30.66255\\4748.00000 -29.37026\\4749.00000 -33.27551\\4750.00000 -36.45411\\4751.00000 -33.08600\\4752.00000 -39.23708\\4753.00000 -37.22857\\4754.00000 -46.93259\\4755.00000 -48.37348\\4756.00000 -39.06674\\4757.00000 -33.96078\\4758.00000 -44.61310\\4759.00000 -33.55506\\4760.00000 -31.56552\\4761.00000 -36.11954\\4762.00000 -42.55322\\4763.00000 -29.14002\\4764.00000 -29.28863\\4765.00000 -34.40548\\4766.00000 -30.14366\\4767.00000 -34.36004\\4768.00000 -34.25949\\4769.00000 -40.36090\\4770.00000 -46.93259\\4771.00000 -36.85662\\4772.00000 -33.68371\\4773.00000 -34.93955\\4774.00000 -39.78239\\4775.00000 -37.23405\\4776.00000 -32.62274\\4777.00000 -39.32482\\4778.00000 -33.66923\\4779.00000 -45.08734\\4780.00000 -40.09894\\4781.00000 -31.95029\\4782.00000 -31.41809\\4783.00000 -42.12745\\4784.00000 -30.40046\\4785.00000 -28.78776\\4786.00000 -34.60412\\4787.00000 -39.11715\\4788.00000 -28.80345\\4789.00000 -28.27145\\4790.00000 -34.71001\\4791.00000 -29.85388\\4792.00000 -31.02456\\4793.00000 -30.01917\\4794.00000 -30.47837\\4795.00000 -36.03977\\4796.00000 -33.66201\\4797.00000 -32.46466\\4798.00000 -34.01524\\4799.00000 -38.35217\\4800.00000 -40.32728\\4801.00000 -32.70688\\4802.00000 -43.94791\\4803.00000 -34.39408\\4804.00000 -43.55506\\4805.00000 -45.08734\\4806.00000 -31.82871\\4807.00000 -32.52720\\4808.00000 -41.99432\\4809.00000 -31.33423\\4810.00000 -28.80345\\4811.00000 -32.53462\\4812.00000 -40.60385\\4813.00000 -27.00783\\4814.00000 -26.75980\\4815.00000 -31.48899\\4816.00000 -27.10084\\4817.00000 -27.65345\\4818.00000 -27.37486\\4819.00000 -28.29446\\4820.00000 -32.89835\\4821.00000 -30.01813\\4822.00000 -29.36936\\4823.00000 -29.47908\\4824.00000 -35.13775\\4825.00000 -36.93259\\4826.00000 -31.54183\\4827.00000 -38.37348\\4828.00000 -32.55322\\4829.00000 -45.08734\\4830.00000 -45.54492\\4831.00000 -34.86274\\4832.00000 -30.79603\\4833.00000 -44.18558\\4834.00000 -32.73012\\4835.00000 -29.78732\\4836.00000 -33.56681\\4837.00000 -41.27133\\4838.00000 -29.72565\\4839.00000 -28.56265\\4840.00000 -33.55506\\4841.00000 -28.05112\\4842.00000 -29.69465\\4843.00000 -28.34156\\4844.00000 -29.86993\\4845.00000 -34.93955\\4846.00000 -32.86418\\4847.00000 -32.08206\\4848.00000 -33.73969\\4849.00000 -38.83105\\4850.00000 -44.89139\\4851.00000 -35.39892\\4852.00000 -45.25768\\4853.00000 -36.68435\\4854.00000 -48.59250\\4855.00000 -43.55506\\4856.00000 -35.79315\\4857.00000 -31.60280\\4858.00000 -42.55322\\4859.00000 -31.30476\\4860.00000 -29.90727\\4861.00000 -34.07834\\4862.00000 -40.79852\\4863.00000 -28.94730\\4864.00000 -28.95951\\4865.00000 -32.92670\\4866.00000 -28.60750\\4867.00000 -28.15616\\4868.00000 -26.68435\\4869.00000 -26.59457\\4870.00000 -30.59672\\4871.00000 -26.97882\\4872.00000 -25.26846\\4873.00000 -25.42015\\4874.00000 -30.85488\\4875.00000 -31.33423\\4876.00000 -25.08734\\4877.00000 -30.42323\\4878.00000 -25.95654\\4879.00000 -43.34876\\4880.00000 -39.32482\\4881.00000 -28.60975\\4882.00000 -26.49088\\4883.00000 -38.99222\\4884.00000 -28.26103\\4885.00000 -26.48996\\4886.00000 -32.14268\\4887.00000 -40.03584\\4888.00000 -25.10609\\4889.00000 -25.28906\\4890.00000 -29.85388\\4891.00000 -24.25094\\4892.00000 -24.83428\\4893.00000 -23.37098\\4894.00000 -23.29691\\4895.00000 -27.08229\\4896.00000 -24.36004\\4897.00000 -23.43559\\4898.00000 -23.53328\\4899.00000 -28.38489\\4900.00000 -28.13994\\4901.00000 -23.30200\\4902.00000 -29.19386\\4903.00000 -24.22457\\4904.00000 -40.95048\\4905.00000 -42.57190\\4906.00000 -25.71101\\4907.00000 -23.70675\\4908.00000 -39.23708\\4909.00000 -25.06170\\4910.00000 -23.66152\\4911.00000 -28.01492\\4912.00000 -37.78822\\4913.00000 -23.89936\\4914.00000 -23.59752\\4915.00000 -28.45541\\4916.00000 -23.64472\\4917.00000 -25.07900\\4918.00000 -23.64472\\4919.00000 -23.87503\\4920.00000 -29.24316\\4921.00000 -25.18669\\4922.00000 -24.23883\\4923.00000 -24.51010\\4924.00000 -30.47374\\4925.00000 -29.80411\\4926.00000 -26.25073\\4927.00000 -30.35416\\4928.00000 -26.64879\\4929.00000 -38.15820\\4930.00000 -48.98402\\4931.00000 -29.27108\\4932.00000 -28.69785\\4933.00000 -45.69599\\4934.00000 -30.07570\\4935.00000 -30.37781\\4936.00000 -35.04413\\4937.00000 -46.73288\\4938.00000 -30.22140\\4939.00000 -30.64329\\4940.00000 -35.01775\\4941.00000 -28.99386\\4942.00000 -30.66375\\4943.00000 -27.53446\\4944.00000 -28.49038\\4945.00000 -31.93087\\4946.00000 -29.05007\\4947.00000 -27.91897\\4948.00000 -27.62879\\4949.00000 -32.60007\\4950.00000 -30.85488\\4951.00000 -26.58088\\4952.00000 -31.36956\\4953.00000 -26.57947\\4954.00000 -40.46336\\4955.00000 -38.24718\\4956.00000 -26.98140\\4957.00000 -25.83145\\4958.00000 -37.36751\\4959.00000 -26.26078\\4960.00000 -25.08701\\4961.00000 -29.32393\\4962.00000 -37.86987\\4963.00000 -24.62089\\4964.00000 -25.18977\\4965.00000 -30.21923\\4966.00000 -26.32294\\4967.00000 -28.05443\\4968.00000 -27.73320\\4969.00000 -30.15759\\4970.00000 -36.68435\\4971.00000 -33.10289\\4972.00000 -34.22648\\4973.00000 -37.14729\\4974.00000 -38.72941\\4975.00000 -37.90169\\4976.00000 -32.35110\\4977.00000 -37.21219\\4978.00000 -30.77494\\4979.00000 -38.98402\\4980.00000 -40.60385\\4981.00000 -29.65048\\4982.00000 -30.18668\\4983.00000 -39.32482\\4984.00000 -33.66200\\4985.00000 -32.03383\\4986.00000 -37.82572\\4987.00000 -43.28211\\4988.00000 -31.14687\\4989.00000 -31.73971\\4990.00000 -34.10757\\4991.00000 -28.06834\\4992.00000 -28.53153\\4993.00000 -26.09798\\4994.00000 -26.65502\\4995.00000 -30.98801\\4996.00000 -27.88321\\4997.00000 -26.73288\\4998.00000 -27.65225\\4999.00000 -31.40662\\5000.00000 -31.75365\\5001.00000 -26.73044\\5002.00000 -31.00233\\5003.00000 -26.48950\\5004.00000 -37.54621\\5005.00000 -36.45412\\5006.00000 -25.33585\\5007.00000 -24.54711\\5008.00000 -33.49908\\5009.00000 -23.97343\\5010.00000 -22.71790\\5011.00000 -28.60750\\5012.00000 -37.14729\\5013.00000 -22.80314\\5014.00000 -23.52488\\5015.00000 -29.06507\\5016.00000 -24.49142\\5017.00000 -26.66894\\5018.00000 -26.12505\\5019.00000 -26.54288\\5020.00000 -31.98286\\5021.00000 -29.82296\\5022.00000 -28.97256\\5023.00000 -30.19533\\5024.00000 -36.55130\\5025.00000 -36.95821\\5026.00000 -31.92441\\5027.00000 -36.95821\\5028.00000 -36.95821\\5029.00000 -50.91199\\5030.00000 -66.22677\\5031.00000 -42.24738\\5032.00000 -36.31452\\5033.00000 -56.68435\\5034.00000 -33.47366\\5035.00000 -31.66160\\5036.00000 -36.18356\\5037.00000 -42.40661\\5038.00000 -30.54359\\5039.00000 -30.68673\\5040.00000 -34.26778\\5041.00000 -29.73635\\5042.00000 -29.65048\\5043.00000 -27.91897\\5044.00000 -27.42207\\5045.00000 -32.71461\\5046.00000 -28.38631\\5047.00000 -28.11036\\5048.00000 -27.23678\\5049.00000 -33.94021\\5050.00000 -32.12745\\5051.00000 -27.50347\\5052.00000 -34.55656\\5053.00000 -27.47559\\5054.00000 -43.34876\\5055.00000 -43.92229\\5056.00000 -27.94792\\5057.00000 -27.59474\\5058.00000 -42.07704\\5059.00000 -28.19630\\5060.00000 -28.09430\\5061.00000 -33.39150\\5062.00000 -38.70629\\5063.00000 -27.83955\\5064.00000 -28.13185\\5065.00000 -32.50318\\5066.00000 -27.33152\\5067.00000 -27.49590\\5068.00000 -25.60284\\5069.00000 -25.85251\\5070.00000 -31.69054\\5071.00000 -27.63840\\5072.00000 -25.49546\\5073.00000 -26.10685\\5074.00000 -30.98801\\5075.00000 -29.93982\\5076.00000 -26.14035\\5077.00000 -31.96981\\5078.00000 -26.02814\\5079.00000 -37.86987\\5080.00000 -37.27808\\5081.00000 -27.36864\\5082.00000 -25.70330\\5083.00000 -39.69465\\5084.00000 -26.96644\\5085.00000 -25.77629\\5086.00000 -31.83503\\5087.00000 -37.79445\\5088.00000 -25.26985\\5089.00000 -25.23688\\5090.00000 -29.47541\\5091.00000 -25.71448\\5092.00000 -26.01944\\5093.00000 -24.72536\\5094.00000 -25.21963\\5095.00000 -29.34258\\5096.00000 -26.25029\\5097.00000 -25.27125\\5098.00000 -25.52086\\5099.00000 -32.30861\\5100.00000 -32.30861\\5101.00000 -27.66674\\5102.00000 -33.00872\\5103.00000 -29.87093\\5104.00000 -42.96342\\5105.00000 -47.53446\\5106.00000 -34.42839\\5107.00000 -37.59950\\5108.00000 -53.67405\\5109.00000 -45.39892\\5110.00000 -41.73971\\5111.00000 -44.61310\\5112.00000 -48.16498\\5113.00000 -35.19558\\5114.00000 -35.19558\\5115.00000 -41.99432\\5116.00000 -34.25949\\5117.00000 -33.64280\\5118.00000 -30.83476\\5119.00000 -32.51795\\5120.00000 -33.94021\\5121.00000 -31.44833\\5122.00000 -30.04839\\5123.00000 -29.14002\\5124.00000 -33.70067\\5125.00000 -33.96078\\5126.00000 -30.31947\\5127.00000 -34.81228\\5128.00000 -31.62532\\5129.00000 -44.49491\\5130.00000 -50.09894\\5131.00000 -39.95312\\5132.00000 -41.60280\\5133.00000 -53.21648\\5134.00000 -42.57190\\5135.00000 -43.28212\\5136.00000 -43.92229\\5137.00000 -43.92229\\5138.00000 -31.47152\\5139.00000 -30.23559\\5140.00000 -33.75195\\5141.00000 -28.06569\\5142.00000 -27.60487\\5143.00000 -26.31363\\5144.00000 -26.18356\\5145.00000 -32.45189\\5146.00000 -28.17517\\5147.00000 -27.02293\\5148.00000 -27.09182\\5149.00000 -33.49908\\5150.00000 -32.06870\\5151.00000 -27.96797\\5152.00000 -31.89228\\5153.00000 -28.54484\\5154.00000 -42.35288\\5155.00000 -47.53446\\5156.00000 -35.36318\\5157.00000 -37.14193\\5158.00000 -50.91199\\5159.00000 -38.55522\\5160.00000 -37.53446\\5161.00000 -43.67405\\5162.00000 -43.28211\\5163.00000 -36.79678\\5164.00000 -36.69401\\5165.00000 -41.55810\\5166.00000 -35.49326\\5167.00000 -37.79445\\5168.00000 -37.82572\\5169.00000 -33.46446\\5170.00000 -40.29392\\5171.00000 -37.78822\\5172.00000 -35.34896\\5173.00000 -36.38150\\5174.00000 -41.48461\\5175.00000 -39.94289\\5176.00000 -34.28163\\5177.00000 -41.10794\\5178.00000 -37.45306\\5179.00000 -49.69465\\5180.00000 -42.35288\\5181.00000 -36.97882\\5182.00000 -36.49088\\5183.00000 -53.92229\\5184.00000 -34.64315\\5185.00000 -34.61310\\5186.00000 -41.36956\\5187.00000 -48.16498\\5188.00000 -36.45411\\5189.00000 -39.86190\\5190.00000 -45.58220\\5191.00000 -40.91199\\5192.00000 -40.54476\\5193.00000 -37.76960\\5194.00000 -36.85160\\5195.00000 -43.10924\\5196.00000 -38.32393\\5197.00000 -36.66029\\5198.00000 -42.07704\\5199.00000 -49.06674\\5200.00000 -44.85957\\5201.00000 -36.38150\\5202.00000 -45.97372\\5203.00000 -32.20933\\5204.00000 -47.53446\\5205.00000 -39.52432\\5206.00000 -32.86418\\5207.00000 -31.41378\\5208.00000 -46.93259\\5209.00000 -34.61310\\5210.00000 -34.66432\\5211.00000 -39.11715\\5212.00000 -44.89139\\5213.00000 -33.81131\\5214.00000 -31.61780\\5215.00000 -33.82878\\5216.00000 -32.33512\\5217.00000 -35.82471\\5218.00000 -31.68138\\5219.00000 -31.56552\\5220.00000 -38.61502\\5221.00000 -32.87220\\5222.00000 -34.44276\\5223.00000 -32.96957\\5224.00000 -38.16498\\5225.00000 -38.26103\\5226.00000 -32.94502\\5227.00000 -40.46336\\5228.00000 -30.60980\\5229.00000 -41.92925\\5230.00000 -38.15820\\5231.00000 -31.36956\\5232.00000 -32.37787\\5233.00000 -56.22677\\5234.00000 -32.14268\\5235.00000 -31.89228\\5236.00000 -38.07765\\5237.00000 -41.61780\\5238.00000 -32.44462\\5239.00000 -32.12745\\5240.00000 -35.34896\\5241.00000 -30.17049\\5242.00000 -32.20933\\5243.00000 -32.22658\\5244.00000 -32.85618\\5245.00000 -35.46037\\5246.00000 -34.16122\\5247.00000 -33.89936\\5248.00000 -33.65479\\5249.00000 -25.31997\\5250.00000 -28.38417\\5251.00000 -25.42593\\5252.00000 -30.95693\\5253.00000 -32.45189\\5254.00000 -26.84909\\5255.00000 -26.77702\\5256.00000 -28.16498\\5257.00000 -27.79819\\5258.00000 -28.67108\\5259.00000 -27.70930\\5260.00000 -27.13710\\5261.00000 -27.41293\\5262.00000 -27.66190\\5263.00000 -27.66674\\5264.00000 -30.60385\\5265.00000 -36.43129\\5266.00000 -29.20937\\5267.00000 -30.69159\\5268.00000 -25.79315\\5269.00000 -25.95981\\5270.00000 -36.06899\\5271.00000 -32.40661\\5272.00000 -27.84459\\5273.00000 -30.73061\\5274.00000 -27.13710\\5275.00000 -31.16308\\5276.00000 -33.48058\\5277.00000 -36.18356\\5278.00000 -33.16038\\5279.00000 -29.29655\\5280.00000 -33.89936\\5281.00000 -29.36757\\5282.00000 -25.49840\\5283.00000 -35.31363\\5284.00000 -38.72941\\5285.00000 -38.95951\\5286.00000 -26.93412\\5287.00000 -44.64315\\5288.00000 -43.28211\\5289.00000 -38.02476\\5290.00000 -50.91199\\5291.00000 -54.18558\\5292.00000 -48.09764\\5293.00000 -38.98402\\5294.00000 -43.92229\\5295.00000 -46.22678\\5296.00000 -44.37986\\5297.00000 -41.25748\\5298.00000 -50.91199\\5299.00000 -50.66375\\5300.00000 -40.29392\\5301.00000 -39.44159\\5302.00000 -36.43585\\5303.00000 -37.86987\\5304.00000 -50.91199\\5305.00000 -57.19588\\5306.00000 -40.03584\\5307.00000 -37.99203\\5308.00000 -48.09764\\5309.00000 -37.82572\\5310.00000 -35.07067\\5311.00000 -42.78285\\5312.00000 -48.37348\\5313.00000 -41.61780\\5314.00000 -38.18538\\5315.00000 -43.94791\\5316.00000 -39.29831\\5317.00000 -41.00233\\5318.00000 -38.56265\\5319.00000 -37.50521\\5320.00000 -43.10924\\5321.00000 -41.88109\\5322.00000 -38.35217\\5323.00000 -35.77746\\5324.00000 -42.62842\\5325.00000 -50.09894\\5326.00000 -36.55130\\5327.00000 -45.08734\\5328.00000 -38.95950\\5329.00000 -49.23708\\5330.00000 -47.59355\\5331.00000 -35.90865\\5332.00000 -36.55130\\5333.00000 -57.19588\\5334.00000 -39.32482\\5335.00000 -35.97372\\5336.00000 -40.74903\\5337.00000 -56.68435\\5338.00000 -35.79315\\5339.00000 -34.98173\\5340.00000 -43.67405\\5341.00000 -36.66029\\5342.00000 -33.96336\\5343.00000 -33.73969\\5344.00000 -33.21648\\5345.00000 -39.32482\\5346.00000 -32.96957\\5347.00000 -32.95319\\5348.00000 -34.28163\\5349.00000 -35.69984\\5350.00000 -36.93259\\5351.00000 -33.49213\\5352.00000 -35.21963\\5353.00000 -33.83879\\5354.00000 -45.25768\\5355.00000 -46.22678\\5356.00000 -33.24917\\5357.00000 -31.60280\\5358.00000 -42.96342\\5359.00000 -32.30685\\5360.00000 -31.21755\\5361.00000 -38.05112\\5362.00000 -39.05007\\5363.00000 -30.77990\\5364.00000 -32.14438\\5365.00000 -34.39408\\5366.00000 -29.78239\\5367.00000 -32.15457\\5368.00000 -30.74165\\5369.00000 -31.26717\\5370.00000 -37.32816\\5371.00000 -31.51386\\5372.00000 -30.68673\\5373.00000 -29.61244\\5374.00000 -34.28163\\5375.00000 -37.84458\\5376.00000 -30.43352\\5377.00000 -34.41692\\5378.00000 -31.85244\\5379.00000 -44.85957\\5380.00000 -45.85251\\5381.00000 -32.46466\\5382.00000 -30.21814\\5383.00000 -63.21648\\5384.00000 -32.95319\\5385.00000 -31.71659\\5386.00000 -37.08335\\5387.00000 -49.23708\\5388.00000 -31.34691\\5389.00000 -32.64552\\5390.00000 -35.98192\\5391.00000 -31.61780\\5392.00000 -33.29979\\5393.00000 -33.10924\\5394.00000 -33.23170\\5395.00000 -36.85662\\5396.00000 -33.67164\\5397.00000 -34.52416\\5398.00000 -33.47366\\5399.00000 -36.82161\\5400.00000 -37.09924\\5401.00000 -36.97366\\5402.00000 -39.40533\\5403.00000 -37.02033\\5404.00000 -48.59250\\5405.00000 -44.26778\\5406.00000 -38.60750\\5407.00000 -39.19386\\5408.00000 -56.22678\\5409.00000 -42.57190\\5410.00000 -37.50521\\5411.00000 -41.63285\\5412.00000 -49.06674\\5413.00000 -38.70629\\5414.00000 -36.67953\\5415.00000 -44.61310\\5416.00000 -40.46336\\5417.00000 -40.93761\\5418.00000 -36.85662\\5419.00000 -38.18538\\5420.00000 -43.55506\\5421.00000 -40.63969\\5422.00000 -40.83602\\5423.00000 -42.53462\\5424.00000 -43.28211\\5425.00000 -41.38378\\5426.00000 -40.27182\\5427.00000 -43.10924\\5428.00000 -38.47431\\5429.00000 -49.32482\\5430.00000 -53.92229\\5431.00000 -42.12745\\5432.00000 -39.06674\\5433.00000 -44.52416\\5434.00000 -38.49623\\5435.00000 -37.41293\\5436.00000 -40.16296\\5437.00000 -52.24738\\5438.00000 -36.31009\\5439.00000 -36.31009\\5440.00000 -38.26103\\5441.00000 -36.54662\\5442.00000 -39.58977\\5443.00000 -36.91729\\5444.00000 -34.91059\\5445.00000 -38.55522\\5446.00000 -39.34258\\5447.00000 -37.21219\\5448.00000 -35.97372\\5449.00000 -39.36936\\5450.00000 -42.40661\\5451.00000 -35.85251\\5452.00000 -43.94791\\5453.00000 -36.43585\\5454.00000 -47.59355\\5455.00000 -41.61780\\5456.00000 -40.10954\\5457.00000 -34.72843\\5458.00000 -44.07834\\5459.00000 -36.22678\\5460.00000 -35.56352\\5461.00000 -44.07834\\5462.00000 -44.07834\\5463.00000 -34.67645\\5464.00000 -35.88450\\5465.00000 -42.62842\\5466.00000 -34.01524\\5467.00000 -34.41692\\5468.00000 -34.48618\\5469.00000 -36.32783\\5470.00000 -44.52416\\5471.00000 -36.45411\\5472.00000 -33.24917\\5473.00000 -33.04614\\5474.00000 -39.06674\\5475.00000 -41.51386\\5476.00000 -34.35721\\5477.00000 -36.03977\\5478.00000 -32.24043\\5479.00000 -49.32482\\5480.00000 -45.25768\\5481.00000 -37.53446\\5482.00000 -34.17473\\5483.00000 -46.93259\\5484.00000 -35.22997\\5485.00000 -33.08600\\5486.00000 -39.32482\\5487.00000 -42.96342\\5488.00000 -32.58502\\5489.00000 -32.77696\\5490.00000 -38.86281\\5491.00000 -32.89835\\5492.00000 -33.65479\\5493.00000 -33.96078\\5494.00000 -32.70495\\5495.00000 -35.63872\\5496.00000 -34.58325\\5497.00000 -35.31363\\5498.00000 -31.99432\\5499.00000 -37.36751\\5500.00000 -36.76225\\5501.00000 -31.24919\\5502.00000 -38.54780\\5503.00000 -31.57741\\5504.00000 -44.49491\\5505.00000 -40.63969\\5506.00000 -35.08400\\5507.00000 -32.57190\\5508.00000 -43.72258\\5509.00000 -33.66923\\5510.00000 -32.71461\\5511.00000 -36.15357\\5512.00000 -55.08734\\5513.00000 -32.60195\\5514.00000 -32.71461\\5515.00000 -37.99203\\5516.00000 -32.60007\\5517.00000 -34.01003\\5518.00000 -32.78285\\5519.00000 -32.77108\\5520.00000 -37.65345\\5521.00000 -33.96852\\5522.00000 -31.90510\\5523.00000 -32.59442\\5524.00000 -40.83602\\5525.00000 -38.11103\\5526.00000 -32.87220\\5527.00000 -35.34896\\5528.00000 -32.78285\\5529.00000 -46.93259\\5530.00000 -41.84927\\5531.00000 -33.59752\\5532.00000 -33.34876\\5533.00000 -43.84632\\5534.00000 -34.01003\\5535.00000 -34.07305\\5536.00000 -36.53262\\5537.00000 -49.06674\\5538.00000 -33.44382\\5539.00000 -34.85957\\5540.00000 -38.60750\\5541.00000 -36.38150\\5542.00000 -37.19588\\5543.00000 -34.75001\\5544.00000 -33.34876\\5545.00000 -38.67565\\5546.00000 -35.38817\\5547.00000 -33.47366\\5548.00000 -33.23170\\5549.00000 -38.47431\\5550.00000 -39.52432\\5551.00000 -33.35548\\5552.00000 -43.10924\\5553.00000 -33.96078\\5554.00000 -60.20618\\5555.00000 -43.67405\\5556.00000 -36.36802\\5557.00000 -35.08734\\5558.00000 -46.93259\\5559.00000 -40.91199\\5560.00000 -35.41691\\5561.00000 -48.98402\\5562.00000 -50.09894\\5563.00000 -34.98173\\5564.00000 -34.40548\\5565.00000 -41.92925\\5566.00000 -38.70629\\5567.00000 -37.31698\\5568.00000 -35.85251\\5569.00000 -36.57947\\5570.00000 -42.55322\\5571.00000 -37.90169\\5572.00000 -35.82075\\5573.00000 -35.56352\\5574.00000 -37.59355\\5575.00000 -39.52432\\5576.00000 -36.66509\\5577.00000 -39.06674\\5578.00000 -34.18286\\5579.00000 -44.13163\\5580.00000 -43.72258\\5581.00000 -35.41691\\5582.00000 -33.90699\\5583.00000 -43.28212\\5584.00000 -33.31753\\5585.00000 -33.87907\\5586.00000 -43.55506\\5587.00000 -44.26778\\5588.00000 -33.11984\\5589.00000 -34.83429\\5590.00000 -38.67565\\5591.00000 -32.60007\\5592.00000 -35.77746\\5593.00000 -33.55506\\5594.00000 -35.09738\\5595.00000 -39.32482\\5596.00000 -33.92229\\5597.00000 -34.40263\\5598.00000 -33.60702\\5599.00000 -37.19588\\5600.00000 -36.35906\\5601.00000 -35.08734\\5602.00000 -39.39631\\5603.00000 -33.05869\\5604.00000 -46.93259\\5605.00000 -46.35906\\5606.00000 -32.55322\\5607.00000 -32.06037\\5608.00000 -42.07704\\5609.00000 -34.11824\\5610.00000 -33.15396\\5611.00000 -36.93259\\5612.00000 -39.94289\\5613.00000 -32.06870\\5614.00000 -34.22648\\5615.00000 -39.69465\\5616.00000 -34.85957\\5617.00000 -34.85957\\5618.00000 -33.30200\\5619.00000 -34.86274\\5620.00000 -37.36751\\5621.00000 -34.28163\\5622.00000 -33.32198\\5623.00000 -33.87907\\5624.00000 -37.90169\\5625.00000 -36.11954\\5626.00000 -33.30200\\5627.00000 -38.26798\\5628.00000 -33.54802\\5629.00000 -59.23707\\5630.00000 -43.21648\\5631.00000 -33.11348\\5632.00000 -33.96852\\5633.00000 -46.68435\\5634.00000 -35.04413\\5635.00000 -33.34876\\5636.00000 -41.10794\\5637.00000 -45.15468\\5638.00000 -33.92996\\5639.00000 -33.92996\\5640.00000 -38.47431\\5641.00000 -32.93891\\5642.00000 -35.38817\\5643.00000 -33.87907\\5644.00000 -33.56681\\5645.00000 -40.93761\\5646.00000 -34.42839\\5647.00000 -34.61310\\5648.00000 -34.62810\\5649.00000 -38.55522\\5650.00000 -39.86190\\5651.00000 -35.59344\\5652.00000 -39.32482\\5653.00000 -34.60412\\5654.00000 -40.03584\\5655.00000 -43.37120\\5656.00000 -34.67645\\5657.00000 -34.52416\\5658.00000 -50.09894\\5659.00000 -34.62810\\5660.00000 -34.48618\\5661.00000 -40.46336\\5662.00000 -48.37348\\5663.00000 -33.33758\\5664.00000 -33.56681\\5665.00000 -38.54780\\5666.00000 -33.30200\\5667.00000 -36.81663\\5668.00000 -32.97162\\5669.00000 -33.94791\\5670.00000 -37.18503\\5671.00000 -32.70881\\5672.00000 -32.76716\\5673.00000 -32.73595\\5674.00000 -38.26798\\5675.00000 -42.24738\\5676.00000 -33.16038\\5677.00000 -38.76823\\5678.00000 -32.35822\\5679.00000 -43.34876\\5680.00000 -49.06674\\5681.00000 -33.82878\\5682.00000 -31.86674\\5683.00000 -40.46336\\5684.00000 -33.34876\\5685.00000 -32.92061\\5686.00000 -36.95821\\5687.00000 -46.73288\\5688.00000 -31.25057\\5689.00000 -32.42105\\5690.00000 -35.38817\\5691.00000 -32.51056\\5692.00000 -33.52931\\5693.00000 -33.96852\\5694.00000 -31.57890\\5695.00000 -37.35060\\5696.00000 -34.75001\\5697.00000 -33.76179\\5698.00000 -32.75348\\5699.00000 -38.32393\\5700.00000 -37.15266\\5701.00000 -32.60007\\5702.00000 -41.21618\\5703.00000 -32.40661\\5704.00000 -44.37986\\5705.00000 -47.14193\\5706.00000 -31.93087\\5707.00000 -33.53632\\5708.00000 -41.80198\\5709.00000 -33.39150\\5710.00000 -32.24043\\5711.00000 -38.18538\\5712.00000 -48.59250\\5713.00000 -32.24564\\5714.00000 -33.21648\\5715.00000 -40.32728\\5716.00000 -32.40661\\5717.00000 -34.31506\\5718.00000 -33.32198\\5719.00000 -33.10924\\5720.00000 -39.29831\\5721.00000 -34.01263\\5722.00000 -34.34030\\5723.00000 -31.80512\\5724.00000 -38.24718\\5725.00000 -40.50969\\5726.00000 -34.40548\\5727.00000 -37.92731\\5728.00000 -33.70067\\5729.00000 -48.59250\\5730.00000 -45.25768\\5731.00000 -33.75933\\5732.00000 -33.44382\\5733.00000 -41.36956\\5734.00000 -32.43735\\5735.00000 -31.87790\\5736.00000 -37.79445\\5737.00000 -45.25768\\5738.00000 -32.30861\\5739.00000 -32.97162\\5740.00000 -37.59355\\5741.00000 -32.58502\\5742.00000 -32.43735\\5743.00000 -31.89228\\5744.00000 -31.71659\\5745.00000 -36.11954\\5746.00000 -31.57295\\5747.00000 -32.03383\\5748.00000 -32.78285\\5749.00000 -39.58977\\5750.00000 -37.64141\\5751.00000 -31.94219\\5752.00000 -36.35906\\5753.00000 -32.51056\\5754.00000 -49.06674\\5755.00000 -45.36318\\5756.00000 -33.64999\\5757.00000 -32.89835\\5758.00000 -47.19588\\5759.00000 -33.94791\\5760.00000 -32.81441\\5761.00000 -38.16498\\5762.00000 -42.62842\\5763.00000 -33.14327\\5764.00000 -32.76716\\5765.00000 -38.86281\\5766.00000 -30.37781\\5767.00000 -32.85618\\5768.00000 -33.14327\\5769.00000 -31.91153\\5770.00000 -38.32393\\5771.00000 -33.80882\\5772.00000 -32.16308\\5773.00000 -32.87220\\5774.00000 -41.99432\\5775.00000 -37.53446\\5776.00000 -32.03383\\5777.00000 -36.17068\\5778.00000 -33.92229\\5779.00000 -43.28212\\5780.00000 -55.08734\\5781.00000 -31.95029\\5782.00000 -31.94219\\5783.00000 -44.58325\\5784.00000 -33.96336\\5785.00000 -32.97162\\5786.00000 -40.60385\\5787.00000 -44.61310\\5788.00000 -31.38378\\5789.00000 -32.06037\\5790.00000 -40.55651\\5791.00000 -34.14236\\5792.00000 -34.05457\\5793.00000 -32.18528\\5794.00000 -32.75348\\5795.00000 -39.67539\\5796.00000 -33.30200\\5797.00000 -32.03383\\5798.00000 -35.06735\\5799.00000 -37.79445\\5800.00000 -39.58977\\5801.00000 -34.30389\\5802.00000 -40.20618\\5803.00000 -34.63111\\5804.00000 -45.25768\\5805.00000 -40.09894\\5806.00000 -36.95821\\5807.00000 -33.80882\\5808.00000 -43.92229\\5809.00000 -32.41563\\5810.00000 -33.96852\\5811.00000 -38.70629\\5812.00000 -46.18356\\5813.00000 -33.72258\\5814.00000 -34.62810\\5815.00000 -39.69465\\5816.00000 -33.33758\\5817.00000 -34.71308\\5818.00000 -34.17473\\5819.00000 -33.73969\\5820.00000 -36.85662\\5821.00000 -35.56352\\5822.00000 -33.64280\\5823.00000 -34.21827\\5824.00000 -40.55651\\5825.00000 -37.08335\\5826.00000 -33.70067\\5827.00000 -37.72031\\5828.00000 -32.04874\\5829.00000 -45.39892\\5830.00000 -46.35906\\5831.00000 -35.22997\\5832.00000 -32.03383\\5833.00000 -40.16296\\5834.00000 -33.24043\\5835.00000 -32.37787\\5836.00000 -42.70495\\5837.00000 -42.07704\\5838.00000 -34.17473\\5839.00000 -32.62842\\5840.00000 -38.11103\\5841.00000 -33.92229\\5842.00000 -34.25122\\5843.00000 -33.90699\\5844.00000 -32.59442\\5845.00000 -40.54476\\5846.00000 -34.44276\\5847.00000 -32.59254\\5848.00000 -32.80848\\5849.00000 -37.79445\\5850.00000 -40.23887\\5851.00000 -32.86418\\5852.00000 -36.56536\\5853.00000 -34.12895\\5854.00000 -43.72258\\5855.00000 -48.98402\\5856.00000 -34.20189\\5857.00000 -33.05869\\5858.00000 -41.73971\\5859.00000 -35.31715\\5860.00000 -35.54492\\5861.00000 -38.26798\\5862.00000 -44.58325\\5863.00000 -33.92229\\5864.00000 -33.32866\\5865.00000 -37.39016\\5866.00000 -34.34030\\5867.00000 -32.23177\\5868.00000 -32.92670\\5869.00000 -34.77792\\5870.00000 -41.99432\\5871.00000 -35.28906\\5872.00000 -33.56681\\5873.00000 -33.32866\\5874.00000 -40.50969\\5875.00000 -38.72941\\5876.00000 -35.06735\\5877.00000 -36.77702\\5878.00000 -32.51056\\5879.00000 -54.18558\\5880.00000 -43.55506\\5881.00000 -34.64315\\5882.00000 -35.71525\\5883.00000 -47.14193\\5884.00000 -35.59720\\5885.00000 -34.85957\\5886.00000 -43.04614\\5887.00000 -49.69465\\5888.00000 -33.61415\\5889.00000 -32.95319\\5890.00000 -38.47431\\5891.00000 -34.93633\\5892.00000 -35.79315\\5893.00000 -35.13775\\5894.00000 -33.76672\\5895.00000 -39.94289\\5896.00000 -33.84130\\5897.00000 -33.37120\\5898.00000 -35.33126\\5899.00000 -36.55130\\5900.00000 -39.94289\\5901.00000 -33.32866\\5902.00000 -42.84221\\5903.00000 -35.13775\\5904.00000 -44.18558\\5905.00000 -42.70495\\5906.00000 -33.12835\\5907.00000 -33.02947\\5908.00000 -39.94289\\5909.00000 -33.84632\\5910.00000 -33.61415\\5911.00000 -41.10794\\5912.00000 -50.91199\\5913.00000 -34.07305\\5914.00000 -33.86897\\5915.00000 -41.17528\\5916.00000 -34.08894\\5917.00000 -33.48058\\5918.00000 -33.20563\\5919.00000 -33.61415\\5920.00000 -42.24738\\5921.00000 -35.04082\\5922.00000 -32.63792\\5923.00000 -32.37966\\5924.00000 -39.86190\\5925.00000 -39.29831\\5926.00000 -32.37966\\5927.00000 -36.91729\\5928.00000 -34.07305\\5929.00000 -44.18558\\5930.00000 -49.69465\\5931.00000 -32.78285\\5932.00000 -34.28163\\5933.00000 -44.61310\\5934.00000 -32.79269\\5935.00000 -33.34876\\5936.00000 -36.91729\\5937.00000 -66.22678\\5938.00000 -33.61415\\5939.00000 -32.58314\\5940.00000 -42.84221\\5941.00000 -34.83428\\5942.00000 -34.49783\\5943.00000 -34.64315\\5944.00000 -32.21967\\5945.00000 -39.74318\\5946.00000 -34.01263\\5947.00000 -34.71001\\5948.00000 -36.29241\\5949.00000 -39.77255\\5950.00000 -39.23708\\5951.00000 -34.22375\\5952.00000 -37.15266\\5953.00000 -33.76672\\5954.00000 -42.57190\\5955.00000 -46.31452\\5956.00000 -34.44276\\5957.00000 -36.04810\\5958.00000 -44.18558\\5959.00000 -35.19558\\5960.00000 -36.03977\\5961.00000 -39.05840\\5962.00000 -40.16296\\5963.00000 -33.68371\\5964.00000 -34.07834\\5965.00000 -42.40661\\5966.00000 -35.55235\\5967.00000 -32.38862\\5968.00000 -34.07834\\5969.00000 -34.34030\\5970.00000 -38.24027\\5971.00000 -36.38601\\5972.00000 -35.82075\\5973.00000 -35.25768\\5974.00000 -39.58977\\5975.00000 -37.21219\\5976.00000 -34.93633\\5977.00000 -40.54476\\5978.00000 -37.02033\\5979.00000 -38.56265\\5980.00000 -56.68435\\5981.00000 -37.53446\\5982.00000 -33.97110\\5983.00000 -46.18356\\5984.00000 -35.69599\\5985.00000 -34.26778\\5986.00000 -38.83897\\5987.00000 -47.14193\\5988.00000 -33.49908\\5989.00000 -34.72536\\5990.00000 -36.23983\\5991.00000 -35.97372\\5992.00000 -35.41691\\5993.00000 -36.56536\\5994.00000 -33.32866\\5995.00000 -42.24738\\5996.00000 -34.91059\\5997.00000 -34.89139\\5998.00000 -34.44276\\5999.00000 -39.06674\\6000.00000 -36.85160\\6001.00000 -29.69465\\6002.00000 -37.70198\\6003.00000 -30.54828\\6004.00000 -39.36936\\6005.00000 -39.15960\\6006.00000 -30.24435\\6007.00000 -29.63618\\6008.00000 -40.23887\\6009.00000 -31.38378\\6010.00000 -29.80411\\6011.00000 -38.26798\\6012.00000 -44.58325\\6013.00000 -31.21618\\6014.00000 -30.45416\\6015.00000 -34.69168\\6016.00000 -29.74318\\6017.00000 -31.46571\\6018.00000 -28.87958\\6019.00000 -29.12984\\6020.00000 -34.78415\\6021.00000 -31.16308\\6022.00000 -30.69159\\6023.00000 -29.61244\\6024.00000 -35.38817\\6025.00000 -35.36318\\6026.00000 -30.66134\\6027.00000 -36.56536\\6028.00000 -31.66615\\6029.00000 -42.12745\\6030.00000 -41.10794\\6031.00000 -31.20114\\6032.00000 -30.95048\\6033.00000 -37.14729\\6034.00000 -32.40661\\6035.00000 -32.12745\\6036.00000 -36.06899\\6037.00000 -45.85251\\6038.00000 -31.45412\\6039.00000 -31.91958\\6040.00000 -38.40922\\6041.00000 -31.84135\\6042.00000 -33.22953\\6043.00000 -32.13760\\6044.00000 -31.77229\\6045.00000 -37.19588\\6046.00000 -32.29278\\6047.00000 -31.91153\\6048.00000 -31.00233\\6049.00000 -35.59344\\6050.00000 -35.22997\\6051.00000 -31.66767\\6052.00000 -36.39503\\6053.00000 -30.92222\\6054.00000 -40.93761\\6055.00000 -44.52416\\6056.00000 -31.87311\\6057.00000 -31.41522\\6058.00000 -42.53462\\6059.00000 -31.56552\\6060.00000 -30.53070\\6061.00000 -35.13775\\6062.00000 -38.98402\\6063.00000 -29.96851\\6064.00000 -30.32393\\6065.00000 -36.31009\\6066.00000 -29.82296\\6067.00000 -31.27133\\6068.00000 -31.41378\\6069.00000 -30.46336\\6070.00000 -37.84458\\6071.00000 -29.77255\\6072.00000 -29.17755\\6073.00000 -29.11715\\6074.00000 -34.18286\\6075.00000 -34.34030\\6076.00000 -29.78338\\6077.00000 -34.93633\\6078.00000 -30.64810\\6079.00000 -38.02476\\6080.00000 -39.86190\\6081.00000 -32.97162\\6082.00000 -29.50118\\6083.00000 -44.52416\\6084.00000 -31.70278\\6085.00000 -29.22580\\6086.00000 -37.26152\\6087.00000 -39.94289\\6088.00000 -30.93119\\6089.00000 -30.37443\\6090.00000 -33.72014\\6091.00000 -29.90727\\6092.00000 -30.91966\\6093.00000 -32.06037\\6094.00000 -31.43246\\6095.00000 -37.19045\\6096.00000 -33.36446\\6097.00000 -30.14473\\6098.00000 -31.00233\\6099.00000 -34.61909\\6100.00000 -34.18558\\6101.00000 -30.83978\\6102.00000 -34.85007\\6103.00000 -30.96080\\6104.00000 -41.06804\\6105.00000 -42.57190\\6106.00000 -28.61502\\6107.00000 -27.77766\\6108.00000 -43.21648\\6109.00000 -28.19699\\6110.00000 -27.26151\\6111.00000 -33.92229\\6112.00000 -35.75793\\6113.00000 -27.25711\\6114.00000 -26.97159\\6115.00000 -32.55508\\6116.00000 -26.95821\\6117.00000 -28.42721\\6118.00000 -27.11733\\6119.00000 -27.80755\\6120.00000 -34.13163\\6121.00000 -30.03063\\6122.00000 -29.62762\\6123.00000 -30.63370\\6124.00000 -35.43135\\6125.00000 -36.36802\\6126.00000 -32.42105\\6127.00000 -38.67565\\6128.00000 -31.66615\\6129.00000 -46.22678\\6130.00000 -47.19588\\6131.00000 -33.06917\\6132.00000 -35.09738\\6133.00000 -51.60280\\6134.00000 -39.05007\\6135.00000 -40.32728\\6136.00000 -44.37986\\6137.00000 -41.38378\\6138.00000 -47.53446\\6139.00000 -43.92229\\6140.00000 -46.73288\\6141.00000 -42.24738\\6142.00000 -47.08864\\6143.00000 -50.54476\\6144.00000 -47.08864\\6145.00000 -51.60280\\6146.00000 -42.78285\\6147.00000 -46.93259\\6148.00000 -47.59355\\6149.00000 -49.06674\\6150.00000 -45.58220\\6151.00000 -49.23708\\6152.00000 -42.24738\\6153.00000 -41.17528\\6154.00000 -49.23708\\6155.00000 -44.07834\\6156.00000 -34.77792\\6157.00000 -32.58690\\6158.00000 -44.58325\\6159.00000 -30.96726\\6160.00000 -27.70930\\6161.00000 -33.67405\\6162.00000 -40.33846\\6163.00000 -25.97372\\6164.00000 -25.81443\\6165.00000 -29.94289\\6166.00000 -25.03257\\6167.00000 -25.62282\\6168.00000 -23.75171\\6169.00000 -23.28211\\6170.00000 -27.72031\\6171.00000 -24.21062\\6172.00000 -23.31553\\6173.00000 -23.72014\\6174.00000 -28.48234\\6175.00000 -29.17755\\6176.00000 -23.68541\\6177.00000 -29.39631\\6178.00000 -23.99649\\6179.00000 -39.29831\\6180.00000 -36.76225\\6181.00000 -26.06606\\6182.00000 -25.61188\\6183.00000 -40.79852\\6184.00000 -29.33813\\6185.00000 -28.01492\\6186.00000 -34.15043\\6187.00000 -39.19386\\6188.00000 -32.06037\\6189.00000 -37.27808\\6190.00000 -41.38378\\6191.00000 -37.28362\\6192.00000 -39.19386\\6193.00000 -40.33846\\6194.00000 -40.66375\\6195.00000 -41.27133\\6196.00000 -38.59250\\6197.00000 -35.97372\\6198.00000 -34.52123\\6199.00000 -39.94289\\6200.00000 -37.78822\\6201.00000 -31.10794\\6202.00000 -35.21963\\6203.00000 -30.35416\\6204.00000 -55.08734\\6205.00000 -48.09764\\6206.00000 -31.81454\\6207.00000 -31.48461\\6208.00000 -48.98402\\6209.00000 -35.56352\\6210.00000 -34.01003\\6211.00000 -35.75793\\6212.00000 -50.09894\\6213.00000 -33.38473\\6214.00000 -33.24917\\6215.00000 -38.55522\\6216.00000 -35.71525\\6217.00000 -37.45306\\6218.00000 -35.17508\\6219.00000 -36.89697\\6220.00000 -45.69599\\6221.00000 -38.09764\\6222.00000 -34.22375\\6223.00000 -31.79102\\6224.00000 -36.05644\\6225.00000 -36.93259\\6226.00000 -32.33512\\6227.00000 -35.55235\\6228.00000 -31.06142\\6229.00000 -37.86987\\6230.00000 -38.60750\\6231.00000 -29.82693\\6232.00000 -28.88919\\6233.00000 -39.58977\\6234.00000 -28.93999\\6235.00000 -27.08387\\6236.00000 -32.06037\\6237.00000 -43.17326\\6238.00000 -27.11573\\6239.00000 -27.26537\\6240.00000 -32.48296\\6241.00000 -27.49648\\6242.00000 -29.09860\\6243.00000 -27.82007\\6244.00000 -28.57904\\6245.00000 -33.64280\\6246.00000 -31.54183\\6247.00000 -30.20618\\6248.00000 -30.67220\\6249.00000 -36.45411\\6250.00000 -36.85662\\6251.00000 -32.10890\\6252.00000 -39.40533\\6253.00000 -35.97372\\6254.00000 -53.67405\\6255.00000 -46.35906\\6256.00000 -49.23708\\6257.00000 -47.53446\\6258.00000 -53.92229\\6259.00000 -44.37986\\6260.00000 -47.59355\\6261.00000 -46.18356\\6262.00000 -43.17326\\6263.00000 -42.53462\\6264.00000 -34.37986\\6265.00000 -39.36936\\6266.00000 -33.06917\\6267.00000 -31.40662\\6268.00000 -32.70688\\6269.00000 -33.65479\\6270.00000 -33.34876\\6271.00000 -32.78285\\6272.00000 -31.25057\\6273.00000 -31.54626\\6274.00000 -37.78822\\6275.00000 -34.13163\\6276.00000 -31.20797\\6277.00000 -37.19588\\6278.00000 -31.63285\\6279.00000 -41.92925\\6280.00000 -41.60280\\6281.00000 -34.35721\\6282.00000 -36.56536\\6283.00000 -47.59355\\6284.00000 -44.49492\\6285.00000 -40.60385\\6286.00000 -44.89139\\6287.00000 -46.05644\\6288.00000 -36.69401\\6289.00000 -35.58220\\6290.00000 -36.05644\\6291.00000 -35.25073\\6292.00000 -35.85251\\6293.00000 -39.06674\\6294.00000 -33.51999\\6295.00000 -36.95821\\6296.00000 -34.17473\\6297.00000 -32.43735\\6298.00000 -32.58314\\6299.00000 -37.94663\\6300.00000 -40.10954\\6301.00000 -32.44462\\6302.00000 -42.68569\\6303.00000 -34.40549\\6304.00000 -47.53446\\6305.00000 -46.68435\\6306.00000 -35.01446\\6307.00000 -34.40549\\6308.00000 -44.89139\\6309.00000 -33.94791\\6310.00000 -35.34896\\6311.00000 -38.09764\\6312.00000 -48.37348\\6313.00000 -32.66843\\6314.00000 -32.10890\\6315.00000 -34.07305\\6316.00000 -30.29170\\6317.00000 -31.02325\\6318.00000 -29.20937\\6319.00000 -29.33813\\6320.00000 -33.42555\\6321.00000 -28.60374\\6322.00000 -28.98402\\6323.00000 -27.44788\\6324.00000 -33.50372\\6325.00000 -32.52720\\6326.00000 -29.90018\\6327.00000 -33.84130\\6328.00000 -30.06412\\6329.00000 -38.55522\\6330.00000 -43.84632\\6331.00000 -32.78285\\6332.00000 -30.80475\\6333.00000 -40.55651\\6334.00000 -30.48183\\6335.00000 -29.02684\\6336.00000 -34.11824\\6337.00000 -43.34876\\6338.00000 -28.49403\\6339.00000 -29.18785\\6340.00000 -34.49783\\6341.00000 -28.89480\\6342.00000 -30.43695\\6343.00000 -28.57382\\6344.00000 -29.19903\\6345.00000 -32.66843\\6346.00000 -30.34742\\6347.00000 -28.59699\\6348.00000 -28.04056\\6349.00000 -32.63792\\6350.00000 -33.78648\\6351.00000 -30.03584\\6352.00000 -33.52931\\6353.00000 -29.83490\\6354.00000 -46.73288\\6355.00000 -46.31452\\6356.00000 -33.04406\\6357.00000 -32.58690\\6358.00000 -45.08734\\6359.00000 -33.96336\\6360.00000 -34.86274\\6361.00000 -38.98402\\6362.00000 -50.09894\\6363.00000 -35.34187\\6364.00000 -35.07067\\6365.00000 -39.39631\\6366.00000 -33.96852\\6367.00000 -38.07765\\6368.00000 -35.34542\\6369.00000 -35.33126\\6370.00000 -40.09894\\6371.00000 -48.09764\\6372.00000 -46.31452\\6373.00000 -47.08864\\6374.00000 -43.94791\\6375.00000 -44.85957\\6376.00000 -42.78285\\6377.00000 -41.88109\\6378.00000 -40.71228\\6379.00000 -47.90169\\6380.00000 -43.04614\\6381.00000 -36.29241\\6382.00000 -33.66200\\6383.00000 -45.69599\\6384.00000 -35.26115\\6385.00000 -32.41563\\6386.00000 -37.08335\\6387.00000 -46.73288\\6388.00000 -30.99973\\6389.00000 -29.98912\\6390.00000 -37.08864\\6391.00000 -30.09894\\6392.00000 -30.31168\\6393.00000 -31.06142\\6394.00000 -29.21887\\6395.00000 -35.82471\\6396.00000 -31.25057\\6397.00000 -32.55322\\6398.00000 -31.71659\\6399.00000 -36.13652\\6400.00000 -36.77209\\6401.00000 -31.85244\\6402.00000 -37.62340\\6403.00000 -32.84620\\6404.00000 -38.55522\\6405.00000 -41.60280\\6406.00000 -31.84927\\6407.00000 -29.96440\\6408.00000 -40.03584\\6409.00000 -30.80475\\6410.00000 -27.66735\\6411.00000 -33.48058\\6412.00000 -40.54476\\6413.00000 -27.69954\\6414.00000 -26.34208\\6415.00000 -30.65893\\6416.00000 -25.40431\\6417.00000 -26.03936\\6418.00000 -25.11516\\6419.00000 -24.84533\\6420.00000 -31.70431\\6421.00000 -25.95981\\6422.00000 -25.67567\\6423.00000 -25.82709\\6424.00000 -29.78239\\6425.00000 -33.96078\\6426.00000 -25.96962\\6427.00000 -32.68569\\6428.00000 -27.16073\\6429.00000 -42.24738\\6430.00000 -40.65171\\6431.00000 -31.98286\\6432.00000 -31.48461\\6433.00000 -43.37120\\6434.00000 -33.51999\\6435.00000 -33.75933\\6436.00000 -39.77255\\6437.00000 -43.04614\\6438.00000 -31.84927\\6439.00000 -33.12622\\6440.00000 -38.26798\\6441.00000 -31.68595\\6442.00000 -33.90699\\6443.00000 -31.48899\\6444.00000 -30.79852\\6445.00000 -36.38150\\6446.00000 -32.42286\\6447.00000 -32.20416\\6448.00000 -35.34542\\6449.00000 -40.60385\\6450.00000 -39.54292\\6451.00000 -35.58220\\6452.00000 -41.36956\\6453.00000 -39.11715\\6454.00000 -54.18558\\6455.00000 -53.21648\\6456.00000 -46.18356\\6457.00000 -39.94289\\6458.00000 -42.53462\\6459.00000 -38.43803\\6460.00000 -34.92988\\6461.00000 -41.73971\\6462.00000 -47.19588\\6463.00000 -35.00462\\6464.00000 -35.71911\\6465.00000 -39.74318\\6466.00000 -34.18558\\6467.00000 -35.71525\\6468.00000 -33.46446\\6469.00000 -32.69146\\6470.00000 -40.10954\\6471.00000 -35.86049\\6472.00000 -32.94502\\6473.00000 -33.65479\\6474.00000 -43.37120\\6475.00000 -43.17326\\6476.00000 -36.22678\\6477.00000 -43.21648\\6478.00000 -42.33512\\6479.00000 -53.67405\\6480.00000 -45.54492\\6481.00000 -34.56840\\6482.00000 -31.48899\\6483.00000 -41.17528\\6484.00000 -32.20933\\6485.00000 -30.58604\\6486.00000 -35.88450\\6487.00000 -41.36956\\6488.00000 -30.46336\\6489.00000 -29.91945\\6490.00000 -37.04123\\6491.00000 -29.51597\\6492.00000 -32.41563\\6493.00000 -29.72467\\6494.00000 -29.85488\\6495.00000 -35.17508\\6496.00000 -31.45991\\6497.00000 -30.26741\\6498.00000 -28.95951\\6499.00000 -37.62939\\6500.00000 -36.15357\\6501.00000 -28.99715\\6502.00000 -33.82878\\6503.00000 -27.98161\\6504.00000 -39.74318\\6505.00000 -36.73288\\6506.00000 -28.46122\\6507.00000 -28.48818\\6508.00000 -37.86987\\6509.00000 -27.47790\\6510.00000 -25.76378\\6511.00000 -30.32393\\6512.00000 -39.44159\\6513.00000 -24.75001\\6514.00000 -24.49579\\6515.00000 -30.43352\\6516.00000 -24.42867\\6517.00000 -25.86928\\6518.00000 -24.61759\\6519.00000 -24.69839\\6520.00000 -30.69037\\6521.00000 -27.19316\\6522.00000 -25.85251\\6523.00000 -26.09630\\6524.00000 -32.76129\\6525.00000 -32.91048\\6526.00000 -28.27145\\6527.00000 -32.77696\\6528.00000 -29.54571\\6529.00000 -53.92229\\6530.00000 -44.07834\\6531.00000 -32.95319\\6532.00000 -35.01446\\6533.00000 -47.19588\\6534.00000 -34.03355\\6535.00000 -35.66535\\6536.00000 -40.15223\\6537.00000 -43.84632\\6538.00000 -33.67405\\6539.00000 -33.10924\\6540.00000 -38.26103\\6541.00000 -31.62532\\6542.00000 -31.70278\\6543.00000 -29.10365\\6544.00000 -29.11630\\6545.00000 -33.34876\\6546.00000 -29.12984\\6547.00000 -27.52215\\6548.00000 -26.99382\\6549.00000 -33.27771\\6550.00000 -32.45918\\6551.00000 -26.05310\\6552.00000 -32.09043\\6553.00000 -26.48950\\6554.00000 -38.99222\\6555.00000 -38.24027\\6556.00000 -27.59474\\6557.00000 -26.30699\\6558.00000 -38.62255\\6559.00000 -27.67643\\6560.00000 -26.73288\\6561.00000 -31.18343\\6562.00000 -48.37348\\6563.00000 -27.51514\\6564.00000 -28.11572\\6565.00000 -33.92996\\6566.00000 -28.56711\\6567.00000 -29.60960\\6568.00000 -29.52246\\6569.00000 -30.21814\\6570.00000 -33.76672\\6571.00000 -31.87311\\6572.00000 -31.00233\\6573.00000 -29.44159\\6574.00000 -36.18787\\6575.00000 -35.34542\\6576.00000 -29.77157\\6577.00000 -34.37986\\6578.00000 -30.83476\\6579.00000 -43.72258\\6580.00000 -49.23708\\6581.00000 -33.54802\\6582.00000 -31.20797\\6583.00000 -44.18558\\6584.00000 -31.36956\\6585.00000 -29.83191\\6586.00000 -35.60848\\6587.00000 -38.56265\\6588.00000 -30.92991\\6589.00000 -31.88109\\6590.00000 -36.93259\\6591.00000 -33.03780\\6592.00000 -32.53276\\6593.00000 -33.29979\\6594.00000 -33.63084\\6595.00000 -41.17528\\6596.00000 -34.01524\\6597.00000 -31.47152\\6598.00000 -29.58412\\6599.00000 -39.05840\\6600.00000 -36.11954\\6601.00000 -29.32482\\6602.00000 -35.36318\\6603.00000 -31.08795\\6604.00000 -39.98396\\6605.00000 -38.87079\\6606.00000 -29.90018\\6607.00000 -28.54780\\6608.00000 -42.07704\\6609.00000 -30.51551\\6610.00000 -29.75099\\6611.00000 -39.70431\\6612.00000 -44.37986\\6613.00000 -33.10924\\6614.00000 -31.64342\\6615.00000 -36.53262\\6616.00000 -33.09443\\6617.00000 -36.14930\\6618.00000 -34.81228\\6619.00000 -34.91701\\6620.00000 -42.55322\\6621.00000 -33.44381\\6622.00000 -34.42839\\6623.00000 -33.27771\\6624.00000 -39.77255\\6625.00000 -38.72941\\6626.00000 -31.40662\\6627.00000 -38.24027\\6628.00000 -33.08600\\6629.00000 -48.16498\\6630.00000 -43.10924\\6631.00000 -38.60750\\6632.00000 -39.86190\\6633.00000 -51.60280\\6634.00000 -37.79445\\6635.00000 -40.33846\\6636.00000 -48.09764\\6637.00000 -45.97372\\6638.00000 -46.93259\\6639.00000 -49.69465\\6640.00000 -47.19588\\6641.00000 -50.09894\\6642.00000 -41.84927\\6643.00000 -36.77702\\6644.00000 -34.93955\\6645.00000 -38.35217\\6646.00000 -33.55506\\6647.00000 -31.08795\\6648.00000 -29.32393\\6649.00000 -33.43696\\6650.00000 -31.69818\\6651.00000 -26.69401\\6652.00000 -30.85488\\6653.00000 -27.03704\\6654.00000 -42.38862\\6655.00000 -37.45306\\6656.00000 -28.35572\\6657.00000 -27.45306\\6658.00000 -42.84221\\6659.00000 -31.19568\\6660.00000 -30.54476\\6661.00000 -34.22648\\6662.00000 -47.65345\\6663.00000 -34.18015\\6664.00000 -38.70629\\6665.00000 -46.31452\\6666.00000 -37.26151\\6667.00000 -36.31009\\6668.00000 -32.35288\\6669.00000 -29.56160\\6670.00000 -33.97110\\6671.00000 -29.67059\\6672.00000 -27.70198\\6673.00000 -26.89342\\6674.00000 -33.37120\\6675.00000 -31.02063\\6676.00000 -26.66077\\6677.00000 -31.84927\\6678.00000 -24.92956\\6679.00000 -39.56160\\6680.00000 -39.74318\\6681.00000 -28.09965\\6682.00000 -28.24027\\6683.00000 -39.19386\\6684.00000 -31.84135\\6685.00000 -30.82473\\6686.00000 -37.54621\\6687.00000 -51.60280\\6688.00000 -31.24092\\6689.00000 -31.48461\\6690.00000 -33.10924\\6691.00000 -28.95299\\6692.00000 -28.47067\\6693.00000 -27.84458\\6694.00000 -26.74020\\6695.00000 -30.88906\\6696.00000 -27.00004\\6697.00000 -25.90502\\6698.00000 -25.56650\\6699.00000 -31.38378\\6700.00000 -31.06804\\6701.00000 -25.65316\\6702.00000 -30.37781\\6703.00000 -25.36817\\6704.00000 -37.78822\\6705.00000 -35.54492\\6706.00000 -27.04542\\6707.00000 -25.26011\\6708.00000 -38.95951\\6709.00000 -26.51170\\6710.00000 -26.89342\\6711.00000 -32.73595\\6712.00000 -41.21618\\6713.00000 -29.46533\\6714.00000 -30.29392\\6715.00000 -35.12425\\6716.00000 -31.63285\\6717.00000 -33.32198\\6718.00000 -30.93119\\6719.00000 -32.62842\\6720.00000 -37.14729\\6721.00000 -34.01524\\6722.00000 -33.38473\\6723.00000 -33.11984\\6724.00000 -37.15266\\6725.00000 -34.16122\\6726.00000 -31.67376\\6727.00000 -35.58220\\6728.00000 -30.33846\\6729.00000 -46.22678\\6730.00000 -49.69465\\6731.00000 -31.64342\\6732.00000 -29.29215\\6733.00000 -42.40661\\6734.00000 -30.98801\\6735.00000 -29.01609\\6736.00000 -34.13699\\6737.00000 -40.79852\\6738.00000 -29.39180\\6739.00000 -30.09894\\6740.00000 -35.55235\\6741.00000 -31.13610\\6742.00000 -30.63370\\6743.00000 -30.31947\\6744.00000 -29.07929\\6745.00000 -33.04406\\6746.00000 -29.54292\\6747.00000 -28.05112\\6748.00000 -26.57947\\6749.00000 -32.40661\\6750.00000 -31.41522\\6751.00000 -25.57247\\6752.00000 -31.91153\\6753.00000 -26.22634\\6754.00000 -39.19386\\6755.00000 -37.72031\\6756.00000 -26.56771\\6757.00000 -26.20728\\6758.00000 -37.54621\\6759.00000 -26.82161\\6760.00000 -25.04082\\6761.00000 -31.60280\\6762.00000 -40.15223\\6763.00000 -24.85039\\6764.00000 -24.15690\\6765.00000 -29.93166\\6766.00000 -24.64526\\6767.00000 -25.62547\\6768.00000 -24.77015\\6769.00000 -24.18558\\6770.00000 -30.36541\\6771.00000 -26.28801\\6772.00000 -26.17068\\6773.00000 -26.48719\\6774.00000 -31.84135\\6775.00000 -32.30333\\6776.00000 -28.48526\\6777.00000 -33.75933\\6778.00000 -29.91843\\6779.00000 -39.58977\\6780.00000 -41.17528\\6781.00000 -33.06917\\6782.00000 -31.14687\\6783.00000 -43.84632\\6784.00000 -30.93119\\6785.00000 -28.95381\\6786.00000 -33.48058\\6787.00000 -40.15223\\6788.00000 -28.55522\\6789.00000 -28.91573\\6790.00000 -33.90699\\6791.00000 -28.36708\\6792.00000 -29.83989\\6793.00000 -27.61442\\6794.00000 -27.17638\\6795.00000 -31.10394\\6796.00000 -29.93166\\6797.00000 -27.27642\\6798.00000 -27.61024\\6799.00000 -32.23177\\6800.00000 -32.81441\\6801.00000 -28.51531\\6802.00000 -31.70278\\6803.00000 -27.49125\\6804.00000 -39.74318\\6805.00000 -39.36936\\6806.00000 -31.47152\\6807.00000 -30.37443\\6808.00000 -43.37120\\6809.00000 -31.94219\\6810.00000 -31.41809\\6811.00000 -34.88820\\6812.00000 -47.08864\\6813.00000 -31.03506\\6814.00000 -29.12984\\6815.00000 -34.61909\\6816.00000 -29.05590\\6817.00000 -30.55887\\6818.00000 -29.79818\\6819.00000 -30.54476\\6820.00000 -34.61310\\6821.00000 -32.10890\\6822.00000 -31.61780\\6823.00000 -29.96851\\6824.00000 -34.49491\\6825.00000 -36.23983\\6826.00000 -29.68983\\6827.00000 -36.81663\\6828.00000 -30.85488\\6829.00000 -40.20618\\6830.00000 -41.99432\\6831.00000 -31.10794\\6832.00000 -29.43432\\6833.00000 -41.10794\\6834.00000 -27.45940\\6835.00000 -27.75537\\6836.00000 -34.11824\\6837.00000 -41.51386\\6838.00000 -29.18785\\6839.00000 -31.54183\\6840.00000 -37.34498\\6841.00000 -32.35822\\6842.00000 -32.95932\\6843.00000 -32.54205\\6844.00000 -31.56552\\6845.00000 -38.05112\\6846.00000 -32.25085\\6847.00000 -32.24738\\6848.00000 -33.96078\\6849.00000 -37.22857\\6850.00000 -36.13652\\6851.00000 -34.77792\\6852.00000 -42.07704\\6853.00000 -33.33758\\6854.00000 -66.22678\\6855.00000 -56.22678\\6856.00000 -38.18538\\6857.00000 -36.50938\\6858.00000 -42.07704\\6859.00000 -33.74950\\6860.00000 -32.78285\\6861.00000 -35.34896\\6862.00000 -41.73971\\6863.00000 -31.16850\\6864.00000 -30.35528\\6865.00000 -39.29831\\6866.00000 -31.84927\\6867.00000 -32.57190\\6868.00000 -30.73920\\6869.00000 -32.58502\\6870.00000 -36.11954\\6871.00000 -34.25122\\6872.00000 -33.34876\\6873.00000 -33.53632\\6874.00000 -48.09764\\6875.00000 -38.87079\\6876.00000 -38.55522\\6877.00000 -44.58325\\6878.00000 -41.36956\\6879.00000 -54.18558\\6880.00000 -43.28211\\6881.00000 -36.01902\\6882.00000 -34.03093\\6883.00000 -43.17326\\6884.00000 -33.60702\\6885.00000 -31.48899\\6886.00000 -34.56840\\6887.00000 -40.55651\\6888.00000 -30.19533\\6889.00000 -30.10954\\6890.00000 -36.13652\\6891.00000 -28.93108\\6892.00000 -34.07834\\6893.00000 -30.67704\\6894.00000 -33.76179\\6895.00000 -36.11954\\6896.00000 -39.19386\\6897.00000 -39.58977\\6898.00000 -39.70431\\6899.00000 -39.52432\\6900.00000 -41.60280\\6901.00000 -36.49088\\6902.00000 -39.86190\\6903.00000 -36.56536\\6904.00000 -56.22678\\6905.00000 -46.22678\\6906.00000 -38.50356\\6907.00000 -43.64999\\6908.00000 -53.21648\\6909.00000 -41.60280\\6910.00000 -42.38862\\6911.00000 -47.19588\\6912.00000 -46.18356\\6913.00000 -44.52416\\6914.00000 -41.38378\\6915.00000 -43.92229\\6916.00000 -44.61310\\6917.00000 -42.40661\\6918.00000 -40.54476\\6919.00000 -37.90169\\6920.00000 -43.10924\\6921.00000 -37.90169\\6922.00000 -33.24917\\6923.00000 -35.00462\\6924.00000 -37.72031\\6925.00000 -39.32482\\6926.00000 -34.01003\\6927.00000 -41.12133\\6928.00000 -35.13775\\6929.00000 -52.07704\\6930.00000 -50.91199\\6931.00000 -36.49088\\6932.00000 -31.95029\\6933.00000 -42.78285\\6934.00000 -31.02456\\6935.00000 -31.57295\\6936.00000 -34.63111\\6937.00000 -43.92229\\6938.00000 -31.60729\\6939.00000 -30.67220\\6940.00000 -34.56840\\6941.00000 -30.85488\\6942.00000 -34.48909\\6943.00000 -31.06671\\6944.00000 -30.77866\\6945.00000 -35.34542\\6946.00000 -33.37120\\6947.00000 -32.58502\\6948.00000 -31.54183\\6949.00000 -38.47431\\6950.00000 -41.10794\\6951.00000 -33.42099\\6952.00000 -39.23708\\6953.00000 -32.95319\\6954.00000 -46.18356\\6955.00000 -40.83602\\6956.00000 -34.70084\\6957.00000 -32.41563\\6958.00000 -41.10794\\6959.00000 -32.55322\\6960.00000 -29.41708\\6961.00000 -36.38601\\6962.00000 -42.07704\\6963.00000 -27.63840\\6964.00000 -28.47942\\6965.00000 -33.35548\\6966.00000 -28.09764\\6967.00000 -28.50063\\6968.00000 -27.40837\\6969.00000 -28.26589\\6970.00000 -34.81542\\6971.00000 -30.03063\\6972.00000 -28.04650\\6973.00000 -28.81684\\6974.00000 -31.71659\\6975.00000 -32.99219\\6976.00000 -26.54522\\6977.00000 -31.99432\\6978.00000 -24.65372\\6979.00000 -37.22857\\6980.00000 -37.31698\\6981.00000 -24.94149\\6982.00000 -23.03239\\6983.00000 -36.31452\\6984.00000 -24.01838\\6985.00000 -22.28279\\6986.00000 -28.32393\\6987.00000 -35.82867\\6988.00000 -23.05011\\6989.00000 -23.34966\\6990.00000 -29.32482\\6991.00000 -24.62119\\6992.00000 -26.21204\\6993.00000 -25.28906\\6994.00000 -27.35680\\6995.00000 -31.79102\\6996.00000 -29.36936\\6997.00000 -29.62477\\6998.00000 -30.54359\\6999.00000 -36.66509\\7000.00000 -39.74318\\7001.00000 -35.08400\\7002.00000 -45.58220\\7003.00000 -41.57295\\7004.00000 -45.97372\\7005.00000 -52.24738\\7006.00000 -48.09764\\7007.00000 -46.93259\\7008.00000 -52.24738\\7009.00000 -45.36318\\7010.00000 -37.36751\\7011.00000 -38.70629\\7012.00000 -49.32482\\7013.00000 -30.51551\\7014.00000 -29.58412\\7015.00000 -35.50428\\7016.00000 -27.12854\\7017.00000 -27.96279\\7018.00000 -25.56538\\7019.00000 -24.42408\\7020.00000 -30.16296\\7021.00000 -25.33126\\7022.00000 -23.34876\\7023.00000 -23.73406\\7024.00000 -28.39632\\7025.00000 -29.68983\\7026.00000 -24.32094\\7027.00000 -28.44961\\7028.00000 -24.11210\\7029.00000 -39.06674\\7030.00000 -38.95951\\7031.00000 -28.44454\\7032.00000 -27.00004\\7033.00000 -37.53446\\7034.00000 -31.21345\\7035.00000 -30.59672\\7036.00000 -38.09764\\7037.00000 -44.89139\\7038.00000 -32.35822\\7039.00000 -30.22249\\7040.00000 -38.87079\\7041.00000 -30.55651\\7042.00000 -31.03506\\7043.00000 -30.48183\\7044.00000 -28.63312\\7045.00000 -35.08734\\7046.00000 -28.86281\\7047.00000 -27.51514\\7048.00000 -27.33656\\7049.00000 -34.05457\\7050.00000 -34.78415\\7051.00000 -27.88066\\7052.00000 -34.31786\\7053.00000 -29.46442\\7054.00000 -42.84221\\7055.00000 -43.37120\\7056.00000 -31.09860\\7057.00000 -29.96851\\7058.00000 -45.08734\\7059.00000 -35.04082\\7060.00000 -35.79315\\7061.00000 -41.88109\\7062.00000 -41.06804\\7063.00000 -34.78415\\7064.00000 -42.24738\\7065.00000 -47.19588\\7066.00000 -41.21618\\7067.00000 -43.04614\\7068.00000 -34.62810\\7069.00000 -32.20416\\7070.00000 -34.07834\\7071.00000 -30.67341\\7072.00000 -26.40180\\7073.00000 -25.85969\\7074.00000 -29.97674\\7075.00000 -29.01279\\7076.00000 -24.37504\\7077.00000 -28.46558\\7078.00000 -24.26087\\7079.00000 -38.40922\\7080.00000 -36.64114\\7081.00000 -24.49113\\7082.00000 -24.02936\\7083.00000 -36.66509\\7084.00000 -24.52387\\7085.00000 -23.23170\\7086.00000 -28.11841\\7087.00000 -37.54621\\7088.00000 -24.05167\\7089.00000 -23.48682\\7090.00000 -28.40420\\7091.00000 -23.25903\\7092.00000 -25.18669\\7093.00000 -23.93534\\7094.00000 -23.81505\\7095.00000 -29.22234\\7096.00000 -25.67720\\7097.00000 -26.81663\\7098.00000 -26.88533\\7099.00000 -30.93761\\7100.00000 -32.89634\\7101.00000 -29.24055\\7102.00000 -36.29241\\7103.00000 -29.81998\\7104.00000 -40.54476\\7105.00000 -42.62842\\7106.00000 -31.66160\\7107.00000 -29.68983\\7108.00000 -39.83191\\7109.00000 -30.92606\\7110.00000 -28.81290\\7111.00000 -32.24564\\7112.00000 -43.94791\\7113.00000 -27.94276\\7114.00000 -27.80256\\7115.00000 -31.25057\\7116.00000 -26.30655\\7117.00000 -27.42207\\7118.00000 -25.46839\\7119.00000 -25.17304\\7120.00000 -28.95381\\7121.00000 -25.73925\\7122.00000 -23.61629\\7123.00000 -24.29637\\7124.00000 -28.98402\\7125.00000 -28.94080\\7126.00000 -24.80977\\7127.00000 -29.74318\\7128.00000 -24.51098\\7129.00000 -38.09764\\7130.00000 -40.20618\\7131.00000 -28.25479\\7132.00000 -27.14568\\7133.00000 -41.21618\\7134.00000 -28.59699\\7135.00000 -30.75026\\7136.00000 -36.68435\\7137.00000 -43.64999\\7138.00000 -33.88667\\7139.00000 -35.61225\\7140.00000 -40.60385\\7141.00000 -46.22678\\7142.00000 -48.09764\\7143.00000 -38.83897\\7144.00000 -37.27808\\7145.00000 -36.95821\\7146.00000 -31.21618\\7147.00000 -28.69248\\7148.00000 -28.00444\\7149.00000 -34.03093\\7150.00000 -32.62842\\7151.00000 -26.33718\\7152.00000 -30.99973\\7153.00000 -25.83938\\7154.00000 -38.76823\\7155.00000 -37.62939\\7156.00000 -25.55681\\7157.00000 -24.37277\\7158.00000 -35.63872\\7159.00000 -25.06735\\7160.00000 -24.06723\\7161.00000 -30.24435\\7162.00000 -36.76225\\7163.00000 -24.37873\\7164.00000 -23.61248\\7165.00000 -30.03063\\7166.00000 -24.27332\\7167.00000 -25.56091\\7168.00000 -24.36004\\7169.00000 -24.93342\\7170.00000 -30.09894\\7171.00000 -26.17454\\7172.00000 -25.21446\\7173.00000 -24.93246\\7174.00000 -31.13206\\7175.00000 -31.40805\\7176.00000 -25.34187\\7177.00000 -32.81837\\7178.00000 -25.15400\\7179.00000 -40.93761\\7180.00000 -39.61812\\7181.00000 -28.28329\\7182.00000 -26.92136\\7183.00000 -40.29392\\7184.00000 -30.49342\\7185.00000 -28.67108\\7186.00000 -34.86274\\7187.00000 -41.80198\\7188.00000 -30.04839\\7189.00000 -27.72338\\7190.00000 -33.83879\\7191.00000 -28.35217\\7192.00000 -29.09607\\7193.00000 -29.86190\\7194.00000 -30.13190\\7195.00000 -35.63872\\7196.00000 -33.50140\\7197.00000 -30.44612\\7198.00000 -32.33866\\7199.00000 -37.76960\\7200.00000 -39.74318\\7201.00000 -31.50068\\7202.00000 -36.22678\\7203.00000 -31.84769\\7204.00000 -39.23708\\7205.00000 -45.97372\\7206.00000 -31.83503\\7207.00000 -28.64902\\7208.00000 -44.64315\\7209.00000 -28.70629\\7210.00000 -27.58998\\7211.00000 -30.12763\\7212.00000 -37.27808\\7213.00000 -25.15841\\7214.00000 -24.93084\\7215.00000 -28.45033\\7216.00000 -23.87907\\7217.00000 -24.41263\\7218.00000 -24.61130\\7219.00000 -23.69922\\7220.00000 -31.07599\\7221.00000 -25.82867\\7222.00000 -25.44003\\7223.00000 -26.69401\\7224.00000 -33.90699\\7225.00000 -30.80475\\7226.00000 -29.19903\\7227.00000 -32.55508\\7228.00000 -28.72246\\7229.00000 -43.94791\\7230.00000 -45.25768\\7231.00000 -30.42666\\7232.00000 -28.17245\\7233.00000 -42.68569\\7234.00000 -28.18334\\7235.00000 -27.06487\\7236.00000 -30.46452\\7237.00000 -39.29831\\7238.00000 -26.27877\\7239.00000 -26.31230\\7240.00000 -33.04406\\7241.00000 -28.16430\\7242.00000 -30.60385\\7243.00000 -28.65510\\7244.00000 -29.61244\\7245.00000 -36.14930\\7246.00000 -33.29979\\7247.00000 -30.37781\\7248.00000 -30.92606\\7249.00000 -35.14790\\7250.00000 -36.28801\\7251.00000 -33.23170\\7252.00000 -37.53446\\7253.00000 -30.55887\\7254.00000 -39.95312\\7255.00000 -43.94791\\7256.00000 -30.31947\\7257.00000 -28.92057\\7258.00000 -42.12745\\7259.00000 -29.47908\\7260.00000 -26.56536\\7261.00000 -30.98801\\7262.00000 -38.76823\\7263.00000 -26.14930\\7264.00000 -25.33161\\7265.00000 -31.77853\\7266.00000 -25.80812\\7267.00000 -25.85690\\7268.00000 -24.56633\\7269.00000 -24.64195\\7270.00000 -30.41867\\7271.00000 -26.56536\\7272.00000 -25.77785\\7273.00000 -26.71437\\7274.00000 -32.07704\\7275.00000 -36.38601\\7276.00000 -33.27551\\7277.00000 -36.82161\\7278.00000 -32.55508\\7279.00000 -45.39892\\7280.00000 -41.60280\\7281.00000 -31.12669\\7282.00000 -28.27145\\7283.00000 -41.38378\\7284.00000 -29.23708\\7285.00000 -27.90169\\7286.00000 -32.55322\\7287.00000 -41.10794\\7288.00000 -28.02017\\7289.00000 -28.40348\\7290.00000 -33.15396\\7291.00000 -28.26798\\7292.00000 -28.26589\\7293.00000 -27.58998\\7294.00000 -27.31363\\7295.00000 -33.47366\\7296.00000 -28.33944\\7297.00000 -27.28694\\7298.00000 -27.02293\\7299.00000 -34.36004\\7300.00000 -35.07067\\7301.00000 -29.80807\\7302.00000 -36.45412\\7303.00000 -30.74534\\7304.00000 -43.64999\\7305.00000 -43.84632\\7306.00000 -32.38683\\7307.00000 -31.50653\\7308.00000 -43.84632\\7309.00000 -33.11984\\7310.00000 -31.06275\\7311.00000 -35.56352\\7312.00000 -47.53446\\7313.00000 -30.65291\\7314.00000 -28.84214\\7315.00000 -31.27828\\7316.00000 -26.01902\\7317.00000 -28.56488\\7318.00000 -27.70869\\7319.00000 -27.20240\\7320.00000 -32.76716\\7321.00000 -29.90322\\7322.00000 -29.22927\\7323.00000 -30.29724\\7324.00000 -36.35906\\7325.00000 -38.54780\\7326.00000 -33.39150\\7327.00000 -40.74903\\7328.00000 -32.73012\\7329.00000 -44.89139\\7330.00000 -41.06804\\7331.00000 -33.28211\\7332.00000 -32.21105\\7333.00000 -44.89139\\7334.00000 -32.76716\\7335.00000 -31.72891\\7336.00000 -38.16498\\7337.00000 -42.55322\\7338.00000 -30.85488\\7339.00000 -32.61517\\7340.00000 -39.06674\\7341.00000 -35.12425\\7342.00000 -39.44159\\7343.00000 -40.19533\\7344.00000 -39.74318\\7345.00000 -44.89139\\7346.00000 -57.19588\\7347.00000 -40.71228\\7348.00000 -40.32728\\7349.00000 -47.90169\\7350.00000 -43.94791\\7351.00000 -43.67405\\7352.00000 -50.54476\\7353.00000 -41.21618\\7354.00000 -50.91199\\7355.00000 -53.67405\\7356.00000 -36.31009\\7357.00000 -31.74126\\7358.00000 -50.20618\\7359.00000 -31.52414\\7360.00000 -27.88066\\7361.00000 -32.42105\\7362.00000 -40.32728\\7363.00000 -25.31891\\7364.00000 -26.02441\\7365.00000 -31.48899\\7366.00000 -25.71525\\7367.00000 -26.73629\\7368.00000 -26.11700\\7369.00000 -25.96349\\7370.00000 -33.50372\\7371.00000 -28.60750\\7372.00000 -27.75537\\7373.00000 -28.24926\\7374.00000 -34.22375\\7375.00000 -34.27332\\7376.00000 -34.16122\\7377.00000 -44.58325\\7378.00000 -38.72941\\7379.00000 -48.98402\\7380.00000 -50.54476\\7381.00000 -45.08734\\7382.00000 -37.45306\\7383.00000 -43.21648\\7384.00000 -34.75001\\7385.00000 -31.61780\\7386.00000 -35.28906\\7387.00000 -43.55506\\7388.00000 -30.43695\\7389.00000 -30.43352\\7390.00000 -34.17473\\7391.00000 -30.73061\\7392.00000 -30.50620\\7393.00000 -28.94080\\7394.00000 -31.66160\\7395.00000 -36.67953\\7396.00000 -33.09655\\7397.00000 -32.58502\\7398.00000 -33.72990\\7399.00000 -37.31698\\7400.00000 -41.10794\\7401.00000 -32.74763\\7402.00000 -38.79168\\7403.00000 -34.30668\\7404.00000 -40.09894\\7405.00000 -41.80198\\7406.00000 -33.72990\\7407.00000 -30.23997\\7408.00000 -42.53462\\7409.00000 -30.15759\\7410.00000 -29.13238\\7411.00000 -35.04413\\7412.00000 -43.94791\\7413.00000 -32.87220\\7414.00000 -35.43135\\7415.00000 -39.06674\\7416.00000 -36.32783\\7417.00000 -39.11715\\7418.00000 -36.82161\\7419.00000 -36.95821\\7420.00000 -36.38150\\7421.00000 -34.07834\\7422.00000 -31.16308\\7423.00000 -31.32860\\7424.00000 -35.00462\\7425.00000 -33.47366\\7426.00000 -28.78776\\7427.00000 -33.36446\\7428.00000 -29.01609\\7429.00000 -50.09894\\7430.00000 -41.10794\\7431.00000 -32.36357\\7432.00000 -30.59672\\7433.00000 -42.84221\\7434.00000 -35.82867\\7435.00000 -34.31786\\7436.00000 -43.21648\\7437.00000 -43.21648\\7438.00000 -33.04614\\7439.00000 -34.55656\\7440.00000 -40.29392\\7441.00000 -33.81131\\7442.00000 -32.92873\\7443.00000 -31.87311\\7444.00000 -34.22648\\7445.00000 -38.35926\\7446.00000 -34.61310\\7447.00000 -33.56681\\7448.00000 -33.24043\\7449.00000 -38.50356\\7450.00000 -38.98402\\7451.00000 -32.55322\\7452.00000 -35.71911\\7453.00000 -30.80849\\7454.00000 -41.10794\\7455.00000 -40.46336\\7456.00000 -30.10212\\7457.00000 -28.30566\\7458.00000 -38.37348\\7459.00000 -30.23122\\7460.00000 -28.39632\\7461.00000 -34.39408\\7462.00000 -39.32482\\7463.00000 -30.22249\\7464.00000 -31.33423\\7465.00000 -39.70431\\7466.00000 -34.35721\\7467.00000 -38.24718\\7468.00000 -33.36446\\7469.00000 -31.89228\\7470.00000 -35.63872\\7471.00000 -30.96080\\7472.00000 -27.58820\\7473.00000 -26.44589\\7474.00000 -31.40233\\7475.00000 -29.80015\\7476.00000 -24.73674\\7477.00000 -28.38203\\7478.00000 -23.19201\\7479.00000 -37.43582\\7480.00000 -36.50938\\7481.00000 -24.98010\\7482.00000 -23.97860\\7483.00000 -35.59720\\7484.00000 -26.60356\\7485.00000 -25.49033\\7486.00000 -32.19043\\7487.00000 -41.60280\\7488.00000 -28.02476\\7489.00000 -28.86999\\7490.00000 -34.70084\\7491.00000 -29.33813\\7492.00000 -30.51551\\7493.00000 -29.23534\\7494.00000 -29.19817\\7495.00000 -33.56681\\7496.00000 -30.97763\\7497.00000 -29.39631\\7498.00000 -29.29567\\7499.00000 -33.87907\\7500.00000 -33.05869\\7501.00000 -28.11639\\7502.00000 -35.28906\\7503.00000 -29.79818\\7504.00000 -42.38862\\7505.00000 -41.38378\\7506.00000 -32.21967\\7507.00000 -28.48818\\7508.00000 -40.93761\\7509.00000 -28.15413\\7510.00000 -27.87051\\7511.00000 -33.15396\\7512.00000 -42.84221\\7513.00000 -27.50988\\7514.00000 -26.99382\\7515.00000 -34.28163\\7516.00000 -26.46924\\7517.00000 -29.49012\\7518.00000 -28.89641\\7519.00000 -28.37490\\7520.00000 -32.10890\\7521.00000 -29.39901\\7522.00000 -27.95761\\7523.00000 -28.30496\\7524.00000 -32.59254\\7525.00000 -32.42286\\7526.00000 -25.89053\\7527.00000 -31.21345\\7528.00000 -25.91027\\7529.00000 -37.62340\\7530.00000 -38.35926\\7531.00000 -26.62064\\7532.00000 -25.05141\\7533.00000 -37.04123\\7534.00000 -25.63872\\7535.00000 -24.17338\\7536.00000 -30.04839\\7537.00000 -35.28906\\7538.00000 -23.46929\\7539.00000 -23.84205\\7540.00000 -28.67337\\7541.00000 -23.69800\\7542.00000 -24.65281\\7543.00000 -24.04536\\7544.00000 -24.49317\\7545.00000 -30.11805\\7546.00000 -26.66894\\7547.00000 -25.48008\\7548.00000 -25.81878\\7549.00000 -31.64342\\7550.00000 -31.19568\\7551.00000 -27.53622\\7552.00000 -33.10924\\7553.00000 -28.44382\\7554.00000 -40.74903\\7555.00000 -42.24738\\7556.00000 -27.30806\\7557.00000 -26.17283\\7558.00000 -38.20588\\7559.00000 -26.21117\\7560.00000 -25.04744\\7561.00000 -30.84985\\7562.00000 -37.54621\\7563.00000 -24.92183\\7564.00000 -25.16215\\7565.00000 -30.75026\\7566.00000 -25.92078\\7567.00000 -27.45249\\7568.00000 -26.10685\\7569.00000 -26.12887\\7570.00000 -34.86274\\7571.00000 -30.81848\\7572.00000 -29.74318\\7573.00000 -31.72891\\7574.00000 -33.94791\\7575.00000 -35.79315\\7576.00000 -29.57566\\7577.00000 -37.15266\\7578.00000 -30.08625\\7579.00000 -42.53462\\7580.00000 -38.98402\\7581.00000 -30.83476\\7582.00000 -27.40495\\7583.00000 -37.34498\\7584.00000 -28.99222\\7585.00000 -26.60924\\7586.00000 -30.46336\\7587.00000 -37.21219\\7588.00000 -25.53972\\7589.00000 -25.73692\\7590.00000 -31.25748\\7591.00000 -24.69168\\7592.00000 -26.46190\\7593.00000 -25.88892\\7594.00000 -25.99961\\7595.00000 -32.59442\\7596.00000 -27.25436\\7597.00000 -27.08229\\7598.00000 -27.42322\\7599.00000 -31.20114\\7600.00000 -32.85019\\7601.00000 -27.36751\\7602.00000 -31.96981\\7603.00000 -28.61502\\7604.00000 -40.46336\\7605.00000 -42.33512\\7606.00000 -28.08364\\7607.00000 -26.11996\\7608.00000 -39.29831\\7609.00000 -27.22529\\7610.00000 -25.58932\\7611.00000 -31.14687\\7612.00000 -36.79678\\7613.00000 -25.59344\\7614.00000 -25.97372\\7615.00000 -34.27332\\7616.00000 -26.65502\\7617.00000 -29.85388\\7618.00000 -28.44382\\7619.00000 -29.57566\\7620.00000 -35.66535\\7621.00000 -31.24919\\7622.00000 -30.78486\\7623.00000 -30.13190\\7624.00000 -38.09764\\7625.00000 -35.42773\\7626.00000 -30.67704\\7627.00000 -35.01775\\7628.00000 -30.71594\\7629.00000 -43.04614\\7630.00000 -40.95048\\7631.00000 -29.95927\\7632.00000 -28.83105\\7633.00000 -41.10794\\7634.00000 -29.63618\\7635.00000 -28.02279\\7636.00000 -34.10757\\7637.00000 -45.25768\\7638.00000 -30.09365\\7639.00000 -30.00049\\7640.00000 -37.15266\\7641.00000 -32.73012\\7642.00000 -35.88450\\7643.00000 -35.36318\\7644.00000 -39.56160\\7645.00000 -43.64999\\7646.00000 -39.67539\\7647.00000 -42.70495\\7648.00000 -44.49491\\7649.00000 -55.08734\\7650.00000 -46.05644\\7651.00000 -40.83602\\7652.00000 -47.65345\\7653.00000 -37.84458\\7654.00000 -44.61310\\7655.00000 -48.37348\\7656.00000 -44.52416\\7657.00000 -37.08335\\7658.00000 -44.85957\\7659.00000 -39.29831\\7660.00000 -37.23405\\7661.00000 -40.83602\\7662.00000 -42.70495\\7663.00000 -33.32198\\7664.00000 -34.71308\\7665.00000 -38.91895\\7666.00000 -32.62842\\7667.00000 -33.22953\\7668.00000 -30.37781\\7669.00000 -30.37894\\7670.00000 -38.05112\\7671.00000 -30.92094\\7672.00000 -32.39401\\7673.00000 -32.76716\\7674.00000 -37.86987\\7675.00000 -38.83105\\7676.00000 -32.19729\\7677.00000 -36.68435\\7678.00000 -33.56681\\7679.00000 -49.06674\\7680.00000 -46.18356\\7681.00000 -46.22678\\7682.00000 -40.27182\\7683.00000 -41.92925\\7684.00000 -39.54292\\7685.00000 -39.86190\\7686.00000 -45.36318\\7687.00000 -45.25768\\7688.00000 -35.60472\\7689.00000 -32.55322\\7690.00000 -39.74318\\7691.00000 -34.13699\\7692.00000 -32.95319\\7693.00000 -31.27828\\7694.00000 -31.60729\\7695.00000 -37.26152\\7696.00000 -33.04614\\7697.00000 -30.15330\\7698.00000 -30.20075\\7699.00000 -35.47496\\7700.00000 -36.06899\\7701.00000 -30.23013\\7702.00000 -34.95249\\7703.00000 -29.96851\\7704.00000 -47.59355\\7705.00000 -42.57190\\7706.00000 -33.12835\\7707.00000 -32.45918\\7708.00000 -50.54476\\7709.00000 -33.75195\\7710.00000 -33.54802\\7711.00000 -39.15960\\7712.00000 -41.84927\\7713.00000 -34.78415\\7714.00000 -32.84221\\7715.00000 -41.73971\\7716.00000 -30.70984\\7717.00000 -32.95319\\7718.00000 -31.79102\\7719.00000 -31.90510\\7720.00000 -38.60750\\7721.00000 -33.20563\\7722.00000 -34.61310\\7723.00000 -33.09443\\7724.00000 -34.44276\\7725.00000 -38.83105\\7726.00000 -34.52416\\7727.00000 -35.47496\\7728.00000 -34.56840\\7729.00000 -42.38862\\7730.00000 -44.61310\\7731.00000 -34.31786\\7732.00000 -35.56352\\7733.00000 -43.94791\\7734.00000 -40.60385\\7735.00000 -39.67539\\7736.00000 -46.93259\\7737.00000 -49.23708\\7738.00000 -40.79852\\7739.00000 -48.98402\\7740.00000 -53.92229\\7741.00000 -54.18558\\7742.00000 -42.70495\\7743.00000 -50.20618\\7744.00000 -52.07704\\7745.00000 -52.07705\\7746.00000 -41.10794\\7747.00000 -36.97366\\7748.00000 -39.69465\\7749.00000 -41.17528\\7750.00000 -43.55506\\7751.00000 -41.84927\\7752.00000 -47.08864\\7753.00000 -39.70431\\7754.00000 -46.22678\\7755.00000 -46.93259\\7756.00000 -37.94663\\7757.00000 -41.38378\\7758.00000 -45.25768\\7759.00000 -38.26798\\7760.00000 -37.45306\\7761.00000 -40.71228\\7762.00000 -42.68569\\7763.00000 -33.36446\\7764.00000 -34.15043\\7765.00000 -36.79678\\7766.00000 -32.37966\\7767.00000 -33.01079\\7768.00000 -32.08206\\7769.00000 -30.93761\\7770.00000 -34.67645\\7771.00000 -33.24917\\7772.00000 -35.82867\\7773.00000 -35.84058\\7774.00000 -42.55322\\7775.00000 -44.85957\\7776.00000 -42.70495\\7777.00000 -52.24738\\7778.00000 -43.55506\\7779.00000 -47.90169\\7780.00000 -46.22678\\7781.00000 -45.08734\\7782.00000 -38.55522\\7783.00000 -47.59355\\7784.00000 -39.52432\\7785.00000 -35.15468\\7786.00000 -41.38378\\7787.00000 -47.08864\\7788.00000 -31.46571\\7789.00000 -32.51795\\7790.00000 -40.54476\\7791.00000 -32.64552\\7792.00000 -34.40548\\7793.00000 -32.68569\\7794.00000 -29.92759\\7795.00000 -39.58977\\7796.00000 -31.97143\\7797.00000 -31.57741\\7798.00000 -30.95693\\7799.00000 -37.41293\\7800.00000 -36.38150\\7801.00000 -31.41378\\7802.00000 -38.32393\\7803.00000 -33.94791\\7804.00000 -44.85957\\7805.00000 -46.18356\\7806.00000 -45.36318\\7807.00000 -59.23708\\7808.00000 -50.09894\\7809.00000 -44.26778\\7810.00000 -41.10794\\7811.00000 -44.89139\\7812.00000 -43.55506\\7813.00000 -35.01446\\7814.00000 -33.19698\\7815.00000 -36.97882\\7816.00000 -32.55322\\7817.00000 -32.59442\\7818.00000 -33.09655\\7819.00000 -34.42552\\7820.00000 -37.23405\\7821.00000 -35.34896\\7822.00000 -36.49088\\7823.00000 -37.79445\\7824.00000 -41.55810\\7825.00000 -50.91199\\7826.00000 -41.61780\\7827.00000 -44.85957\\7828.00000 -47.14193\\7829.00000 -48.16498\\7830.00000 -46.22678\\7831.00000 -38.59250\\7832.00000 -37.94018\\7833.00000 -43.04614\\7834.00000 -37.92731\\7835.00000 -34.22648\\7836.00000 -38.26798\\7837.00000 -47.53446\\7838.00000 -35.56352\\7839.00000 -35.09738\\7840.00000 -38.59250\\7841.00000 -33.94791\\7842.00000 -34.62810\\7843.00000 -34.61909\\7844.00000 -31.21345\\7845.00000 -36.43585\\7846.00000 -35.23688\\7847.00000 -34.60412\\7848.00000 -33.15396\\7849.00000 -36.04810\\7850.00000 -38.37348\\7851.00000 -35.17508\\7852.00000 -40.63969\\7853.00000 -33.94021\\7854.00000 -inf\\7855.00000 -46.35906\\7856.00000 -38.26798\\7857.00000 -42.33512\\7858.00000 -52.24738\\7859.00000 -44.37986\\7860.00000 -43.92229\\7861.00000 -43.92229\\7862.00000 -47.19588\\7863.00000 -44.64315\\7864.00000 -47.65345\\7865.00000 -48.37348\\7866.00000 -39.98396\\7867.00000 -63.21648\\7868.00000 -45.25768\\7869.00000 -43.21648\\7870.00000 -46.68435\\7871.00000 -46.05644\\7872.00000 -39.15960\\7873.00000 -41.36956\\7874.00000 -46.93259\\7875.00000 -50.20618\\7876.00000 -44.18558\\7877.00000 -52.24738\\7878.00000 -46.31452\\7879.00000 -50.54476\\7880.00000 -50.09894\\7881.00000 -45.08734\\7882.00000 -39.94289\\7883.00000 -45.15468\\7884.00000 -39.36936\\7885.00000 -37.76960\\7886.00000 -46.68435\\7887.00000 -50.20618\\7888.00000 -38.70629\\7889.00000 -37.92731\\7890.00000 -41.12133\\7891.00000 -39.19386\\7892.00000 -41.10794\\7893.00000 -39.36936\\7894.00000 -36.66029\\7895.00000 -42.35288\\7896.00000 -43.94791\\7897.00000 -42.06037\\7898.00000 -42.35288\\7899.00000 -43.21648\\7900.00000 -47.90169\\7901.00000 -38.32393\\7902.00000 -43.21648\\7903.00000 -39.52432\\7904.00000 -48.59250\\7905.00000 -46.22678\\7906.00000 -37.76960\\7907.00000 -40.20618\\7908.00000 -49.23708\\7909.00000 -41.25748\\7910.00000 -40.23887\\7911.00000 -41.92925\\7912.00000 -48.16498\\7913.00000 -41.48461\\7914.00000 -40.32728\\7915.00000 -48.59250\\7916.00000 -39.39631\\7917.00000 -39.77255\\7918.00000 -37.43582\\7919.00000 -38.09764\\7920.00000 -40.23887\\7921.00000 -35.82471\\7922.00000 -34.11824\\7923.00000 -34.89139\\7924.00000 -38.47431\\7925.00000 -39.40533\\7926.00000 -33.21648\\7927.00000 -40.09894\\7928.00000 -32.96957\\7929.00000 -42.07704\\7930.00000 -42.07704\\7931.00000 -34.52123\\7932.00000 -34.03093\\7933.00000 -41.80198\\7934.00000 -36.38601\\7935.00000 -36.06899\\7936.00000 -44.61310\\7937.00000 -47.90169\\7938.00000 -44.26778\\7939.00000 -42.12745\\7940.00000 -51.17528\\7941.00000 -46.93259\\7942.00000 -48.09764\\7943.00000 -40.19533\\7944.00000 -37.92731\\7945.00000 -46.18356\\7946.00000 -36.66509\\7947.00000 -32.83028\\7948.00000 -31.16850\\7949.00000 -36.79678\\7950.00000 -36.49088\\7951.00000 -29.65909\\7952.00000 -34.95249\\7953.00000 -28.48526\\7954.00000 -40.63969\\7955.00000 -44.58325\\7956.00000 -32.16478\\7957.00000 -30.51551\\7958.00000 -40.19533\\7959.00000 -32.66843\\7960.00000 -35.34896\\7961.00000 -39.19386\\7962.00000 -48.37348\\7963.00000 -42.57190\\7964.00000 -49.69465\\7965.00000 -46.73288\\7966.00000 -42.24738\\7967.00000 -46.18356\\7968.00000 -42.53462\\7969.00000 -37.99203\\7970.00000 -40.66375\\7971.00000 -47.59355\\7972.00000 -36.97882\\7973.00000 -36.89697\\7974.00000 -46.18356\\7975.00000 -46.22678\\7976.00000 -38.91895\\7977.00000 -49.23708\\7978.00000 -34.17473\\7979.00000 -43.21648\\7980.00000 -43.34876\\7981.00000 -33.39150\\7982.00000 -31.06275\\7983.00000 -46.22678\\7984.00000 -31.24919\\7985.00000 -29.26846\\7986.00000 -35.31363\\7987.00000 -44.89139\\7988.00000 -30.84985\\7989.00000 -30.93119\\7990.00000 -38.35926\\7991.00000 -33.55506\\7992.00000 -33.89936\\7993.00000 -33.20563\\7994.00000 -33.66923\\7995.00000 -37.09924\\7996.00000 -39.05840\\7997.00000 -37.76960\\7998.00000 -34.55656\\7999.00000 -44.37986\\8000.00000 -47.59355\\8001.00000 -39.39631\\8002.00000 -46.93259\\8003.00000 -40.27181\\8004.00000 -51.60280\\8005.00000 -45.36318\\8006.00000 -43.92229\\8007.00000 -44.07834\\8008.00000 -47.08864\\8009.00000 -53.92229\\8010.00000 -46.73288\\8011.00000 -43.92229\\8012.00000 -46.68435\\8013.00000 -39.06674\\8014.00000 -38.86281\\8015.00000 -48.98402\\8016.00000 -45.36318\\8017.00000 -52.07704\\8018.00000 -45.36318\\8019.00000 -39.74318\\8020.00000 -39.78239\\8021.00000 -37.08864\\8022.00000 -31.48899\\8023.00000 -35.07067\\8024.00000 -38.26103\\8025.00000 -43.34876\\8026.00000 -33.64999\\8027.00000 -37.92731\\8028.00000 -32.37966\\8029.00000 -48.09764\\8030.00000 -39.34258\\8031.00000 -33.87907\\8032.00000 -30.47837\\8033.00000 -45.54492\\8034.00000 -33.05869\\8035.00000 -33.51999\\8036.00000 -36.93259\\8037.00000 -43.10924\\8038.00000 -31.86674\\8039.00000 -33.34876\\8040.00000 -37.19588\\8041.00000 -33.04614\\8042.00000 -32.45007\\8043.00000 -32.25955\\8044.00000 -30.93119\\8045.00000 -35.04744\\8046.00000 -31.88109\\8047.00000 -30.35416\\8048.00000 -29.74318\\8049.00000 -34.70084\\8050.00000 -34.41692\\8051.00000 -29.60960\\8052.00000 -35.36318\\8053.00000 -30.29392\\8054.00000 -42.33512\\8055.00000 -39.67539\\8056.00000 -31.14687\\8057.00000 -30.53421\\8058.00000 -49.32482\\8059.00000 -31.92925\\8060.00000 -30.47837\\8061.00000 -36.18787\\8062.00000 -44.07834\\8063.00000 -30.63370\\8064.00000 -30.27181\\8065.00000 -38.07765\\8066.00000 -32.03714\\8067.00000 -32.18528\\8068.00000 -32.45918\\8069.00000 -31.10794\\8070.00000 -38.67565\\8071.00000 -34.28163\\8072.00000 -33.04614\\8073.00000 -32.77696\\8074.00000 -39.98396\\8075.00000 -38.37348\\8076.00000 -36.35906\\8077.00000 -40.19533\\8078.00000 -32.79269\\8079.00000 -44.49491\\8080.00000 -43.10924\\8081.00000 -34.18558\\8082.00000 -34.48909\\8083.00000 -43.84632\\8084.00000 -35.53750\\8085.00000 -34.75001\\8086.00000 -39.62762\\8087.00000 -59.23708\\8088.00000 -36.94282\\8089.00000 -35.28906\\8090.00000 -42.38862\\8091.00000 -34.56840\\8092.00000 -38.86281\\8093.00000 -34.39408\\8094.00000 -36.81663\\8095.00000 -41.10794\\8096.00000 -34.49783\\8097.00000 -36.28801\\8098.00000 -34.91701\\8099.00000 -41.60280\\8100.00000 -42.70495\\8101.00000 -37.94663\\8102.00000 -46.18356\\8103.00000 -38.15820\\8104.00000 -50.54476\\8105.00000 -45.36318\\8106.00000 -36.82161\\8107.00000 -35.75793\\8108.00000 -44.49491\\8109.00000 -37.84458\\8110.00000 -36.56536\\8111.00000 -42.35288\\8112.00000 -63.21648\\8113.00000 -36.18356\\8114.00000 -35.71525\\8115.00000 -38.83897\\8116.00000 -34.22648\\8117.00000 -35.41691\\8118.00000 -32.51056\\8119.00000 -31.90510\\8120.00000 -38.87079\\8121.00000 -32.93891\\8122.00000 -32.03052\\8123.00000 -29.72467\\8124.00000 -36.67953\\8125.00000 -33.34876\\8126.00000 -29.03181\\8127.00000 -36.11954\\8128.00000 -29.76666\\8129.00000 -39.67539\\8130.00000 -43.17326\\8131.00000 -30.73061\\8132.00000 -29.67539\\8133.00000 -41.25748\\8134.00000 -30.01917\\8135.00000 -27.42722\\8136.00000 -32.74763\\8137.00000 -38.37348\\8138.00000 -26.65502\\8139.00000 -27.92731\\8140.00000 -32.35288\\8141.00000 -27.42722\\8142.00000 -29.82296\\8143.00000 -27.82007\\8144.00000 -29.19817\\8145.00000 -34.33468\\8146.00000 -30.11592\\8147.00000 -30.58604\\8148.00000 -31.96980\\8149.00000 -39.52432\\8150.00000 -40.09894\\8151.00000 -32.70688\\8152.00000 -40.66375\\8153.00000 -35.97372\\8154.00000 -46.22678\\8155.00000 -45.25768\\8156.00000 -33.63084\\8157.00000 -30.40501\\8158.00000 -50.09894\\8159.00000 -31.32438\\8160.00000 -29.67059\\8161.00000 -35.00462\\8162.00000 -43.64999\\8163.00000 -30.22249\\8164.00000 -29.51227\\8165.00000 -36.22678\\8166.00000 -30.92094\\8167.00000 -32.08708\\8168.00000 -31.52561\\8169.00000 -31.34974\\8170.00000 -36.56536\\8171.00000 -32.07704\\8172.00000 -30.23559\\8173.00000 -31.17528\\8174.00000 -34.86274\\8175.00000 -34.71001\\8176.00000 -31.61780\\8177.00000 -35.04082\\8178.00000 -31.80512\\8179.00000 -42.62842\\8180.00000 -43.72258\\8181.00000 -38.11103\\8182.00000 -37.39016\\8183.00000 -45.25768\\8184.00000 -38.54780\\8185.00000 -38.60750\\8186.00000 -43.72258\\8187.00000 -50.20618\\8188.00000 -35.88450\\8189.00000 -39.52432\\8190.00000 -38.86281\\8191.00000 -39.44159\\8192.00000 -41.36956\\8193.00000 -43.92229\\8194.00000 -46.73288\\8195.00000 -44.49491\\8196.00000 -38.98402\\8197.00000 -42.12745\\8198.00000 -38.59250\\8199.00000 -45.54492\\8200.00000 -46.31452\\8201.00000 -35.56352\\8202.00000 -36.33228\\8203.00000 -31.87311\\8204.00000 -47.90169\\8205.00000 -39.06674\\8206.00000 -31.14687\\8207.00000 -30.18344\\8208.00000 -42.78285\\8209.00000 -30.23013\\8210.00000 -30.69037\\8211.00000 -34.82484\\8212.00000 -45.08734\\8213.00000 -31.40233\\8214.00000 -32.78482\\8215.00000 -39.61812\\8216.00000 -34.30389\\8217.00000 -35.39892\\8218.00000 -35.49326\\8219.00000 -34.41692\\8220.00000 -43.28212\\8221.00000 -35.08734\\8222.00000 -32.35822\\8223.00000 -32.00416\\8224.00000 -37.86987\\8225.00000 -37.39016\\8226.00000 -33.74950\\8227.00000 -43.04614\\8228.00000 -34.91701\\8229.00000 -42.78285\\8230.00000 -45.54492\\8231.00000 -41.73971\\8232.00000 -45.25768\\8233.00000 -52.07704\\8234.00000 -44.85957\\8235.00000 -43.28212\\8236.00000 -50.91199\\8237.00000 -52.24738\\8238.00000 -39.52432\\8239.00000 -42.70495\\8240.00000 -44.61310\\8241.00000 -39.69465\\8242.00000 -37.72031\\8243.00000 -35.79315\\8244.00000 -37.90169\\8245.00000 -38.60750\\8246.00000 -43.92229\\8247.00000 -36.38601\\8248.00000 -44.58325\\8249.00000 -48.09764\\8250.00000 -50.91199\\8251.00000 -44.89139\\8252.00000 -51.60280\\8253.00000 -44.49491\\8254.00000 -51.60280\\8255.00000 -57.19588\\8256.00000 -55.08734\\8257.00000 -46.31452\\8258.00000 -47.08864\\8259.00000 -50.54476\\8260.00000 -49.06674\\8261.00000 -43.34876\\8262.00000 -55.08734\\8263.00000 -39.52432\\8264.00000 -37.36751\\8265.00000 -38.89480\\8266.00000 -35.00462\\8267.00000 -33.04614\\8268.00000 -32.74763\\8269.00000 -32.21967\\8270.00000 -37.34498\\8271.00000 -34.39408\\8272.00000 -33.55506\\8273.00000 -34.33468\\8274.00000 -39.69465\\8275.00000 -38.55522\\8276.00000 -33.92229\\8277.00000 -43.10924\\8278.00000 -36.50938\\8279.00000 -56.68435\\8280.00000 -53.92229\\8281.00000 -36.69401\\8282.00000 -40.93761\\8283.00000 -47.08864\\8284.00000 -41.61780\\8285.00000 -36.67953\\8286.00000 -42.96342\\8287.00000 -43.10924\\8288.00000 -41.60280\\8289.00000 -41.27133\\8290.00000 -46.18356\\8291.00000 -41.17528\\8292.00000 -44.89139\\8293.00000 -38.59250\\8294.00000 -41.06804\\8295.00000 -42.68569\\8296.00000 -37.94018\\8297.00000 -39.86190\\8298.00000 -40.15223\\8299.00000 -46.93259\\8300.00000 -45.85251\\8301.00000 -38.07765\\8302.00000 -41.60280\\8303.00000 -44.61310\\8304.00000 -49.32482\\8305.00000 -48.98402\\8306.00000 -45.08734\\8307.00000 -45.25768\\8308.00000 -55.08734\\8309.00000 -48.09764\\8310.00000 -52.24738\\8311.00000 -51.17528\\8312.00000 -43.10924\\8313.00000 -44.52416\\8314.00000 -41.10794\\8315.00000 -47.19588\\8316.00000 -41.48461\\8317.00000 -43.10924\\8318.00000 -38.99222\\8319.00000 -39.06674\\8320.00000 -55.08734\\8321.00000 -39.77255\\8322.00000 -41.10794\\8323.00000 -38.83897\\8324.00000 -46.93259\\8325.00000 -48.09764\\8326.00000 -48.37348\\8327.00000 -53.21648\\8328.00000 -41.99432\\8329.00000 -45.25768\\8330.00000 -52.24738\\8331.00000 -43.92229\\8332.00000 -38.16498\\8333.00000 -45.08734\\8334.00000 -40.20618\\8335.00000 -39.69465\\8336.00000 -41.06804\\8337.00000 -45.25768\\8338.00000 -45.58220\\8339.00000 -40.19533\\8340.00000 -47.19588\\8341.00000 -38.86281\\8342.00000 -42.07704\\8343.00000 -40.65171\\8344.00000 -36.66509\\8345.00000 -44.61310\\8346.00000 -36.91729\\8347.00000 -35.71911\\8348.00000 -37.02554\\8349.00000 -45.39892\\8350.00000 -35.63872\\8351.00000 -45.25768\\8352.00000 -48.98402\\8353.00000 -36.01902\\8354.00000 -47.19588\\8355.00000 -46.22678\\8356.00000 -44.85957\\8357.00000 -40.10954\\8358.00000 -45.25768\\8359.00000 -39.39631\\8360.00000 -36.67953\\8361.00000 -41.99432\\8362.00000 -47.90169\\8363.00000 -33.35548\\8364.00000 -32.91048\\8365.00000 -39.44159\\8366.00000 -36.67953\\8367.00000 -42.33512\\8368.00000 -40.83602\\8369.00000 -39.06674\\8370.00000 -47.65345\\8371.00000 -40.09894\\8372.00000 -36.85662\\8373.00000 -37.79445\\8374.00000 -42.14438\\8375.00000 -41.73971\\8376.00000 -35.23688\\8377.00000 -41.88109\\8378.00000 -36.15357\\8379.00000 -48.59250\\8380.00000 -46.22678\\8381.00000 -34.39408\\8382.00000 -35.08734\\8383.00000 -53.21648\\8384.00000 -35.06735\\8385.00000 -35.14790\\8386.00000 -42.62842\\8387.00000 -52.24738\\8388.00000 -38.54780\\8389.00000 -36.53262\\8390.00000 -49.06674\\8391.00000 -35.71525\\8392.00000 -39.74318\\8393.00000 -42.40661\\8394.00000 -40.79852\\8395.00000 -44.61310\\8396.00000 -42.33512\\8397.00000 -39.94289\\8398.00000 -41.57295\\8399.00000 -49.23708\\8400.00000 -45.69599\\8401.00000 -37.19045\\8402.00000 -42.14438\\8403.00000 -43.55506\\8404.00000 -45.25768\\8405.00000 -45.08734\\8406.00000 -45.08734\\8407.00000 -36.29241\\8408.00000 -50.09894\\8409.00000 -37.62340\\8410.00000 -38.43803\\8411.00000 -48.16498\\8412.00000 -48.98402\\8413.00000 -37.90169\\8414.00000 -37.53446\\8415.00000 -43.55506\\8416.00000 -37.19588\\8417.00000 -42.24738\\8418.00000 -39.05007\\8419.00000 -36.76225\\8420.00000 -38.60750\\8421.00000 -38.26798\\8422.00000 -34.48909\\8423.00000 -36.31009\\8424.00000 -44.26778\\8425.00000 -42.35288\\8426.00000 -33.60702\\8427.00000 -40.27182\\8428.00000 -34.22375\\8429.00000 -45.69599\\8430.00000 -45.36318\\8431.00000 -36.66509\\8432.00000 -33.94791\\8433.00000 -42.12745\\8434.00000 -36.29241\\8435.00000 -37.53446\\8436.00000 -47.59355\\8437.00000 -48.37348\\8438.00000 -37.36751\\8439.00000 -37.02033\\8440.00000 -45.69599\\8441.00000 -36.04810\\8442.00000 -36.38150\\8443.00000 -35.01775\\8444.00000 -34.28163\\8445.00000 -40.36090\\8446.00000 -32.77696\\8447.00000 -34.42839\\8448.00000 -38.07765\\8449.00000 -45.39892\\8450.00000 -43.28211\\8451.00000 -33.67164\\8452.00000 -40.36090\\8453.00000 -38.55522\\8454.00000 -43.04614\\8455.00000 -60.20618\\8456.00000 -37.22857\\8457.00000 -38.95950\\8458.00000 -39.77255\\8459.00000 -35.59344\\8460.00000 -36.68435\\8461.00000 -43.21648\\8462.00000 -48.37348\\8463.00000 -37.27808\\8464.00000 -35.56352\\8465.00000 -51.60280\\8466.00000 -37.82572\\8467.00000 -35.69984\\8468.00000 -35.06735\\8469.00000 -35.69599\\8470.00000 -40.63969\\8471.00000 -38.99222\\8472.00000 -34.75930\\8473.00000 -37.62939\\8474.00000 -45.36318\\8475.00000 -38.56265\\8476.00000 -35.85251\\8477.00000 -45.15468\\8478.00000 -34.56840\\8479.00000 -41.38378\\8480.00000 -42.96342\\8481.00000 -33.96336\\8482.00000 -30.91199\\8483.00000 -42.07704\\8484.00000 -33.87907\\8485.00000 -33.11348\\8486.00000 -33.56681\\8487.00000 -40.93761\\8488.00000 -30.58722\\8489.00000 -30.42666\\8490.00000 -35.01446\\8491.00000 -31.09860\\8492.00000 -31.34550\\8493.00000 -28.90928\\8494.00000 -30.47837\\8495.00000 -37.31698\\8496.00000 -32.76716\\8497.00000 -30.77990\\8498.00000 -32.45007\\8499.00000 -36.85662\\8500.00000 -38.18538\\8501.00000 -33.23170\\8502.00000 -40.46336\\8503.00000 -31.82714\\8504.00000 -46.22678\\8505.00000 -43.04614\\8506.00000 -33.46446\\8507.00000 -32.45007\\8508.00000 -40.15223\\8509.00000 -31.70278\\8510.00000 -30.37443\\8511.00000 -36.06899\\8512.00000 -42.62842\\8513.00000 -29.95312\\8514.00000 -29.61244\\8515.00000 -39.05840\\8516.00000 -29.32482\\8517.00000 -30.68673\\8518.00000 -30.72939\\8519.00000 -32.03714\\8520.00000 -37.50521\\8521.00000 -34.12895\\8522.00000 -33.09443\\8523.00000 -32.77108\\8524.00000 -37.86987\\8525.00000 -38.35217\\8526.00000 -32.93891\\8527.00000 -35.97372\\8528.00000 -36.13652\\8529.00000 -43.94791\\8530.00000 -46.68435\\8531.00000 -35.86049\\8532.00000 -32.92873\\8533.00000 -48.37348\\8534.00000 -33.44382\\8535.00000 -33.21648\\8536.00000 -36.56536\\8537.00000 -48.37348\\8538.00000 -33.44381\\8539.00000 -33.54802\\8540.00000 -35.58220\\8541.00000 -31.90510\\8542.00000 -36.54662\\8543.00000 -34.12895\\8544.00000 -32.80848\\8545.00000 -35.22997\\8546.00000 -35.36318\\8547.00000 -33.87907\\8548.00000 -32.85618\\8549.00000 -36.05644\\8550.00000 -37.86987\\8551.00000 -36.97882\\8552.00000 -40.46336\\8553.00000 -36.56536\\8554.00000 -53.21648\\8555.00000 -55.08734\\8556.00000 -37.90169\\8557.00000 -35.21963\\8558.00000 -47.59355\\8559.00000 -35.06735\\8560.00000 -33.88667\\8561.00000 -41.06804\\8562.00000 -43.94791\\8563.00000 -30.42323\\8564.00000 -32.16990\\8565.00000 -35.78138\\8566.00000 -31.74126\\8567.00000 -33.52931\\8568.00000 -31.20660\\8569.00000 -32.25085\\8570.00000 -36.66509\\8571.00000 -31.96980\\8572.00000 -31.77853\\8573.00000 -32.45371\\8574.00000 -34.28163\\8575.00000 -34.40549\\8576.00000 -30.80475\\8577.00000 -38.60750\\8578.00000 -30.81848\\8579.00000 -43.37120\\8580.00000 -41.63285\\8581.00000 -32.53462\\8582.00000 -31.70278\\8583.00000 -42.35288\\8584.00000 -31.16443\\8585.00000 -30.65291\\8586.00000 -34.42839\\8587.00000 -43.37120\\8588.00000 -29.33458\\8589.00000 -29.50026\\8590.00000 -36.38601\\8591.00000 -28.97011\\8592.00000 -29.17755\\8593.00000 -29.24316\\8594.00000 -28.54706\\8595.00000 -35.42773\\8596.00000 -29.32393\\8597.00000 -29.19817\\8598.00000 -29.26059\\8599.00000 -34.55656\\8600.00000 -34.55656\\8601.00000 -30.84985\\8602.00000 -34.11824\\8603.00000 -29.48644\\8604.00000 -43.34876\\8605.00000 -40.27181\\8606.00000 -29.98912\\8607.00000 -29.07678\\8608.00000 -38.62255\\8609.00000 -30.24873\\8610.00000 -29.99842\\8611.00000 -35.08400\\8612.00000 -39.36936\\8613.00000 -29.71982\\8614.00000 -29.58224\\8615.00000 -35.28906\\8616.00000 -29.13323\\8617.00000 -31.55958\\8618.00000 -29.72467\\8619.00000 -29.15448\\8620.00000 -35.74625\\8621.00000 -30.82473\\8622.00000 -30.69645\\8623.00000 -31.61780\\8624.00000 -36.28801\\8625.00000 -37.54621\\8626.00000 -32.45189\\8627.00000 -40.79852\\8628.00000 -32.06037\\8629.00000 -42.35288\\8630.00000 -43.37120\\8631.00000 -35.31715\\8632.00000 -34.05457\\8633.00000 -43.37120\\8634.00000 -36.94282\\8635.00000 -34.14236\\8636.00000 -43.10924\\8637.00000 -53.92229\\8638.00000 -39.06674\\8639.00000 -36.73288\\8640.00000 -52.07704\\8641.00000 -43.37120\\8642.00000 -43.10924\\8643.00000 -40.91199\\8644.00000 -43.17326\\8645.00000 -41.61780\\8646.00000 -45.08734\\8647.00000 -44.58325\\8648.00000 -43.21648\\8649.00000 -42.07704\\8650.00000 -45.08734\\8651.00000 -49.32482\\8652.00000 -46.22678\\8653.00000 -50.91199\\8654.00000 -50.91199\\8655.00000 -50.20618\\8656.00000 -37.62340\\8657.00000 -41.17528\\8658.00000 -56.68435\\8659.00000 -38.76823\\8660.00000 -39.62762\\8661.00000 -48.37348\\8662.00000 -45.08734\\8663.00000 -40.54476\\8664.00000 -42.33512\\8665.00000 -51.17528\\8666.00000 -44.13163\\8667.00000 -46.73288\\8668.00000 -41.21618\\8669.00000 -50.91199\\8670.00000 -46.22678\\8671.00000 -41.38378\\8672.00000 -42.70495\\8673.00000 -41.99432\\8674.00000 -48.09764\\8675.00000 -42.70495\\8676.00000 -41.92925\\8677.00000 -45.08734\\8678.00000 -41.10794\\8679.00000 -48.09764\\8680.00000 -47.08864\\8681.00000 -41.60280\\8682.00000 -42.84221\\8683.00000 -50.91199\\8684.00000 -43.72258\\8685.00000 -39.58977\\8686.00000 -50.20618\\8687.00000 -53.67405\\8688.00000 -41.00233\\8689.00000 -56.22678\\8690.00000 -50.54476\\8691.00000 -46.18356\\8692.00000 -39.40533\\8693.00000 -45.08734\\8694.00000 -42.84221\\8695.00000 -50.09894\\8696.00000 -51.17528\\8697.00000 -50.09894\\8698.00000 -50.20618\\8699.00000 -43.94791\\8700.00000 -45.97372\\8701.00000 -43.67405\\8702.00000 -44.58325\\8703.00000 -36.91729\\8704.00000 -50.91199\\8705.00000 -47.19588\\8706.00000 -39.36936\\8707.00000 -41.10794\\8708.00000 -46.35906\\8709.00000 -44.61310\\8710.00000 -36.08577\\8711.00000 -46.35906\\8712.00000 -44.61310\\8713.00000 -41.60280\\8714.00000 -38.50356\\8715.00000 -45.15468\\8716.00000 -35.63872\\8717.00000 -34.75001\\8718.00000 -36.17068\\8719.00000 -35.82471\\8720.00000 -42.07704\\8721.00000 -40.32728\\8722.00000 -50.66375\\8723.00000 -40.95048\\8724.00000 -52.07704\\8725.00000 -39.67539\\8726.00000 -43.10924\\8727.00000 -47.90169\\8728.00000 -41.27133\\8729.00000 -45.54492\\8730.00000 -39.74318\\8731.00000 -37.41293\\8732.00000 -34.78415\\8733.00000 -46.35906\\8734.00000 -37.53446\\8735.00000 -37.59355\\8736.00000 -41.10794\\8737.00000 -50.20618\\8738.00000 -36.56536\\8739.00000 -34.95249\\8740.00000 -40.20618\\8741.00000 -37.62939\\8742.00000 -35.31363\\8743.00000 -34.25122\\8744.00000 -35.69599\\8745.00000 -40.55651\\8746.00000 -37.39016\\8747.00000 -33.80882\\8748.00000 -34.91701\\8749.00000 -38.24027\\8750.00000 -39.77255\\8751.00000 -32.45007\\8752.00000 -39.74318\\8753.00000 -33.10289\\8754.00000 -41.55810\\8755.00000 -48.37348\\8756.00000 -33.64999\\8757.00000 -32.51795\\8758.00000 -42.78285\\8759.00000 -34.41692\\8760.00000 -32.62842\\8761.00000 -39.61812\\8762.00000 -42.70495\\8763.00000 -34.78415\\8764.00000 -33.72258\\8765.00000 -40.20618\\8766.00000 -33.73969\\8767.00000 -34.49491\\8768.00000 -36.28801\\8769.00000 -33.96078\\8770.00000 -37.90169\\8771.00000 -34.19373\\8772.00000 -34.37986\\8773.00000 -33.75933\\8774.00000 -39.40533\\8775.00000 -38.87079\\8776.00000 -35.88450\\8777.00000 -40.93761\\8778.00000 -35.78138\\8779.00000 -48.09764\\8780.00000 -50.09894\\8781.00000 -39.94289\\8782.00000 -37.94663\\8783.00000 -47.59355\\8784.00000 -37.21219\\8785.00000 -36.66029\\8786.00000 -42.57190\\8787.00000 -43.64999\\8788.00000 -33.97110\\8789.00000 -32.77696\\8790.00000 -38.40922\\8791.00000 -31.96981\\8792.00000 -33.78648\\8793.00000 -36.89697\\8794.00000 -35.92078\\8795.00000 -46.68435\\8796.00000 -36.43585\\8797.00000 -36.04810\\8798.00000 -34.11824\\8799.00000 -41.36956\\8800.00000 -44.37986\\8801.00000 -37.09924\\8802.00000 -44.49491\\8803.00000 -35.34187\\8804.00000 -46.18356\\8805.00000 -55.08734\\8806.00000 -36.85160\\8807.00000 -33.61415\\8808.00000 -44.26778\\8809.00000 -33.49213\\8810.00000 -32.87220\\8811.00000 -36.53262\\8812.00000 -41.99432\\8813.00000 -34.15043\\8814.00000 -34.49491\\8815.00000 -40.91199\\8816.00000 -33.75933\\8817.00000 -36.60782\\8818.00000 -35.08734\\8819.00000 -35.14790\\8820.00000 -42.07704\\8821.00000 -37.21219\\8822.00000 -35.31363\\8823.00000 -34.42839\\8824.00000 -39.11715\\8825.00000 -40.60385\\8826.00000 -35.21963\\8827.00000 -38.24027\\8828.00000 -34.18558\\8829.00000 -44.61310\\8830.00000 -44.07834\\8831.00000 -31.00494\\8832.00000 -33.72258\\8833.00000 -40.91199\\8834.00000 -33.59752\\8835.00000 -32.92061\\8836.00000 -38.15820\\8837.00000 -43.55506\\8838.00000 -34.71308\\8839.00000 -33.80882\\8840.00000 -59.23708\\8841.00000 -39.29831\\8842.00000 -45.36318\\8843.00000 -37.26152\\8844.00000 -40.36090\\8845.00000 -42.70495\\8846.00000 -46.18356\\8847.00000 -37.59950\\8848.00000 -40.83602\\8849.00000 -41.21618\\8850.00000 -43.72258\\8851.00000 -42.24738\\8852.00000 -48.09764\\8853.00000 -41.60280\\8854.00000 -66.22677\\8855.00000 -45.08734\\8856.00000 -50.20618\\8857.00000 -63.21647\\8858.00000 -66.22677\\8859.00000 -51.17528\\8860.00000 -56.22678\\8861.00000 -51.17528\\8862.00000 -46.35906\\8863.00000 -41.99432\\8864.00000 -44.07834\\8865.00000 -43.84632\\8866.00000 -40.32728\\8867.00000 -40.91199\\8868.00000 -42.14438\\8869.00000 -49.23708\\8870.00000 -43.10924\\8871.00000 -38.83897\\8872.00000 -38.79168\\8873.00000 -39.54292\\8874.00000 -48.16498\\8875.00000 -49.23708\\8876.00000 -35.98192\\8877.00000 -48.09764\\8878.00000 -35.25768\\8879.00000 -48.09764\\8880.00000 -45.08734\\8881.00000 -35.43135\\8882.00000 -31.21345\\8883.00000 -39.94289\\8884.00000 -32.68569\\8885.00000 -31.79102\\8886.00000 -37.57574\\8887.00000 -43.21648\\8888.00000 -30.54828\\8889.00000 -31.77385\\8890.00000 -35.19558\\8891.00000 -34.14236\\8892.00000 -34.39408\\8893.00000 -33.47366\\8894.00000 -32.63792\\8895.00000 -39.37832\\8896.00000 -33.12835\\8897.00000 -32.22658\\8898.00000 -31.36956\\8899.00000 -36.32783\\8900.00000 -38.72941\\8901.00000 -31.20797\\8902.00000 -35.90865\\8903.00000 -31.50653\\8904.00000 -45.08734\\8905.00000 -41.84927\\8906.00000 -31.87311\\8907.00000 -32.89835\\8908.00000 -44.58325\\8909.00000 -33.21648\\8910.00000 -35.55235\\8911.00000 -40.66375\\8912.00000 -39.94289\\8913.00000 -35.97372\\8914.00000 -35.86049\\8915.00000 -40.79852\\8916.00000 -35.71525\\8917.00000 -34.95249\\8918.00000 -33.64280\\8919.00000 -32.85019\\8920.00000 -39.23708\\8921.00000 -32.35288\\8922.00000 -32.78285\\8923.00000 -31.71506\\8924.00000 -36.39954\\8925.00000 -36.95821\\8926.00000 -32.33512\\8927.00000 -36.89697\\8928.00000 -30.79603\\8929.00000 -43.04614\\8930.00000 -38.35217\\8931.00000 -32.21105\\8932.00000 -32.39401\\8933.00000 -43.21648\\8934.00000 -32.10890\\8935.00000 -30.29170\\8936.00000 -34.40548\\8937.00000 -44.07834\\8938.00000 -28.25687\\8939.00000 -28.31408\\8940.00000 -33.81879\\8941.00000 -28.60374\\8942.00000 -30.29170\\8943.00000 -31.39518\\8944.00000 -29.90018\\8945.00000 -38.83897\\8946.00000 -31.87790\\8947.00000 -32.85019\\8948.00000 -31.41952\\8949.00000 -38.09764\\8950.00000 -38.83105\\8951.00000 -31.88109\\8952.00000 -38.56265\\8953.00000 -30.73920\\8954.00000 -41.21618\\8955.00000 -41.99432\\8956.00000 -30.42323\\8957.00000 -29.26059\\8958.00000 -41.73971\\8959.00000 -31.29359\\8960.00000 -29.29215\\8961.00000 -34.12895\\8962.00000 -40.55651\\8963.00000 -31.47152\\8964.00000 -31.10794\\8965.00000 -37.92089\\8966.00000 -32.29454\\8967.00000 -32.84221\\8968.00000 -31.10928\\8969.00000 -30.30723\\8970.00000 -36.61732\\8971.00000 -33.49213\\8972.00000 -31.51826\\8973.00000 -31.06671\\8974.00000 -36.05644\\8975.00000 -37.50521\\8976.00000 -32.75348\\8977.00000 -39.23708\\8978.00000 -32.92061\\8979.00000 -45.25768\\8980.00000 -40.27182\\8981.00000 -33.96852\\8982.00000 -30.05572\\8983.00000 -45.85251\\8984.00000 -31.92603\\8985.00000 -30.23122\\8986.00000 -34.75001\\8987.00000 -42.40661\\8988.00000 -29.89512\\8989.00000 -30.73061\\8990.00000 -38.16498\\8991.00000 -31.27828\\8992.00000 -30.07675\\8993.00000 -30.04734\\8994.00000 -29.29831\\8995.00000 -34.83744\\8996.00000 -29.05007\\8997.00000 -27.92924\\8998.00000 -29.23708\\8999.00000 -34.28163\\9000.00000 -34.18015\\9001.00000 -29.31066\\9002.00000 -34.49491\\9003.00000 -30.29170\\9004.00000 -41.63285\\9005.00000 -39.29831\\9006.00000 -31.09860\\9007.00000 -32.30861\\9008.00000 -39.94289\\9009.00000 -31.27133\\9010.00000 -31.84135\\9011.00000 -34.61310\\9012.00000 -38.54780\\9013.00000 -27.29860\\9014.00000 -27.12854\\9015.00000 -33.46446\\9016.00000 -28.75655\\9017.00000 -29.22234\\9018.00000 -29.41708\\9019.00000 -31.17528\\9020.00000 -38.09764\\9021.00000 -34.93955\\9022.00000 -35.14790\\9023.00000 -33.37120\\9024.00000 -41.60280\\9025.00000 -39.11715\\9026.00000 -33.84632\\9027.00000 -37.78822\\9028.00000 -34.71308\\9029.00000 -49.69465\\9030.00000 -46.73288\\9031.00000 -33.96852\\9032.00000 -34.71308\\9033.00000 -48.59250\\9034.00000 -37.54621\\9035.00000 -35.55235\\9036.00000 -41.99432\\9037.00000 -47.59355\\9038.00000 -36.79678\\9039.00000 -40.36090\\9040.00000 -45.39892\\9041.00000 -36.55130\\9042.00000 -35.04082\\9043.00000 -33.66201\\9044.00000 -34.16122\\9045.00000 -43.37120\\9046.00000 -33.50372\\9047.00000 -34.22375\\9048.00000 -32.12745\\9049.00000 -40.27182\\9050.00000 -39.05007\\9051.00000 -33.21648\\9052.00000 -40.71228\\9053.00000 -33.29979\\9054.00000 -42.96342\\9055.00000 -38.72941\\9056.00000 -33.70067\\9057.00000 -33.55506\\9058.00000 -42.84221\\9059.00000 -39.95312\\9060.00000 -41.27133\\9061.00000 -41.10794\\9062.00000 -57.19588\\9063.00000 -66.22677\\9064.00000 -50.20618\\9065.00000 -59.23708\\9066.00000 -45.08734\\9067.00000 -49.69465\\9068.00000 -49.69465\\9069.00000 -48.98402\\9070.00000 -52.24738\\9071.00000 -45.97372\\9072.00000 -44.52416\\9073.00000 -46.31452\\9074.00000 -51.60280\\9075.00000 -43.21648\\9076.00000 -45.97372\\9077.00000 -56.68435\\9078.00000 -46.68435\\9079.00000 -41.48461\\9080.00000 -45.08734\\9081.00000 -41.21618\\9082.00000 -38.89480\\9083.00000 -51.60280\\9084.00000 -39.78239\\9085.00000 -37.19588\\9086.00000 -49.69465\\9087.00000 -47.08864\\9088.00000 -42.62842\\9089.00000 -47.08864\\9090.00000 -53.67405\\9091.00000 -45.25768\\9092.00000 -57.19588\\9093.00000 -63.21648\\9094.00000 -51.60280\\9095.00000 -57.19588\\9096.00000 -51.60280\\9097.00000 -41.61780\\9098.00000 -43.34876\\9099.00000 -60.20617\\9100.00000 -43.92229\\9101.00000 -42.06037\\9102.00000 -38.59250\\9103.00000 -38.83105\\9104.00000 -42.57190\\9105.00000 -49.23708\\9106.00000 -35.84058\\9107.00000 -36.57947\\9108.00000 -44.18558\\9109.00000 -35.04413\\9110.00000 -36.23983\\9111.00000 -39.29831\\9112.00000 -46.93259\\9113.00000 -40.19533\\9114.00000 -39.94289\\9115.00000 -52.24738\\9116.00000 -42.96342\\9117.00000 -50.54476\\9118.00000 -49.23708\\9119.00000 -46.18356\\9120.00000 -59.23708\\9121.00000 -48.09764\\9122.00000 -46.22678\\9123.00000 -48.37348\\9124.00000 -57.19588\\9125.00000 -47.90169\\9126.00000 -44.49491\\9127.00000 -50.54476\\9128.00000 -42.06037\\9129.00000 -52.24738\\9130.00000 -55.08734\\9131.00000 -36.68435\\9132.00000 -36.66509\\9133.00000 -56.22678\\9134.00000 -41.48461\\9135.00000 -41.51386\\9136.00000 -53.21648\\9137.00000 -50.66375\\9138.00000 -42.55322\\9139.00000 -41.73971\\9140.00000 -66.22677\\9141.00000 -45.25768\\9142.00000 -39.23708\\9143.00000 -37.62340\\9144.00000 -35.58220\\9145.00000 -43.92229\\9146.00000 -35.50428\\9147.00000 -31.34974\\9148.00000 -31.59382\\9149.00000 -35.93700\\9150.00000 -35.15468\\9151.00000 -29.89512\\9152.00000 -36.93259\\9153.00000 -32.73595\\9154.00000 -45.85251\\9155.00000 -49.23708\\9156.00000 -35.60472\\9157.00000 -36.03977\\9158.00000 -59.23707\\9159.00000 -35.85251\\9160.00000 -36.95821\\9161.00000 -41.55810\\9162.00000 -46.22678\\9163.00000 -39.19386\\9164.00000 -39.56160\\9165.00000 -45.25768\\9166.00000 -38.83105\\9167.00000 -42.68569\\9168.00000 -41.00233\\9169.00000 -40.60385\\9170.00000 -41.10794\\9171.00000 -40.83602\\9172.00000 -36.18787\\9173.00000 -35.36318\\9174.00000 -42.33512\\9175.00000 -37.02554\\9176.00000 -33.55506\\9177.00000 -39.29831\\9178.00000 -34.91059\\9179.00000 -44.64315\\9180.00000 -40.60385\\9181.00000 -35.25768\\9182.00000 -37.86987\\9183.00000 -46.73288\\9184.00000 -40.54476\\9185.00000 -39.94289\\9186.00000 -44.37986\\9187.00000 -55.08734\\9188.00000 -34.42839\\9189.00000 -34.03093\\9190.00000 -38.35926\\9191.00000 -33.11984\\9192.00000 -33.32198\\9193.00000 -32.89634\\9194.00000 -33.10924\\9195.00000 -36.05644\\9196.00000 -35.63872\\9197.00000 -36.89697\\9198.00000 -36.97366\\9199.00000 -42.55322\\9200.00000 -40.19533\\9201.00000 -42.96342\\9202.00000 -45.54492\\9203.00000 -45.15468\\9204.00000 -53.92229\\9205.00000 -45.69599\\9206.00000 -50.54476\\9207.00000 -51.60280\\9208.00000 -50.20618\\9209.00000 -47.65345\\9210.00000 -40.16296\\9211.00000 -46.73288\\9212.00000 -63.21647\\9213.00000 -37.92731\\9214.00000 -38.91895\\9215.00000 -39.36936\\9216.00000 -38.49623\\9217.00000 -39.86190\\9218.00000 -37.04123\\9219.00000 -35.66535\\9220.00000 -42.40661\\9221.00000 -36.12378\\9222.00000 -35.94921\\9223.00000 -39.32482\\9224.00000 -38.35926\\9225.00000 -47.19588\\9226.00000 -36.18356\\9227.00000 -37.90169\\9228.00000 -32.40661\\9229.00000 -46.73288\\9230.00000 -44.49491\\9231.00000 -33.64999\\9232.00000 -31.16850\\9233.00000 -50.54476\\9234.00000 -32.30861\\9235.00000 -32.35110\\9236.00000 -39.15960\\9237.00000 -41.10794\\9238.00000 -30.41867\\9239.00000 -28.98402\\9240.00000 -34.08894\\9241.00000 -30.04839\\9242.00000 -30.86877\\9243.00000 -30.64449\\9244.00000 -31.70278\\9245.00000 -39.40533\\9246.00000 -32.32096\\9247.00000 -31.96980\\9248.00000 -32.03052\\9249.00000 -36.23983\\9250.00000 -35.30308\\9251.00000 -29.53175\\9252.00000 -32.73012\\9253.00000 -27.86607\\9254.00000 -44.07834\\9255.00000 -44.18558\\9256.00000 -32.58690\\9257.00000 -34.00221\\9258.00000 -40.60385\\9259.00000 -36.35906\\9260.00000 -34.08894\\9261.00000 -42.33512\\9262.00000 -53.67405\\9263.00000 -39.69465\\9264.00000 -41.48461\\9265.00000 -53.21648\\9266.00000 -47.53446\\9267.00000 -50.91199\\9268.00000 -45.97372\\9269.00000 -49.06674\\9270.00000 -49.23708\\9271.00000 -46.22678\\9272.00000 -41.10794\\9273.00000 -44.85957\\9274.00000 -45.97372\\9275.00000 -50.91199\\9276.00000 -44.26778\\9277.00000 -50.66375\\9278.00000 -48.37348\\9279.00000 -48.98402\\9280.00000 -51.17528\\9281.00000 -48.59250\\9282.00000 -57.19588\\9283.00000 -59.23708\\9284.00000 -45.85251\\9285.00000 -47.90169\\9286.00000 -50.91199\\9287.00000 -46.22678\\9288.00000 -47.53446\\9289.00000 -44.58325\\9290.00000 -45.08734\\9291.00000 -42.53462\\9292.00000 -39.06674\\9293.00000 -35.50428\\9294.00000 -36.51402\\9295.00000 -38.89480\\9296.00000 -35.74625\\9297.00000 -32.45189\\9298.00000 -32.73012\\9299.00000 -39.36936\\9300.00000 -43.37120\\9301.00000 -34.82484\\9302.00000 -41.10794\\9303.00000 -33.35548\\9304.00000 -49.06674\\9305.00000 -44.07834\\9306.00000 -35.04082\\9307.00000 -36.49088\\9308.00000 -45.39892\\9309.00000 -35.69984\\9310.00000 -34.35721\\9311.00000 -53.92229\\9312.00000 -41.48461\\9313.00000 -36.69401\\9314.00000 -36.85662\\9315.00000 -39.74318\\9316.00000 -35.28906\\9317.00000 -35.69984\\9318.00000 -37.50521\\9319.00000 -34.22648\\9320.00000 -38.24718\\9321.00000 -37.79445\\9322.00000 -35.60472\\9323.00000 -37.39016\\9324.00000 -38.37348\\9325.00000 -40.79852\\9326.00000 -33.56917\\9327.00000 -41.48461\\9328.00000 -33.92229\\9329.00000 -40.71228\\9330.00000 -42.96342\\9331.00000 -36.45411\\9332.00000 -38.07765\\9333.00000 -46.18356\\9334.00000 -41.73971\\9335.00000 -39.40533\\9336.00000 -60.20617\\9337.00000 -50.09894\\9338.00000 -47.59355\\9339.00000 -43.34876\\9340.00000 -46.93259\\9341.00000 -46.05644\\9342.00000 -42.96342\\9343.00000 -39.61812\\9344.00000 -42.53462\\9345.00000 -52.07704\\9346.00000 -47.65345\\9347.00000 -53.67405\\9348.00000 -43.84632\\9349.00000 -44.52416\\9350.00000 -40.60385\\9351.00000 -38.98402\\9352.00000 -46.93259\\9353.00000 -43.92229\\9354.00000 -56.22678\\9355.00000 -48.59250\\9356.00000 -47.90169\\9357.00000 -45.69599\\9358.00000 -59.23708\\9359.00000 -56.68435\\9360.00000 -44.61310\\9361.00000 -49.69465\\9362.00000 -55.08734\\9363.00000 -44.26778\\9364.00000 -47.08864\\9365.00000 -57.19588\\9366.00000 -59.23708\\9367.00000 -60.20618\\9368.00000 -56.22677\\9369.00000 -48.98402\\9370.00000 -46.93259\\9371.00000 -49.06674\\9372.00000 -49.23708\\9373.00000 -53.21648\\9374.00000 -46.22678\\9375.00000 -49.06674\\9376.00000 -40.46336\\9377.00000 -48.37348\\9378.00000 -41.10794\\9379.00000 -53.67405\\9380.00000 -50.91199\\9381.00000 -41.73971\\9382.00000 -43.84632\\9383.00000 -46.93259\\9384.00000 -47.59355\\9385.00000 -46.35906\\9386.00000 -44.52416\\9387.00000 -43.67405\\9388.00000 -37.70198\\9389.00000 -39.11715\\9390.00000 -48.59250\\9391.00000 -43.84632\\9392.00000 -40.16296\\9393.00000 -37.23405\\9394.00000 -42.53462\\9395.00000 -56.68435\\9396.00000 -44.52416\\9397.00000 -50.09894\\9398.00000 -41.73971\\9399.00000 -43.55506\\9400.00000 -50.54476\\9401.00000 -43.21648\\9402.00000 -43.34876\\9403.00000 -39.61812\\9404.00000 -52.07704\\9405.00000 -44.85957\\9406.00000 -47.90169\\9407.00000 -40.20618\\9408.00000 -55.08734\\9409.00000 -49.23708\\9410.00000 -38.47431\\9411.00000 -46.93259\\9412.00000 -46.35906\\9413.00000 -44.61310\\9414.00000 -38.49623\\9415.00000 -50.09894\\9416.00000 -41.27133\\9417.00000 -38.91895\\9418.00000 -39.32482\\9419.00000 -41.48461\\9420.00000 -43.64999\\9421.00000 -39.77255\\9422.00000 -45.69599\\9423.00000 -40.03584\\9424.00000 -46.93259\\9425.00000 -48.09764\\9426.00000 -38.55522\\9427.00000 -41.00233\\9428.00000 -34.61310\\9429.00000 -43.55506\\9430.00000 -43.94791\\9431.00000 -34.86274\\9432.00000 -32.54763\\9433.00000 -38.72941\\9434.00000 -33.43696\\9435.00000 -34.58325\\9436.00000 -39.40533\\9437.00000 -51.60280\\9438.00000 -32.30861\\9439.00000 -33.42555\\9440.00000 -38.11103\\9441.00000 -30.88906\\9442.00000 -30.64810\\9443.00000 -29.32393\\9444.00000 -27.39982\\9445.00000 -33.34876\\9446.00000 -29.65909\\9447.00000 -28.44454\\9448.00000 -29.01609\\9449.00000 -38.60750\\9450.00000 -35.58220\\9451.00000 -33.07547\\9452.00000 -37.19588\\9453.00000 -33.94791\\9454.00000 -48.09764\\9455.00000 -47.90169\\9456.00000 -36.28801\\9457.00000 -35.79315\\9458.00000 -44.49491\\9459.00000 -33.86897\\9460.00000 -32.95319\\9461.00000 -38.07765\\9462.00000 -45.58220\\9463.00000 -30.92094\\9464.00000 -31.56552\\9465.00000 -38.87079\\9466.00000 -32.38683\\9467.00000 -32.60007\\9468.00000 -32.89634\\9469.00000 -33.21648\\9470.00000 -39.06674\\9471.00000 -35.21963\\9472.00000 -34.85957\\9473.00000 -37.92089\\9474.00000 -45.08734\\9475.00000 -42.57190\\9476.00000 -36.35906\\9477.00000 -37.14729\\9478.00000 -35.36318\\9479.00000 -42.84221\\9480.00000 -46.22678\\9481.00000 -42.07704\\9482.00000 -35.71525\\9483.00000 -49.69465\\9484.00000 -35.96962\\9485.00000 -32.54205\\9486.00000 -40.83602\\9487.00000 -49.69465\\9488.00000 -33.22953\\9489.00000 -34.01263\\9490.00000 -38.54780\\9491.00000 -35.97372\\9492.00000 -36.66029\\9493.00000 -40.95048\\9494.00000 -38.86281\\9495.00000 -53.21648\\9496.00000 -40.46336\\9497.00000 -45.39892\\9498.00000 -46.68435\\9499.00000 -47.19588\\9500.00000 -48.59250\\9501.00000 -44.61310\\9502.00000 -47.53446\\9503.00000 -45.25768\\9504.00000 -43.34876\\9505.00000 -44.49492\\9506.00000 -44.89139\\9507.00000 -36.67953\\9508.00000 -50.91199\\9509.00000 -39.19386\\9510.00000 -37.23405\\9511.00000 -39.05840\\9512.00000 -44.37986\\9513.00000 -32.46466\\9514.00000 -32.80848\\9515.00000 -36.77702\\9516.00000 -32.71461\\9517.00000 -34.61310\\9518.00000 -34.22648\\9519.00000 -32.94502\\9520.00000 -41.25748\\9521.00000 -35.50428\\9522.00000 -33.88667\\9523.00000 -33.09655\\9524.00000 -36.12378\\9525.00000 -35.59344\\9526.00000 -30.41069\\9527.00000 -35.23688\\9528.00000 -28.13994\\9529.00000 -37.36751\\9530.00000 -37.14729\\9531.00000 -28.60975\\9532.00000 -28.82473\\9533.00000 -42.53462\\9534.00000 -30.23122\\9535.00000 -29.58412\\9536.00000 -36.05644\\9537.00000 -37.49939\\9538.00000 -28.94080\\9539.00000 -28.90123\\9540.00000 -37.15266\\9541.00000 -29.17071\\9542.00000 -29.06507\\9543.00000 -28.29027\\9544.00000 -28.70399\\9545.00000 -34.49491\\9546.00000 -30.60028\\9547.00000 -27.68129\\9548.00000 -28.41857\\9549.00000 -32.95319\\9550.00000 -34.26778\\9551.00000 -29.06507\\9552.00000 -37.57574\\9553.00000 -30.27181\\9554.00000 -45.85251\\9555.00000 -42.62842\\9556.00000 -34.31506\\9557.00000 -33.16253\\9558.00000 -42.07704\\9559.00000 -35.82471\\9560.00000 -36.29241\\9561.00000 -40.36090\\9562.00000 -41.06804\\9563.00000 -40.19533\\9564.00000 -37.92731\\9565.00000 -38.49623\\9566.00000 -36.57947\\9567.00000 -39.77255\\9568.00000 -35.69984\\9569.00000 -36.49088\\9570.00000 -39.74318\\9571.00000 -35.42773\\9572.00000 -33.80882\\9573.00000 -35.28906\\9574.00000 -38.86281\\9575.00000 -40.09894\\9576.00000 -33.80633\\9577.00000 -38.20588\\9578.00000 -32.58314\\9579.00000 -48.59250\\9580.00000 -40.60385\\9581.00000 -32.51056\\9582.00000 -31.03506\\9583.00000 -42.24738\\9584.00000 -34.40263\\9585.00000 -32.52720\\9586.00000 -37.90169\\9587.00000 -38.55522\\9588.00000 -30.64810\\9589.00000 -32.50318\\9590.00000 -37.92089\\9591.00000 -34.03093\\9592.00000 -35.82867\\9593.00000 -37.09924\\9594.00000 -37.19588\\9595.00000 -45.69599\\9596.00000 -37.99203\\9597.00000 -47.90169\\9598.00000 -36.79678\\9599.00000 -40.54476\\9600.00000 -53.92229\\9601.00000 -40.93761\\9602.00000 -49.32482\\9603.00000 -46.35906\\9604.00000 -49.23708\\9605.00000 -46.05644\\9606.00000 -42.40661\\9607.00000 -48.37348\\9608.00000 -48.09764\\9609.00000 -43.94791\\9610.00000 -42.07704\\9611.00000 -53.21648\\9612.00000 -50.20618\\9613.00000 -40.83602\\9614.00000 -41.17528\\9615.00000 -40.93761\\9616.00000 -39.40533\\9617.00000 -40.66375\\9618.00000 -46.73288\\9619.00000 -44.13163\\9620.00000 -47.65345\\9621.00000 -42.24738\\9622.00000 -41.73971\\9623.00000 -38.86281\\9624.00000 -46.93259\\9625.00000 -43.94791\\9626.00000 -40.09894\\9627.00000 -52.07704\\9628.00000 -43.34876\\9629.00000 -53.21648\\9630.00000 -46.93259\\9631.00000 -38.37348\\9632.00000 -36.60782\\9633.00000 -46.93259\\9634.00000 -36.03977\\9635.00000 -34.37986\\9636.00000 -39.78239\\9637.00000 -46.93259\\9638.00000 -32.15457\\9639.00000 -33.42555\\9640.00000 -39.98396\\9641.00000 -35.17508\\9642.00000 -36.03977\\9643.00000 -35.92078\\9644.00000 -33.43696\\9645.00000 -41.10794\\9646.00000 -33.39150\\9647.00000 -34.30389\\9648.00000 -34.15043\\9649.00000 -38.87079\\9650.00000 -39.11715\\9651.00000 -32.19043\\9652.00000 -39.23708\\9653.00000 -29.94289\\9654.00000 -40.54476\\9655.00000 -43.72258\\9656.00000 -30.03376\\9657.00000 -29.40533\\9658.00000 -45.39892\\9659.00000 -31.96980\\9660.00000 -32.39401\\9661.00000 -40.66375\\9662.00000 -56.22678\\9663.00000 -38.72941\\9664.00000 -37.82572\\9665.00000 -45.69599\\9666.00000 -36.04810\\9667.00000 -37.62340\\9668.00000 -36.91729\\9669.00000 -40.20618\\9670.00000 -42.78285\\9671.00000 -40.74903\\9672.00000 -37.94663\\9673.00000 -36.38601\\9674.00000 -42.62842\\9675.00000 -39.70431\\9676.00000 -33.09655\\9677.00000 -39.15960\\9678.00000 -33.27771\\9679.00000 -43.84632\\9680.00000 -46.05644\\9681.00000 -37.39016\\9682.00000 -34.40263\\9683.00000 -46.68435\\9684.00000 -37.86987\\9685.00000 -39.39631\\9686.00000 -44.58325\\9687.00000 -52.07704\\9688.00000 -56.22677\\9689.00000 -43.37120\\9690.00000 -47.14193\\9691.00000 -40.19533\\9692.00000 -37.22857\\9693.00000 -37.62939\\9694.00000 -36.77209\\9695.00000 -43.30422\\9696.00000 -43.10924\\9697.00000 -41.61780\\9698.00000 -41.84927\\9699.00000 -53.67405\\9700.00000 -50.09894\\9701.00000 -45.58220\\9702.00000 -47.14193\\9703.00000 -60.20617\\9704.00000 -47.65345\\9705.00000 -49.23708\\9706.00000 -55.08734\\9707.00000 -48.09764\\9708.00000 -45.54492\\9709.00000 -48.59250\\9710.00000 -53.92229\\9711.00000 -48.59250\\9712.00000 -43.67405\\9713.00000 -39.78239\\9714.00000 -37.82572\\9715.00000 -42.07704\\9716.00000 -37.79445\\9717.00000 -40.33846\\9718.00000 -34.48909\\9719.00000 -34.20189\\9720.00000 -40.46336\\9721.00000 -35.01775\\9722.00000 -33.65479\\9723.00000 -34.26778\\9724.00000 -41.06804\\9725.00000 -41.36956\\9726.00000 -33.27771\\9727.00000 -45.25768\\9728.00000 -34.93955\\9729.00000 -54.18558\\9730.00000 -41.38378\\9731.00000 -37.34498\\9732.00000 -36.23983\\9733.00000 -45.36318\\9734.00000 -38.09764\\9735.00000 -39.61812\\9736.00000 -47.14193\\9737.00000 -63.21648\\9738.00000 -56.22678\\9739.00000 -54.18558\\9740.00000 -50.54476\\9741.00000 -40.66375\\9742.00000 -46.93259\\9743.00000 -49.69465\\9744.00000 -44.26778\\9745.00000 -43.55506\\9746.00000 -38.67565\\9747.00000 -43.37120\\9748.00000 -45.54492\\9749.00000 -46.68435\\9750.00000 -52.24738\\9751.00000 -63.21647\\9752.00000 -55.08734\\9753.00000 -46.05644\\9754.00000 -63.21648\\9755.00000 -48.37348\\9756.00000 -42.07704\\9757.00000 -39.40533\\9758.00000 -46.22678\\9759.00000 -39.11715\\9760.00000 -37.19588\\9761.00000 -41.99432\\9762.00000 -57.19588\\9763.00000 -36.35906\\9764.00000 -37.45306\\9765.00000 -46.73288\\9766.00000 -35.58220\\9767.00000 -37.34498\\9768.00000 -43.72258\\9769.00000 -40.32728\\9770.00000 -45.58220\\9771.00000 -38.26103\\9772.00000 -38.95950\\9773.00000 -39.61812\\9774.00000 -44.26778\\9775.00000 -41.51386\\9776.00000 -38.16498\\9777.00000 -41.25748\\9778.00000 -38.26798\\9779.00000 -44.85957\\9780.00000 -50.09894\\9781.00000 -37.78822\\9782.00000 -34.98173\\9783.00000 -53.21648\\9784.00000 -40.93761\\9785.00000 -39.05840\\9786.00000 -41.60280\\9787.00000 -51.17528\\9788.00000 -41.38378\\9789.00000 -39.77255\\9790.00000 -47.90169\\9791.00000 -38.98402\\9792.00000 -41.27133\\9793.00000 -39.06674\\9794.00000 -36.35906\\9795.00000 -39.56160\\9796.00000 -35.28906\\9797.00000 -35.58220\\9798.00000 -36.76225\\9799.00000 -38.60750\\9800.00000 -41.25748\\9801.00000 -35.75793\\9802.00000 -41.51386\\9803.00000 -33.12835\\9804.00000 -52.24738\\9805.00000 -43.92229\\9806.00000 -34.05457\\9807.00000 -33.17972\\9808.00000 -47.14193\\9809.00000 -32.36357\\9810.00000 -32.81045\\9811.00000 -37.45306\\9812.00000 -55.08734\\9813.00000 -34.01524\\9814.00000 -36.11954\\9815.00000 -40.95048\\9816.00000 -39.40533\\9817.00000 -40.91199\\9818.00000 -39.39631\\9819.00000 -40.19533\\9820.00000 -40.93761\\9821.00000 -37.59355\\9822.00000 -33.93252\\9823.00000 -33.47366\\9824.00000 -37.99203\\9825.00000 -37.92089\\9826.00000 -30.84985\\9827.00000 -34.83744\\9828.00000 -30.24435\\9829.00000 -39.44159\\9830.00000 -46.93259\\9831.00000 -32.10890\\9832.00000 -29.67059\\9833.00000 -39.83191\\9834.00000 -31.45412\\9835.00000 -30.37781\\9836.00000 -36.95821\\9837.00000 -45.36318\\9838.00000 -28.17313\\9839.00000 -28.34722\\9840.00000 -33.38473\\9841.00000 -28.22993\\9842.00000 -29.74318\\9843.00000 -28.30566\\9844.00000 -29.67924\\9845.00000 -36.28801\\9846.00000 -27.89084\\9847.00000 -28.45904\\9848.00000 -28.53227\\9849.00000 -32.84221\\9850.00000 -34.53591\\9851.00000 -27.06487\\9852.00000 -33.39150\\9853.00000 -26.40723\\9854.00000 -37.22857\\9855.00000 -35.69984\\9856.00000 -27.94211\\9857.00000 -27.09182\\9858.00000 -41.61780\\9859.00000 -28.33027\\9860.00000 -27.31698\\9861.00000 -32.29278\\9862.00000 -40.09894\\9863.00000 -27.40438\\9864.00000 -28.48526\\9865.00000 -34.71001\\9866.00000 -29.50026\\9867.00000 -30.27181\\9868.00000 -29.42705\\9869.00000 -29.65813\\9870.00000 -35.56352\\9871.00000 -30.80475\\9872.00000 -27.85784\\9873.00000 -27.91576\\9874.00000 -33.24043\\9875.00000 -34.81228\\9876.00000 -27.82948\\9877.00000 -33.37120\\9878.00000 -28.19767\\9879.00000 -39.29831\\9880.00000 -40.60385\\9881.00000 -28.48526\\9882.00000 -28.33026\\9883.00000 -37.27808\\9884.00000 -29.15278\\9885.00000 -27.43123\\9886.00000 -33.39150\\9887.00000 -40.50969\\9888.00000 -27.91897\\9889.00000 -27.27919\\9890.00000 -32.84221\\9891.00000 -26.06899\\9892.00000 -26.22504\\9893.00000 -26.94179\\9894.00000 -26.16597\\9895.00000 -33.72258\\9896.00000 -27.50988\\9897.00000 -27.51572\\9898.00000 -27.44788\\9899.00000 -33.75195\\9900.00000 -34.16122\\9901.00000 -29.22147\\9902.00000 -34.98173\\9903.00000 -30.23122\\9904.00000 -35.94921\\9905.00000 -39.95312\\9906.00000 -28.35217\\9907.00000 -27.59474\\9908.00000 -40.16296\\9909.00000 -27.79445\\9910.00000 -26.92952\\9911.00000 -32.81045\\9912.00000 -40.50969\\9913.00000 -27.02033\\9914.00000 -27.59355\\9915.00000 -34.42552\\9916.00000 -29.23534\\9917.00000 -31.12133\\9918.00000 -29.25013\\9919.00000 -28.83739\\9920.00000 -35.74625\\9921.00000 -30.83476\\9922.00000 -29.56160\\9923.00000 -30.10212\\9924.00000 -35.01446\\9925.00000 -33.20563\\9926.00000 -30.06412\\9927.00000 -39.98396\\9928.00000 -30.31168\\9929.00000 -44.26778\\9930.00000 -46.22678\\9931.00000 -32.60195\\9932.00000 -31.97143\\9933.00000 -59.23708\\9934.00000 -32.41563\\9935.00000 -30.31836\\9936.00000 -36.13652\\9937.00000 -46.73288\\9938.00000 -30.99191\\9939.00000 -30.88017\\9940.00000 -38.18538\\9941.00000 -32.77696\\9942.00000 -34.72536\\9943.00000 -34.21827\\9944.00000 -32.53276\\9945.00000 -40.46336\\9946.00000 -36.39503\\9947.00000 -34.41692\\9948.00000 -36.66029\\9949.00000 -38.49623\\9950.00000 -39.52432\\9951.00000 -36.08577\\9952.00000 -38.32393\\9953.00000 -32.91048\\9954.00000 -45.54492\\9955.00000 -50.54476\\9956.00000 -41.00233\\9957.00000 -36.53262\\9958.00000 -44.37986\\9959.00000 -38.09764\\9960.00000 -37.26151\\9961.00000 -46.73288\\9962.00000 -40.74903\\9963.00000 -35.85650\\9964.00000 -37.90169\\9965.00000 -42.35288\\9966.00000 -37.31698\\9967.00000 -38.87079\\9968.00000 -35.82471\\9969.00000 -36.36802\\9970.00000 -40.65171\\9971.00000 -37.14193\\9972.00000 -36.22678\\9973.00000 -37.94663\\9974.00000 -39.74318\\9975.00000 -47.59355\\9976.00000 -41.61780\\9977.00000 -44.89139\\9978.00000 -41.27133\\9979.00000 -40.15223\\9980.00000 -45.25768\\9981.00000 -36.22678\\9982.00000 -38.02476\\9983.00000 -43.21648\\9984.00000 -38.24027\\9985.00000 -35.34542\\9986.00000 -45.85251\\9987.00000 -46.73288\\9988.00000 -35.13775\\9989.00000 -35.97372\\9990.00000 -40.54476\\9991.00000 -38.09764\\9992.00000 -35.92078\\9993.00000 -34.86274\\9994.00000 -33.87907\\9995.00000 -39.29831\\9996.00000 -35.98192\\9997.00000 -36.66509\\9998.00000 -39.94289\\9999.00000 -43.30422\\10000.00000 -48.09764\\10001.00000 -37.36751\\10002.00000 -49.06674\\10003.00000 -36.93259\\10004.00000 -39.52432\\10005.00000 -43.21648\\10006.00000 -35.85251\\10007.00000 -33.63084\\10008.00000 -42.06037\\10009.00000 -32.79269\\10010.00000 -32.28752\\10011.00000 -41.92925\\10012.00000 -42.57190\\10013.00000 -34.33468\\10014.00000 -33.32866\\10015.00000 -49.32482\\10016.00000 -33.75933\\10017.00000 -34.83744\\10018.00000 -34.52416\\10019.00000 -37.09924\\10020.00000 -40.93761\\10021.00000 -35.47496\\10022.00000 -34.30389\\10023.00000 -34.28163\\10024.00000 -38.26798\\10025.00000 -38.35217\\10026.00000 -33.74950\\10027.00000 -42.57190\\10028.00000 -33.55506\\10029.00000 -43.04614\\10030.00000 -50.20618\\10031.00000 -36.69401\\10032.00000 -35.75793\\10033.00000 -45.58220\\10034.00000 -36.33228\\10035.00000 -37.82572\\10036.00000 -40.91199\\10037.00000 -53.92229\\10038.00000 -35.25768\\10039.00000 -36.18787\\10040.00000 -45.97372\\10041.00000 -35.79315\\10042.00000 -33.47366\\10043.00000 -33.76672\\10044.00000 -33.12835\\10045.00000 -43.21648\\10046.00000 -35.71525\\10047.00000 -34.03355\\10048.00000 -34.20189\\10049.00000 -41.38378\\10050.00000 -40.54476\\10051.00000 -38.87079\\10052.00000 -42.53462\\10053.00000 -38.32393\\10054.00000 -44.64315\\10055.00000 -52.07704\\10056.00000 -46.22678\\10057.00000 -37.62340\\10058.00000 -48.59250\\10059.00000 -41.73971\\10060.00000 -34.53591\\10061.00000 -46.18356\\10062.00000 -53.21648\\10063.00000 -38.61502\\10064.00000 -38.20588\\10065.00000 -36.45411\\10066.00000 -34.55656\\10067.00000 -34.83429\\10068.00000 -35.53750\\10069.00000 -34.85007\\10070.00000 -47.19588\\10071.00000 -35.69984\\10072.00000 -35.09738\\10073.00000 -34.40263\\10074.00000 -40.71228\\10075.00000 -40.55651\\10076.00000 -36.10685\\10077.00000 -40.27181\\10078.00000 -38.70629\\10079.00000 -42.62842\\10080.00000 -56.22678\\10081.00000 -41.06804\\10082.00000 -40.83602\\10083.00000 -47.08864\\10084.00000 -36.77702\\10085.00000 -41.99432\\10086.00000 -39.77255\\10087.00000 -48.59250\\10088.00000 -36.31452\\10089.00000 -37.09924\\10090.00000 -45.08734\\10091.00000 -35.25768\\10092.00000 -37.39016\\10093.00000 -35.30308\\10094.00000 -33.68371\\10095.00000 -45.25768\\10096.00000 -37.59355\\10097.00000 -33.72014\\10098.00000 -37.19588\\10099.00000 -39.29831\\10100.00000 -39.74318\\10101.00000 -38.70629\\10102.00000 -43.34876\\10103.00000 -42.24738\\10104.00000 -56.68435\\10105.00000 -47.59355\\10106.00000 -42.35288\\10107.00000 -36.38150\\10108.00000 -47.59355\\10109.00000 -40.91199\\10110.00000 -38.87079\\10111.00000 -39.19386\\10112.00000 -46.93259\\10113.00000 -36.11954\\10114.00000 -37.86987\\10115.00000 -41.55810\\10116.00000 -36.18787\\10117.00000 -37.26152\\10118.00000 -37.94663\\10119.00000 -40.95048\\10120.00000 -42.07704\\10121.00000 -43.17326\\10122.00000 -38.91895\\10123.00000 -42.78285\\10124.00000 -45.54492\\10125.00000 -50.09894\\10126.00000 -38.24027\\10127.00000 -42.07704\\10128.00000 -42.68569\\10129.00000 -47.19588\\10130.00000 -46.18356\\10131.00000 -37.99203\\10132.00000 -42.06037\\10133.00000 -42.84221\\10134.00000 -42.07704\\10135.00000 -36.56536\\10136.00000 -53.21648\\10137.00000 -47.19588\\10138.00000 -38.05112\\10139.00000 -42.07704\\10140.00000 -43.10924\\10141.00000 -38.35217\\10142.00000 -36.68435\\10143.00000 -40.71228\\10144.00000 -38.72941\\10145.00000 -44.61310\\10146.00000 -39.05007\\10147.00000 -41.88109\\10148.00000 -37.35060\\10149.00000 -45.85251\\10150.00000 -45.08734\\10151.00000 -37.84458\\10152.00000 -43.92229\\10153.00000 -41.12133\\10154.00000 -50.91199\\10155.00000 -44.85957\\10156.00000 -38.47431\\10157.00000 -37.23405\\10158.00000 -49.32482\\10159.00000 -38.24027\\10160.00000 -34.55656\\10161.00000 -41.00233\\10162.00000 -43.37120\\10163.00000 -37.15266\\10164.00000 -41.51386\\10165.00000 -44.58325\\10166.00000 -39.69465\\10167.00000 -38.60750\\10168.00000 -39.78239\\10169.00000 -40.46336\\10170.00000 -45.39892\\10171.00000 -40.10954\\10172.00000 -38.16498\\10173.00000 -35.60848\\10174.00000 -43.04614\\10175.00000 -39.86190\\10176.00000 -38.98402\\10177.00000 -45.36318\\10178.00000 -37.02033\\10179.00000 -47.14193\\10180.00000 -59.23707\\10181.00000 -41.00233\\10182.00000 -41.00233\\10183.00000 -49.06674\\10184.00000 -41.60280\\10185.00000 -40.46336\\10186.00000 -50.20618\\10187.00000 -53.92229\\10188.00000 -44.58325\\10189.00000 -46.05644\\10190.00000 -47.19588\\10191.00000 -47.65345\\10192.00000 -42.24738\\10193.00000 -43.04614\\10194.00000 -43.34876\\10195.00000 -55.08734\\10196.00000 -45.85251\\10197.00000 -44.26778\\10198.00000 -41.10794\\10199.00000 -47.59355\\10200.00000 -44.07834\\10201.00000 -40.46336\\10202.00000 -41.10794\\10203.00000 -37.65345\\10204.00000 -42.40661\\10205.00000 -48.37348\\10206.00000 -37.39016\\10207.00000 -35.00462\\10208.00000 -46.22678\\10209.00000 -36.97882\\10210.00000 -33.32198\\10211.00000 -38.70629\\10212.00000 -43.67405\\10213.00000 -36.95821\\10214.00000 -37.18503\\10215.00000 -41.06804\\10216.00000 -37.08864\\10217.00000 -35.08734\\10218.00000 -36.38150\\10219.00000 -34.08894\\10220.00000 -36.29241\\10221.00000 -34.93955\\10222.00000 -33.55506\\10223.00000 -31.54626\\10224.00000 -36.43129\\10225.00000 -34.21827\\10226.00000 -32.04211\\10227.00000 -38.67565\\10228.00000 -31.24091\\10229.00000 -43.10924\\10230.00000 -42.70495\\10231.00000 -31.92603\\10232.00000 -30.98801\\10233.00000 -43.21648\\10234.00000 -33.76179\\10235.00000 -33.02947\\10236.00000 -39.58977\\10237.00000 -42.55322\\10238.00000 -33.04614\\10239.00000 -31.87311\\10240.00000 -41.88109\\10241.00000 -34.85957\\10242.00000 -34.18286\\10243.00000 -34.53591\\10244.00000 -33.92229\\10245.00000 -38.47431\\10246.00000 -33.65479\\10247.00000 -33.67405\\10248.00000 -34.00221\\10249.00000 -41.10794\\10250.00000 -38.83897\\10251.00000 -33.72258\\10252.00000 -39.83191\\10253.00000 -34.61310\\10254.00000 -40.09894\\10255.00000 -40.93761\\10256.00000 -32.55508\\10257.00000 -32.41563\\10258.00000 -44.07834\\10259.00000 -33.21648\\10260.00000 -33.11984\\10261.00000 -38.61502\\10262.00000 -53.92229\\10263.00000 -35.69599\\10264.00000 -37.08864\\10265.00000 -39.13408\\10266.00000 -36.60782\\10267.00000 -37.99203\\10268.00000 -39.62762\\10269.00000 -37.32816\\10270.00000 -46.05644\\10271.00000 -38.56265\\10272.00000 -39.77255\\10273.00000 -38.18538\\10274.00000 -42.33512\\10275.00000 -42.96342\\10276.00000 -35.53750\\10277.00000 -43.37120\\10278.00000 -37.19045\\10279.00000 -44.18558\\10280.00000 -45.54492\\10281.00000 -39.62762\\10282.00000 -38.26798\\10283.00000 -49.69465\\10284.00000 -40.74903\\10285.00000 -38.60750\\10286.00000 -43.67405\\10287.00000 -49.69465\\10288.00000 -36.08577\\10289.00000 -39.32482\\10290.00000 -39.39631\\10291.00000 -37.76960\\10292.00000 -35.49326\\10293.00000 -34.89139\\10294.00000 -36.04810\\10295.00000 -40.63969\\10296.00000 -36.95821\\10297.00000 -37.65345\\10298.00000 -37.92089\\10299.00000 -41.88109\\10300.00000 -40.91199\\10301.00000 -38.35926\\10302.00000 -40.19533\\10303.00000 -36.15357\\10304.00000 -49.23708\\10305.00000 -52.07704\\10306.00000 -35.46401\\10307.00000 -33.75933\\10308.00000 -43.67405\\10309.00000 -33.47366\\10310.00000 -34.00221\\10311.00000 -39.98396\\10312.00000 -46.73288\\10313.00000 -33.92996\\10314.00000 -35.92078\\10315.00000 -43.34876\\10316.00000 -35.04413\\10317.00000 -35.71525\\10318.00000 -38.99222\\10319.00000 -34.28163\\10320.00000 -43.30422\\10321.00000 -37.82572\\10322.00000 -32.84221\\10323.00000 -33.24043\\10324.00000 -40.03584\\10325.00000 -40.93761\\10326.00000 -33.35548\\10327.00000 -43.55506\\10328.00000 -34.19373\\10329.00000 -42.78285\\10330.00000 -48.37348\\10331.00000 -34.39408\\10332.00000 -34.41692\\10333.00000 -48.16498\\10334.00000 -33.55506\\10335.00000 -32.41563\\10336.00000 -38.26798\\10337.00000 -46.93259\\10338.00000 -32.55322\\10339.00000 -34.01003\\10340.00000 -46.35906\\10341.00000 -34.30668\\10342.00000 -35.08734\\10343.00000 -33.60702\\10344.00000 -35.33126\\10345.00000 -43.92229\\10346.00000 -38.24027\\10347.00000 -37.65345\\10348.00000 -33.72258\\10349.00000 -45.36318\\10350.00000 -44.58325\\10351.00000 -37.34498\\10352.00000 -43.34876\\10353.00000 -43.10924\\10354.00000 -45.58220\\10355.00000 -39.70431\\10356.00000 -38.99222\\10357.00000 -37.39016\\10358.00000 -52.07704\\10359.00000 -35.14790\\10360.00000 -35.21963\\10361.00000 -47.65345\\10362.00000 -43.34876\\10363.00000 -35.84058\\10364.00000 -37.14729\\10365.00000 -42.06037\\10366.00000 -36.94282\\10367.00000 -37.49939\\10368.00000 -40.79852\\10369.00000 -37.49939\\10370.00000 -43.92229\\10371.00000 -40.83602\\10372.00000 -38.40922\\10373.00000 -41.21618\\10374.00000 -48.98402\\10375.00000 -46.18356\\10376.00000 -49.06674\\10377.00000 -53.21648\\10378.00000 -41.88109\\10379.00000 -52.24738\\10380.00000 -46.73288\\10381.00000 -42.53462\\10382.00000 -44.61310\\10383.00000 -43.67405\\10384.00000 -45.08734\\10385.00000 -40.74903\\10386.00000 -50.91199\\10387.00000 -43.10924\\10388.00000 -36.56536\\10389.00000 -36.93259\\10390.00000 -53.67405\\10391.00000 -36.85662\\10392.00000 -36.23983\\10393.00000 -37.18503\\10394.00000 -40.27181\\10395.00000 -41.84927\\10396.00000 -43.55506\\10397.00000 -37.76960\\10398.00000 -36.06899\\10399.00000 -46.31452\\10400.00000 -43.37120\\10401.00000 -38.16498\\10402.00000 -47.59355\\10403.00000 -38.70629\\10404.00000 -46.22678\\10405.00000 -56.22678\\10406.00000 -34.81228\\10407.00000 -37.26152\\10408.00000 -43.17326\\10409.00000 -39.32482\\10410.00000 -37.15266\\10411.00000 -42.07704\\10412.00000 -50.20618\\10413.00000 -37.19045\\10414.00000 -39.15960\\10415.00000 -40.93761\\10416.00000 -37.54621\\10417.00000 -37.72031\\10418.00000 -37.86987\\10419.00000 -36.18787\\10420.00000 -49.69465\\10421.00000 -39.98396\\10422.00000 -38.43803\\10423.00000 -40.79852\\10424.00000 -43.37120\\10425.00000 -49.23708\\10426.00000 -40.20618\\10427.00000 -41.99432\\10428.00000 -39.94289\\10429.00000 -50.09894\\10430.00000 -44.61310\\10431.00000 -41.60280\\10432.00000 -44.58325\\10433.00000 -52.24738\\10434.00000 -44.58325\\10435.00000 -48.59250\\10436.00000 -56.68435\\10437.00000 -43.94791\\10438.00000 -43.21648\\10439.00000 -43.04614\\10440.00000 -56.22678\\10441.00000 -47.90169\\10442.00000 -44.26778\\10443.00000 -53.92229\\10444.00000 -47.14193\\10445.00000 -44.37986\\10446.00000 -36.67953\\10447.00000 -39.69465\\10448.00000 -39.94289\\10449.00000 -40.63969\\10450.00000 -45.08734\\10451.00000 -35.96962\\10452.00000 -40.46336\\10453.00000 -38.09764\\10454.00000 -45.54492\\10455.00000 -41.92925\\10456.00000 -42.07704\\10457.00000 -38.56265\\10458.00000 -52.24738\\10459.00000 -38.32393\\10460.00000 -36.18356\\10461.00000 -40.66375\\10462.00000 -48.16498\\10463.00000 -37.18503\\10464.00000 -34.39408\\10465.00000 -40.91199\\10466.00000 -34.42552\\10467.00000 -33.87907\\10468.00000 -32.63792\\10469.00000 -33.47366\\10470.00000 -40.20618\\10471.00000 -31.34974\\10472.00000 -32.68954\\10473.00000 -34.48909\\10474.00000 -43.92229\\10475.00000 -40.20618\\10476.00000 -37.84459\\10477.00000 -48.16498\\10478.00000 -37.39016\\10479.00000 -48.09764\\10480.00000 -51.60280\\10481.00000 -41.73971\\10482.00000 -40.09894\\10483.00000 -47.59355\\10484.00000 -37.32816\\10485.00000 -38.05112\\10486.00000 -39.69465\\10487.00000 -46.22678\\10488.00000 -35.59344\\10489.00000 -40.91199\\10490.00000 -44.18558\\10491.00000 -39.32482\\10492.00000 -42.35288\\10493.00000 -49.32482\\10494.00000 -44.85957\\10495.00000 -56.22678\\10496.00000 -45.25768\\10497.00000 -47.14193\\10498.00000 -50.54476\\10499.00000 -44.49491\\10500.00000 -49.23708\\10501.00000 -55.08734\\10502.00000 -47.59355\\10503.00000 -45.54492\\10504.00000 -56.22678\\10505.00000 -55.08734\\10506.00000 -42.78285\\10507.00000 -43.21648\\10508.00000 -43.67405\\10509.00000 -38.59250\\10510.00000 -43.34876\\10511.00000 -53.21648\\10512.00000 -59.23708\\10513.00000 -41.00233\\10514.00000 -38.60750\\10515.00000 -47.08864\\10516.00000 -37.79445\\10517.00000 -36.35906\\10518.00000 -35.34542\\10519.00000 -36.97882\\10520.00000 -42.84221\\10521.00000 -39.74318\\10522.00000 -35.50428\\10523.00000 -36.23983\\10524.00000 -40.20618\\10525.00000 -41.57295\\10526.00000 -34.07834\\10527.00000 -38.24718\\10528.00000 -35.94920\\10529.00000 -44.49492\\10530.00000 -38.98402\\10531.00000 -37.14729\\10532.00000 -36.31009\\10533.00000 -45.39892\\10534.00000 -37.72031\\10535.00000 -39.69465\\10536.00000 -48.16498\\10537.00000 -48.37348\\10538.00000 -36.67953\\10539.00000 -42.84221\\10540.00000 -45.36318\\10541.00000 -45.25768\\10542.00000 -39.98396\\10543.00000 -35.79315\\10544.00000 -39.29831\\10545.00000 -41.10794\\10546.00000 -42.33512\\10547.00000 -37.49939\\10548.00000 -38.16498\\10549.00000 -39.54292\\10550.00000 -41.73971\\10551.00000 -35.48593\\10552.00000 -44.18558\\10553.00000 -36.15357\\10554.00000 -50.09894\\10555.00000 -42.78285\\10556.00000 -38.67565\\10557.00000 -38.91895\\10558.00000 -41.10794\\10559.00000 -41.38378\\10560.00000 -39.13408\\10561.00000 -41.99432\\10562.00000 -50.09894\\10563.00000 -37.84458\\10564.00000 -38.98402\\10565.00000 -47.14193\\10566.00000 -38.05112\\10567.00000 -35.09738\\10568.00000 -36.11954\\10569.00000 -34.56544\\10570.00000 -43.34876\\10571.00000 -39.11715\\10572.00000 -38.24027\\10573.00000 -39.15960\\10574.00000 -41.99432\\10575.00000 -43.84632\\10576.00000 -45.54492\\10577.00000 -53.21648\\10578.00000 -40.27181\\10579.00000 -45.39892\\10580.00000 -53.92229\\10581.00000 -44.49491\\10582.00000 -38.24027\\10583.00000 -55.08734\\10584.00000 -41.06804\\10585.00000 -44.85957\\10586.00000 -47.08864\\10587.00000 -49.69465\\10588.00000 -38.11103\\10589.00000 -40.27181\\10590.00000 -49.23708\\10591.00000 -38.32393\\10592.00000 -40.93761\\10593.00000 -40.27181\\10594.00000 -40.83602\\10595.00000 -46.68435\\10596.00000 -52.07704\\10597.00000 -41.61780\\10598.00000 -42.55322\\10599.00000 -48.09764\\10600.00000 -43.92229\\10601.00000 -39.61812\\10602.00000 -43.84632\\10603.00000 -38.15820\\10604.00000 -45.54492\\10605.00000 -51.60280\\10606.00000 -41.27133\\10607.00000 -37.23405\\10608.00000 -42.78285\\10609.00000 -38.59250\\10610.00000 -35.79315\\10611.00000 -41.38378\\10612.00000 -43.84632\\10613.00000 -36.39954\\10614.00000 -35.82075\\10615.00000 -42.24738\\10616.00000 -38.91895\\10617.00000 -38.50356\\10618.00000 -38.35217\\10619.00000 -39.74318\\10620.00000 -48.59250\\10621.00000 -45.54492\\10622.00000 -66.22678\\10623.00000 -48.09764\\10624.00000 -52.24738\\10625.00000 -54.18558\\10626.00000 -49.69465\\10627.00000 -46.05644\\10628.00000 -40.54476\\10629.00000 -56.68435\\10630.00000 -44.18558\\10631.00000 -38.70629\\10632.00000 -32.48296\\10633.00000 -48.98402\\10634.00000 -36.33228\\10635.00000 -34.31506\\10636.00000 -45.39892\\10637.00000 -43.04614\\10638.00000 -37.45306\\10639.00000 -36.79678\\10640.00000 -46.73288\\10641.00000 -39.54292\\10642.00000 -38.55522\\10643.00000 -35.39892\\10644.00000 -35.37387\\10645.00000 -37.86987\\10646.00000 -32.68954\\10647.00000 -31.10794\\10648.00000 -32.84221\\10649.00000 -37.08335\\10650.00000 -38.47431\\10651.00000 -33.05869\\10652.00000 -39.98396\\10653.00000 -35.31363\\10654.00000 -44.61310\\10655.00000 -45.85251\\10656.00000 -36.39503\\10657.00000 -34.67646\\10658.00000 -45.39892\\10659.00000 -37.32816\\10660.00000 -34.01003\\10661.00000 -41.80198\\10662.00000 -53.92229\\10663.00000 -34.67646\\10664.00000 -33.63084\\10665.00000 -40.23887\\10666.00000 -34.62810\\10667.00000 -35.56352\\10668.00000 -33.81131\\10669.00000 -32.24738\\10670.00000 -39.32482\\10671.00000 -32.62274\\10672.00000 -31.25057\\10673.00000 -29.81898\\10674.00000 -37.94018\\10675.00000 -33.49908\\10676.00000 -30.80475\\10677.00000 -35.85251\\10678.00000 -31.84769\\10679.00000 -41.38378\\10680.00000 -48.59250\\10681.00000 -33.50140\\10682.00000 -32.25085\\10683.00000 -38.83897\\10684.00000 -33.47366\\10685.00000 -31.50653\\10686.00000 -39.32482\\10687.00000 -39.05840\\10688.00000 -30.37443\\10689.00000 -30.60028\\10690.00000 -39.19386\\10691.00000 -30.70984\\10692.00000 -30.47837\\10693.00000 -31.15227\\10694.00000 -29.42070\\10695.00000 -35.48593\\10696.00000 -31.80198\\10697.00000 -29.65909\\10698.00000 -30.73552\\10699.00000 -36.18356\\10700.00000 -40.55651\\10701.00000 -32.97162\\10702.00000 -42.55322\\10703.00000 -33.17757\\10704.00000 -44.85957\\10705.00000 -44.89139\\10706.00000 -30.19533\\10707.00000 -29.40533\\10708.00000 -39.94289\\10709.00000 -30.08625\\10710.00000 -28.79403\\10711.00000 -36.55130\\10712.00000 -38.15820\\10713.00000 -29.20937\\10714.00000 -28.84452\\10715.00000 -33.96336\\10716.00000 -29.27459\\10717.00000 -31.14013\\10718.00000 -29.40984\\10719.00000 -31.19568\\10720.00000 -36.05644\\10721.00000 -31.19568\\10722.00000 -28.67565\\10723.00000 -29.12984\\10724.00000 -36.50938\\10725.00000 -38.26798\\10726.00000 -29.44888\\10727.00000 -33.89936\\10728.00000 -29.01609\\10729.00000 -35.08734\\10730.00000 -37.36751\\10731.00000 -29.83989\\10732.00000 -29.82693\\10733.00000 -37.02554\\10734.00000 -29.67059\\10735.00000 -28.60374\\10736.00000 -34.28163\\10737.00000 -38.76823\\10738.00000 -28.75655\\10739.00000 -30.10954\\10740.00000 -34.73767\\10741.00000 -29.49288\\10742.00000 -31.77385\\10743.00000 -29.12730\\10744.00000 -29.80708\\10745.00000 -36.60782\\10746.00000 -32.13760\\10747.00000 -30.47028\\10748.00000 -30.68673\\10749.00000 -40.32728\\10750.00000 -37.39016\\10751.00000 -32.80848\\10752.00000 -37.64141\\10753.00000 -31.60280\\10754.00000 -39.77255\\10755.00000 -47.65345\\10756.00000 -34.70084\\10757.00000 -32.24738\\10758.00000 -44.85957\\10759.00000 -32.40661\\10760.00000 -32.11395\\10761.00000 -39.61812\\10762.00000 -41.48461\\10763.00000 -35.26115\\10764.00000 -33.74950\\10765.00000 -40.50969\\10766.00000 -34.08629\\10767.00000 -35.53750\\10768.00000 -34.82484\\10769.00000 -32.58690\\10770.00000 -37.99203\\10771.00000 -34.91059\\10772.00000 -33.96078\\10773.00000 -36.12378\\10774.00000 -43.55506\\10775.00000 -37.22857\\10776.00000 -34.03093\\10777.00000 -44.37986\\10778.00000 -35.15468\\10779.00000 -46.35906\\10780.00000 -48.37348\\10781.00000 -36.93259\\10782.00000 -34.42839\\10783.00000 -57.19588\\10784.00000 -43.55506\\10785.00000 -37.90169\\10786.00000 -49.69465\\10787.00000 -60.20617\\10788.00000 -42.12745\\10789.00000 -38.86281\\10790.00000 -46.18356\\10791.00000 -40.60385\\10792.00000 -37.18503\\10793.00000 -38.16498\\10794.00000 -34.95249\\10795.00000 -41.38378\\10796.00000 -36.31452\\10797.00000 -35.63872\\10798.00000 -36.29241\\10799.00000 -43.10924\\10800.00000 -41.21618\\10801.00000 -34.72536\\10802.00000 -39.94289\\10803.00000 -37.35060\\10804.00000 -60.20618\\10805.00000 -55.08734\\10806.00000 -42.78285\\10807.00000 -38.18538\\10808.00000 -49.06674\\10809.00000 -41.63285\\10810.00000 -43.67405\\10811.00000 -42.78285\\10812.00000 -48.98402\\10813.00000 -44.07834\\10814.00000 -43.21648\\10815.00000 -42.53462\\10816.00000 -41.99432\\10817.00000 -44.61310\\10818.00000 -48.37348\\10819.00000 -40.23887\\10820.00000 -50.66375\\10821.00000 -56.22678\\10822.00000 -44.52416\\10823.00000 -47.90169\\10824.00000 -53.21648\\10825.00000 -48.37348\\10826.00000 -50.66375\\10827.00000 -50.20618\\10828.00000 -44.61310\\10829.00000 -50.20618\\10830.00000 -52.07704\\10831.00000 -45.54492\\10832.00000 -43.55506\\10833.00000 -52.07704\\10834.00000 -48.59250\\10835.00000 -39.78239\\10836.00000 -40.60385\\10837.00000 -48.09764\\10838.00000 -40.23887\\10839.00000 -37.84458\\10840.00000 -51.17528\\10841.00000 -36.76225\\10842.00000 -35.90865\\10843.00000 -35.08734\\10844.00000 -35.69599\\10845.00000 -43.17326\\10846.00000 -40.55651\\10847.00000 -37.18503\\10848.00000 -40.50969\\10849.00000 -44.61310\\10850.00000 -43.28211\\10851.00000 -41.99432\\10852.00000 -50.09894\\10853.00000 -45.58220\\10854.00000 -46.93259\\10855.00000 -56.22678\\10856.00000 -50.54476\\10857.00000 -52.24738\\10858.00000 -55.08734\\10859.00000 -51.60280\\10860.00000 -42.55322\\10861.00000 -63.21648\\10862.00000 -56.22677\\10863.00000 -45.54492\\10864.00000 -42.33512\\10865.00000 -51.60280\\10866.00000 -40.71228\\10867.00000 -43.37120\\10868.00000 -41.60280\\10869.00000 -42.06037\\10870.00000 -56.22678\\10871.00000 -41.12133\\10872.00000 -38.83105\\10873.00000 -39.19386\\10874.00000 -44.89139\\10875.00000 -46.31452\\10876.00000 -38.61502\\10877.00000 -41.99432\\10878.00000 -37.54621\\10879.00000 -45.58220\\10880.00000 -42.78285\\10881.00000 -36.38150\\10882.00000 -34.83429\\10883.00000 -51.60280\\10884.00000 -38.70629\\10885.00000 -38.86281\\10886.00000 -48.09764\\10887.00000 -43.04614\\10888.00000 -38.76823\\10889.00000 -38.67565\\10890.00000 -43.55506\\10891.00000 -39.39631\\10892.00000 -40.36090\\10893.00000 -43.10924\\10894.00000 -41.61780\\10895.00000 -63.21647\\10896.00000 -43.04614\\10897.00000 -45.58220\\10898.00000 -45.39892\\10899.00000 -56.22678\\10900.00000 -48.16498\\10901.00000 -39.44159\\10902.00000 -49.69465\\10903.00000 -40.20618\\10904.00000 -51.60280\\10905.00000 -46.22678\\10906.00000 -40.79852\\10907.00000 -43.04614\\10908.00000 -45.85251\\10909.00000 -37.79445\\10910.00000 -38.54780\\10911.00000 -42.35288\\10912.00000 -48.59250\\10913.00000 -47.59355\\10914.00000 -41.88109\\10915.00000 -49.06674\\10916.00000 -43.28211\\10917.00000 -51.60280\\10918.00000 -55.08734\\10919.00000 -50.20618\\10920.00000 -46.68435\\10921.00000 -46.93259\\10922.00000 -66.22678\\10923.00000 -45.85251\\10924.00000 -48.59250\\10925.00000 -44.18558\\10926.00000 -55.08734\\10927.00000 -50.54476\\10928.00000 -44.37986\\10929.00000 -43.94791\\10930.00000 -59.23708\\10931.00000 -54.18558\\10932.00000 -50.54476\\10933.00000 -56.68435\\10934.00000 -49.23708\\10935.00000 -47.19588\\10936.00000 -49.32482\\10937.00000 -42.96342\\10938.00000 -53.92229\\10939.00000 -44.61310\\10940.00000 -51.60280\\10941.00000 -44.64315\\10942.00000 -47.08864\\10943.00000 -46.31452\\10944.00000 -43.72258\\10945.00000 -46.35906\\10946.00000 -40.60385\\10947.00000 -42.53462\\10948.00000 -38.95950\\10949.00000 -45.25768\\10950.00000 -41.27133\\10951.00000 -42.96342\\10952.00000 -42.33512\\10953.00000 -42.78285\\10954.00000 -60.20617\\10955.00000 -53.21648\\10956.00000 -40.93761\\10957.00000 -51.60280\\10958.00000 -45.08734\\10959.00000 -41.61780\\10960.00000 -40.46336\\10961.00000 -45.85251\\10962.00000 -45.69599\\10963.00000 -42.96342\\10964.00000 -38.54780\\10965.00000 -40.93761\\10966.00000 -41.73971\\10967.00000 -40.74903\\10968.00000 -39.15960\\10969.00000 -44.37986\\10970.00000 -44.26778\\10971.00000 -40.46336\\10972.00000 -41.25748\\10973.00000 -41.60280\\10974.00000 -42.55322\\10975.00000 -43.84632\\10976.00000 -39.77255\\10977.00000 -39.95312\\10978.00000 -33.49213\\10979.00000 -49.23708\\10980.00000 -56.68435\\10981.00000 -36.97366\\10982.00000 -35.90865\\10983.00000 -46.68435\\10984.00000 -35.59344\\10985.00000 -35.49326\\10986.00000 -39.29831\\10987.00000 -43.64999\\10988.00000 -35.55235\\10989.00000 -32.54205\\10990.00000 -43.55506\\10991.00000 -37.70198\\10992.00000 -41.51386\\10993.00000 -40.15223\\10994.00000 -39.98396\\10995.00000 -46.22678\\10996.00000 -38.72941\\10997.00000 -39.69465\\10998.00000 -38.24027\\10999.00000 -47.65345\\11000.00000 -42.24738\\11001.00000 -34.61310\\11002.00000 -41.38378\\11003.00000 -37.35060\\11004.00000 -43.55506\\11005.00000 -45.25768\\11006.00000 -35.47496\\11007.00000 -36.53262\\11008.00000 -37.82572\\11009.00000 -34.03355\\11010.00000 -32.99219\\11011.00000 -38.54780\\11012.00000 -39.34258\\11013.00000 -33.96078\\11014.00000 -34.61909\\11015.00000 -41.00233\\11016.00000 -33.49213\\11017.00000 -33.67164\\11018.00000 -34.07834\\11019.00000 -33.68371\\11020.00000 -37.27808\\11021.00000 -35.82471\\11022.00000 -33.47366\\11023.00000 -32.32096\\11024.00000 -43.34876\\11025.00000 -38.62255\\11026.00000 -35.59720\\11027.00000 -40.95048\\11028.00000 -34.61310\\11029.00000 -46.35906\\11030.00000 -41.63285\\11031.00000 -34.20189\\11032.00000 -34.28163\\11033.00000 -46.93259\\11034.00000 -38.05112\\11035.00000 -39.98396\\11036.00000 -46.68435\\11037.00000 -48.98402\\11038.00000 -43.17326\\11039.00000 -40.60385\\11040.00000 -48.37348\\11041.00000 -41.61780\\11042.00000 -40.32728\\11043.00000 -36.35906\\11044.00000 -36.18356\\11045.00000 -46.22678\\11046.00000 -36.05644\\11047.00000 -35.41691\\11048.00000 -35.14790\\11049.00000 -46.68435\\11050.00000 -44.58325\\11051.00000 -39.77255\\11052.00000 -39.94289\\11053.00000 -37.08335\\11054.00000 -48.59250\\11055.00000 -53.67405\\11056.00000 -37.53446\\11057.00000 -34.53591\\11058.00000 -43.28212\\11059.00000 -36.13652\\11060.00000 -36.38150\\11061.00000 -37.45306\\11062.00000 -45.25768\\11063.00000 -35.13775\\11064.00000 -34.62810\\11065.00000 -40.19533\\11066.00000 -32.27876\\11067.00000 -35.58220\\11068.00000 -33.27551\\11069.00000 -34.95249\\11070.00000 -43.21648\\11071.00000 -36.03977\\11072.00000 -36.35906\\11073.00000 -37.54621\\11074.00000 -42.78285\\11075.00000 -44.61310\\11076.00000 -41.27133\\11077.00000 -47.90169\\11078.00000 -37.18503\\11079.00000 -49.06674\\11080.00000 -44.52416\\11081.00000 -37.34498\\11082.00000 -34.64315\\11083.00000 -46.73288\\11084.00000 -36.68435\\11085.00000 -37.84459\\11086.00000 -37.72031\\11087.00000 -50.20618\\11088.00000 -34.83744\\11089.00000 -33.17326\\11090.00000 -40.23887\\11091.00000 -34.25949\\11092.00000 -34.75001\\11093.00000 -34.30668\\11094.00000 -33.16253\\11095.00000 -38.43803\\11096.00000 -32.55508\\11097.00000 -32.35110\\11098.00000 -35.04413\\11099.00000 -44.85957\\11100.00000 -40.15223\\11101.00000 -34.03093\\11102.00000 -42.24738\\11103.00000 -35.88450\\11104.00000 -40.54476\\11105.00000 -50.66375\\11106.00000 -38.79168\\11107.00000 -38.05774\\11108.00000 -48.09764\\11109.00000 -42.78285\\11110.00000 -41.36956\\11111.00000 -46.68435\\11112.00000 -47.53446\\11113.00000 -36.36802\\11114.00000 -35.59344\\11115.00000 -45.25768\\11116.00000 -33.92996\\11117.00000 -35.14790\\11118.00000 -34.85007\\11119.00000 -36.39503\\11120.00000 -41.27133\\11121.00000 -38.02476\\11122.00000 -37.18503\\11123.00000 -37.86987\\11124.00000 -40.63969\\11125.00000 -43.10924\\11126.00000 -38.91895\\11127.00000 -43.34876\\11128.00000 -36.85662\\11129.00000 -47.08864\\11130.00000 -50.54476\\11131.00000 -37.79445\\11132.00000 -35.79315\\11133.00000 -46.68435\\11134.00000 -34.27332\\11135.00000 -33.37120\\11136.00000 -39.67539\\11137.00000 -41.10794\\11138.00000 -33.08600\\11139.00000 -34.49491\\11140.00000 -41.12133\\11141.00000 -37.19045\\11142.00000 -39.05007\\11143.00000 -36.29241\\11144.00000 -38.40922\\11145.00000 -47.53446\\11146.00000 -41.10794\\11147.00000 -42.12745\\11148.00000 -42.35288\\11149.00000 -53.92229\\11150.00000 -43.67405\\11151.00000 -35.92078\\11152.00000 -40.83602\\11153.00000 -34.78415\\11154.00000 -42.96342\\11155.00000 -43.64999\\11156.00000 -35.13775\\11157.00000 -34.66432\\11158.00000 -45.54492\\11159.00000 -34.82484\\11160.00000 -36.97882\\11161.00000 -42.53462\\11162.00000 -46.93259\\11163.00000 -45.25768\\11164.00000 -39.77255\\11165.00000 -66.22677\\11166.00000 -43.04614\\11167.00000 -50.09894\\11168.00000 -44.61310\\11169.00000 -54.18558\\11170.00000 -43.17326\\11171.00000 -39.94289\\11172.00000 -40.71228\\11173.00000 -40.10954\\11174.00000 -39.05007\\11175.00000 -45.54492\\11176.00000 -37.94663\\11177.00000 -45.58220\\11178.00000 -45.85251\\11179.00000 -46.68435\\11180.00000 -45.54492\\11181.00000 -42.53462\\11182.00000 -48.98402\\11183.00000 -56.68435\\11184.00000 -42.84221\\11185.00000 -39.54292\\11186.00000 -46.35906\\11187.00000 -48.37348\\11188.00000 -36.93259\\11189.00000 -42.55322\\11190.00000 -42.84221\\11191.00000 -35.82471\\11192.00000 -40.09894\\11193.00000 -39.94289\\11194.00000 -39.06674\\11195.00000 -45.08734\\11196.00000 -38.26798\\11197.00000 -34.71001\\11198.00000 -39.69465\\11199.00000 -38.54780\\11200.00000 -49.06674\\11201.00000 -37.59355\\11202.00000 -46.68435\\11203.00000 -35.59344\\11204.00000 -41.48461\\11205.00000 -45.36318\\11206.00000 -38.50356\\11207.00000 -38.79168\\11208.00000 -46.18356\\11209.00000 -42.24738\\11210.00000 -37.08864\\11211.00000 -45.58220\\11212.00000 -47.53446\\11213.00000 -35.54492\\11214.00000 -38.87079\\11215.00000 -45.08734\\11216.00000 -37.19045\\11217.00000 -37.59355\\11218.00000 -40.91199\\11219.00000 -40.91199\\11220.00000 -46.93259\\11221.00000 -38.24027\\11222.00000 -38.11103\\11223.00000 -34.70084\\11224.00000 -40.83602\\11225.00000 -42.35288\\11226.00000 -36.95821\\11227.00000 -42.53462\\11228.00000 -38.11103\\11229.00000 -42.68569\\11230.00000 -43.04614\\11231.00000 -42.40661\\11232.00000 -42.78285\\11233.00000 -52.24738\\11234.00000 -40.03584\\11235.00000 -36.43585\\11236.00000 -53.92229\\11237.00000 -45.85251\\11238.00000 -37.92731\\11239.00000 -41.48461\\11240.00000 -43.64999\\11241.00000 -43.28211\\11242.00000 -38.24027\\11243.00000 -44.64315\\11244.00000 -43.72258\\11245.00000 -44.07834\\11246.00000 -44.61310\\11247.00000 -49.23708\\11248.00000 -42.55322\\11249.00000 -49.06674\\11250.00000 -63.21647\\11251.00000 -43.94791\\11252.00000 -47.53446\\11253.00000 -42.40661\\11254.00000 -59.23707\\11255.00000 -56.68435\\11256.00000 -40.74903\\11257.00000 -52.24738\\11258.00000 -47.90169\\11259.00000 -43.64999\\11260.00000 -50.09894\\11261.00000 -48.09764\\11262.00000 -59.23708\\11263.00000 -40.66375\\11264.00000 -47.90169\\11265.00000 -53.92229\\11266.00000 -46.35906\\11267.00000 -49.69465\\11268.00000 -52.07704\\11269.00000 -53.67405\\11270.00000 -56.22678\\11271.00000 -47.19588\\11272.00000 -51.17528\\11273.00000 -53.92229\\11274.00000 -53.21648\\11275.00000 -54.18558\\11276.00000 -53.92229\\11277.00000 -53.21648\\11278.00000 -43.72258\\11279.00000 -48.98402\\11280.00000 -44.61310\\11281.00000 -44.85957\\11282.00000 -44.52416\\11283.00000 -51.60280\\11284.00000 -45.58220\\11285.00000 -43.94791\\11286.00000 -43.94791\\11287.00000 -43.72258\\11288.00000 -41.88109\\11289.00000 -40.54476\\11290.00000 -50.20618\\11291.00000 -41.60280\\11292.00000 -39.54292\\11293.00000 -39.05840\\11294.00000 -38.76823\\11295.00000 -55.08734\\11296.00000 -41.25748\\11297.00000 -39.05007\\11298.00000 -39.77255\\11299.00000 -42.40661\\11300.00000 -45.97372\\11301.00000 -38.26798\\11302.00000 -43.37120\\11303.00000 -40.93761\\11304.00000 -51.60280\\11305.00000 -49.23708\\11306.00000 -37.09924\\11307.00000 -39.36936\\11308.00000 -46.31452\\11309.00000 -45.08734\\11310.00000 -40.36090\\11311.00000 -47.08864\\11312.00000 -44.85957\\11313.00000 -41.10794\\11314.00000 -40.60385\\11315.00000 -44.85957\\11316.00000 -38.60750\\11317.00000 -43.67405\\11318.00000 -41.88109\\11319.00000 -37.04123\\11320.00000 -43.94791\\11321.00000 -41.06804\\11322.00000 -45.69599\\11323.00000 -41.10794\\11324.00000 -52.24738\\11325.00000 -46.93259\\11326.00000 -39.40533\\11327.00000 -43.10924\\11328.00000 -40.20618\\11329.00000 -51.17528\\11330.00000 -43.72258\\11331.00000 -37.27808\\11332.00000 -37.35060\\11333.00000 -44.49491\\11334.00000 -43.55506\\11335.00000 -38.09764\\11336.00000 -45.36318\\11337.00000 -45.25768\\11338.00000 -37.34498\\11339.00000 -37.49939\\11340.00000 -44.85957\\11341.00000 -35.00462\\11342.00000 -36.53262\\11343.00000 -38.05112\\11344.00000 -38.60750\\11345.00000 -41.21618\\11346.00000 -36.38150\\11347.00000 -35.55235\\11348.00000 -36.45411\\11349.00000 -45.54492\\11350.00000 -41.88109\\11351.00000 -35.41691\\11352.00000 -52.24738\\11353.00000 -37.82572\\11354.00000 -50.54476\\11355.00000 -60.20617\\11356.00000 -38.95950\\11357.00000 -37.21219\\11358.00000 -52.24738\\11359.00000 -41.10794\\11360.00000 -40.32728\\11361.00000 -49.69465\\11362.00000 -66.22677\\11363.00000 -37.62340\\11364.00000 -38.47431\\11365.00000 -39.95312\\11366.00000 -37.86987\\11367.00000 -38.55522\\11368.00000 -40.74903\\11369.00000 -35.01446\\11370.00000 -44.37986\\11371.00000 -35.63872\\11372.00000 -34.34030\\11373.00000 -35.30308\\11374.00000 -41.84927\\11375.00000 -41.36956\\11376.00000 -33.52232\\11377.00000 -38.09764\\11378.00000 -35.00462\\11379.00000 -51.17528\\11380.00000 -44.07834\\11381.00000 -35.34896\\11382.00000 -36.77209\\11383.00000 -48.09764\\11384.00000 -35.09738\\11385.00000 -36.43129\\11386.00000 -44.61310\\11387.00000 -52.24738\\11388.00000 -35.08734\\11389.00000 -35.85650\\11390.00000 -38.87079\\11391.00000 -34.05457\\11392.00000 -37.27808\\11393.00000 -35.54492\\11394.00000 -35.28906\\11395.00000 -40.54476\\11396.00000 -35.31363\\11397.00000 -33.92229\\11398.00000 -36.33228\\11399.00000 -40.33846\\11400.00000 -38.18538\\11401.00000 -35.46401\\11402.00000 -40.54476\\11403.00000 -38.09764\\11404.00000 -66.22677\\11405.00000 -44.26778\\11406.00000 -39.74318\\11407.00000 -35.60472\\11408.00000 -43.37120\\11409.00000 -39.39631\\11410.00000 -37.21219\\11411.00000 -45.85251\\11412.00000 -47.19588\\11413.00000 -37.45306\\11414.00000 -35.49326\\11415.00000 -40.91199\\11416.00000 -34.69168\\11417.00000 -34.83429\\11418.00000 -32.70688\\11419.00000 -34.53591\\11420.00000 -37.27808\\11421.00000 -34.03355\\11422.00000 -32.61517\\11423.00000 -33.47366\\11424.00000 -38.05774\\11425.00000 -39.77255\\11426.00000 -35.17508\\11427.00000 -38.07765\\11428.00000 -33.37120\\11429.00000 -38.91895\\11430.00000 -48.59250\\11431.00000 -32.91048\\11432.00000 -33.34876\\11433.00000 -45.54492\\11434.00000 -35.97372\\11435.00000 -35.15468\\11436.00000 -43.55506\\11437.00000 -46.68435\\11438.00000 -36.18356\\11439.00000 -35.85251\\11440.00000 -42.07704\\11441.00000 -38.02476\\11442.00000 -36.33228\\11443.00000 -34.52416\\11444.00000 -35.34896\\11445.00000 -44.37986\\11446.00000 -36.97366\\11447.00000 -35.90865\\11448.00000 -37.36751\\11449.00000 -40.60385\\11450.00000 -47.90169\\11451.00000 -33.70067\\11452.00000 -40.93761\\11453.00000 -38.02476\\11454.00000 -45.39892\\11455.00000 -57.19588\\11456.00000 -38.59250\\11457.00000 -37.22857\\11458.00000 -46.31452\\11459.00000 -35.78138\\11460.00000 -31.96980\\11461.00000 -37.78822\\11462.00000 -40.09894\\11463.00000 -32.77696\\11464.00000 -32.73012\\11465.00000 -41.38378\\11466.00000 -32.46466\\11467.00000 -32.46466\\11468.00000 -33.19698\\11469.00000 -31.93087\\11470.00000 -36.11954\\11471.00000 -33.02739\\11472.00000 -31.84769\\11473.00000 -32.10890\\11474.00000 -37.19045\\11475.00000 -38.76823\\11476.00000 -33.48058\\11477.00000 -38.59250\\11478.00000 -31.25057\\11479.00000 -37.62340\\11480.00000 -43.67405\\11481.00000 -34.56840\\11482.00000 -32.30333\\11483.00000 -39.95312\\11484.00000 -32.59442\\11485.00000 -31.91153\\11486.00000 -37.76960\\11487.00000 -42.57190\\11488.00000 -31.80198\\11489.00000 -33.49908\\11490.00000 -43.21648\\11491.00000 -34.52123\\11492.00000 -33.81131\\11493.00000 -34.03093\\11494.00000 -32.92873\\11495.00000 -40.91199\\11496.00000 -35.97372\\11497.00000 -35.63872\\11498.00000 -33.66923\\11499.00000 -39.67539\\11500.00000 -39.95312\\11501.00000 -33.75195\\11502.00000 -39.74318\\11503.00000 -33.92229\\11504.00000 -47.59355\\11505.00000 -45.08734\\11506.00000 -35.50428\\11507.00000 -34.62810\\11508.00000 -45.25768\\11509.00000 -32.60007\\11510.00000 -32.33866\\11511.00000 -38.35217\\11512.00000 -53.67405\\11513.00000 -33.84632\\11514.00000 -35.63872\\11515.00000 -38.61502\\11516.00000 -35.69984\\11517.00000 -37.36751\\11518.00000 -36.11954\\11519.00000 -33.21648\\11520.00000 -37.36751\\11521.00000 -37.41293\\11522.00000 -37.59355\\11523.00000 -38.95951\\11524.00000 -49.32482\\11525.00000 -44.49491\\11526.00000 -34.83429\\11527.00000 -40.63969\\11528.00000 -36.31452\\11529.00000 -42.70495\\11530.00000 -49.69465\\11531.00000 -37.73873\\11532.00000 -38.99222\\11533.00000 -52.24738\\11534.00000 -40.60385\\11535.00000 -42.35288\\11536.00000 -60.20618\\11537.00000 -48.09764\\11538.00000 -51.60280\\11539.00000 -41.60280\\11540.00000 -42.53462\\11541.00000 -41.61780\\11542.00000 -40.74903\\11543.00000 -44.58325\\11544.00000 -39.56160\\11545.00000 -47.08864\\11546.00000 -37.43582\\11547.00000 -41.61780\\11548.00000 -40.20618\\11549.00000 -44.37986\\11550.00000 -63.21647\\11551.00000 -36.01902\\11552.00000 -44.61310\\11553.00000 -39.44159\\11554.00000 -51.60280\\11555.00000 -50.09894\\11556.00000 -43.55506\\11557.00000 -38.24027\\11558.00000 -43.55506\\11559.00000 -45.97372\\11560.00000 -41.88109\\11561.00000 -45.39892\\11562.00000 -47.90169\\11563.00000 -38.76823\\11564.00000 -39.94289\\11565.00000 -48.09764\\11566.00000 -43.92229\\11567.00000 -40.66375\\11568.00000 -44.52416\\11569.00000 -47.53446\\11570.00000 -59.23707\\11571.00000 -44.52416\\11572.00000 -60.20618\\11573.00000 -43.64999\\11574.00000 -50.91199\\11575.00000 -46.18356\\11576.00000 -45.85251\\11577.00000 -43.72258\\11578.00000 -41.88109\\11579.00000 -56.22678\\11580.00000 -50.09894\\11581.00000 -44.89139\\11582.00000 -47.90169\\11583.00000 -43.94791\\11584.00000 -36.73288\\11585.00000 -43.10924\\11586.00000 -45.08734\\11587.00000 -63.21648\\11588.00000 -41.88109\\11589.00000 -38.86281\\11590.00000 -53.67405\\11591.00000 -43.28211\\11592.00000 -42.96342\\11593.00000 -41.73971\\11594.00000 -43.92229\\11595.00000 -43.64999\\11596.00000 -49.69465\\11597.00000 -41.60280\\11598.00000 -47.65345\\11599.00000 -48.98402\\11600.00000 -42.07704\\11601.00000 -42.38862\\11602.00000 -44.85957\\11603.00000 -53.92229\\11604.00000 -50.54476\\11605.00000 -48.98402\\11606.00000 -40.93761\\11607.00000 -38.54780\\11608.00000 -48.98402\\11609.00000 -40.46336\\11610.00000 -36.39503\\11611.00000 -46.73288\\11612.00000 -41.84927\\11613.00000 -35.66535\\11614.00000 -34.98173\\11615.00000 -43.55506\\11616.00000 -35.56352\\11617.00000 -34.86274\\11618.00000 -38.24718\\11619.00000 -34.62810\\11620.00000 -37.57574\\11621.00000 -33.30200\\11622.00000 -34.81542\\11623.00000 -32.10890\\11624.00000 -44.37986\\11625.00000 -37.86987\\11626.00000 -32.35288\\11627.00000 -38.91895\\11628.00000 -32.89835\\11629.00000 -45.39892\\11630.00000 -41.06804\\11631.00000 -33.37120\\11632.00000 -31.46571\\11633.00000 -40.66375\\11634.00000 -32.57190\\11635.00000 -31.77385\\11636.00000 -37.73873\\11637.00000 -39.94289\\11638.00000 -32.08206\\11639.00000 -31.15227\\11640.00000 -36.61732\\11641.00000 -30.66255\\11642.00000 -30.44612\\11643.00000 -29.04675\\11644.00000 -30.18668\\11645.00000 -37.14193\\11646.00000 -31.71659\\11647.00000 -28.94730\\11648.00000 -30.20509\\11649.00000 -38.37348\\11650.00000 -34.42839\\11651.00000 -31.46571\\11652.00000 -37.02554\\11653.00000 -30.50155\\11654.00000 -41.48461\\11655.00000 -39.54292\\11656.00000 -31.30057\\11657.00000 -32.38862\\11658.00000 -40.74903\\11659.00000 -32.57190\\11660.00000 -32.78285\\11661.00000 -37.72031\\11662.00000 -44.64315\\11663.00000 -32.55508\\11664.00000 -34.08894\\11665.00000 -39.77255\\11666.00000 -33.20563\\11667.00000 -35.71525\\11668.00000 -35.13775\\11669.00000 -31.38520\\11670.00000 -39.74318\\11671.00000 -34.36004\\11672.00000 -36.04810\\11673.00000 -36.56536\\11674.00000 -42.55322\\11675.00000 -36.95821\\11676.00000 -34.22648\\11677.00000 -41.17528\\11678.00000 -38.26798\\11679.00000 -46.73288\\11680.00000 -44.61310\\11681.00000 -37.26152\\11682.00000 -37.18503\\11683.00000 -43.17326\\11684.00000 -37.92731\\11685.00000 -35.01775\\11686.00000 -40.32728\\11687.00000 -47.53446\\11688.00000 -35.60848\\11689.00000 -36.38601\\11690.00000 -41.51386\\11691.00000 -36.69401\\11692.00000 -35.58220\\11693.00000 -35.97372\\11694.00000 -36.61732\\11695.00000 -40.15223\\11696.00000 -37.79445\\11697.00000 -36.97882\\11698.00000 -35.63872\\11699.00000 -53.67405\\11700.00000 -44.26778\\11701.00000 -38.26798\\11702.00000 -41.36956\\11703.00000 -36.97366\\11704.00000 -50.54476\\11705.00000 -46.93259\\11706.00000 -41.73971\\11707.00000 -38.37348\\11708.00000 -50.20618\\11709.00000 -38.49623\\11710.00000 -34.85957\\11711.00000 -44.18558\\11712.00000 -46.05644\\11713.00000 -38.86281\\11714.00000 -37.21219\\11715.00000 -49.69465\\11716.00000 -40.09894\\11717.00000 -38.98402\\11718.00000 -39.61812\\11719.00000 -43.92229\\11720.00000 -43.28211\\11721.00000 -39.05007\\11722.00000 -39.69465\\11723.00000 -44.37986\\11724.00000 -40.54476\\11725.00000 -39.69465\\11726.00000 -39.54292\\11727.00000 -47.08864\\11728.00000 -42.40661\\11729.00000 -51.60280\\11730.00000 -47.65345\\11731.00000 -36.18787\\11732.00000 -41.61780\\11733.00000 -59.23707\\11734.00000 -43.55506\\11735.00000 -42.78285\\11736.00000 -46.22678\\11737.00000 -50.91199\\11738.00000 -41.10794\\11739.00000 -50.54476\\11740.00000 -45.36318\\11741.00000 -48.59250\\11742.00000 -59.23707\\11743.00000 -47.19588\\11744.00000 -56.22678\\11745.00000 -49.06674\\11746.00000 -53.21648\\11747.00000 -40.79852\\11748.00000 -44.89139\\11749.00000 -47.08864\\11750.00000 -46.93259\\11751.00000 -39.36936\\11752.00000 -46.73288\\11753.00000 -42.07704\\11754.00000 -49.06674\\11755.00000 -50.20618\\11756.00000 -39.94289\\11757.00000 -37.86987\\11758.00000 -47.53446\\11759.00000 -42.07704\\11760.00000 -42.78285\\11761.00000 -44.13163\\11762.00000 -45.54492\\11763.00000 -44.07834\\11764.00000 -39.77255\\11765.00000 -63.21648\\11766.00000 -45.58220\\11767.00000 -42.96342\\11768.00000 -47.53446\\11769.00000 -44.37986\\11770.00000 -53.67405\\11771.00000 -53.21648\\11772.00000 -46.93259\\11773.00000 -57.19588\\11774.00000 -49.69465\\11775.00000 -59.23707\\11776.00000 -46.73288\\11777.00000 -57.19587\\11778.00000 -43.17326\\11779.00000 -47.08864\\11780.00000 -50.20618\\11781.00000 -38.26798\\11782.00000 -43.55506\\11783.00000 -45.97372\\11784.00000 -53.21648\\11785.00000 -43.21648\\11786.00000 -49.69465\\11787.00000 -66.22677\\11788.00000 -48.37348\\11789.00000 -43.92229\\11790.00000 -52.24738\\11791.00000 -56.68435\\11792.00000 -47.53446\\11793.00000 -45.36318\\11794.00000 -49.32482\\11795.00000 -56.22678\\11796.00000 -59.23708\\11797.00000 -43.55506\\11798.00000 -49.69465\\11799.00000 -48.09764\\11800.00000 -48.09764\\11801.00000 -44.18558\\11802.00000 -48.59250\\11803.00000 -37.79445\\11804.00000 -50.54476\\11805.00000 -47.08864\\11806.00000 -47.08864\\11807.00000 -45.08734\\11808.00000 -49.69465\\11809.00000 -38.91895\\11810.00000 -40.83602\\11811.00000 -46.22678\\11812.00000 -50.54476\\11813.00000 -43.28212\\11814.00000 -42.24738\\11815.00000 -44.37986\\11816.00000 -47.19588\\11817.00000 -41.38378\\11818.00000 -41.92925\\11819.00000 -43.17326\\11820.00000 -47.19588\\11821.00000 -46.18356\\11822.00000 -40.15223\\11823.00000 -47.90169\\11824.00000 -43.92229\\11825.00000 -46.22678\\11826.00000 -42.53462\\11827.00000 -50.09894\\11828.00000 -42.07704\\11829.00000 -42.24738\\11830.00000 -48.37348\\11831.00000 -40.95048\\11832.00000 -51.60280\\11833.00000 -66.22677\\11834.00000 -41.88109\\11835.00000 -40.91199\\11836.00000 -44.64315\\11837.00000 -53.67405\\11838.00000 -46.22678\\11839.00000 -51.60280\\11840.00000 -44.85957\\11841.00000 -53.21648\\11842.00000 -46.35906\\11843.00000 -52.07704\\11844.00000 -50.20618\\11845.00000 -46.93259\\11846.00000 -47.19588\\11847.00000 -49.23708\\11848.00000 -50.54476\\11849.00000 -53.21648\\11850.00000 -40.54476\\11851.00000 -45.08734\\11852.00000 -38.98402\\11853.00000 -45.25768\\11854.00000 -42.35288\\11855.00000 -47.19588\\11856.00000 -44.52416\\11857.00000 -41.36956\\11858.00000 -57.19587\\11859.00000 -43.28212\\11860.00000 -48.37348\\11861.00000 -55.08734\\11862.00000 -56.68435\\11863.00000 -59.23707\\11864.00000 -47.08864\\11865.00000 -43.17326\\11866.00000 -48.98402\\11867.00000 -45.97372\\11868.00000 -45.15468\\11869.00000 -36.93259\\11870.00000 -51.60280\\11871.00000 -46.05644\\11872.00000 -40.79852\\11873.00000 -37.35060\\11874.00000 -43.21648\\11875.00000 -41.92925\\11876.00000 -38.15820\\11877.00000 -39.52432\\11878.00000 -36.95821\\11879.00000 -44.49491\\11880.00000 -45.39892\\11881.00000 -38.49623\\11882.00000 -35.98192\\11883.00000 -53.21648\\11884.00000 -36.97366\\11885.00000 -38.56265\\11886.00000 -39.70431\\11887.00000 -42.78285\\11888.00000 -35.15468\\11889.00000 -35.08734\\11890.00000 -39.40533\\11891.00000 -35.04413\\11892.00000 -37.86987\\11893.00000 -34.61310\\11894.00000 -36.93259\\11895.00000 -42.24738\\11896.00000 -36.97882\\11897.00000 -35.82075\\11898.00000 -34.71308\\11899.00000 -38.20588\\11900.00000 -38.59250\\11901.00000 -34.22375\\11902.00000 -40.60385\\11903.00000 -32.53276\\11904.00000 -40.63969\\11905.00000 -46.05644\\11906.00000 -33.96852\\11907.00000 -35.09738\\11908.00000 -42.14438\\11909.00000 -34.01263\\11910.00000 -33.33758\\11911.00000 -38.05112\\11912.00000 -40.10954\\11913.00000 -34.35721\\11914.00000 -31.51386\\11915.00000 -36.76225\\11916.00000 -33.75933\\11917.00000 -36.66029\\11918.00000 -35.63872\\11919.00000 -36.97882\\11920.00000 -40.46336\\11921.00000 -40.55651\\11922.00000 -41.99432\\11923.00000 -35.82075\\11924.00000 -40.46336\\11925.00000 -39.13408\\11926.00000 -31.66160\\11927.00000 -37.27808\\11928.00000 -32.09043\\11929.00000 -45.08734\\11930.00000 -45.58220\\11931.00000 -33.92229\\11932.00000 -33.30422\\11933.00000 -41.55810\\11934.00000 -35.08734\\11935.00000 -35.01775\\11936.00000 -41.63285\\11937.00000 -46.05644\\11938.00000 -35.37387\\11939.00000 -34.83429\\11940.00000 -43.55506\\11941.00000 -36.39503\\11942.00000 -36.82161\\11943.00000 -38.47431\\11944.00000 -36.11954\\11945.00000 -42.38862\\11946.00000 -38.11103\\11947.00000 -35.34542\\11948.00000 -35.69599\\11949.00000 -43.55506\\11950.00000 -41.17528\\11951.00000 -37.59355\\11952.00000 -42.70495\\11953.00000 -37.54621\\11954.00000 -43.34876\\11955.00000 -47.59355\\11956.00000 -38.50356\\11957.00000 -33.33758\\11958.00000 -49.23708\\11959.00000 -33.80882\\11960.00000 -31.62532\\11961.00000 -37.49939\\11962.00000 -63.21647\\11963.00000 -34.75001\\11964.00000 -35.84058\\11965.00000 -40.09894\\11966.00000 -35.34542\\11967.00000 -35.43135\\11968.00000 -36.18356\\11969.00000 -35.88450\\11970.00000 -39.94289\\11971.00000 -36.97366\\11972.00000 -39.29831\\11973.00000 -43.55506\\11974.00000 -44.37986\\11975.00000 -50.09894\\11976.00000 -44.85957\\11977.00000 -49.23708\\11978.00000 -38.95950\\11979.00000 -49.69465\\11980.00000 -50.66375\\11981.00000 -43.64999\\11982.00000 -45.08734\\11983.00000 -42.38862\\11984.00000 -42.33512\\11985.00000 -39.77255\\11986.00000 -48.09764\\11987.00000 -45.08734\\11988.00000 -36.64114\\11989.00000 -36.03977\\11990.00000 -39.23708\\11991.00000 -35.77746\\11992.00000 -38.35926\\11993.00000 -38.32393\\11994.00000 -39.36936\\11995.00000 -46.73288\\11996.00000 -36.11954\\11997.00000 -42.07704\\11998.00000 -36.08577\\11999.00000 -46.22678\\};
\addplot [color1, opacity=0.6]
table [row sep=\\] {%
0.00000 -26.57241\\1.00000 -26.01240\\2.00000 -26.06606\\3.00000 -24.86179\\4.00000 -31.58486\\5.00000 -30.84481\\6.00000 -27.76217\\7.00000 -25.45673\\8.00000 -27.51222\\9.00000 -27.18937\\10.00000 -24.89714\\11.00000 -26.85561\\12.00000 -31.99924\\13.00000 -25.06834\\14.00000 -24.79319\\15.00000 -26.69111\\16.00000 -24.82610\\17.00000 -27.48428\\18.00000 -24.84438\\19.00000 -24.94311\\20.00000 -26.22027\\21.00000 -27.62699\\22.00000 -24.09505\\23.00000 -24.53033\\24.00000 -25.32243\\25.00000 -26.04977\\26.00000 -24.42810\\27.00000 -24.98173\\28.00000 -24.30250\\29.00000 -30.54007\\30.00000 -30.56005\\31.00000 -27.19316\\32.00000 -24.40177\\33.00000 -29.99325\\34.00000 -27.47674\\35.00000 -24.30947\\36.00000 -25.57995\\37.00000 -29.94289\\38.00000 -24.44709\\39.00000 -23.63610\\40.00000 -25.02005\\41.00000 -23.07358\\42.00000 -27.06645\\43.00000 -23.80012\\44.00000 -24.25259\\45.00000 -25.29186\\46.00000 -26.94384\\47.00000 -23.67116\\48.00000 -24.21008\\49.00000 -25.03257\\50.00000 -24.80007\\51.00000 -23.05032\\52.00000 -24.82013\\53.00000 -22.85079\\54.00000 -29.12476\\55.00000 -29.12899\\56.00000 -24.47485\\57.00000 -22.26165\\58.00000 -28.86042\\59.00000 -24.89299\\60.00000 -22.39707\\61.00000 -23.55389\\62.00000 -29.04508\\63.00000 -22.28349\\64.00000 -22.07320\\65.00000 -23.82828\\66.00000 -22.13506\\67.00000 -26.14631\\68.00000 -22.32449\\69.00000 -22.58671\\70.00000 -23.93329\\71.00000 -25.45237\\72.00000 -22.78364\\73.00000 -22.16512\\74.00000 -23.63562\\75.00000 -23.44977\\76.00000 -22.23610\\77.00000 -23.74582\\78.00000 -21.52944\\79.00000 -28.59549\\80.00000 -28.27911\\81.00000 -23.88363\\82.00000 -20.61672\\83.00000 -25.67223\\84.00000 -23.34518\\85.00000 -20.15845\\86.00000 -21.50419\\87.00000 -26.26955\\88.00000 -19.71371\\89.00000 -20.29669\\90.00000 -21.37553\\91.00000 -20.27667\\92.00000 -24.25259\\93.00000 -19.99387\\94.00000 -19.93146\\95.00000 -20.96416\\96.00000 -23.28697\\97.00000 -20.62233\\98.00000 -20.80201\\99.00000 -22.04874\\100.00000 -21.85720\\101.00000 -21.59980\\102.00000 -22.06520\\103.00000 -21.61179\\104.00000 -27.50638\\105.00000 -27.10934\\106.00000 -24.74507\\107.00000 -21.19855\\108.00000 -26.63445\\109.00000 -24.24984\\110.00000 -21.01880\\111.00000 -22.19712\\112.00000 -26.46970\\113.00000 -20.63262\\114.00000 -19.94330\\115.00000 -21.53740\\116.00000 -19.45564\\117.00000 -21.84040\\118.00000 -19.06474\\119.00000 -18.99608\\120.00000 -20.67474\\121.00000 -20.48670\\122.00000 -18.87254\\123.00000 -18.87390\\124.00000 -20.32248\\125.00000 -20.52602\\126.00000 -18.71491\\127.00000 -20.33454\\128.00000 -18.53463\\129.00000 -26.23591\\130.00000 -26.60687\\131.00000 -22.53815\\132.00000 -20.21237\\133.00000 -28.00968\\134.00000 -25.30203\\135.00000 -21.30476\\136.00000 -22.79368\\137.00000 -27.76341\\138.00000 -20.61481\\139.00000 -20.53304\\140.00000 -21.07109\\141.00000 -19.71274\\142.00000 -23.00996\\143.00000 -18.78228\\144.00000 -19.04093\\145.00000 -19.88039\\146.00000 -21.29011\\147.00000 -18.38396\\148.00000 -18.30251\\149.00000 -19.00233\\150.00000 -19.40894\\151.00000 -18.16769\\152.00000 -18.99509\\153.00000 -18.03331\\154.00000 -24.28219\\155.00000 -24.92795\\156.00000 -21.78336\\157.00000 -18.33506\\158.00000 -24.81416\\159.00000 -22.46502\\160.00000 -18.69907\\161.00000 -19.54842\\162.00000 -25.33692\\163.00000 -19.31110\\164.00000 -18.87638\\165.00000 -19.89351\\166.00000 -19.32464\\167.00000 -23.18123\\168.00000 -19.27126\\169.00000 -19.18690\\170.00000 -19.96101\\171.00000 -22.31990\\172.00000 -19.22935\\173.00000 -19.17644\\174.00000 -20.27954\\175.00000 -20.48033\\176.00000 -19.40632\\177.00000 -20.29148\\178.00000 -19.94238\\179.00000 -26.08367\\180.00000 -27.27974\\181.00000 -23.50233\\182.00000 -20.55981\\183.00000 -28.32111\\184.00000 -24.46066\\185.00000 -21.27619\\186.00000 -22.45535\\187.00000 -27.81694\\188.00000 -20.56665\\189.00000 -20.18625\\190.00000 -21.22428\\191.00000 -19.30448\\192.00000 -21.73338\\193.00000 -18.31352\\194.00000 -18.30328\\195.00000 -20.61576\\196.00000 -20.89084\\197.00000 -18.58793\\198.00000 -18.48446\\199.00000 -20.94455\\200.00000 -20.05457\\201.00000 -18.60179\\202.00000 -21.26745\\203.00000 -19.18570\\204.00000 -27.19045\\205.00000 -26.01282\\206.00000 -22.14353\\207.00000 -19.40704\\208.00000 -25.78256\\209.00000 -22.57527\\210.00000 -19.10870\\211.00000 -19.72720\\212.00000 -23.99312\\213.00000 -18.78025\\214.00000 -18.45193\\215.00000 -19.87697\\216.00000 -19.49519\\217.00000 -23.41349\\218.00000 -20.04923\\219.00000 -20.16425\\220.00000 -21.73724\\221.00000 -24.53827\\222.00000 -21.24133\\223.00000 -21.35454\\224.00000 -22.45044\\225.00000 -22.68915\\226.00000 -21.56953\\227.00000 -22.42521\\228.00000 -21.18574\\229.00000 -27.21601\\230.00000 -26.82012\\231.00000 -24.27249\\232.00000 -20.69219\\233.00000 -27.10190\\234.00000 -23.54264\\235.00000 -19.91183\\236.00000 -22.02573\\237.00000 -26.83708\\238.00000 -19.63561\\239.00000 -20.21194\\240.00000 -22.02821\\241.00000 -20.49864\\242.00000 -23.54404\\243.00000 -21.06473\\244.00000 -21.89532\\245.00000 -23.28035\\246.00000 -25.06602\\247.00000 -22.46119\\248.00000 -22.02953\\249.00000 -23.18856\\250.00000 -22.99322\\251.00000 -20.68140\\252.00000 -21.48228\\253.00000 -19.28011\\254.00000 -24.79382\\255.00000 -24.43126\\256.00000 -19.40524\\257.00000 -16.43170\\258.00000 -24.26944\\259.00000 -19.87254\\260.00000 -16.97345\\261.00000 -19.62059\\262.00000 -25.76807\\263.00000 -19.38901\\264.00000 -21.06619\\265.00000 -22.83047\\266.00000 -22.68358\\267.00000 -26.28977\\268.00000 -22.52128\\269.00000 -22.00022\\270.00000 -22.92305\\271.00000 -23.07589\\272.00000 -19.44679\\273.00000 -19.52293\\274.00000 -20.00163\\275.00000 -19.82475\\276.00000 -19.06390\\277.00000 -20.07075\\278.00000 -19.23404\\279.00000 -26.20728\\280.00000 -27.38279\\281.00000 -23.87806\\282.00000 -21.80120\\283.00000 -27.95050\\284.00000 -26.02938\\285.00000 -22.48957\\286.00000 -23.39331\\287.00000 -28.07565\\288.00000 -20.62424\\289.00000 -20.21585\\290.00000 -20.60290\\291.00000 -19.70625\\292.00000 -22.95196\\293.00000 -19.29065\\294.00000 -18.94389\\295.00000 -19.95947\\296.00000 -22.34594\\297.00000 -18.88398\\298.00000 -18.83992\\299.00000 -19.86852\\300.00000 -20.37149\\301.00000 -20.22217\\302.00000 -21.63074\\303.00000 -20.17243\\304.00000 -27.27476\\305.00000 -26.82111\\306.00000 -24.56959\\307.00000 -20.79417\\308.00000 -26.97624\\309.00000 -24.65493\\310.00000 -20.01740\\311.00000 -21.18288\\312.00000 -25.95573\\313.00000 -19.12916\\314.00000 -18.98508\\315.00000 -19.94156\\316.00000 -18.26666\\317.00000 -20.94893\\318.00000 -17.69899\\319.00000 -17.73879\\320.00000 -18.74916\\321.00000 -20.64389\\322.00000 -17.81938\\323.00000 -18.02759\\324.00000 -19.85378\\325.00000 -20.08952\\326.00000 -19.10904\\327.00000 -20.77668\\328.00000 -19.84928\\329.00000 -25.67835\\330.00000 -26.34967\\331.00000 -22.48626\\332.00000 -19.32748\\333.00000 -25.61376\\334.00000 -22.72895\\335.00000 -19.24925\\336.00000 -21.57295\\337.00000 -26.74411\\338.00000 -19.51987\\339.00000 -19.86461\\340.00000 -22.32538\\341.00000 -20.21378\\342.00000 -23.07421\\343.00000 -20.93941\\344.00000 -20.82736\\345.00000 -22.96649\\346.00000 -24.15663\\347.00000 -22.36054\\348.00000 -23.00045\\349.00000 -24.42581\\350.00000 -24.43413\\351.00000 -22.85478\\352.00000 -24.02204\\353.00000 -22.67341\\354.00000 -27.81381\\355.00000 -28.69325\\356.00000 -25.16045\\357.00000 -21.34127\\358.00000 -26.67905\\359.00000 -23.82653\\360.00000 -20.06034\\361.00000 -20.98697\\362.00000 -26.87070\\363.00000 -19.75001\\364.00000 -20.06770\\365.00000 -20.91327\\366.00000 -19.77481\\367.00000 -22.48278\\368.00000 -20.38098\\369.00000 -20.44210\\370.00000 -22.20296\\371.00000 -24.46442\\372.00000 -20.97516\\373.00000 -21.01618\\374.00000 -23.20130\\375.00000 -23.41781\\376.00000 -22.04343\\377.00000 -23.78153\\378.00000 -22.50355\\379.00000 -29.52061\\380.00000 -29.52339\\381.00000 -26.35772\\382.00000 -23.83253\\383.00000 -29.58883\\384.00000 -26.74656\\385.00000 -22.68608\\386.00000 -22.80373\\387.00000 -27.32369\\388.00000 -21.68443\\389.00000 -20.48507\\390.00000 -22.25224\\391.00000 -20.84657\\392.00000 -23.29625\\393.00000 -20.77494\\394.00000 -20.45232\\395.00000 -22.29454\\396.00000 -23.10500\\397.00000 -20.20998\\398.00000 -20.26026\\399.00000 -21.88780\\400.00000 -22.26165\\401.00000 -20.74337\\402.00000 -22.20090\\403.00000 -20.78473\\404.00000 -28.34792\\405.00000 -28.64447\\406.00000 -23.99883\\407.00000 -21.61179\\408.00000 -29.43068\\409.00000 -24.87036\\410.00000 -22.70785\\411.00000 -22.83743\\412.00000 -27.11307\\413.00000 -19.54077\\414.00000 -18.60232\\415.00000 -18.80558\\416.00000 -16.73571\\417.00000 -20.02375\\418.00000 -15.92467\\419.00000 -15.69722\\420.00000 -16.70423\\421.00000 -18.72339\\422.00000 -15.05994\\423.00000 -14.90075\\424.00000 -16.49005\\425.00000 -16.39024\\426.00000 -15.53824\\427.00000 -17.43415\\428.00000 -16.76545\\429.00000 -23.45848\\430.00000 -25.33090\\431.00000 -22.26199\\432.00000 -20.03981\\433.00000 -26.37656\\434.00000 -23.96181\\435.00000 -20.71911\\436.00000 -21.30281\\437.00000 -26.51820\\438.00000 -19.97149\\439.00000 -19.53696\\440.00000 -20.72351\\441.00000 -19.18793\\442.00000 -22.51795\\443.00000 -20.04954\\444.00000 -20.05279\\445.00000 -22.03813\\446.00000 -23.67888\\447.00000 -21.25499\\448.00000 -21.79681\\449.00000 -23.79317\\450.00000 -23.72307\\451.00000 -22.24373\\452.00000 -23.23650\\453.00000 -21.86229\\454.00000 -27.82760\\455.00000 -26.77554\\456.00000 -25.52233\\457.00000 -20.30390\\458.00000 -25.93375\\459.00000 -24.03853\\460.00000 -19.50432\\461.00000 -20.14687\\462.00000 -24.50016\\463.00000 -18.84992\\464.00000 -19.51190\\465.00000 -19.74738\\466.00000 -19.41491\\467.00000 -23.43011\\468.00000 -19.23934\\469.00000 -19.08180\\470.00000 -19.36793\\471.00000 -22.49692\\472.00000 -18.40772\\473.00000 -18.14379\\474.00000 -18.94186\\475.00000 -19.28415\\476.00000 -18.24490\\477.00000 -19.36569\\478.00000 -18.48263\\479.00000 -24.94763\\480.00000 -25.35393\\481.00000 -21.32607\\482.00000 -18.97796\\483.00000 -26.22982\\484.00000 -21.39519\\485.00000 -18.79497\\486.00000 -20.60635\\487.00000 -25.97659\\488.00000 -18.26902\\489.00000 -18.25750\\490.00000 -19.81878\\491.00000 -18.05463\\492.00000 -21.10167\\493.00000 -17.88741\\494.00000 -18.30048\\495.00000 -20.08846\\496.00000 -21.22606\\497.00000 -18.30664\\498.00000 -18.34828\\499.00000 -20.56724\\500.00000 -20.42049\\501.00000 -19.10803\\502.00000 -20.76567\\503.00000 -19.33564\\504.00000 -26.19346\\505.00000 -27.46980\\506.00000 -23.00748\\507.00000 -20.54101\\508.00000 -27.13282\\509.00000 -24.08868\\510.00000 -21.52282\\511.00000 -22.79230\\512.00000 -27.05593\\513.00000 -20.83376\\514.00000 -20.31001\\515.00000 -20.70022\\516.00000 -19.66177\\517.00000 -22.91230\\518.00000 -19.08876\\519.00000 -18.95120\\520.00000 -19.95876\\521.00000 -23.11390\\522.00000 -19.35952\\523.00000 -19.72885\\524.00000 -21.63059\\525.00000 -21.70676\\526.00000 -21.32438\\527.00000 -22.92426\\528.00000 -22.32237\\529.00000 -28.54632\\530.00000 -28.65206\\531.00000 -25.03224\\532.00000 -21.23472\\533.00000 -27.11414\\534.00000 -23.12218\\535.00000 -19.69282\\536.00000 -20.72706\\537.00000 -25.49143\\538.00000 -19.26706\\539.00000 -19.47440\\540.00000 -20.63633\\541.00000 -19.57754\\542.00000 -22.75504\\543.00000 -19.40415\\544.00000 -19.68251\\545.00000 -20.78982\\546.00000 -22.93911\\547.00000 -20.33499\\548.00000 -20.46060\\549.00000 -22.24373\\550.00000 -22.66269\\551.00000 -21.24036\\552.00000 -22.78738\\553.00000 -20.64413\\554.00000 -28.33732\\555.00000 -28.74025\\556.00000 -23.84682\\557.00000 -21.24767\\558.00000 -29.10870\\559.00000 -23.90877\\560.00000 -20.56842\\561.00000 -21.29038\\562.00000 -25.89536\\563.00000 -19.61092\\564.00000 -19.94371\\565.00000 -20.24862\\566.00000 -19.75177\\567.00000 -24.35693\\568.00000 -20.12369\\569.00000 -20.16899\\570.00000 -20.71435\\571.00000 -25.36567\\572.00000 -20.85842\\573.00000 -21.72690\\574.00000 -22.75934\\575.00000 -22.83167\\576.00000 -21.41881\\577.00000 -22.22727\\578.00000 -20.15019\\579.00000 -27.16720\\580.00000 -26.18485\\581.00000 -22.28962\\582.00000 -19.80579\\583.00000 -25.83224\\584.00000 -22.37036\\585.00000 -19.35970\\586.00000 -20.67680\\587.00000 -26.68194\\588.00000 -19.57660\\589.00000 -19.69292\\590.00000 -21.87279\\591.00000 -20.79840\\592.00000 -24.69076\\593.00000 -22.37948\\594.00000 -22.39653\\595.00000 -24.42753\\596.00000 -25.01512\\597.00000 -21.71183\\598.00000 -20.99491\\599.00000 -21.85451\\600.00000 -21.86054\\601.00000 -19.78978\\602.00000 -21.37354\\603.00000 -19.93319\\604.00000 -26.02441\\605.00000 -26.13312\\606.00000 -22.51906\\607.00000 -19.22493\\608.00000 -26.20857\\609.00000 -21.87997\\610.00000 -18.94105\\611.00000 -20.05342\\612.00000 -25.51901\\613.00000 -18.49821\\614.00000 -18.58479\\615.00000 -20.40637\\616.00000 -18.63191\\617.00000 -20.83476\\618.00000 -19.32065\\619.00000 -19.92922\\620.00000 -23.15953\\621.00000 -24.28774\\622.00000 -21.53445\\623.00000 -21.55869\\624.00000 -23.07505\\625.00000 -22.36518\\626.00000 -20.41810\\627.00000 -21.22208\\628.00000 -20.12571\\629.00000 -26.02814\\630.00000 -26.19217\\631.00000 -23.24567\\632.00000 -20.62520\\633.00000 -27.28251\\634.00000 -24.69534\\635.00000 -21.53828\\636.00000 -22.56666\\637.00000 -28.49916\\638.00000 -21.63708\\639.00000 -21.33394\\640.00000 -22.61914\\641.00000 -21.72737\\642.00000 -25.82590\\643.00000 -21.95403\\644.00000 -21.73292\\645.00000 -22.98169\\646.00000 -25.24969\\647.00000 -22.26165\\648.00000 -21.95500\\649.00000 -22.53759\\650.00000 -22.43408\\651.00000 -20.37115\\652.00000 -21.45310\\653.00000 -19.24038\\654.00000 -24.48822\\655.00000 -25.39283\\656.00000 -22.51407\\657.00000 -18.52968\\658.00000 -25.60021\\659.00000 -22.06703\\660.00000 -19.13807\\661.00000 -20.12486\\662.00000 -25.45492\\663.00000 -19.45701\\664.00000 -19.40822\\665.00000 -20.37714\\666.00000 -19.58346\\667.00000 -22.80828\\668.00000 -19.82644\\669.00000 -20.01460\\670.00000 -21.91282\\671.00000 -23.62439\\672.00000 -20.78374\\673.00000 -20.93748\\674.00000 -22.88969\\675.00000 -23.37751\\676.00000 -20.68528\\677.00000 -22.40192\\678.00000 -20.43557\\679.00000 -27.48080\\680.00000 -27.43123\\681.00000 -22.41057\\682.00000 -19.80777\\683.00000 -26.76127\\684.00000 -23.10120\\685.00000 -19.47633\\686.00000 -20.96985\\687.00000 -26.89900\\688.00000 -20.90471\\689.00000 -21.14822\\690.00000 -22.80354\\691.00000 -22.88807\\692.00000 -25.76026\\693.00000 -23.65335\\694.00000 -22.90664\\695.00000 -24.99512\\696.00000 -26.67953\\697.00000 -23.17133\\698.00000 -22.32909\\699.00000 -24.05958\\700.00000 -23.49399\\701.00000 -22.51370\\702.00000 -23.89275\\703.00000 -22.64343\\704.00000 -30.42551\\705.00000 -30.75765\\706.00000 -25.03290\\707.00000 -23.86544\\708.00000 -30.15867\\709.00000 -25.73576\\710.00000 -23.56799\\711.00000 -24.68406\\712.00000 -29.72273\\713.00000 -22.38916\\714.00000 -22.02111\\715.00000 -21.73678\\716.00000 -20.09830\\717.00000 -22.82214\\718.00000 -18.91137\\719.00000 -18.32484\\720.00000 -19.32961\\721.00000 -22.14370\\722.00000 -19.47294\\723.00000 -19.61462\\724.00000 -21.26440\\725.00000 -22.08724\\726.00000 -21.04164\\727.00000 -23.30798\\728.00000 -21.28913\\729.00000 -26.82859\\730.00000 -27.77084\\731.00000 -24.04326\\732.00000 -20.22315\\733.00000 -26.34610\\734.00000 -22.42195\\735.00000 -18.73568\\736.00000 -19.61480\\737.00000 -24.84976\\738.00000 -18.34750\\739.00000 -19.00480\\740.00000 -20.41251\\741.00000 -18.96277\\742.00000 -22.83624\\743.00000 -19.60014\\744.00000 -20.08181\\745.00000 -21.90719\\746.00000 -23.53258\\747.00000 -20.29558\\748.00000 -19.91711\\749.00000 -21.01566\\750.00000 -20.96442\\751.00000 -19.92158\\752.00000 -20.56158\\753.00000 -19.63446\\754.00000 -25.49033\\755.00000 -25.65354\\756.00000 -23.31753\\757.00000 -20.21346\\758.00000 -26.71000\\759.00000 -24.66038\\760.00000 -21.02915\\761.00000 -23.25618\\762.00000 -29.53175\\763.00000 -21.83961\\764.00000 -22.38271\\765.00000 -23.57671\\766.00000 -21.66540\\767.00000 -23.59042\\768.00000 -20.76320\\769.00000 -19.99759\\770.00000 -21.45774\\771.00000 -22.14370\\772.00000 -19.04359\\773.00000 -18.71045\\774.00000 -20.14987\\775.00000 -20.08424\\776.00000 -18.35267\\777.00000 -19.21706\\778.00000 -17.52860\\779.00000 -24.61160\\780.00000 -24.72167\\781.00000 -20.75814\\782.00000 -17.57254\\783.00000 -24.69778\\784.00000 -21.06222\\785.00000 -17.88346\\786.00000 -19.28309\\787.00000 -24.27276\\788.00000 -18.33845\\789.00000 -18.31605\\790.00000 -18.71360\\791.00000 -18.03259\\792.00000 -22.24495\\793.00000 -18.35260\\794.00000 -18.17619\\795.00000 -18.62006\\796.00000 -22.55340\\797.00000 -18.08737\\798.00000 -18.41842\\799.00000 -19.19713\\800.00000 -19.61812\\801.00000 -18.56428\\802.00000 -20.31123\\803.00000 -19.12493\\804.00000 -25.46948\\805.00000 -25.77629\\806.00000 -23.24065\\807.00000 -19.52850\\808.00000 -25.71950\\809.00000 -23.44977\\810.00000 -18.98164\\811.00000 -19.08432\\812.00000 -24.54475\\813.00000 -18.01223\\814.00000 -18.26555\\815.00000 -19.08021\\816.00000 -18.42195\\817.00000 -22.67379\\818.00000 -18.46354\\819.00000 -18.30566\\820.00000 -19.53361\\821.00000 -22.04310\\822.00000 -18.95185\\823.00000 -18.74684\\824.00000 -20.18300\\825.00000 -20.61875\\826.00000 -18.80503\\827.00000 -20.52696\\828.00000 -18.75725\\829.00000 -26.40995\\830.00000 -25.58744\\831.00000 -22.28068\\832.00000 -19.63522\\833.00000 -26.48996\\834.00000 -22.84859\\835.00000 -19.70683\\836.00000 -21.38606\\837.00000 -26.18184\\838.00000 -20.17621\\839.00000 -20.28009\\840.00000 -21.74451\\841.00000 -19.91478\\842.00000 -22.91008\\843.00000 -20.15083\\844.00000 -19.97489\\845.00000 -20.71252\\846.00000 -22.94931\\847.00000 -19.82455\\848.00000 -19.41183\\849.00000 -20.92388\\850.00000 -20.08783\\851.00000 -18.83873\\852.00000 -19.84428\\853.00000 -18.83739\\854.00000 -24.89139\\855.00000 -24.54328\\856.00000 -22.69262\\857.00000 -18.62346\\858.00000 -24.64798\\859.00000 -21.69283\\860.00000 -18.07678\\861.00000 -18.93262\\862.00000 -24.65584\\863.00000 -18.08044\\864.00000 -18.59534\\865.00000 -20.80263\\866.00000 -19.22849\\867.00000 -22.37984\\868.00000 -19.30810\\869.00000 -19.07017\\870.00000 -20.25806\\871.00000 -21.86165\\872.00000 -18.14805\\873.00000 -18.03430\\874.00000 -19.24455\\875.00000 -18.81014\\876.00000 -17.93606\\877.00000 -19.31879\\878.00000 -18.08084\\879.00000 -25.07300\\880.00000 -25.60848\\881.00000 -21.51283\\882.00000 -18.90533\\883.00000 -26.59220\\884.00000 -21.94802\\885.00000 -18.95910\\886.00000 -20.41320\\887.00000 -26.07108\\888.00000 -19.23864\\889.00000 -19.14963\\890.00000 -20.40296\\891.00000 -18.14338\\892.00000 -21.45774\\893.00000 -18.26284\\894.00000 -18.07525\\895.00000 -19.31835\\896.00000 -20.77631\\897.00000 -17.86119\\898.00000 -18.29097\\899.00000 -19.78003\\900.00000 -19.58751\\901.00000 -18.35756\\902.00000 -20.32795\\903.00000 -19.03711\\904.00000 -25.40503\\905.00000 -25.33692\\906.00000 -21.96720\\907.00000 -18.87406\\908.00000 -25.66803\\909.00000 -21.93459\\910.00000 -19.47404\\911.00000 -21.04256\\912.00000 -26.20598\\913.00000 -19.29575\\914.00000 -18.59872\\915.00000 -19.87184\\916.00000 -18.27257\\917.00000 -21.29680\\918.00000 -17.51590\\919.00000 -17.41242\\920.00000 -18.25237\\921.00000 -21.17691\\922.00000 -17.81337\\923.00000 -18.11210\\924.00000 -19.88694\\925.00000 -20.29591\\926.00000 -18.48635\\927.00000 -20.53890\\928.00000 -17.83149\\929.00000 -25.28207\\930.00000 -25.22273\\931.00000 -19.36033\\932.00000 -16.58531\\933.00000 -24.03329\\934.00000 -18.49608\\935.00000 -15.28497\\936.00000 -16.87846\\937.00000 -22.21019\\938.00000 -14.81309\\939.00000 -14.93104\\940.00000 -16.61755\\941.00000 -15.21395\\942.00000 -18.86409\\943.00000 -15.69853\\944.00000 -15.81080\\945.00000 -16.94687\\946.00000 -20.01990\\947.00000 -16.30774\\948.00000 -16.63145\\949.00000 -18.02259\\950.00000 -18.41590\\951.00000 -18.12977\\952.00000 -20.50480\\953.00000 -20.27347\\954.00000 -27.02293\\955.00000 -27.60606\\956.00000 -23.00789\\957.00000 -19.91376\\958.00000 -25.88129\\959.00000 -22.18169\\960.00000 -18.56756\\961.00000 -19.83271\\962.00000 -24.29052\\963.00000 -17.86645\\964.00000 -17.95768\\965.00000 -19.31472\\966.00000 -18.08124\\967.00000 -21.77369\\968.00000 -18.97837\\969.00000 -19.12349\\970.00000 -20.79305\\971.00000 -22.05921\\972.00000 -19.21032\\973.00000 -19.06808\\974.00000 -20.78585\\975.00000 -20.78597\\976.00000 -18.37597\\977.00000 -20.15073\\978.00000 -17.43060\\979.00000 -24.62299\\980.00000 -24.84596\\981.00000 -19.40298\\982.00000 -16.69324\\983.00000 -24.73305\\984.00000 -20.06780\\985.00000 -17.89837\\986.00000 -19.66570\\987.00000 -25.64555\\988.00000 -18.92057\\989.00000 -18.68337\\990.00000 -20.01626\\991.00000 -18.66925\\992.00000 -22.03515\\993.00000 -18.45193\\994.00000 -18.27758\\995.00000 -19.06165\\996.00000 -20.77804\\997.00000 -17.33791\\998.00000 -17.22403\\999.00000 -17.95457\\1000.00000 -18.00529\\1001.00000 -17.06408\\1002.00000 -18.07286\\1003.00000 -17.24792\\1004.00000 -23.83003\\1005.00000 -23.94740\\1006.00000 -19.94749\\1007.00000 -16.68508\\1008.00000 -23.21691\\1009.00000 -18.96766\\1010.00000 -15.70088\\1011.00000 -17.37633\\1012.00000 -22.92609\\1013.00000 -15.35941\\1014.00000 -15.03214\\1015.00000 -16.80149\\1016.00000 -15.10576\\1017.00000 -17.70344\\1018.00000 -15.45932\\1019.00000 -15.58665\\1020.00000 -17.75605\\1021.00000 -18.45077\\1022.00000 -15.55949\\1023.00000 -15.19305\\1024.00000 -16.77766\\1025.00000 -16.29656\\1026.00000 -13.71200\\1027.00000 -15.43399\\1028.00000 -13.34339\\1029.00000 -20.36180\\1030.00000 -20.37578\\1031.00000 -15.01072\\1032.00000 -12.33327\\1033.00000 -19.57444\\1034.00000 -14.73757\\1035.00000 -11.59413\\1036.00000 -13.15306\\1037.00000 -18.82639\\1038.00000 -11.64295\\1039.00000 -11.72401\\1040.00000 -13.53464\\1041.00000 -12.29325\\1042.00000 -15.81605\\1043.00000 -12.96625\\1044.00000 -13.01871\\1045.00000 -14.68260\\1046.00000 -17.43410\\1047.00000 -13.87003\\1048.00000 -13.57534\\1049.00000 -14.37450\\1050.00000 -13.95375\\1051.00000 -12.49931\\1052.00000 -13.24406\\1053.00000 -11.92845\\1054.00000 -18.43717\\1055.00000 -18.12170\\1056.00000 -14.76627\\1057.00000 -11.07541\\1058.00000 -17.68475\\1059.00000 -14.05718\\1060.00000 -10.62650\\1061.00000 -11.79961\\1062.00000 -17.66656\\1063.00000 -11.22349\\1064.00000 -11.55293\\1065.00000 -13.23953\\1066.00000 -12.65143\\1067.00000 -16.74739\\1068.00000 -14.06153\\1069.00000 -14.48807\\1070.00000 -16.05590\\1071.00000 -18.66704\\1072.00000 -15.23709\\1073.00000 -15.10197\\1074.00000 -16.36955\\1075.00000 -16.37346\\1076.00000 -15.36375\\1077.00000 -16.34712\\1078.00000 -15.25855\\1079.00000 -21.65220\\1080.00000 -22.18426\\1081.00000 -18.78823\\1082.00000 -15.66123\\1083.00000 -22.18152\\1084.00000 -19.40497\\1085.00000 -15.88675\\1086.00000 -17.22939\\1087.00000 -22.68492\\1088.00000 -16.02445\\1089.00000 -16.24418\\1090.00000 -17.74365\\1091.00000 -16.13775\\1092.00000 -19.13832\\1093.00000 -15.98636\\1094.00000 -15.92232\\1095.00000 -17.54410\\1096.00000 -18.41253\\1097.00000 -15.21939\\1098.00000 -15.07960\\1099.00000 -16.37444\\1100.00000 -16.32405\\1101.00000 -14.48824\\1102.00000 -15.97384\\1103.00000 -14.23405\\1104.00000 -21.37951\\1105.00000 -21.54109\\1106.00000 -17.21427\\1107.00000 -13.99725\\1108.00000 -20.76320\\1109.00000 -16.75371\\1110.00000 -13.56352\\1111.00000 -15.29638\\1112.00000 -20.68443\\1113.00000 -13.06254\\1114.00000 -12.89238\\1115.00000 -14.80708\\1116.00000 -12.68644\\1117.00000 -15.22849\\1118.00000 -12.00382\\1119.00000 -11.63243\\1120.00000 -12.88437\\1121.00000 -14.24147\\1122.00000 -11.15837\\1123.00000 -11.32780\\1124.00000 -12.60559\\1125.00000 -12.62213\\1126.00000 -11.20423\\1127.00000 -12.59154\\1128.00000 -11.21293\\1129.00000 -18.50862\\1130.00000 -18.59549\\1131.00000 -15.54329\\1132.00000 -12.14562\\1133.00000 -19.25544\\1134.00000 -15.84368\\1135.00000 -12.49293\\1136.00000 -14.03258\\1137.00000 -19.62666\\1138.00000 -12.61275\\1139.00000 -12.61672\\1140.00000 -14.05860\\1141.00000 -12.41993\\1142.00000 -14.94750\\1143.00000 -12.04993\\1144.00000 -11.84838\\1145.00000 -13.87470\\1146.00000 -15.00203\\1147.00000 -12.20707\\1148.00000 -12.29633\\1149.00000 -14.01866\\1150.00000 -14.42827\\1151.00000 -12.68295\\1152.00000 -14.05718\\1153.00000 -12.78565\\1154.00000 -19.81035\\1155.00000 -19.81690\\1156.00000 -16.23508\\1157.00000 -12.76358\\1158.00000 -19.59146\\1159.00000 -16.05924\\1160.00000 -12.49679\\1161.00000 -13.63904\\1162.00000 -18.90718\\1163.00000 -12.19231\\1164.00000 -12.21874\\1165.00000 -13.69805\\1166.00000 -12.33010\\1167.00000 -15.61712\\1168.00000 -12.37696\\1169.00000 -12.59139\\1170.00000 -14.02279\\1171.00000 -15.88924\\1172.00000 -13.04844\\1173.00000 -12.98914\\1174.00000 -14.88211\\1175.00000 -14.89608\\1176.00000 -13.46149\\1177.00000 -14.95217\\1178.00000 -14.07389\\1179.00000 -20.66448\\1180.00000 -20.52918\\1181.00000 -17.18482\\1182.00000 -13.77879\\1183.00000 -20.86852\\1184.00000 -17.26819\\1185.00000 -14.07249\\1186.00000 -15.70057\\1187.00000 -22.21656\\1188.00000 -15.62433\\1189.00000 -16.21446\\1190.00000 -18.11572\\1191.00000 -18.06132\\1192.00000 -22.59273\\1193.00000 -20.14665\\1194.00000 -20.71777\\1195.00000 -21.78586\\1196.00000 -24.46268\\1197.00000 -20.60968\\1198.00000 -20.77173\\1199.00000 -22.10133\\1200.00000 -21.80386\\1201.00000 -21.32143\\1202.00000 -22.13743\\1203.00000 -21.04611\\1204.00000 -26.72410\\1205.00000 -25.96185\\1206.00000 -22.77030\\1207.00000 -18.27236\\1208.00000 -23.36716\\1209.00000 -21.11115\\1210.00000 -16.03491\\1211.00000 -16.15754\\1212.00000 -20.36901\\1213.00000 -13.95926\\1214.00000 -13.29052\\1215.00000 -13.85001\\1216.00000 -12.68419\\1217.00000 -16.63923\\1218.00000 -12.55001\\1219.00000 -12.64090\\1220.00000 -13.26583\\1221.00000 -17.56042\\1222.00000 -13.06083\\1223.00000 -13.26127\\1224.00000 -13.74778\\1225.00000 -13.72802\\1226.00000 -12.68408\\1227.00000 -13.47470\\1228.00000 -12.49021\\1229.00000 -18.95600\\1230.00000 -18.72123\\1231.00000 -15.61255\\1232.00000 -11.88834\\1233.00000 -18.69900\\1234.00000 -14.95780\\1235.00000 -11.54329\\1236.00000 -12.50773\\1237.00000 -18.27277\\1238.00000 -11.36240\\1239.00000 -11.69381\\1240.00000 -12.96953\\1241.00000 -12.34452\\1242.00000 -16.83054\\1243.00000 -13.90561\\1244.00000 -14.41475\\1245.00000 -15.24283\\1246.00000 -19.21732\\1247.00000 -15.20460\\1248.00000 -15.22283\\1249.00000 -16.86365\\1250.00000 -16.69600\\1251.00000 -15.63831\\1252.00000 -17.62382\\1253.00000 -16.94272\\1254.00000 -24.60173\\1255.00000 -24.52387\\1256.00000 -21.33155\\1257.00000 -18.15028\\1258.00000 -24.77046\\1259.00000 -22.44625\\1260.00000 -18.38310\\1261.00000 -19.37303\\1262.00000 -24.58295\\1263.00000 -18.24573\\1264.00000 -18.11572\\1265.00000 -19.46332\\1266.00000 -17.86753\\1267.00000 -20.53257\\1268.00000 -17.09930\\1269.00000 -17.52678\\1270.00000 -19.33555\\1271.00000 -20.24128\\1272.00000 -17.87006\\1273.00000 -18.36438\\1274.00000 -20.50608\\1275.00000 -20.20944\\1276.00000 -18.64531\\1277.00000 -20.14066\\1278.00000 -18.72617\\1279.00000 -26.15143\\1280.00000 -25.72995\\1281.00000 -21.45919\\1282.00000 -18.19849\\1283.00000 -25.07167\\1284.00000 -21.22057\\1285.00000 -18.52150\\1286.00000 -19.90869\\1287.00000 -24.79944\\1288.00000 -17.75685\\1289.00000 -17.23350\\1290.00000 -17.97973\\1291.00000 -16.40877\\1292.00000 -19.20428\\1293.00000 -15.74360\\1294.00000 -15.50277\\1295.00000 -16.06723\\1296.00000 -19.15389\\1297.00000 -15.48249\\1298.00000 -15.42109\\1299.00000 -15.97233\\1300.00000 -16.34422\\1301.00000 -15.56728\\1302.00000 -16.40818\\1303.00000 -15.27215\\1304.00000 -21.04388\\1305.00000 -20.20108\\1306.00000 -17.33264\\1307.00000 -13.00252\\1308.00000 -18.98066\\1309.00000 -15.37637\\1310.00000 -11.86458\\1311.00000 -13.66037\\1312.00000 -19.24952\\1313.00000 -12.83634\\1314.00000 -13.06640\\1315.00000 -15.39301\\1316.00000 -14.01903\\1317.00000 -17.85020\\1318.00000 -14.86014\\1319.00000 -15.40672\\1320.00000 -16.97975\\1321.00000 -18.97935\\1322.00000 -15.92665\\1323.00000 -16.09807\\1324.00000 -17.65931\\1325.00000 -17.42791\\1326.00000 -15.98328\\1327.00000 -16.99574\\1328.00000 -15.45444\\1329.00000 -22.39239\\1330.00000 -22.31902\\1331.00000 -18.37405\\1332.00000 -14.72966\\1333.00000 -21.34353\\1334.00000 -18.35295\\1335.00000 -14.89989\\1336.00000 -15.95516\\1337.00000 -20.52263\\1338.00000 -14.42170\\1339.00000 -14.40106\\1340.00000 -14.57606\\1341.00000 -14.06813\\1342.00000 -18.02982\\1343.00000 -14.55476\\1344.00000 -14.81699\\1345.00000 -15.89809\\1346.00000 -18.96954\\1347.00000 -15.16358\\1348.00000 -14.97779\\1349.00000 -15.86492\\1350.00000 -15.63410\\1351.00000 -14.13423\\1352.00000 -15.23678\\1353.00000 -14.06662\\1354.00000 -21.28565\\1355.00000 -21.33901\\1356.00000 -17.58826\\1357.00000 -14.73810\\1358.00000 -22.39293\\1359.00000 -18.23944\\1360.00000 -15.41903\\1361.00000 -17.01381\\1362.00000 -23.03655\\1363.00000 -16.39421\\1364.00000 -16.37543\\1365.00000 -18.13738\\1366.00000 -17.52473\\1367.00000 -21.59980\\1368.00000 -18.17061\\1369.00000 -18.36622\\1370.00000 -18.85366\\1371.00000 -22.42448\\1372.00000 -18.10594\\1373.00000 -18.33153\\1374.00000 -19.35800\\1375.00000 -19.41274\\1376.00000 -18.57747\\1377.00000 -19.85188\\1378.00000 -18.90888\\1379.00000 -25.43279\\1380.00000 -26.69015\\1381.00000 -22.04095\\1382.00000 -18.78314\\1383.00000 -25.64442\\1384.00000 -21.32663\\1385.00000 -17.28772\\1386.00000 -17.82716\\1387.00000 -22.36054\\1388.00000 -15.70003\\1389.00000 -15.36432\\1390.00000 -15.98821\\1391.00000 -14.84315\\1392.00000 -18.53478\\1393.00000 -15.06498\\1394.00000 -15.17669\\1395.00000 -16.88644\\1396.00000 -18.91992\\1397.00000 -16.42706\\1398.00000 -16.42338\\1399.00000 -18.18327\\1400.00000 -18.41281\\1401.00000 -16.26595\\1402.00000 -17.59040\\1403.00000 -15.62267\\1404.00000 -21.92022\\1405.00000 -21.54109\\1406.00000 -18.04425\\1407.00000 -14.40406\\1408.00000 -21.83993\\1409.00000 -17.52883\\1410.00000 -14.09407\\1411.00000 -15.50696\\1412.00000 -20.95538\\1413.00000 -14.11010\\1414.00000 -13.94426\\1415.00000 -15.57191\\1416.00000 -13.91591\\1417.00000 -17.31274\\1418.00000 -14.25127\\1419.00000 -14.39602\\1420.00000 -15.79685\\1421.00000 -18.25979\\1422.00000 -15.31493\\1423.00000 -15.81799\\1424.00000 -17.26008\\1425.00000 -17.92352\\1426.00000 -17.05798\\1427.00000 -18.49213\\1428.00000 -16.84624\\1429.00000 -24.11263\\1430.00000 -24.08974\\1431.00000 -19.64104\\1432.00000 -16.29665\\1433.00000 -23.09718\\1434.00000 -18.92267\\1435.00000 -15.40568\\1436.00000 -16.57937\\1437.00000 -21.59113\\1438.00000 -14.58881\\1439.00000 -14.29484\\1440.00000 -15.36101\\1441.00000 -14.40671\\1442.00000 -18.44063\\1443.00000 -14.87300\\1444.00000 -15.28839\\1445.00000 -17.47530\\1446.00000 -20.44096\\1447.00000 -17.57888\\1448.00000 -18.57248\\1449.00000 -19.88967\\1450.00000 -20.38313\\1451.00000 -18.84794\\1452.00000 -20.22097\\1453.00000 -18.50503\\1454.00000 -24.70848\\1455.00000 -23.70310\\1456.00000 -20.51423\\1457.00000 -16.64621\\1458.00000 -22.38647\\1459.00000 -18.76550\\1460.00000 -14.92927\\1461.00000 -15.54444\\1462.00000 -20.83802\\1463.00000 -13.25999\\1464.00000 -12.91054\\1465.00000 -14.22873\\1466.00000 -12.57712\\1467.00000 -15.51116\\1468.00000 -12.11592\\1469.00000 -11.82646\\1470.00000 -12.87228\\1471.00000 -14.59451\\1472.00000 -11.16097\\1473.00000 -11.31542\\1474.00000 -11.97808\\1475.00000 -12.14972\\1476.00000 -11.09441\\1477.00000 -12.07992\\1478.00000 -11.63330\\1479.00000 -18.69393\\1480.00000 -18.76090\\1481.00000 -18.03647\\1482.00000 -13.95962\\1483.00000 -20.05772\\1484.00000 -19.16523\\1485.00000 -15.12833\\1486.00000 -15.75929\\1487.00000 -21.58725\\1488.00000 -15.85506\\1489.00000 -15.99104\\1490.00000 -16.63331\\1491.00000 -16.74769\\1492.00000 -20.68455\\1493.00000 -17.22016\\1494.00000 -17.48666\\1495.00000 -19.33680\\1496.00000 -21.43218\\1497.00000 -18.47053\\1498.00000 -18.16973\\1499.00000 -19.49832\\1500.00000 -19.19318\\1501.00000 -16.92187\\1502.00000 -18.53197\\1503.00000 -16.43348\\1504.00000 -22.34399\\1505.00000 -23.67743\\1506.00000 -18.73351\\1507.00000 -15.18546\\1508.00000 -22.87782\\1509.00000 -17.90469\\1510.00000 -15.10502\\1511.00000 -16.60777\\1512.00000 -22.17126\\1513.00000 -14.26925\\1514.00000 -13.98946\\1515.00000 -15.45074\\1516.00000 -13.40110\\1517.00000 -15.59611\\1518.00000 -13.15970\\1519.00000 -13.12099\\1520.00000 -14.99163\\1521.00000 -16.46341\\1522.00000 -13.94377\\1523.00000 -14.23287\\1524.00000 -16.64740\\1525.00000 -16.83988\\1526.00000 -15.33041\\1527.00000 -17.50224\\1528.00000 -16.33290\\1529.00000 -24.16203\\1530.00000 -20.63777\\1531.00000 -20.90089\\1532.00000 -17.99549\\1533.00000 -24.24433\\1534.00000 -19.29857\\1535.00000 -16.69140\\1536.00000 -16.86914\\1537.00000 -21.64191\\1538.00000 -14.64988\\1539.00000 -14.01757\\1540.00000 -14.32971\\1541.00000 -13.50585\\1542.00000 -17.13732\\1543.00000 -13.64958\\1544.00000 -13.87364\\1545.00000 -14.52892\\1546.00000 -17.44139\\1547.00000 -14.19618\\1548.00000 -14.34616\\1549.00000 -15.59904\\1550.00000 -15.69891\\1551.00000 -14.75023\\1552.00000 -16.48350\\1553.00000 -15.38520\\1554.00000 -21.55573\\1555.00000 -23.50604\\1556.00000 -19.35479\\1557.00000 -16.86129\\1558.00000 -23.31331\\1559.00000 -19.44178\\1560.00000 -15.57599\\1561.00000 -15.46245\\1562.00000 -20.32014\\1563.00000 -12.45825\\1564.00000 -11.63018\\1565.00000 -11.72820\\1566.00000 -10.51868\\1567.00000 -13.83148\\1568.00000 -10.04885\\1569.00000 -10.15936\\1570.00000 -10.90015\\1571.00000 -14.04171\\1572.00000 -10.12885\\1573.00000 -10.00313\\1574.00000 -10.95600\\1575.00000 -10.76497\\1576.00000 -9.58789\\1577.00000 -10.20140\\1578.00000 -9.13025\\1579.00000 -15.98718\\1580.00000 -15.97421\\1581.00000 -13.36727\\1582.00000 -9.83519\\1583.00000 -16.34927\\1584.00000 -14.53235\\1585.00000 -10.49087\\1586.00000 -11.72302\\1587.00000 -17.19713\\1588.00000 -11.63798\\1589.00000 -11.79822\\1590.00000 -12.79902\\1591.00000 -12.59980\\1592.00000 -17.26841\\1593.00000 -12.80204\\1594.00000 -12.70001\\1595.00000 -13.18845\\1596.00000 -16.58107\\1597.00000 -12.10241\\1598.00000 -11.99122\\1599.00000 -12.50561\\1600.00000 -12.16587\\1601.00000 -10.71929\\1602.00000 -11.29919\\1603.00000 -9.66441\\1604.00000 -16.19088\\1605.00000 -15.87713\\1606.00000 -13.00818\\1607.00000 -9.49110\\1608.00000 -15.86688\\1609.00000 -13.09251\\1610.00000 -9.98144\\1611.00000 -10.79351\\1612.00000 -16.36569\\1613.00000 -10.75712\\1614.00000 -11.77789\\1615.00000 -12.64100\\1616.00000 -13.10145\\1617.00000 -18.05509\\1618.00000 -14.07746\\1619.00000 -14.36436\\1620.00000 -15.23723\\1621.00000 -17.57728\\1622.00000 -14.71323\\1623.00000 -14.75543\\1624.00000 -14.91910\\1625.00000 -14.85080\\1626.00000 -13.44045\\1627.00000 -13.50934\\1628.00000 -12.59372\\1629.00000 -18.14494\\1630.00000 -17.55711\\1631.00000 -14.99889\\1632.00000 -10.97248\\1633.00000 -17.13084\\1634.00000 -15.14417\\1635.00000 -11.29536\\1636.00000 -12.09168\\1637.00000 -17.92455\\1638.00000 -11.74889\\1639.00000 -11.91206\\1640.00000 -13.36466\\1641.00000 -12.22033\\1642.00000 -17.45370\\1643.00000 -14.73382\\1644.00000 -15.59983\\1645.00000 -17.77418\\1646.00000 -18.94763\\1647.00000 -19.01345\\1648.00000 -19.33307\\1649.00000 -21.41235\\1650.00000 -21.75024\\1651.00000 -19.37787\\1652.00000 -20.87206\\1653.00000 -16.19553\\1654.00000 -23.84657\\1655.00000 -23.39060\\1656.00000 -18.67062\\1657.00000 -14.22942\\1658.00000 -20.75014\\1659.00000 -17.26240\\1660.00000 -13.19998\\1661.00000 -13.90742\\1662.00000 -18.95942\\1663.00000 -12.51578\\1664.00000 -12.53447\\1665.00000 -13.09777\\1666.00000 -11.51675\\1667.00000 -15.24758\\1668.00000 -11.43546\\1669.00000 -11.10542\\1670.00000 -11.78945\\1671.00000 -14.78948\\1672.00000 -10.84867\\1673.00000 -10.68379\\1674.00000 -11.36390\\1675.00000 -11.46931\\1676.00000 -10.90753\\1677.00000 -11.90795\\1678.00000 -11.30792\\1679.00000 -17.62274\\1680.00000 -18.28343\\1681.00000 -16.81077\\1682.00000 -13.30606\\1683.00000 -19.20868\\1684.00000 -18.56354\\1685.00000 -14.65157\\1686.00000 -15.58857\\1687.00000 -21.02430\\1688.00000 -15.04876\\1689.00000 -14.54670\\1690.00000 -14.71980\\1691.00000 -13.46931\\1692.00000 -17.05913\\1693.00000 -11.93252\\1694.00000 -11.09505\\1695.00000 -11.08670\\1696.00000 -13.86317\\1697.00000 -9.24021\\1698.00000 -8.78944\\1699.00000 -9.32654\\1700.00000 -8.97593\\1701.00000 -7.72666\\1702.00000 -8.43860\\1703.00000 -7.13997\\1704.00000 -13.51268\\1705.00000 -13.42118\\1706.00000 -10.79191\\1707.00000 -7.23985\\1708.00000 -14.06974\\1709.00000 -11.55797\\1710.00000 -8.37922\\1711.00000 -9.79081\\1712.00000 -15.77276\\1713.00000 -9.89605\\1714.00000 -10.38679\\1715.00000 -11.44848\\1716.00000 -11.32736\\1717.00000 -16.48429\\1718.00000 -12.29995\\1719.00000 -12.41841\\1720.00000 -12.82861\\1721.00000 -16.97572\\1722.00000 -12.17389\\1723.00000 -11.82397\\1724.00000 -11.95900\\1725.00000 -11.76204\\1726.00000 -10.65468\\1727.00000 -11.18071\\1728.00000 -10.32247\\1729.00000 -16.75597\\1730.00000 -16.98528\\1731.00000 -14.61756\\1732.00000 -10.95671\\1733.00000 -17.84660\\1734.00000 -15.37194\\1735.00000 -12.09584\\1736.00000 -13.51429\\1737.00000 -19.60506\\1738.00000 -12.97712\\1739.00000 -13.25027\\1740.00000 -14.67217\\1741.00000 -13.73083\\1742.00000 -16.81877\\1743.00000 -13.44070\\1744.00000 -13.48007\\1745.00000 -15.00219\\1746.00000 -16.36466\\1747.00000 -13.09460\\1748.00000 -12.85490\\1749.00000 -14.51068\\1750.00000 -15.03079\\1751.00000 -13.47329\\1752.00000 -15.87284\\1753.00000 -14.74430\\1754.00000 -22.72003\\1755.00000 -23.70772\\1756.00000 -19.52915\\1757.00000 -17.04532\\1758.00000 -24.48938\\1759.00000 -20.35539\\1760.00000 -16.77416\\1761.00000 -17.93561\\1762.00000 -22.66059\\1763.00000 -15.81925\\1764.00000 -15.59018\\1765.00000 -16.90113\\1766.00000 -15.04952\\1767.00000 -18.12694\\1768.00000 -15.03745\\1769.00000 -15.40744\\1770.00000 -17.15062\\1771.00000 -18.39704\\1772.00000 -15.60453\\1773.00000 -15.42983\\1774.00000 -16.64649\\1775.00000 -16.26806\\1776.00000 -14.02193\\1777.00000 -14.69754\\1778.00000 -12.38219\\1779.00000 -19.07561\\1780.00000 -18.21789\\1781.00000 -13.50748\\1782.00000 -9.92668\\1783.00000 -16.41934\\1784.00000 -12.64467\\1785.00000 -9.32129\\1786.00000 -10.63920\\1787.00000 -16.31115\\1788.00000 -9.68224\\1789.00000 -10.14299\\1790.00000 -11.61888\\1791.00000 -10.93663\\1792.00000 -15.28063\\1793.00000 -12.05789\\1794.00000 -12.78549\\1795.00000 -14.77547\\1796.00000 -17.65436\\1797.00000 -15.21904\\1798.00000 -15.97478\\1799.00000 -18.29509\\1800.00000 -18.81432\\1801.00000 -16.38272\\1802.00000 -17.88251\\1803.00000 -15.36371\\1804.00000 -23.93534\\1805.00000 -22.68204\\1806.00000 -18.70683\\1807.00000 -15.91811\\1808.00000 -22.70186\\1809.00000 -17.77084\\1810.00000 -14.03909\\1811.00000 -14.32752\\1812.00000 -19.27581\\1813.00000 -12.03378\\1814.00000 -11.64524\\1815.00000 -12.44089\\1816.00000 -10.99446\\1817.00000 -14.90655\\1818.00000 -11.47709\\1819.00000 -11.69684\\1820.00000 -12.57954\\1821.00000 -15.93960\\1822.00000 -12.18155\\1823.00000 -12.55659\\1824.00000 -13.67782\\1825.00000 -12.93589\\1826.00000 -12.49482\\1827.00000 -13.44739\\1828.00000 -12.58806\\1829.00000 -18.61284\\1830.00000 -18.83414\\1831.00000 -16.71637\\1832.00000 -12.63114\\1833.00000 -18.11740\\1834.00000 -15.88595\\1835.00000 -12.45931\\1836.00000 -13.61351\\1837.00000 -19.15798\\1838.00000 -12.94645\\1839.00000 -13.33539\\1840.00000 -15.05818\\1841.00000 -14.84896\\1842.00000 -18.55685\\1843.00000 -16.34672\\1844.00000 -17.32061\\1845.00000 -19.19395\\1846.00000 -21.60639\\1847.00000 -18.83066\\1848.00000 -18.54928\\1849.00000 -18.75577\\1850.00000 -18.29551\\1851.00000 -16.63469\\1852.00000 -17.09028\\1853.00000 -15.58988\\1854.00000 -22.78875\\1855.00000 -23.15867\\1856.00000 -19.53538\\1857.00000 -16.81867\\1858.00000 -23.64783\\1859.00000 -19.94780\\1860.00000 -17.08541\\1861.00000 -18.03792\\1862.00000 -23.30555\\1863.00000 -16.48498\\1864.00000 -16.65751\\1865.00000 -17.37073\\1866.00000 -16.36363\\1867.00000 -19.43123\\1868.00000 -15.56177\\1869.00000 -15.01161\\1870.00000 -16.23430\\1871.00000 -17.84213\\1872.00000 -14.37683\\1873.00000 -14.19327\\1874.00000 -14.81620\\1875.00000 -14.47259\\1876.00000 -12.81423\\1877.00000 -12.81796\\1878.00000 -11.42889\\1879.00000 -17.76848\\1880.00000 -16.98792\\1881.00000 -13.47101\\1882.00000 -9.43159\\1883.00000 -16.03154\\1884.00000 -12.98962\\1885.00000 -9.29334\\1886.00000 -10.36617\\1887.00000 -16.23182\\1888.00000 -9.86592\\1889.00000 -10.21808\\1890.00000 -11.92740\\1891.00000 -11.36633\\1892.00000 -15.23242\\1893.00000 -12.25259\\1894.00000 -12.30801\\1895.00000 -13.94226\\1896.00000 -15.96938\\1897.00000 -12.26977\\1898.00000 -11.85611\\1899.00000 -12.67949\\1900.00000 -12.33324\\1901.00000 -11.15185\\1902.00000 -11.82774\\1903.00000 -10.44029\\1904.00000 -16.75386\\1905.00000 -16.88942\\1906.00000 -13.02716\\1907.00000 -9.52360\\1908.00000 -16.69116\\1909.00000 -12.80986\\1910.00000 -9.50956\\1911.00000 -11.41136\\1912.00000 -17.20425\\1913.00000 -10.59759\\1914.00000 -11.06440\\1915.00000 -13.27124\\1916.00000 -12.56845\\1917.00000 -15.97282\\1918.00000 -14.35092\\1919.00000 -15.10338\\1920.00000 -16.83074\\1921.00000 -17.87730\\1922.00000 -14.41767\\1923.00000 -13.07264\\1924.00000 -13.09710\\1925.00000 -12.08371\\1926.00000 -10.00848\\1927.00000 -10.47505\\1928.00000 -8.90556\\1929.00000 -15.54978\\1930.00000 -15.39172\\1931.00000 -13.25572\\1932.00000 -9.74150\\1933.00000 -16.36475\\1934.00000 -14.61436\\1935.00000 -11.01151\\1936.00000 -11.95106\\1937.00000 -17.60475\\1938.00000 -12.01220\\1939.00000 -13.04627\\1940.00000 -14.34841\\1941.00000 -14.26117\\1942.00000 -18.45215\\1943.00000 -14.42968\\1944.00000 -14.23370\\1945.00000 -14.71354\\1946.00000 -17.43502\\1947.00000 -13.34283\\1948.00000 -13.02477\\1949.00000 -14.14373\\1950.00000 -13.97226\\1951.00000 -12.75580\\1952.00000 -13.70932\\1953.00000 -12.81380\\1954.00000 -19.91254\\1955.00000 -19.38218\\1956.00000 -16.34949\\1957.00000 -13.39150\\1958.00000 -20.71875\\1959.00000 -17.46235\\1960.00000 -15.21037\\1961.00000 -17.82785\\1962.00000 -24.51830\\1963.00000 -16.52066\\1964.00000 -15.69361\\1965.00000 -16.06439\\1966.00000 -13.81054\\1967.00000 -16.50883\\1968.00000 -13.00750\\1969.00000 -12.76681\\1970.00000 -13.32249\\1971.00000 -15.41291\\1972.00000 -11.58789\\1973.00000 -11.44625\\1974.00000 -12.42676\\1975.00000 -12.42235\\1976.00000 -11.25115\\1977.00000 -12.57134\\1978.00000 -11.45548\\1979.00000 -18.18095\\1980.00000 -18.29285\\1981.00000 -15.19401\\1982.00000 -11.63865\\1983.00000 -18.30742\\1984.00000 -15.61297\\1985.00000 -12.21851\\1986.00000 -13.32329\\1987.00000 -18.40384\\1988.00000 -11.97848\\1989.00000 -11.62084\\1990.00000 -12.60207\\1991.00000 -11.35960\\1992.00000 -15.04913\\1993.00000 -11.17848\\1994.00000 -11.12046\\1995.00000 -11.49303\\1996.00000 -14.84508\\1997.00000 -10.10181\\1998.00000 -10.03203\\1999.00000 -10.67204\\2000.00000 -10.60710\\2001.00000 -10.11999\\2002.00000 -10.86960\\2003.00000 -10.69622\\2004.00000 -17.20707\\2005.00000 -17.82503\\2006.00000 -15.70839\\2007.00000 -12.20755\\2008.00000 -18.90557\\2009.00000 -16.15404\\2010.00000 -12.43229\\2011.00000 -13.64282\\2012.00000 -18.90147\\2013.00000 -12.32966\\2014.00000 -12.31004\\2015.00000 -13.43296\\2016.00000 -12.31460\\2017.00000 -15.68413\\2018.00000 -12.32297\\2019.00000 -12.12780\\2020.00000 -13.30772\\2021.00000 -15.26637\\2022.00000 -11.78049\\2023.00000 -11.69794\\2024.00000 -13.42370\\2025.00000 -13.26653\\2026.00000 -11.84414\\2027.00000 -13.40926\\2028.00000 -12.32892\\2029.00000 -19.38740\\2030.00000 -20.20553\\2031.00000 -17.06666\\2032.00000 -14.82251\\2033.00000 -23.31642\\2034.00000 -20.45496\\2035.00000 -17.86468\\2036.00000 -19.43613\\2037.00000 -23.96800\\2038.00000 -18.44961\\2039.00000 -18.25244\\2040.00000 -19.17122\\2041.00000 -18.10607\\2042.00000 -21.65872\\2043.00000 -17.65876\\2044.00000 -17.46090\\2045.00000 -18.05986\\2046.00000 -20.59125\\2047.00000 -16.47577\\2048.00000 -16.44968\\2049.00000 -17.47362\\2050.00000 -17.09420\\2051.00000 -16.19230\\2052.00000 -17.60695\\2053.00000 -16.55542\\2054.00000 -22.31160\\2055.00000 -22.64724\\2056.00000 -20.22969\\2057.00000 -16.31434\\2058.00000 -22.05422\\2059.00000 -20.03950\\2060.00000 -15.87128\\2061.00000 -16.27214\\2062.00000 -21.54700\\2063.00000 -15.17484\\2064.00000 -15.03237\\2065.00000 -15.82479\\2066.00000 -14.87908\\2067.00000 -18.41238\\2068.00000 -14.72152\\2069.00000 -14.72195\\2070.00000 -16.13512\\2071.00000 -18.38788\\2072.00000 -15.32314\\2073.00000 -15.57311\\2074.00000 -17.02680\\2075.00000 -17.59289\\2076.00000 -16.54989\\2077.00000 -17.84515\\2078.00000 -16.63150\\2079.00000 -22.98993\\2080.00000 -21.83882\\2081.00000 -17.66287\\2082.00000 -13.25035\\2083.00000 -19.36990\\2084.00000 -15.87889\\2085.00000 -11.76293\\2086.00000 -12.43597\\2087.00000 -17.63113\\2088.00000 -11.35760\\2089.00000 -11.48252\\2090.00000 -12.53880\\2091.00000 -11.93221\\2092.00000 -16.35539\\2093.00000 -12.69406\\2094.00000 -13.14739\\2095.00000 -14.50902\\2096.00000 -18.15718\\2097.00000 -14.70460\\2098.00000 -15.06103\\2099.00000 -15.92844\\2100.00000 -16.25269\\2101.00000 -16.39832\\2102.00000 -16.89337\\2103.00000 -16.48461\\2104.00000 -22.88465\\2105.00000 -23.20325\\2106.00000 -18.85644\\2107.00000 -15.61889\\2108.00000 -22.68032\\2109.00000 -17.48892\\2110.00000 -14.58911\\2111.00000 -15.95532\\2112.00000 -21.12227\\2113.00000 -12.60680\\2114.00000 -12.01222\\2115.00000 -13.11144\\2116.00000 -11.11771\\2117.00000 -14.01292\\2118.00000 -11.32045\\2119.00000 -11.63101\\2120.00000 -13.21578\\2121.00000 -16.04198\\2122.00000 -13.06127\\2123.00000 -13.52085\\2124.00000 -14.91810\\2125.00000 -15.55279\\2126.00000 -14.83359\\2127.00000 -15.86460\\2128.00000 -15.34832\\2129.00000 -21.36106\\2130.00000 -22.03962\\2131.00000 -19.58506\\2132.00000 -16.42702\\2133.00000 -23.69267\\2134.00000 -21.21249\\2135.00000 -17.69272\\2136.00000 -18.28943\\2137.00000 -23.22822\\2138.00000 -16.02312\\2139.00000 -15.15851\\2140.00000 -15.72569\\2141.00000 -14.62894\\2142.00000 -18.29453\\2143.00000 -15.05052\\2144.00000 -15.50365\\2145.00000 -17.09686\\2146.00000 -19.53910\\2147.00000 -16.33776\\2148.00000 -16.91225\\2149.00000 -18.56816\\2150.00000 -18.64288\\2151.00000 -17.49345\\2152.00000 -18.87374\\2153.00000 -17.21754\\2154.00000 -23.66465\\2155.00000 -23.78376\\2156.00000 -19.33387\\2157.00000 -16.31669\\2158.00000 -23.01224\\2159.00000 -18.44715\\2160.00000 -15.07640\\2161.00000 -15.73692\\2162.00000 -20.56629\\2163.00000 -13.14111\\2164.00000 -12.63003\\2165.00000 -13.12871\\2166.00000 -12.03006\\2167.00000 -15.55800\\2168.00000 -12.18943\\2169.00000 -12.69427\\2170.00000 -14.57775\\2171.00000 -17.60845\\2172.00000 -13.93893\\2173.00000 -13.90948\\2174.00000 -14.70943\\2175.00000 -14.73838\\2176.00000 -14.08234\\2177.00000 -14.35933\\2178.00000 -13.46892\\2179.00000 -19.52256\\2180.00000 -19.08994\\2181.00000 -16.98854\\2182.00000 -12.84939\\2183.00000 -18.46064\\2184.00000 -16.56888\\2185.00000 -12.13758\\2186.00000 -12.46543\\2187.00000 -17.50906\\2188.00000 -11.49389\\2189.00000 -11.55401\\2190.00000 -12.53017\\2191.00000 -12.04078\\2192.00000 -16.68585\\2193.00000 -13.05070\\2194.00000 -13.18700\\2195.00000 -14.36295\\2196.00000 -18.04927\\2197.00000 -14.00128\\2198.00000 -14.39508\\2199.00000 -15.40780\\2200.00000 -15.34315\\2201.00000 -15.05695\\2202.00000 -15.27264\\2203.00000 -14.27955\\2204.00000 -19.96944\\2205.00000 -20.01543\\2206.00000 -18.56421\\2207.00000 -14.20339\\2208.00000 -19.51690\\2209.00000 -18.87063\\2210.00000 -14.45112\\2211.00000 -14.78914\\2212.00000 -20.52848\\2213.00000 -14.58747\\2214.00000 -14.69461\\2215.00000 -15.34421\\2216.00000 -14.95084\\2217.00000 -19.27424\\2218.00000 -14.78646\\2219.00000 -15.05115\\2220.00000 -15.39501\\2221.00000 -18.98976\\2222.00000 -15.02163\\2223.00000 -14.92321\\2224.00000 -15.59142\\2225.00000 -15.27167\\2226.00000 -14.39083\\2227.00000 -15.45608\\2228.00000 -14.38455\\2229.00000 -21.30924\\2230.00000 -20.94520\\2231.00000 -17.83917\\2232.00000 -14.12418\\2233.00000 -20.71106\\2234.00000 -17.70491\\2235.00000 -14.20732\\2236.00000 -15.36703\\2237.00000 -20.68965\\2238.00000 -14.55077\\2239.00000 -14.45135\\2240.00000 -15.34038\\2241.00000 -14.42277\\2242.00000 -18.35898\\2243.00000 -14.78901\\2244.00000 -15.13761\\2245.00000 -16.33664\\2246.00000 -19.10727\\2247.00000 -15.88788\\2248.00000 -16.35919\\2249.00000 -18.35933\\2250.00000 -18.15860\\2251.00000 -16.99408\\2252.00000 -18.62022\\2253.00000 -16.98145\\2254.00000 -23.88667\\2255.00000 -23.17886\\2256.00000 -19.82485\\2257.00000 -15.97089\\2258.00000 -21.47777\\2259.00000 -18.91331\\2260.00000 -14.93910\\2261.00000 -15.80000\\2262.00000 -20.69705\\2263.00000 -15.19627\\2264.00000 -15.17372\\2265.00000 -16.22131\\2266.00000 -15.41276\\2267.00000 -19.08994\\2268.00000 -15.91245\\2269.00000 -15.71278\\2270.00000 -17.46495\\2271.00000 -20.45818\\2272.00000 -17.08721\\2273.00000 -17.00243\\2274.00000 -18.41210\\2275.00000 -18.05112\\2276.00000 -16.86742\\2277.00000 -17.98389\\2278.00000 -16.04923\\2279.00000 -22.45554\\2280.00000 -22.68704\\2281.00000 -18.10259\\2282.00000 -14.75945\\2283.00000 -21.89052\\2284.00000 -17.61167\\2285.00000 -14.65684\\2286.00000 -16.34190\\2287.00000 -22.15474\\2288.00000 -15.49418\\2289.00000 -15.47554\\2290.00000 -16.83423\\2291.00000 -15.69545\\2292.00000 -19.73752\\2293.00000 -16.80580\\2294.00000 -17.42402\\2295.00000 -19.24403\\2296.00000 -22.06170\\2297.00000 -18.99814\\2298.00000 -18.46645\\2299.00000 -19.15440\\2300.00000 -17.82722\\2301.00000 -15.86908\\2302.00000 -16.40257\\2303.00000 -14.25883\\2304.00000 -20.89923\\2305.00000 -19.94044\\2306.00000 -16.19334\\2307.00000 -12.60514\\2308.00000 -19.32890\\2309.00000 -15.49132\\2310.00000 -12.22954\\2311.00000 -13.62804\\2312.00000 -19.69446\\2313.00000 -11.83961\\2314.00000 -11.88217\\2315.00000 -13.33968\\2316.00000 -11.59786\\2317.00000 -14.68239\\2318.00000 -11.54397\\2319.00000 -11.80559\\2320.00000 -13.83684\\2321.00000 -15.83716\\2322.00000 -13.22515\\2323.00000 -13.89796\\2324.00000 -15.91556\\2325.00000 -16.53985\\2326.00000 -15.92159\\2327.00000 -17.56243\\2328.00000 -16.62792\\2329.00000 -23.57624\\2330.00000 -24.30780\\2331.00000 -18.09404\\2332.00000 -14.63213\\2333.00000 -21.45556\\2334.00000 -16.07364\\2335.00000 -12.75639\\2336.00000 -14.32102\\2337.00000 -19.74767\\2338.00000 -12.26714\\2339.00000 -12.30959\\2340.00000 -14.06076\\2341.00000 -12.38582\\2342.00000 -15.40988\\2343.00000 -12.76818\\2344.00000 -12.93099\\2345.00000 -14.75502\\2346.00000 -16.83743\\2347.00000 -14.01352\\2348.00000 -14.42928\\2349.00000 -16.31651\\2350.00000 -17.46922\\2351.00000 -16.72620\\2352.00000 -19.08994\\2353.00000 -17.91448\\2354.00000 -25.17781\\2355.00000 -24.86560\\2356.00000 -20.69681\\2357.00000 -16.69000\\2358.00000 -22.74334\\2359.00000 -18.39317\\2360.00000 -14.54617\\2361.00000 -15.22945\\2362.00000 -20.71374\\2363.00000 -13.46117\\2364.00000 -13.23827\\2365.00000 -14.04752\\2366.00000 -12.54000\\2367.00000 -15.70869\\2368.00000 -12.27843\\2369.00000 -11.97233\\2370.00000 -13.40765\\2371.00000 -15.62229\\2372.00000 -12.64642\\2373.00000 -13.09572\\2374.00000 -15.27756\\2375.00000 -15.65464\\2376.00000 -14.90969\\2377.00000 -16.38574\\2378.00000 -15.52965\\2379.00000 -22.12981\\2380.00000 -22.82214\\2381.00000 -20.81823\\2382.00000 -16.89890\\2383.00000 -23.16532\\2384.00000 -20.69280\\2385.00000 -16.99289\\2386.00000 -17.88651\\2387.00000 -23.32176\\2388.00000 -16.32401\\2389.00000 -16.09465\\2390.00000 -16.73771\\2391.00000 -14.82053\\2392.00000 -17.46119\\2393.00000 -13.50472\\2394.00000 -12.64758\\2395.00000 -13.41785\\2396.00000 -15.20512\\2397.00000 -11.39783\\2398.00000 -11.01479\\2399.00000 -12.45787\\2400.00000 -12.31300\\2401.00000 -10.75805\\2402.00000 -12.19827\\2403.00000 -10.94018\\2404.00000 -18.12755\\2405.00000 -18.22697\\2406.00000 -15.36895\\2407.00000 -12.73746\\2408.00000 -20.13532\\2409.00000 -18.40535\\2410.00000 -15.72917\\2411.00000 -17.93773\\2412.00000 -23.59586\\2413.00000 -16.64324\\2414.00000 -16.14103\\2415.00000 -16.72181\\2416.00000 -14.41563\\2417.00000 -17.10009\\2418.00000 -12.90567\\2419.00000 -12.40016\\2420.00000 -12.78569\\2421.00000 -15.35091\\2422.00000 -11.42149\\2423.00000 -11.46456\\2424.00000 -12.45802\\2425.00000 -13.03186\\2426.00000 -12.42150\\2427.00000 -14.06480\\2428.00000 -13.21409\\2429.00000 -20.77272\\2430.00000 -21.02181\\2431.00000 -18.00170\\2432.00000 -15.13660\\2433.00000 -22.23281\\2434.00000 -19.18647\\2435.00000 -16.72488\\2436.00000 -18.72864\\2437.00000 -25.00298\\2438.00000 -18.05549\\2439.00000 -17.25452\\2440.00000 -18.67337\\2441.00000 -15.77085\\2442.00000 -17.97317\\2443.00000 -14.43459\\2444.00000 -14.19155\\2445.00000 -15.31704\\2446.00000 -16.90483\\2447.00000 -13.35804\\2448.00000 -13.12248\\2449.00000 -14.39263\\2450.00000 -14.16627\\2451.00000 -12.73033\\2452.00000 -14.12501\\2453.00000 -12.94635\\2454.00000 -20.12284\\2455.00000 -20.79019\\2456.00000 -17.21492\\2457.00000 -14.21625\\2458.00000 -20.45427\\2459.00000 -18.14521\\2460.00000 -14.43888\\2461.00000 -14.91775\\2462.00000 -20.13842\\2463.00000 -13.14927\\2464.00000 -12.95253\\2465.00000 -13.63976\\2466.00000 -12.24656\\2467.00000 -15.48125\\2468.00000 -11.64510\\2469.00000 -11.38603\\2470.00000 -12.38201\\2471.00000 -14.34104\\2472.00000 -10.90218\\2473.00000 -10.96962\\2474.00000 -11.86759\\2475.00000 -11.92443\\2476.00000 -10.92168\\2477.00000 -12.04297\\2478.00000 -11.08069\\2479.00000 -17.90482\\2480.00000 -17.73947\\2481.00000 -14.62975\\2482.00000 -11.19232\\2483.00000 -18.47140\\2484.00000 -14.88332\\2485.00000 -11.83689\\2486.00000 -13.77592\\2487.00000 -19.90970\\2488.00000 -13.00268\\2489.00000 -13.47687\\2490.00000 -15.62437\\2491.00000 -14.36199\\2492.00000 -17.51099\\2493.00000 -15.23249\\2494.00000 -15.48454\\2495.00000 -17.97492\\2496.00000 -19.32225\\2497.00000 -17.02601\\2498.00000 -17.31614\\2499.00000 -19.39865\\2500.00000 -19.21931\\2501.00000 -18.25230\\2502.00000 -19.36766\\2503.00000 -18.45396\\2504.00000 -24.36286\\2505.00000 -23.65479\\2506.00000 -22.82928\\2507.00000 -16.75313\\2508.00000 -22.29823\\2509.00000 -20.00132\\2510.00000 -15.21044\\2511.00000 -15.84793\\2512.00000 -20.61803\\2513.00000 -14.00430\\2514.00000 -13.87758\\2515.00000 -15.28332\\2516.00000 -13.90979\\2517.00000 -16.67505\\2518.00000 -13.73157\\2519.00000 -13.44633\\2520.00000 -15.16042\\2521.00000 -16.44365\\2522.00000 -13.51694\\2523.00000 -13.59444\\2524.00000 -15.76147\\2525.00000 -16.09967\\2526.00000 -14.54431\\2527.00000 -16.49434\\2528.00000 -14.92389\\2529.00000 -22.21967\\2530.00000 -22.67188\\2531.00000 -18.59452\\2532.00000 -15.21591\\2533.00000 -22.08373\\2534.00000 -18.38132\\2535.00000 -15.54997\\2536.00000 -16.93959\\2537.00000 -22.48663\\2538.00000 -16.08069\\2539.00000 -15.80189\\2540.00000 -16.89418\\2541.00000 -15.94070\\2542.00000 -19.30545\\2543.00000 -16.01604\\2544.00000 -16.00464\\2545.00000 -17.47113\\2546.00000 -18.96366\\2547.00000 -15.35141\\2548.00000 -15.30217\\2549.00000 -16.52717\\2550.00000 -16.55626\\2551.00000 -14.50136\\2552.00000 -15.84328\\2553.00000 -14.31836\\2554.00000 -21.39419\\2555.00000 -21.19609\\2556.00000 -17.35967\\2557.00000 -14.51788\\2558.00000 -21.51900\\2559.00000 -17.96188\\2560.00000 -14.50817\\2561.00000 -14.96936\\2562.00000 -20.46567\\2563.00000 -14.05396\\2564.00000 -13.90694\\2565.00000 -14.35967\\2566.00000 -13.31182\\2567.00000 -16.98916\\2568.00000 -12.90878\\2569.00000 -12.91406\\2570.00000 -13.81894\\2571.00000 -17.00929\\2572.00000 -13.08903\\2573.00000 -13.43479\\2574.00000 -14.37915\\2575.00000 -14.58188\\2576.00000 -14.24241\\2577.00000 -15.65434\\2578.00000 -15.36297\\2579.00000 -21.63330\\2580.00000 -22.29120\\2581.00000 -19.68858\\2582.00000 -16.37548\\2583.00000 -22.90947\\2584.00000 -20.29214\\2585.00000 -16.86496\\2586.00000 -18.40786\\2587.00000 -23.37436\\2588.00000 -17.99634\\2589.00000 -18.63577\\2590.00000 -19.11765\\2591.00000 -18.96766\\2592.00000 -22.86338\\2593.00000 -18.35685\\2594.00000 -17.99223\\2595.00000 -18.25750\\2596.00000 -20.53737\\2597.00000 -16.58395\\2598.00000 -16.54587\\2599.00000 -18.14095\\2600.00000 -17.82716\\2601.00000 -16.43475\\2602.00000 -18.74854\\2603.00000 -17.04495\\2604.00000 -23.90648\\2605.00000 -24.63682\\2606.00000 -19.97911\\2607.00000 -17.05414\\2608.00000 -23.77338\\2609.00000 -19.29382\\2610.00000 -15.40596\\2611.00000 -16.43170\\2612.00000 -21.08276\\2613.00000 -13.56502\\2614.00000 -13.10458\\2615.00000 -13.99213\\2616.00000 -12.08319\\2617.00000 -15.01785\\2618.00000 -11.53448\\2619.00000 -11.43785\\2620.00000 -12.57188\\2621.00000 -14.80198\\2622.00000 -11.62804\\2623.00000 -12.05194\\2624.00000 -13.54835\\2625.00000 -14.24904\\2626.00000 -14.18251\\2627.00000 -16.19873\\2628.00000 -16.39412\\2629.00000 -23.32799\\2630.00000 -23.90241\\2631.00000 -19.84628\\2632.00000 -16.59925\\2633.00000 -23.65816\\2634.00000 -18.79748\\2635.00000 -15.82392\\2636.00000 -17.19544\\2637.00000 -22.77539\\2638.00000 -15.14187\\2639.00000 -14.86925\\2640.00000 -16.11336\\2641.00000 -14.58974\\2642.00000 -17.84553\\2643.00000 -14.32688\\2644.00000 -14.32879\\2645.00000 -15.37266\\2646.00000 -18.01380\\2647.00000 -14.38685\\2648.00000 -14.57528\\2649.00000 -16.13533\\2650.00000 -16.46314\\2651.00000 -15.47269\\2652.00000 -17.18141\\2653.00000 -16.12187\\2654.00000 -22.94563\\2655.00000 -23.11072\\2656.00000 -19.92199\\2657.00000 -15.97884\\2658.00000 -22.33973\\2659.00000 -19.38955\\2660.00000 -15.29578\\2661.00000 -16.15118\\2662.00000 -21.73987\\2663.00000 -15.04754\\2664.00000 -14.90043\\2665.00000 -15.45426\\2666.00000 -13.94627\\2667.00000 -17.18774\\2668.00000 -13.18976\\2669.00000 -12.89944\\2670.00000 -13.61829\\2671.00000 -15.52496\\2672.00000 -11.99160\\2673.00000 -11.86199\\2674.00000 -13.12458\\2675.00000 -13.44521\\2676.00000 -12.40254\\2677.00000 -14.13251\\2678.00000 -12.91331\\2679.00000 -20.39162\\2680.00000 -20.30945\\2681.00000 -17.31653\\2682.00000 -14.13262\\2683.00000 -21.06671\\2684.00000 -18.14372\\2685.00000 -15.30589\\2686.00000 -16.60887\\2687.00000 -22.56031\\2688.00000 -15.76030\\2689.00000 -15.92321\\2690.00000 -17.42373\\2691.00000 -15.39000\\2692.00000 -18.45918\\2693.00000 -15.27610\\2694.00000 -14.98506\\2695.00000 -16.32161\\2696.00000 -17.51128\\2697.00000 -14.28838\\2698.00000 -13.74459\\2699.00000 -14.86893\\2700.00000 -14.77749\\2701.00000 -13.44993\\2702.00000 -14.50638\\2703.00000 -13.51794\\2704.00000 -20.34675\\2705.00000 -20.27634\\2706.00000 -17.01647\\2707.00000 -13.68962\\2708.00000 -20.15308\\2709.00000 -16.69895\\2710.00000 -12.80516\\2711.00000 -13.91333\\2712.00000 -18.84682\\2713.00000 -11.70778\\2714.00000 -11.35930\\2715.00000 -12.34575\\2716.00000 -10.90145\\2717.00000 -14.08666\\2718.00000 -10.61011\\2719.00000 -10.45456\\2720.00000 -11.36084\\2721.00000 -13.50147\\2722.00000 -9.89469\\2723.00000 -9.67791\\2724.00000 -10.51568\\2725.00000 -10.35563\\2726.00000 -9.10286\\2727.00000 -9.95259\\2728.00000 -8.52037\\2729.00000 -14.90761\\2730.00000 -14.65154\\2731.00000 -11.74816\\2732.00000 -7.76664\\2733.00000 -13.94342\\2734.00000 -11.50839\\2735.00000 -7.63920\\2736.00000 -8.44895\\2737.00000 -14.06845\\2738.00000 -8.18875\\2739.00000 -8.50744\\2740.00000 -9.55065\\2741.00000 -8.95522\\2742.00000 -13.15028\\2743.00000 -9.24004\\2744.00000 -9.28080\\2745.00000 -10.27205\\2746.00000 -13.60882\\2747.00000 -9.85162\\2748.00000 -10.14350\\2749.00000 -11.09816\\2750.00000 -11.24762\\2751.00000 -10.67847\\2752.00000 -11.45669\\2753.00000 -10.82887\\2754.00000 -16.42029\\2755.00000 -16.48973\\2756.00000 -14.95090\\2757.00000 -10.46389\\2758.00000 -15.88093\\2759.00000 -14.84211\\2760.00000 -10.34166\\2761.00000 -10.73231\\2762.00000 -16.35512\\2763.00000 -10.73173\\2764.00000 -11.07367\\2765.00000 -11.94961\\2766.00000 -12.19796\\2767.00000 -17.21165\\2768.00000 -13.10687\\2769.00000 -13.41165\\2770.00000 -14.35880\\2771.00000 -18.71368\\2772.00000 -14.60125\\2773.00000 -14.85868\\2774.00000 -15.51344\\2775.00000 -15.46781\\2776.00000 -14.77951\\2777.00000 -14.92196\\2778.00000 -13.96816\\2779.00000 -19.99139\\2780.00000 -19.53947\\2781.00000 -16.94764\\2782.00000 -12.95758\\2783.00000 -18.99066\\2784.00000 -15.86073\\2785.00000 -12.02004\\2786.00000 -12.63906\\2787.00000 -17.94785\\2788.00000 -10.98422\\2789.00000 -10.52559\\2790.00000 -11.06435\\2791.00000 -9.77027\\2792.00000 -13.45479\\2793.00000 -9.48145\\2794.00000 -9.33736\\2795.00000 -9.88763\\2796.00000 -12.68815\\2797.00000 -8.73972\\2798.00000 -8.70918\\2799.00000 -9.75687\\2800.00000 -10.00232\\2801.00000 -9.41902\\2802.00000 -10.78689\\2803.00000 -10.35693\\2804.00000 -17.11733\\2805.00000 -17.87044\\2806.00000 -15.52481\\2807.00000 -12.25317\\2808.00000 -18.92097\\2809.00000 -17.83734\\2810.00000 -15.25785\\2811.00000 -17.37843\\2812.00000 -24.19346\\2813.00000 -17.58024\\2814.00000 -17.22469\\2815.00000 -17.96227\\2816.00000 -16.78299\\2817.00000 -19.79986\\2818.00000 -16.19015\\2819.00000 -16.13023\\2820.00000 -16.91668\\2821.00000 -18.66704\\2822.00000 -15.25681\\2823.00000 -14.95145\\2824.00000 -15.82111\\2825.00000 -15.80721\\2826.00000 -15.20275\\2827.00000 -16.51096\\2828.00000 -15.69692\\2829.00000 -22.32980\\2830.00000 -22.43644\\2831.00000 -19.61736\\2832.00000 -16.37350\\2833.00000 -22.97018\\2834.00000 -19.85038\\2835.00000 -16.69329\\2836.00000 -17.84257\\2837.00000 -22.84500\\2838.00000 -15.84519\\2839.00000 -15.52658\\2840.00000 -16.01716\\2841.00000 -14.52260\\2842.00000 -17.40626\\2843.00000 -12.99659\\2844.00000 -12.03348\\2845.00000 -12.55579\\2846.00000 -14.87020\\2847.00000 -10.83893\\2848.00000 -10.84703\\2849.00000 -12.00673\\2850.00000 -12.59100\\2851.00000 -12.61282\\2852.00000 -14.20544\\2853.00000 -14.19604\\2854.00000 -21.43967\\2855.00000 -22.09160\\2856.00000 -20.18279\\2857.00000 -18.06523\\2858.00000 -25.56016\\2859.00000 -21.37652\\2860.00000 -19.00019\\2861.00000 -21.67330\\2862.00000 -26.05561\\2863.00000 -18.87862\\2864.00000 -18.64440\\2865.00000 -19.03264\\2866.00000 -17.13984\\2867.00000 -19.31720\\2868.00000 -14.29066\\2869.00000 -13.28189\\2870.00000 -12.77900\\2871.00000 -15.52426\\2872.00000 -10.82040\\2873.00000 -10.31009\\2874.00000 -10.55208\\2875.00000 -10.46479\\2876.00000 -9.86003\\2877.00000 -10.34260\\2878.00000 -10.01681\\2879.00000 -16.48244\\2880.00000 -16.94348\\2881.00000 -15.19500\\2882.00000 -11.75883\\2883.00000 -18.54528\\2884.00000 -16.14227\\2885.00000 -12.68588\\2886.00000 -13.86824\\2887.00000 -19.29399\\2888.00000 -12.48492\\2889.00000 -12.29450\\2890.00000 -13.00210\\2891.00000 -11.63623\\2892.00000 -14.90280\\2893.00000 -11.40402\\2894.00000 -11.27280\\2895.00000 -12.51263\\2896.00000 -15.08644\\2897.00000 -11.51143\\2898.00000 -11.64878\\2899.00000 -12.97300\\2900.00000 -13.32360\\2901.00000 -12.92191\\2902.00000 -14.07114\\2903.00000 -14.00302\\2904.00000 -20.31925\\2905.00000 -20.70484\\2906.00000 -18.48811\\2907.00000 -14.59060\\2908.00000 -21.07413\\2909.00000 -17.88403\\2910.00000 -14.54395\\2911.00000 -15.74216\\2912.00000 -21.11383\\2913.00000 -14.30230\\2914.00000 -14.13807\\2915.00000 -15.44322\\2916.00000 -14.13232\\2917.00000 -17.10775\\2918.00000 -13.61213\\2919.00000 -13.59904\\2920.00000 -14.82566\\2921.00000 -16.64491\\2922.00000 -13.20726\\2923.00000 -13.19456\\2924.00000 -14.56387\\2925.00000 -14.75444\\2926.00000 -14.07302\\2927.00000 -15.91435\\2928.00000 -15.51363\\2929.00000 -22.27474\\2930.00000 -22.62312\\2931.00000 -19.95445\\2932.00000 -16.26280\\2933.00000 -22.43880\\2934.00000 -19.52089\\2935.00000 -16.02499\\2936.00000 -17.40785\\2937.00000 -23.30311\\2938.00000 -16.80819\\2939.00000 -17.38664\\2940.00000 -18.86839\\2941.00000 -17.73154\\2942.00000 -20.71313\\2943.00000 -16.95646\\2944.00000 -16.71175\\2945.00000 -17.99314\\2946.00000 -20.29813\\2947.00000 -16.49462\\2948.00000 -16.47894\\2949.00000 -17.47906\\2950.00000 -17.98252\\2951.00000 -17.24776\\2952.00000 -18.36885\\2953.00000 -17.41436\\2954.00000 -23.71259\\2955.00000 -24.15447\\2956.00000 -20.69766\\2957.00000 -17.02972\\2958.00000 -23.42464\\2959.00000 -20.36777\\2960.00000 -17.15702\\2961.00000 -18.85111\\2962.00000 -24.53768\\2963.00000 -17.48092\\2964.00000 -18.42188\\2965.00000 -19.04110\\2966.00000 -17.87774\\2967.00000 -21.21303\\2968.00000 -16.88594\\2969.00000 -15.86352\\2970.00000 -16.51458\\2971.00000 -18.43290\\2972.00000 -14.17232\\2973.00000 -13.82079\\2974.00000 -14.99781\\2975.00000 -14.80395\\2976.00000 -13.62210\\2977.00000 -14.67609\\2978.00000 -13.69020\\2979.00000 -20.65628\\2980.00000 -20.86536\\2981.00000 -17.36458\\2982.00000 -14.50551\\2983.00000 -21.68016\\2984.00000 -18.70345\\2985.00000 -15.95499\\2986.00000 -17.93072\\2987.00000 -23.71039\\2988.00000 -16.96176\\2989.00000 -17.04390\\2990.00000 -18.16335\\2991.00000 -17.06140\\2992.00000 -20.41229\\2993.00000 -17.18206\\2994.00000 -17.12737\\2995.00000 -18.77579\\2996.00000 -20.88855\\2997.00000 -17.05240\\2998.00000 -16.78630\\2999.00000 -17.13143\\3000.00000 -17.13432\\3001.00000 -16.03678\\3002.00000 -16.96711\\3003.00000 -15.22963\\3004.00000 -21.98482\\3005.00000 -21.75799\\3006.00000 -17.53769\\3007.00000 -14.22613\\3008.00000 -22.06937\\3009.00000 -17.85683\\3010.00000 -14.58515\\3011.00000 -16.38574\\3012.00000 -22.18905\\3013.00000 -14.70882\\3014.00000 -14.51522\\3015.00000 -16.18094\\3016.00000 -14.44222\\3017.00000 -17.67401\\3018.00000 -14.78540\\3019.00000 -15.10039\\3020.00000 -16.88528\\3021.00000 -19.37043\\3022.00000 -16.49337\\3023.00000 -16.76530\\3024.00000 -18.31401\\3025.00000 -18.18218\\3026.00000 -16.80481\\3027.00000 -18.42901\\3028.00000 -17.04967\\3029.00000 -23.70310\\3030.00000 -23.85486\\3031.00000 -20.42209\\3032.00000 -16.92386\\3033.00000 -23.85134\\3034.00000 -19.47982\\3035.00000 -16.12755\\3036.00000 -17.74304\\3037.00000 -23.30200\\3038.00000 -16.35329\\3039.00000 -16.50484\\3040.00000 -18.05410\\3041.00000 -17.58202\\3042.00000 -21.71998\\3043.00000 -18.36040\\3044.00000 -18.71206\\3045.00000 -19.85408\\3046.00000 -21.81674\\3047.00000 -18.64296\\3048.00000 -18.08310\\3049.00000 -19.56450\\3050.00000 -19.35443\\3051.00000 -18.07738\\3052.00000 -19.03852\\3053.00000 -18.14953\\3054.00000 -24.99676\\3055.00000 -24.82390\\3056.00000 -21.87758\\3057.00000 -18.79019\\3058.00000 -24.56899\\3059.00000 -21.13677\\3060.00000 -17.23032\\3061.00000 -18.16308\\3062.00000 -23.12197\\3063.00000 -16.44575\\3064.00000 -16.28638\\3065.00000 -17.46079\\3066.00000 -16.70923\\3067.00000 -20.24577\\3068.00000 -16.99646\\3069.00000 -17.08197\\3070.00000 -18.59864\\3071.00000 -21.18098\\3072.00000 -17.58653\\3073.00000 -17.39300\\3074.00000 -17.69960\\3075.00000 -17.44409\\3076.00000 -15.81874\\3077.00000 -16.66802\\3078.00000 -15.11372\\3079.00000 -21.78118\\3080.00000 -22.38557\\3081.00000 -18.98812\\3082.00000 -16.06464\\3083.00000 -22.65906\\3084.00000 -20.02333\\3085.00000 -17.12005\\3086.00000 -18.22573\\3087.00000 -23.34339\\3088.00000 -16.38731\\3089.00000 -15.97401\\3090.00000 -16.75955\\3091.00000 -15.21405\\3092.00000 -18.06907\\3093.00000 -14.52146\\3094.00000 -14.28619\\3095.00000 -15.19223\\3096.00000 -17.14847\\3097.00000 -13.55231\\3098.00000 -13.26276\\3099.00000 -14.47465\\3100.00000 -13.99631\\3101.00000 -12.58592\\3102.00000 -13.68771\\3103.00000 -12.43361\\3104.00000 -19.40081\\3105.00000 -19.29505\\3106.00000 -16.18000\\3107.00000 -13.60744\\3108.00000 -20.86662\\3109.00000 -17.79850\\3110.00000 -14.46271\\3111.00000 -16.24091\\3112.00000 -21.62381\\3113.00000 -15.18819\\3114.00000 -15.14803\\3115.00000 -17.52842\\3116.00000 -16.03915\\3117.00000 -19.00175\\3118.00000 -16.56161\\3119.00000 -17.22163\\3120.00000 -19.79857\\3121.00000 -19.85278\\3122.00000 -18.03568\\3123.00000 -18.31205\\3124.00000 -20.26422\\3125.00000 -20.38697\\3126.00000 -17.73910\\3127.00000 -18.71506\\3128.00000 -16.87276\\3129.00000 -22.81085\\3130.00000 -22.54447\\3131.00000 -19.52256\\3132.00000 -15.68245\\3133.00000 -22.04078\\3134.00000 -19.16429\\3135.00000 -15.72143\\3136.00000 -16.73610\\3137.00000 -22.37322\\3138.00000 -15.83149\\3139.00000 -15.90119\\3140.00000 -17.32246\\3141.00000 -16.93877\\3142.00000 -21.29025\\3143.00000 -18.48022\\3144.00000 -19.05415\\3145.00000 -20.94558\\3146.00000 -22.02738\\3147.00000 -19.23482\\3148.00000 -18.72895\\3149.00000 -20.62161\\3150.00000 -20.16974\\3151.00000 -17.48765\\3152.00000 -19.40244\\3153.00000 -16.70598\\3154.00000 -24.16662\\3155.00000 -23.96155\\3156.00000 -18.22703\\3157.00000 -15.14035\\3158.00000 -22.22433\\3159.00000 -16.95939\\3160.00000 -14.08425\\3161.00000 -15.38527\\3162.00000 -20.78064\\3163.00000 -13.64498\\3164.00000 -13.80288\\3165.00000 -15.86244\\3166.00000 -14.79507\\3167.00000 -18.18429\\3168.00000 -15.95957\\3169.00000 -16.44077\\3170.00000 -19.02626\\3171.00000 -20.28893\\3172.00000 -17.99549\\3173.00000 -17.92025\\3174.00000 -19.88321\\3175.00000 -19.71681\\3176.00000 -17.87761\\3177.00000 -19.44569\\3178.00000 -17.85399\\3179.00000 -24.80601\\3180.00000 -25.87288\\3181.00000 -20.71277\\3182.00000 -18.71776\\3183.00000 -26.45411\\3184.00000 -20.88512\\3185.00000 -18.31710\\3186.00000 -20.37037\\3187.00000 -25.33409\\3188.00000 -17.33370\\3189.00000 -16.84999\\3190.00000 -18.18504\\3191.00000 -15.95659\\3192.00000 -18.24359\\3193.00000 -15.09681\\3194.00000 -14.69885\\3195.00000 -16.38506\\3196.00000 -17.37373\\3197.00000 -14.65019\\3198.00000 -14.82604\\3199.00000 -17.32324\\3200.00000 -17.79881\\3201.00000 -16.53597\\3202.00000 -19.23161\\3203.00000 -18.35196\\3204.00000 -26.07611\\3205.00000 -26.77554\\3206.00000 -22.22226\\3207.00000 -18.76355\\3208.00000 -24.44564\\3209.00000 -21.03401\\3210.00000 -17.36983\\3211.00000 -17.98122\\3212.00000 -22.51074\\3213.00000 -16.59225\\3214.00000 -16.25759\\3215.00000 -16.81713\\3216.00000 -15.80764\\3217.00000 -19.08944\\3218.00000 -15.37533\\3219.00000 -15.30997\\3220.00000 -16.50549\\3221.00000 -19.05998\\3222.00000 -15.96700\\3223.00000 -16.33103\\3224.00000 -17.49502\\3225.00000 -17.92628\\3226.00000 -16.96500\\3227.00000 -18.33118\\3228.00000 -16.98900\\3229.00000 -23.95228\\3230.00000 -24.40520\\3231.00000 -20.42072\\3232.00000 -17.66705\\3233.00000 -24.63592\\3234.00000 -20.78238\\3235.00000 -17.70509\\3236.00000 -19.25196\\3237.00000 -24.84849\\3238.00000 -18.22662\\3239.00000 -18.31015\\3240.00000 -19.60723\\3241.00000 -18.64175\\3242.00000 -21.90607\\3243.00000 -18.16729\\3244.00000 -17.93760\\3245.00000 -19.36104\\3246.00000 -19.98396\\3247.00000 -16.61694\\3248.00000 -16.13023\\3249.00000 -17.63972\\3250.00000 -17.58980\\3251.00000 -15.42990\\3252.00000 -17.35804\\3253.00000 -15.61342\\3254.00000 -23.51347\\3255.00000 -22.80828\\3256.00000 -19.33031\\3257.00000 -16.73219\\3258.00000 -23.65984\\3259.00000 -20.11549\\3260.00000 -17.12715\\3261.00000 -18.61133\\3262.00000 -23.23585\\3263.00000 -16.84939\\3264.00000 -17.10153\\3265.00000 -17.84824\\3266.00000 -16.74182\\3267.00000 -21.00025\\3268.00000 -17.25359\\3269.00000 -17.29143\\3270.00000 -18.94551\\3271.00000 -20.35146\\3272.00000 -16.67004\\3273.00000 -16.56752\\3274.00000 -17.72663\\3275.00000 -17.77189\\3276.00000 -16.01038\\3277.00000 -17.72982\\3278.00000 -16.00596\\3279.00000 -23.46216\\3280.00000 -23.41599\\3281.00000 -18.19152\\3282.00000 -15.62603\\3283.00000 -22.57733\\3284.00000 -17.23651\\3285.00000 -14.21715\\3286.00000 -16.28858\\3287.00000 -21.95110\\3288.00000 -14.70631\\3289.00000 -14.92563\\3290.00000 -16.84583\\3291.00000 -15.11435\\3292.00000 -18.39704\\3293.00000 -15.63827\\3294.00000 -15.99462\\3295.00000 -17.21874\\3296.00000 -19.21257\\3297.00000 -16.39710\\3298.00000 -16.74118\\3299.00000 -18.25972\\3300.00000 -18.62647\\3301.00000 -17.82477\\3302.00000 -19.01337\\3303.00000 -17.91282\\3304.00000 -24.86782\\3305.00000 -24.29637\\3306.00000 -21.08728\\3307.00000 -17.66154\\3308.00000 -23.64304\\3309.00000 -19.99863\\3310.00000 -16.44694\\3311.00000 -17.15535\\3312.00000 -22.57414\\3313.00000 -15.44123\\3314.00000 -15.36204\\3315.00000 -16.39291\\3316.00000 -14.95680\\3317.00000 -18.49462\\3318.00000 -15.12438\\3319.00000 -15.22642\\3320.00000 -16.49356\\3321.00000 -18.64182\\3322.00000 -15.29992\\3323.00000 -15.15899\\3324.00000 -16.56090\\3325.00000 -16.53276\\3326.00000 -15.44138\\3327.00000 -16.38096\\3328.00000 -15.51536\\3329.00000 -22.48259\\3330.00000 -22.58127\\3331.00000 -18.60990\\3332.00000 -16.11082\\3333.00000 -23.75810\\3334.00000 -19.75481\\3335.00000 -17.18022\\3336.00000 -18.61509\\3337.00000 -23.93201\\3338.00000 -17.02868\\3339.00000 -18.20506\\3340.00000 -19.05665\\3341.00000 -18.20061\\3342.00000 -21.71367\\3343.00000 -18.00124\\3344.00000 -17.64056\\3345.00000 -18.35827\\3346.00000 -20.62986\\3347.00000 -16.11370\\3348.00000 -15.80283\\3349.00000 -16.33491\\3350.00000 -15.93891\\3351.00000 -14.50189\\3352.00000 -15.18034\\3353.00000 -13.89730\\3354.00000 -20.39128\\3355.00000 -20.25872\\3356.00000 -17.33471\\3357.00000 -13.38170\\3358.00000 -19.93656\\3359.00000 -16.84183\\3360.00000 -12.90148\\3361.00000 -14.00786\\3362.00000 -19.74435\\3363.00000 -12.40479\\3364.00000 -12.26222\\3365.00000 -13.45245\\3366.00000 -11.64274\\3367.00000 -14.63219\\3368.00000 -11.26029\\3369.00000 -11.03093\\3370.00000 -12.77318\\3371.00000 -14.05607\\3372.00000 -11.13637\\3373.00000 -11.12911\\3374.00000 -13.24615\\3375.00000 -13.31500\\3376.00000 -11.50889\\3377.00000 -13.64908\\3378.00000 -11.75898\\3379.00000 -20.33387\\3380.00000 -20.48739\\3381.00000 -15.40877\\3382.00000 -13.02326\\3383.00000 -21.46078\\3384.00000 -16.79173\\3385.00000 -14.56532\\3386.00000 -16.55429\\3387.00000 -23.00086\\3388.00000 -16.29934\\3389.00000 -16.65272\\3390.00000 -18.69547\\3391.00000 -18.24020\\3392.00000 -22.53146\\3393.00000 -19.13849\\3394.00000 -19.29347\\3395.00000 -20.28938\\3396.00000 -23.93739\\3397.00000 -19.77973\\3398.00000 -19.97026\\3399.00000 -20.86283\\3400.00000 -20.95654\\3401.00000 -20.31301\\3402.00000 -20.59339\\3403.00000 -19.62819\\3404.00000 -25.72337\\3405.00000 -25.90422\\3406.00000 -24.09452\\3407.00000 -19.55430\\3408.00000 -25.43279\\3409.00000 -21.38549\\3410.00000 -17.68153\\3411.00000 -18.47978\\3412.00000 -22.79525\\3413.00000 -15.96889\\3414.00000 -15.53269\\3415.00000 -16.84488\\3416.00000 -14.99853\\3417.00000 -17.97583\\3418.00000 -14.69125\\3419.00000 -14.45260\\3420.00000 -15.84909\\3421.00000 -18.09711\\3422.00000 -15.06605\\3423.00000 -15.44446\\3424.00000 -16.97778\\3425.00000 -17.19865\\3426.00000 -16.85406\\3427.00000 -17.87850\\3428.00000 -17.55877\\3429.00000 -23.42509\\3430.00000 -23.84481\\3431.00000 -21.15699\\3432.00000 -17.55540\\3433.00000 -23.66032\\3434.00000 -20.90714\\3435.00000 -17.35742\\3436.00000 -18.79011\\3437.00000 -23.79168\\3438.00000 -17.81750\\3439.00000 -18.43045\\3440.00000 -20.42494\\3441.00000 -19.00768\\3442.00000 -22.89190\\3443.00000 -19.44123\\3444.00000 -20.05635\\3445.00000 -20.11954\\3446.00000 -21.46353\\3447.00000 -18.09150\\3448.00000 -17.25733\\3449.00000 -18.38232\\3450.00000 -17.99575\\3451.00000 -15.50152\\3452.00000 -16.58508\\3453.00000 -14.68500\\3454.00000 -21.69099\\3455.00000 -20.94996\\3456.00000 -16.54438\\3457.00000 -13.68060\\3458.00000 -20.82010\\3459.00000 -16.55626\\3460.00000 -13.64999\\3461.00000 -15.47755\\3462.00000 -21.12924\\3463.00000 -13.95051\\3464.00000 -13.94257\\3465.00000 -15.65860\\3466.00000 -14.18810\\3467.00000 -17.22087\\3468.00000 -14.32800\\3469.00000 -14.13726\\3470.00000 -15.46813\\3471.00000 -17.05382\\3472.00000 -13.70366\\3473.00000 -13.56505\\3474.00000 -15.26693\\3475.00000 -15.32233\\3476.00000 -13.59940\\3477.00000 -15.60649\\3478.00000 -13.72919\\3479.00000 -21.61600\\3480.00000 -22.17673\\3481.00000 -17.04820\\3482.00000 -14.48446\\3483.00000 -22.48223\\3484.00000 -17.89735\\3485.00000 -14.97554\\3486.00000 -16.84073\\3487.00000 -23.04802\\3488.00000 -16.02719\\3489.00000 -16.82495\\3490.00000 -18.19692\\3491.00000 -17.48968\\3492.00000 -21.03572\\3493.00000 -18.01348\\3494.00000 -18.15427\\3495.00000 -19.43332\\3496.00000 -21.98384\\3497.00000 -18.71160\\3498.00000 -17.87006\\3499.00000 -20.28650\\3500.00000 -19.93737\\3501.00000 -18.29334\\3502.00000 -20.27281\\3503.00000 -18.45810\\3504.00000 -25.63493\\3505.00000 -25.98274\\3506.00000 -20.75322\\3507.00000 -18.32280\\3508.00000 -24.36852\\3509.00000 -20.27259\\3510.00000 -16.53229\\3511.00000 -17.01772\\3512.00000 -21.60160\\3513.00000 -14.62365\\3514.00000 -13.96475\\3515.00000 -14.67983\\3516.00000 -12.98457\\3517.00000 -16.06372\\3518.00000 -12.25339\\3519.00000 -11.85105\\3520.00000 -12.71821\\3521.00000 -15.01226\\3522.00000 -10.77246\\3523.00000 -10.85296\\3524.00000 -11.80284\\3525.00000 -11.55855\\3526.00000 -10.19589\\3527.00000 -11.40369\\3528.00000 -10.09554\\3529.00000 -16.94415\\3530.00000 -17.17870\\3531.00000 -13.91330\\3532.00000 -10.85250\\3533.00000 -17.81813\\3534.00000 -15.23837\\3535.00000 -11.96139\\3536.00000 -13.36498\\3537.00000 -19.27766\\3538.00000 -13.07238\\3539.00000 -13.16420\\3540.00000 -14.53868\\3541.00000 -13.47820\\3542.00000 -17.36136\\3543.00000 -13.41983\\3544.00000 -13.26063\\3545.00000 -14.03368\\3546.00000 -16.78442\\3547.00000 -12.48940\\3548.00000 -12.37560\\3549.00000 -12.95762\\3550.00000 -12.76031\\3551.00000 -11.73044\\3552.00000 -12.23745\\3553.00000 -11.28420\\3554.00000 -17.40894\\3555.00000 -16.98579\\3556.00000 -14.91981\\3557.00000 -10.93770\\3558.00000 -17.65562\\3559.00000 -15.21618\\3560.00000 -11.72857\\3561.00000 -13.01100\\3562.00000 -18.43608\\3563.00000 -12.10377\\3564.00000 -12.33444\\3565.00000 -13.39460\\3566.00000 -12.69705\\3567.00000 -16.22760\\3568.00000 -12.85033\\3569.00000 -12.87105\\3570.00000 -14.04229\\3571.00000 -16.19868\\3572.00000 -12.69699\\3573.00000 -12.58991\\3574.00000 -13.40901\\3575.00000 -13.07779\\3576.00000 -12.15957\\3577.00000 -13.28174\\3578.00000 -12.54728\\3579.00000 -19.59439\\3580.00000 -19.24386\\3581.00000 -16.71826\\3582.00000 -12.83714\\3583.00000 -18.91492\\3584.00000 -16.23586\\3585.00000 -12.79998\\3586.00000 -14.11215\\3587.00000 -19.92616\\3588.00000 -13.40804\\3589.00000 -13.33901\\3590.00000 -14.89471\\3591.00000 -13.39336\\3592.00000 -16.15874\\3593.00000 -13.01301\\3594.00000 -13.11872\\3595.00000 -15.34244\\3596.00000 -16.61043\\3597.00000 -14.00747\\3598.00000 -15.16385\\3599.00000 -17.27797\\3600.00000 -17.79800\\3601.00000 -15.68321\\3602.00000 -17.69936\\3603.00000 -15.22714\\3604.00000 -22.58634\\3605.00000 -21.90526\\3606.00000 -17.92205\\3607.00000 -14.32957\\3608.00000 -21.22702\\3609.00000 -18.36459\\3610.00000 -14.87456\\3611.00000 -16.24532\\3612.00000 -21.87933\\3613.00000 -15.03089\\3614.00000 -14.95421\\3615.00000 -15.40183\\3616.00000 -13.67847\\3617.00000 -16.89940\\3618.00000 -12.38819\\3619.00000 -11.75064\\3620.00000 -12.40385\\3621.00000 -14.66835\\3622.00000 -10.64994\\3623.00000 -10.73801\\3624.00000 -11.85247\\3625.00000 -11.36368\\3626.00000 -9.81422\\3627.00000 -10.86928\\3628.00000 -9.12616\\3629.00000 -15.68478\\3630.00000 -15.43330\\3631.00000 -12.00167\\3632.00000 -8.65938\\3633.00000 -15.40956\\3634.00000 -12.60469\\3635.00000 -9.86077\\3636.00000 -11.79675\\3637.00000 -17.57473\\3638.00000 -10.48536\\3639.00000 -10.69405\\3640.00000 -12.31451\\3641.00000 -10.84071\\3642.00000 -14.30978\\3643.00000 -11.43327\\3644.00000 -12.06174\\3645.00000 -14.27481\\3646.00000 -17.02920\\3647.00000 -15.05111\\3648.00000 -16.05920\\3649.00000 -17.48881\\3650.00000 -17.45987\\3651.00000 -16.08582\\3652.00000 -17.46223\\3653.00000 -15.68651\\3654.00000 -21.61780\\3655.00000 -21.62005\\3656.00000 -18.05456\\3657.00000 -14.23960\\3658.00000 -20.43111\\3659.00000 -17.48933\\3660.00000 -14.50352\\3661.00000 -16.02905\\3662.00000 -21.69375\\3663.00000 -14.99022\\3664.00000 -14.60684\\3665.00000 -15.39846\\3666.00000 -13.57777\\3667.00000 -16.38713\\3668.00000 -12.75098\\3669.00000 -12.52372\\3670.00000 -13.57782\\3671.00000 -15.50318\\3672.00000 -12.11002\\3673.00000 -11.92733\\3674.00000 -12.89813\\3675.00000 -12.94469\\3676.00000 -11.91990\\3677.00000 -13.32766\\3678.00000 -12.41667\\3679.00000 -19.49519\\3680.00000 -20.04661\\3681.00000 -17.65786\\3682.00000 -14.46421\\3683.00000 -20.85879\\3684.00000 -18.52061\\3685.00000 -14.84707\\3686.00000 -16.12505\\3687.00000 -20.79890\\3688.00000 -14.41526\\3689.00000 -14.25568\\3690.00000 -15.76253\\3691.00000 -14.45372\\3692.00000 -17.71750\\3693.00000 -14.46112\\3694.00000 -14.08181\\3695.00000 -15.50325\\3696.00000 -17.13635\\3697.00000 -13.39804\\3698.00000 -13.08351\\3699.00000 -14.02784\\3700.00000 -13.80828\\3701.00000 -12.43675\\3702.00000 -13.49846\\3703.00000 -12.35992\\3704.00000 -19.30774\\3705.00000 -20.12571\\3706.00000 -17.25408\\3707.00000 -14.27442\\3708.00000 -21.64796\\3709.00000 -17.54568\\3710.00000 -14.77923\\3711.00000 -16.12645\\3712.00000 -20.99139\\3713.00000 -14.43347\\3714.00000 -14.86960\\3715.00000 -16.51142\\3716.00000 -15.13815\\3717.00000 -18.18559\\3718.00000 -14.99163\\3719.00000 -14.66941\\3720.00000 -15.70457\\3721.00000 -17.46200\\3722.00000 -13.84539\\3723.00000 -13.43497\\3724.00000 -14.71740\\3725.00000 -14.39052\\3726.00000 -12.94361\\3727.00000 -13.81343\\3728.00000 -12.82319\\3729.00000 -19.76274\\3730.00000 -19.39135\\3731.00000 -16.59386\\3732.00000 -12.63214\\3733.00000 -18.49023\\3734.00000 -15.22200\\3735.00000 -11.15021\\3736.00000 -11.47534\\3737.00000 -16.83138\\3738.00000 -10.27109\\3739.00000 -10.39874\\3740.00000 -11.29354\\3741.00000 -10.68508\\3742.00000 -14.61313\\3743.00000 -10.87570\\3744.00000 -11.08385\\3745.00000 -12.17576\\3746.00000 -15.36272\\3747.00000 -11.84758\\3748.00000 -12.18691\\3749.00000 -13.57440\\3750.00000 -13.98720\\3751.00000 -13.17877\\3752.00000 -14.69760\\3753.00000 -14.11675\\3754.00000 -21.68519\\3755.00000 -21.74018\\3756.00000 -17.88562\\3757.00000 -14.61804\\3758.00000 -21.69359\\3759.00000 -17.97810\\3760.00000 -14.84685\\3761.00000 -16.34110\\3762.00000 -21.99448\\3763.00000 -15.44598\\3764.00000 -15.74632\\3765.00000 -16.96119\\3766.00000 -16.25466\\3767.00000 -19.69272\\3768.00000 -15.80528\\3769.00000 -15.51746\\3770.00000 -16.03250\\3771.00000 -18.74187\\3772.00000 -15.04611\\3773.00000 -14.90601\\3774.00000 -15.69476\\3775.00000 -15.68969\\3776.00000 -14.94890\\3777.00000 -15.59679\\3778.00000 -15.01443\\3779.00000 -20.81061\\3780.00000 -21.04809\\3781.00000 -18.68704\\3782.00000 -14.44775\\3783.00000 -20.69377\\3784.00000 -19.01337\\3785.00000 -14.93181\\3786.00000 -15.79968\\3787.00000 -20.80562\\3788.00000 -14.06388\\3789.00000 -13.66528\\3790.00000 -14.65675\\3791.00000 -12.99789\\3792.00000 -16.06648\\3793.00000 -12.71121\\3794.00000 -12.62990\\3795.00000 -13.73746\\3796.00000 -16.81435\\3797.00000 -13.44867\\3798.00000 -13.29638\\3799.00000 -14.10615\\3800.00000 -13.77953\\3801.00000 -12.78158\\3802.00000 -13.00883\\3803.00000 -11.78158\\3804.00000 -17.51286\\3805.00000 -17.50586\\3806.00000 -14.93933\\3807.00000 -11.37746\\3808.00000 -17.82622\\3809.00000 -15.57255\\3810.00000 -11.96992\\3811.00000 -12.90007\\3812.00000 -18.41008\\3813.00000 -11.60674\\3814.00000 -11.64610\\3815.00000 -12.51612\\3816.00000 -11.15982\\3817.00000 -14.73961\\3818.00000 -11.39541\\3819.00000 -11.51716\\3820.00000 -12.69389\\3821.00000 -15.06485\\3822.00000 -11.51550\\3823.00000 -11.51200\\3824.00000 -12.28987\\3825.00000 -12.32879\\3826.00000 -10.97016\\3827.00000 -11.90034\\3828.00000 -10.56793\\3829.00000 -17.09558\\3830.00000 -17.33404\\3831.00000 -14.94886\\3832.00000 -11.66423\\3833.00000 -18.20938\\3834.00000 -15.18823\\3835.00000 -11.57743\\3836.00000 -12.29275\\3837.00000 -17.03689\\3838.00000 -10.25082\\3839.00000 -9.54045\\3840.00000 -10.29625\\3841.00000 -8.92239\\3842.00000 -12.42921\\3843.00000 -9.04874\\3844.00000 -8.89967\\3845.00000 -10.04822\\3846.00000 -12.05379\\3847.00000 -8.35175\\3848.00000 -8.27744\\3849.00000 -9.27615\\3850.00000 -9.14062\\3851.00000 -7.99762\\3852.00000 -9.48534\\3853.00000 -8.29448\\3854.00000 -15.36428\\3855.00000 -15.58370\\3856.00000 -12.74967\\3857.00000 -9.39764\\3858.00000 -16.41625\\3859.00000 -13.53852\\3860.00000 -10.39487\\3861.00000 -11.60128\\3862.00000 -17.45975\\3863.00000 -11.46648\\3864.00000 -12.07566\\3865.00000 -13.26772\\3866.00000 -12.92629\\3867.00000 -16.86954\\3868.00000 -13.20355\\3869.00000 -13.11151\\3870.00000 -13.65052\\3871.00000 -16.56757\\3872.00000 -12.63976\\3873.00000 -12.43175\\3874.00000 -13.04535\\3875.00000 -12.79809\\3876.00000 -12.11919\\3877.00000 -13.00057\\3878.00000 -12.08721\\3879.00000 -18.65585\\3880.00000 -18.41684\\3881.00000 -16.27908\\3882.00000 -12.20545\\3883.00000 -18.57583\\3884.00000 -16.40203\\3885.00000 -12.21227\\3886.00000 -13.21448\\3887.00000 -18.13111\\3888.00000 -12.13435\\3889.00000 -12.26084\\3890.00000 -13.02413\\3891.00000 -12.36737\\3892.00000 -16.36439\\3893.00000 -12.35895\\3894.00000 -12.37635\\3895.00000 -12.93895\\3896.00000 -16.24135\\3897.00000 -12.29550\\3898.00000 -12.44480\\3899.00000 -13.27764\\3900.00000 -13.70371\\3901.00000 -13.33457\\3902.00000 -14.52977\\3903.00000 -13.95964\\3904.00000 -20.91378\\3905.00000 -21.47559\\3906.00000 -18.83652\\3907.00000 -15.50752\\3908.00000 -22.06420\\3909.00000 -19.74913\\3910.00000 -16.33419\\3911.00000 -17.22704\\3912.00000 -22.80551\\3913.00000 -16.00336\\3914.00000 -15.77629\\3915.00000 -16.35499\\3916.00000 -15.71081\\3917.00000 -19.42968\\3918.00000 -15.02799\\3919.00000 -14.77761\\3920.00000 -15.59716\\3921.00000 -18.62300\\3922.00000 -14.23795\\3923.00000 -14.30752\\3924.00000 -14.88874\\3925.00000 -15.26867\\3926.00000 -14.58120\\3927.00000 -15.53769\\3928.00000 -14.51630\\3929.00000 -20.75026\\3930.00000 -21.10193\\3931.00000 -18.01485\\3932.00000 -14.29139\\3933.00000 -20.90612\\3934.00000 -17.92384\\3935.00000 -14.38691\\3936.00000 -15.51245\\3937.00000 -20.46014\\3938.00000 -13.83636\\3939.00000 -13.43271\\3940.00000 -14.13393\\3941.00000 -12.83708\\3942.00000 -16.14542\\3943.00000 -12.27283\\3944.00000 -12.47378\\3945.00000 -13.17071\\3946.00000 -15.99520\\3947.00000 -12.36420\\3948.00000 -12.23220\\3949.00000 -13.18138\\3950.00000 -13.09118\\3951.00000 -12.10007\\3952.00000 -13.12992\\3953.00000 -12.04899\\3954.00000 -19.11444\\3955.00000 -19.67290\\3956.00000 -16.00130\\3957.00000 -13.12541\\3958.00000 -20.57149\\3959.00000 -16.81673\\3960.00000 -14.27875\\3961.00000 -16.55036\\3962.00000 -22.78423\\3963.00000 -15.70877\\3964.00000 -15.82289\\3965.00000 -17.90507\\3966.00000 -16.29515\\3967.00000 -19.66263\\3968.00000 -17.28389\\3969.00000 -17.60779\\3970.00000 -19.07494\\3971.00000 -21.70999\\3972.00000 -18.78878\\3973.00000 -19.21732\\3974.00000 -19.81461\\3975.00000 -20.31324\\3976.00000 -18.45338\\3977.00000 -19.59816\\3978.00000 -17.94676\\3979.00000 -24.02151\\3980.00000 -23.78376\\3981.00000 -19.99542\\3982.00000 -15.82143\\3983.00000 -21.27244\\3984.00000 -18.76815\\3985.00000 -14.67861\\3986.00000 -15.23453\\3987.00000 -20.70582\\3988.00000 -14.67950\\3989.00000 -14.93291\\3990.00000 -16.20058\\3991.00000 -14.74767\\3992.00000 -18.07898\\3993.00000 -14.17964\\3994.00000 -13.67803\\3995.00000 -14.66525\\3996.00000 -16.64649\\3997.00000 -12.32043\\3998.00000 -11.96376\\3999.00000 -12.58504\\4000.00000 -12.03520\\4001.00000 -11.05669\\4002.00000 -11.63332\\4003.00000 -10.67574\\4004.00000 -16.49010\\4005.00000 -16.16995\\4006.00000 -13.91596\\4007.00000 -9.68515\\4008.00000 -15.97815\\4009.00000 -13.82743\\4010.00000 -10.54521\\4011.00000 -12.10348\\4012.00000 -18.63388\\4013.00000 -12.39024\\4014.00000 -12.58213\\4015.00000 -14.28469\\4016.00000 -12.78140\\4017.00000 -15.83740\\4018.00000 -12.56264\\4019.00000 -12.47933\\4020.00000 -13.78604\\4021.00000 -15.71047\\4022.00000 -12.72895\\4023.00000 -12.92625\\4024.00000 -14.59621\\4025.00000 -14.86033\\4026.00000 -14.24007\\4027.00000 -14.87720\\4028.00000 -13.70592\\4029.00000 -18.71930\\4030.00000 -18.35189\\4031.00000 -16.76476\\4032.00000 -11.92246\\4033.00000 -17.63624\\4034.00000 -16.47485\\4035.00000 -12.33361\\4036.00000 -13.30903\\4037.00000 -18.46456\\4038.00000 -12.95566\\4039.00000 -12.49699\\4040.00000 -12.66415\\4041.00000 -11.84973\\4042.00000 -15.72236\\4043.00000 -11.03005\\4044.00000 -11.07947\\4045.00000 -11.80643\\4046.00000 -15.45728\\4047.00000 -11.84434\\4048.00000 -12.37927\\4049.00000 -13.44837\\4050.00000 -13.38534\\4051.00000 -12.56111\\4052.00000 -13.37735\\4053.00000 -12.49723\\4054.00000 -17.94714\\4055.00000 -17.96694\\4056.00000 -16.98114\\4057.00000 -12.04395\\4058.00000 -17.48776\\4059.00000 -15.81664\\4060.00000 -10.93866\\4061.00000 -11.28431\\4062.00000 -16.41385\\4063.00000 -10.43638\\4064.00000 -10.31802\\4065.00000 -10.62644\\4066.00000 -9.64885\\4067.00000 -13.30273\\4068.00000 -8.94098\\4069.00000 -8.65794\\4070.00000 -9.10651\\4071.00000 -12.21569\\4072.00000 -8.00800\\4073.00000 -8.15820\\4074.00000 -9.10747\\4075.00000 -9.45671\\4076.00000 -9.00007\\4077.00000 -9.90228\\4078.00000 -9.47695\\4079.00000 -15.78534\\4080.00000 -15.93814\\4081.00000 -13.91392\\4082.00000 -9.56255\\4083.00000 -15.34201\\4084.00000 -12.76327\\4085.00000 -8.25151\\4086.00000 -8.64534\\4087.00000 -13.81682\\4088.00000 -7.12935\\4089.00000 -7.02522\\4090.00000 -7.68533\\4091.00000 -6.82468\\4092.00000 -10.96129\\4093.00000 -7.20592\\4094.00000 -7.61110\\4095.00000 -8.52524\\4096.00000 -12.57701\\4097.00000 -8.65030\\4098.00000 -9.11973\\4099.00000 -9.85723\\4100.00000 -10.07776\\4101.00000 -10.10539\\4102.00000 -10.56364\\4103.00000 -10.44808\\4104.00000 -15.90321\\4105.00000 -16.10359\\4106.00000 -16.14001\\4107.00000 -11.27340\\4108.00000 -16.46617\\4109.00000 -17.29232\\4110.00000 -12.15156\\4111.00000 -12.39221\\4112.00000 -17.85614\\4113.00000 -12.94272\\4114.00000 -13.22511\\4115.00000 -13.04456\\4116.00000 -13.26908\\4117.00000 -18.50796\\4118.00000 -13.01206\\4119.00000 -12.91487\\4120.00000 -13.45461\\4121.00000 -18.46616\\4122.00000 -13.97371\\4123.00000 -14.05336\\4124.00000 -14.58271\\4125.00000 -14.26347\\4126.00000 -13.72878\\4127.00000 -13.78836\\4128.00000 -13.05551\\4129.00000 -18.50151\\4130.00000 -18.36097\\4131.00000 -16.36596\\4132.00000 -12.34081\\4133.00000 -18.33393\\4134.00000 -16.11145\\4135.00000 -12.18624\\4136.00000 -13.17030\\4137.00000 -18.70691\\4138.00000 -12.02539\\4139.00000 -12.02313\\4140.00000 -12.94514\\4141.00000 -11.70505\\4142.00000 -15.54306\\4143.00000 -11.94817\\4144.00000 -11.57475\\4145.00000 -12.25738\\4146.00000 -15.04248\\4147.00000 -11.38648\\4148.00000 -11.41618\\4149.00000 -12.13194\\4150.00000 -12.26407\\4151.00000 -11.34821\\4152.00000 -11.89515\\4153.00000 -11.39050\\4154.00000 -17.19295\\4155.00000 -16.85657\\4156.00000 -15.36628\\4157.00000 -10.80251\\4158.00000 -16.62264\\4159.00000 -15.26275\\4160.00000 -10.97611\\4161.00000 -11.59354\\4162.00000 -17.47842\\4163.00000 -12.19494\\4164.00000 -12.80620\\4165.00000 -13.55074\\4166.00000 -13.90070\\4167.00000 -19.19490\\4168.00000 -15.33663\\4169.00000 -15.47909\\4170.00000 -15.95393\\4171.00000 -19.49897\\4172.00000 -15.24640\\4173.00000 -14.82503\\4174.00000 -15.03257\\4175.00000 -14.60666\\4176.00000 -13.93739\\4177.00000 -14.42331\\4178.00000 -13.76788\\4179.00000 -19.41708\\4180.00000 -19.68790\\4181.00000 -17.28090\\4182.00000 -13.20148\\4183.00000 -19.25230\\4184.00000 -16.62150\\4185.00000 -12.91188\\4186.00000 -13.83987\\4187.00000 -19.15960\\4188.00000 -13.13650\\4189.00000 -13.08577\\4190.00000 -14.11416\\4191.00000 -13.49091\\4192.00000 -17.12219\\4193.00000 -12.87292\\4194.00000 -12.60510\\4195.00000 -12.79123\\4196.00000 -16.52940\\4197.00000 -11.82198\\4198.00000 -11.51338\\4199.00000 -11.91549\\4200.00000 -11.78211\\4201.00000 -11.25179\\4202.00000 -11.73939\\4203.00000 -11.25539\\4204.00000 -17.30745\\4205.00000 -17.59510\\4206.00000 -15.32356\\4207.00000 -11.68234\\4208.00000 -18.01407\\4209.00000 -16.25479\\4210.00000 -11.83351\\4211.00000 -13.03884\\4212.00000 -18.74118\\4213.00000 -12.43532\\4214.00000 -12.79827\\4215.00000 -13.63038\\4216.00000 -13.09847\\4217.00000 -17.20811\\4218.00000 -13.42981\\4219.00000 -13.85941\\4220.00000 -15.08127\\4221.00000 -17.92583\\4222.00000 -14.60069\\4223.00000 -14.62693\\4224.00000 -16.25816\\4225.00000 -16.94138\\4226.00000 -15.61252\\4227.00000 -17.50341\\4228.00000 -16.01853\\4229.00000 -23.16617\\4230.00000 -23.21539\\4231.00000 -19.32428\\4232.00000 -16.55870\\4233.00000 -24.03696\\4234.00000 -19.09549\\4235.00000 -15.81431\\4236.00000 -16.83014\\4237.00000 -21.26648\\4238.00000 -14.50192\\4239.00000 -14.11776\\4240.00000 -14.89033\\4241.00000 -13.85094\\4242.00000 -17.80224\\4243.00000 -13.68084\\4244.00000 -13.68214\\4245.00000 -14.36391\\4246.00000 -18.21425\\4247.00000 -14.22555\\4248.00000 -14.05934\\4249.00000 -14.68963\\4250.00000 -15.16042\\4251.00000 -14.83287\\4252.00000 -15.64814\\4253.00000 -15.18358\\4254.00000 -20.86132\\4255.00000 -21.30966\\4256.00000 -19.92260\\4257.00000 -16.03719\\4258.00000 -22.19248\\4259.00000 -20.30957\\4260.00000 -16.61143\\4261.00000 -16.93289\\4262.00000 -22.09479\\4263.00000 -16.17759\\4264.00000 -16.14154\\4265.00000 -16.24070\\4266.00000 -15.27041\\4267.00000 -18.86672\\4268.00000 -15.10760\\4269.00000 -15.00875\\4270.00000 -16.03715\\4271.00000 -17.52555\\4272.00000 -14.25397\\4273.00000 -14.22585\\4274.00000 -15.48033\\4275.00000 -15.47971\\4276.00000 -14.18061\\4277.00000 -15.86061\\4278.00000 -14.70922\\4279.00000 -22.36446\\4280.00000 -22.26583\\4281.00000 -19.37142\\4282.00000 -16.61257\\4283.00000 -23.35078\\4284.00000 -20.15266\\4285.00000 -16.86868\\4286.00000 -17.53646\\4287.00000 -22.87922\\4288.00000 -16.65497\\4289.00000 -16.25374\\4290.00000 -16.57933\\4291.00000 -15.31197\\4292.00000 -18.59812\\4293.00000 -13.81174\\4294.00000 -13.37075\\4295.00000 -13.65470\\4296.00000 -17.45197\\4297.00000 -13.40210\\4298.00000 -13.75958\\4299.00000 -14.81874\\4300.00000 -15.25191\\4301.00000 -14.39357\\4302.00000 -15.26157\\4303.00000 -13.80818\\4304.00000 -20.33734\\4305.00000 -19.79136\\4306.00000 -16.54919\\4307.00000 -12.61110\\4308.00000 -19.26129\\4309.00000 -15.87008\\4310.00000 -12.25793\\4311.00000 -13.20693\\4312.00000 -18.62376\\4313.00000 -11.86569\\4314.00000 -11.65683\\4315.00000 -12.83344\\4316.00000 -12.19113\\4317.00000 -16.36063\\4318.00000 -13.28584\\4319.00000 -14.19240\\4320.00000 -16.14495\\4321.00000 -19.97571\\4322.00000 -16.50498\\4323.00000 -17.01168\\4324.00000 -18.30657\\4325.00000 -18.95967\\4326.00000 -18.06735\\4327.00000 -19.51273\\4328.00000 -18.66133\\4329.00000 -25.38710\\4330.00000 -25.50465\\4331.00000 -21.47472\\4332.00000 -18.45164\\4333.00000 -25.22549\\4334.00000 -21.11343\\4335.00000 -17.56603\\4336.00000 -18.74265\\4337.00000 -23.68033\\4338.00000 -17.48207\\4339.00000 -17.90207\\4340.00000 -20.16996\\4341.00000 -18.99970\\4342.00000 -22.17058\\4343.00000 -19.35559\\4344.00000 -19.58224\\4345.00000 -20.06549\\4346.00000 -21.65629\\4347.00000 -18.36558\\4348.00000 -17.76613\\4349.00000 -18.34283\\4350.00000 -17.60821\\4351.00000 -16.43726\\4352.00000 -17.06972\\4353.00000 -15.86213\\4354.00000 -21.80684\\4355.00000 -21.94835\\4356.00000 -19.98086\\4357.00000 -15.95642\\4358.00000 -21.75659\\4359.00000 -20.02021\\4360.00000 -16.68049\\4361.00000 -17.72056\\4362.00000 -23.10458\\4363.00000 -17.09484\\4364.00000 -16.97108\\4365.00000 -18.19754\\4366.00000 -17.04695\\4367.00000 -20.06559\\4368.00000 -16.95318\\4369.00000 -17.06861\\4370.00000 -19.48635\\4371.00000 -21.21783\\4372.00000 -18.65456\\4373.00000 -19.29584\\4374.00000 -21.59128\\4375.00000 -22.29910\\4376.00000 -20.23997\\4377.00000 -21.38520\\4378.00000 -19.47394\\4379.00000 -24.45257\\4380.00000 -24.86814\\4381.00000 -20.55134\\4382.00000 -18.19658\\4383.00000 -25.00036\\4384.00000 -20.45715\\4385.00000 -17.50796\\4386.00000 -19.40451\\4387.00000 -25.32949\\4388.00000 -17.66239\\4389.00000 -17.43209\\4390.00000 -18.63887\\4391.00000 -17.28267\\4392.00000 -19.78988\\4393.00000 -16.96922\\4394.00000 -17.41544\\4395.00000 -16.97386\\4396.00000 -20.57031\\4397.00000 -16.42043\\4398.00000 -16.10423\\4399.00000 -16.74671\\4400.00000 -16.35740\\4401.00000 -15.50667\\4402.00000 -16.07846\\4403.00000 -15.19692\\4404.00000 -20.57468\\4405.00000 -20.61266\\4406.00000 -17.88919\\4407.00000 -13.53744\\4408.00000 -19.53603\\4409.00000 -17.39249\\4410.00000 -13.42639\\4411.00000 -14.03835\\4412.00000 -19.28705\\4413.00000 -13.04151\\4414.00000 -12.99048\\4415.00000 -13.68241\\4416.00000 -13.16441\\4417.00000 -17.39465\\4418.00000 -13.50142\\4419.00000 -13.65126\\4420.00000 -14.70047\\4421.00000 -18.11512\\4422.00000 -14.75670\\4423.00000 -15.09333\\4424.00000 -16.47950\\4425.00000 -16.43981\\4426.00000 -15.91597\\4427.00000 -17.05046\\4428.00000 -15.90587\\4429.00000 -22.71636\\4430.00000 -22.56255\\4431.00000 -18.16179\\4432.00000 -15.39293\\4433.00000 -21.28342\\4434.00000 -18.24455\\4435.00000 -15.17338\\4436.00000 -16.42674\\4437.00000 -21.20934\\4438.00000 -15.56934\\4439.00000 -15.45746\\4440.00000 -16.41893\\4441.00000 -15.22083\\4442.00000 -18.57091\\4443.00000 -14.52686\\4444.00000 -14.39217\\4445.00000 -15.17099\\4446.00000 -17.50551\\4447.00000 -13.63304\\4448.00000 -13.53576\\4449.00000 -14.41060\\4450.00000 -14.01107\\4451.00000 -13.31407\\4452.00000 -14.06919\\4453.00000 -13.62275\\4454.00000 -20.00951\\4455.00000 -20.05552\\4456.00000 -18.89272\\4457.00000 -15.27264\\4458.00000 -21.04546\\4459.00000 -19.54777\\4460.00000 -16.13469\\4461.00000 -16.65713\\4462.00000 -21.96232\\4463.00000 -16.24846\\4464.00000 -16.64688\\4465.00000 -17.25128\\4466.00000 -15.79339\\4467.00000 -18.18900\\4468.00000 -14.33977\\4469.00000 -13.68437\\4470.00000 -14.79707\\4471.00000 -16.68585\\4472.00000 -13.17047\\4473.00000 -13.19536\\4474.00000 -14.38023\\4475.00000 -14.51019\\4476.00000 -13.88634\\4477.00000 -15.01003\\4478.00000 -14.27537\\4479.00000 -20.23986\\4480.00000 -20.00630\\4481.00000 -16.93453\\4482.00000 -12.35749\\4483.00000 -18.25396\\4484.00000 -15.26675\\4485.00000 -11.05689\\4486.00000 -11.91193\\4487.00000 -17.09123\\4488.00000 -10.98014\\4489.00000 -11.07146\\4490.00000 -12.29350\\4491.00000 -11.44329\\4492.00000 -15.33356\\4493.00000 -12.00595\\4494.00000 -12.38064\\4495.00000 -14.00794\\4496.00000 -17.28750\\4497.00000 -13.99545\\4498.00000 -14.33277\\4499.00000 -15.41622\\4500.00000 -15.53343\\4501.00000 -15.13849\\4502.00000 -15.76183\\4503.00000 -14.92366\\4504.00000 -20.16479\\4505.00000 -20.21041\\4506.00000 -18.30889\\4507.00000 -14.00562\\4508.00000 -20.07665\\4509.00000 -18.10815\\4510.00000 -14.18569\\4511.00000 -15.20302\\4512.00000 -20.84167\\4513.00000 -14.02096\\4514.00000 -14.01600\\4515.00000 -15.09604\\4516.00000 -14.00315\\4517.00000 -17.60248\\4518.00000 -14.49687\\4519.00000 -14.62248\\4520.00000 -16.10094\\4521.00000 -18.86903\\4522.00000 -15.50523\\4523.00000 -15.73297\\4524.00000 -17.19799\\4525.00000 -17.53112\\4526.00000 -17.03772\\4527.00000 -18.14473\\4528.00000 -17.76273\\4529.00000 -23.37458\\4530.00000 -23.44519\\4531.00000 -21.71552\\4532.00000 -17.28711\\4533.00000 -22.55322\\4534.00000 -21.50272\\4535.00000 -16.68112\\4536.00000 -16.97319\\4537.00000 -22.34239\\4538.00000 -15.86712\\4539.00000 -15.28762\\4540.00000 -16.12692\\4541.00000 -14.83246\\4542.00000 -18.09037\\4543.00000 -14.08438\\4544.00000 -14.12857\\4545.00000 -14.93691\\4546.00000 -16.96171\\4547.00000 -13.25905\\4548.00000 -12.99221\\4549.00000 -14.09314\\4550.00000 -14.06087\\4551.00000 -12.78687\\4552.00000 -13.68758\\4553.00000 -12.34607\\4554.00000 -18.99707\\4555.00000 -18.97281\\4556.00000 -16.01873\\4557.00000 -12.25362\\4558.00000 -18.85660\\4559.00000 -16.26367\\4560.00000 -12.77002\\4561.00000 -14.23496\\4562.00000 -20.02687\\4563.00000 -13.58233\\4564.00000 -13.96552\\4565.00000 -15.07084\\4566.00000 -13.91570\\4567.00000 -17.21950\\4568.00000 -13.65306\\4569.00000 -13.74538\\4570.00000 -14.53444\\4571.00000 -16.02831\\4572.00000 -12.26206\\4573.00000 -12.06069\\4574.00000 -12.83222\\4575.00000 -12.59852\\4576.00000 -11.60531\\4577.00000 -12.67320\\4578.00000 -11.88374\\4579.00000 -18.66376\\4580.00000 -19.02692\\4581.00000 -16.59944\\4582.00000 -13.10983\\4583.00000 -18.89384\\4584.00000 -18.10353\\4585.00000 -13.73967\\4586.00000 -14.19163\\4587.00000 -19.56216\\4588.00000 -13.79466\\4589.00000 -14.23705\\4590.00000 -14.75001\\4591.00000 -14.18322\\4592.00000 -18.00431\\4593.00000 -14.19786\\4594.00000 -13.87918\\4595.00000 -15.01568\\4596.00000 -16.86919\\4597.00000 -13.23569\\4598.00000 -13.35116\\4599.00000 -14.35603\\4600.00000 -14.16402\\4601.00000 -13.42031\\4602.00000 -14.50206\\4603.00000 -13.40924\\4604.00000 -19.76343\\4605.00000 -20.54852\\4606.00000 -17.33270\\4607.00000 -14.18078\\4608.00000 -21.30336\\4609.00000 -17.61801\\4610.00000 -14.65091\\4611.00000 -16.13648\\4612.00000 -21.54582\\4613.00000 -14.88262\\4614.00000 -14.56763\\4615.00000 -16.07410\\4616.00000 -14.41294\\4617.00000 -17.79526\\4618.00000 -14.60995\\4619.00000 -14.89573\\4620.00000 -16.14393\\4621.00000 -18.83097\\4622.00000 -16.19653\\4623.00000 -16.05052\\4624.00000 -17.58250\\4625.00000 -17.31218\\4626.00000 -16.29056\\4627.00000 -17.41618\\4628.00000 -16.59722\\4629.00000 -23.59681\\4630.00000 -23.73137\\4631.00000 -21.37738\\4632.00000 -18.46893\\4633.00000 -25.40215\\4634.00000 -23.51115\\4635.00000 -19.70122\\4636.00000 -19.78683\\4637.00000 -24.79538\\4638.00000 -18.50840\\4639.00000 -17.71114\\4640.00000 -17.76532\\4641.00000 -16.30836\\4642.00000 -19.85118\\4643.00000 -15.72813\\4644.00000 -15.71989\\4645.00000 -16.55027\\4646.00000 -19.27871\\4647.00000 -16.07511\\4648.00000 -15.97823\\4649.00000 -17.02033\\4650.00000 -16.99631\\4651.00000 -16.40886\\4652.00000 -17.83061\\4653.00000 -17.36565\\4654.00000 -24.03958\\4655.00000 -23.88059\\4656.00000 -20.07117\\4657.00000 -16.33277\\4658.00000 -22.90724\\4659.00000 -19.25300\\4660.00000 -15.77570\\4661.00000 -17.23624\\4662.00000 -22.88787\\4663.00000 -16.00608\\4664.00000 -16.23273\\4665.00000 -17.42470\\4666.00000 -16.59211\\4667.00000 -20.48890\\4668.00000 -16.54106\\4669.00000 -16.78798\\4670.00000 -17.41270\\4671.00000 -21.05416\\4672.00000 -17.21312\\4673.00000 -17.69071\\4674.00000 -18.62014\\4675.00000 -18.82987\\4676.00000 -17.68262\\4677.00000 -18.94649\\4678.00000 -18.42044\\4679.00000 -23.56611\\4680.00000 -23.15695\\4681.00000 -21.52547\\4682.00000 -17.43519\\4683.00000 -23.00438\\4684.00000 -21.04849\\4685.00000 -16.51555\\4686.00000 -17.23531\\4687.00000 -22.77363\\4688.00000 -15.93006\\4689.00000 -15.82578\\4690.00000 -17.06334\\4691.00000 -16.19868\\4692.00000 -20.42871\\4693.00000 -17.04721\\4694.00000 -16.80347\\4695.00000 -17.91230\\4696.00000 -19.73460\\4697.00000 -16.56226\\4698.00000 -16.30947\\4699.00000 -17.79426\\4700.00000 -17.33135\\4701.00000 -16.35074\\4702.00000 -17.80231\\4703.00000 -16.34016\\4704.00000 -22.23575\\4705.00000 -22.47197\\4706.00000 -20.32806\\4707.00000 -16.43749\\4708.00000 -22.94747\\4709.00000 -21.48491\\4710.00000 -17.68657\\4711.00000 -18.41849\\4712.00000 -23.43947\\4713.00000 -17.64628\\4714.00000 -17.98519\\4715.00000 -19.27301\\4716.00000 -18.14487\\4717.00000 -20.87814\\4718.00000 -18.07140\\4719.00000 -17.99725\\4720.00000 -19.31702\\4721.00000 -19.49076\\4722.00000 -16.18064\\4723.00000 -15.09059\\4724.00000 -15.69131\\4725.00000 -15.32939\\4726.00000 -13.89065\\4727.00000 -15.59806\\4728.00000 -14.92756\\4729.00000 -22.58784\\4730.00000 -22.83187\\4731.00000 -20.33667\\4732.00000 -17.19941\\4733.00000 -24.09266\\4734.00000 -21.11583\\4735.00000 -18.40399\\4736.00000 -20.56853\\4737.00000 -25.92767\\4738.00000 -18.55953\\4739.00000 -18.30461\\4740.00000 -19.64380\\4741.00000 -17.01882\\4742.00000 -18.86632\\4743.00000 -15.59221\\4744.00000 -15.23681\\4745.00000 -16.83288\\4746.00000 -17.52490\\4747.00000 -14.94127\\4748.00000 -14.73129\\4749.00000 -16.85772\\4750.00000 -16.89221\\4751.00000 -15.74570\\4752.00000 -17.94824\\4753.00000 -16.88477\\4754.00000 -24.39351\\4755.00000 -24.94505\\4756.00000 -22.54893\\4757.00000 -18.78283\\4758.00000 -24.09665\\4759.00000 -22.75309\\4760.00000 -18.86249\\4761.00000 -19.18519\\4762.00000 -25.08701\\4763.00000 -18.63599\\4764.00000 -18.66102\\4765.00000 -20.03543\\4766.00000 -18.26020\\4767.00000 -20.25312\\4768.00000 -18.41540\\4769.00000 -18.53980\\4770.00000 -19.91691\\4771.00000 -20.86764\\4772.00000 -17.44863\\4773.00000 -17.33146\\4774.00000 -18.78784\\4775.00000 -18.97812\\4776.00000 -17.52204\\4777.00000 -19.81739\\4778.00000 -17.63173\\4779.00000 -25.76925\\4780.00000 -25.05406\\4781.00000 -20.73196\\4782.00000 -17.81062\\4783.00000 -24.02151\\4784.00000 -20.08371\\4785.00000 -16.62059\\4786.00000 -17.79663\\4787.00000 -22.97881\\4788.00000 -15.37805\\4789.00000 -15.02176\\4790.00000 -16.52992\\4791.00000 -14.95670\\4792.00000 -18.22600\\4793.00000 -15.66459\\4794.00000 -16.21407\\4795.00000 -18.43753\\4796.00000 -20.98580\\4797.00000 -18.25327\\4798.00000 -19.17267\\4799.00000 -20.13724\\4800.00000 -20.57042\\4801.00000 -19.66091\\4802.00000 -20.72009\\4803.00000 -20.37228\\4804.00000 -26.42856\\4805.00000 -27.05961\\4806.00000 -25.04909\\4807.00000 -22.35573\\4808.00000 -27.92795\\4809.00000 -24.03644\\4810.00000 -21.38948\\4811.00000 -23.19590\\4812.00000 -28.49989\\4813.00000 -20.05919\\4814.00000 -19.62781\\4815.00000 -21.69880\\4816.00000 -18.77556\\4817.00000 -21.15591\\4818.00000 -18.07851\\4819.00000 -17.98493\\4820.00000 -19.44843\\4821.00000 -20.07212\\4822.00000 -16.98124\\4823.00000 -16.95328\\4824.00000 -18.07160\\4825.00000 -17.72798\\4826.00000 -16.45233\\4827.00000 -17.44869\\4828.00000 -15.83589\\4829.00000 -22.46978\\4830.00000 -22.99591\\4831.00000 -19.50007\\4832.00000 -16.34244\\4833.00000 -22.30702\\4834.00000 -19.85458\\4835.00000 -16.43239\\4836.00000 -17.52116\\4837.00000 -22.48021\\4838.00000 -16.76348\\4839.00000 -16.75450\\4840.00000 -17.68013\\4841.00000 -16.52452\\4842.00000 -20.28186\\4843.00000 -16.91876\\4844.00000 -17.17017\\4845.00000 -18.82141\\4846.00000 -21.49147\\4847.00000 -18.42072\\4848.00000 -17.90367\\4849.00000 -18.30384\\4850.00000 -18.56682\\4851.00000 -17.39573\\4852.00000 -17.94469\\4853.00000 -16.92447\\4854.00000 -23.05639\\4855.00000 -22.09093\\4856.00000 -20.70764\\4857.00000 -15.56057\\4858.00000 -20.86220\\4859.00000 -19.30307\\4860.00000 -14.74223\\4861.00000 -15.48802\\4862.00000 -20.84003\\4863.00000 -14.46170\\4864.00000 -14.59096\\4865.00000 -15.70084\\4866.00000 -14.47601\\4867.00000 -17.53910\\4868.00000 -13.94059\\4869.00000 -13.85486\\4870.00000 -15.18997\\4871.00000 -16.89190\\4872.00000 -13.92037\\4873.00000 -13.99366\\4874.00000 -15.51024\\4875.00000 -15.45419\\4876.00000 -14.02146\\4877.00000 -15.20711\\4878.00000 -13.69122\\4879.00000 -20.77692\\4880.00000 -20.54136\\4881.00000 -16.87508\\4882.00000 -13.59312\\4883.00000 -20.74460\\4884.00000 -17.33656\\4885.00000 -13.89509\\4886.00000 -15.07763\\4887.00000 -20.74030\\4888.00000 -13.93260\\4889.00000 -13.78047\\4890.00000 -14.69519\\4891.00000 -13.24696\\4892.00000 -16.44205\\4893.00000 -12.75478\\4894.00000 -12.75385\\4895.00000 -14.00573\\4896.00000 -15.66028\\4897.00000 -12.27196\\4898.00000 -12.35156\\4899.00000 -13.51622\\4900.00000 -13.27078\\4901.00000 -11.65195\\4902.00000 -12.66989\\4903.00000 -11.00027\\4904.00000 -17.66366\\4905.00000 -17.75463\\4906.00000 -14.13216\\4907.00000 -10.33959\\4908.00000 -16.99636\\4909.00000 -14.53294\\4910.00000 -10.93964\\4911.00000 -12.18606\\4912.00000 -18.16796\\4913.00000 -12.25296\\4914.00000 -12.92294\\4915.00000 -14.44176\\4916.00000 -13.79426\\4917.00000 -17.45716\\4918.00000 -14.31109\\4919.00000 -14.58950\\4920.00000 -16.09895\\4921.00000 -18.51362\\4922.00000 -15.46496\\4923.00000 -15.58808\\4924.00000 -17.18855\\4925.00000 -16.97051\\4926.00000 -15.57203\\4927.00000 -16.07486\\4928.00000 -14.60591\\4929.00000 -20.50969\\4930.00000 -20.37443\\4931.00000 -18.50907\\4932.00000 -14.46456\\4933.00000 -20.29115\\4934.00000 -18.60765\\4935.00000 -15.10995\\4936.00000 -15.99380\\4937.00000 -21.28300\\4938.00000 -15.52429\\4939.00000 -15.49374\\4940.00000 -16.29594\\4941.00000 -15.19178\\4942.00000 -19.01065\\4943.00000 -14.26488\\4944.00000 -13.53263\\4945.00000 -13.34760\\4946.00000 -16.58050\\4947.00000 -11.80496\\4948.00000 -11.21607\\4949.00000 -11.63187\\4950.00000 -11.30413\\4951.00000 -10.44150\\4952.00000 -10.96267\\4953.00000 -9.99133\\4954.00000 -16.07054\\4955.00000 -15.75087\\4956.00000 -13.26856\\4957.00000 -9.30056\\4958.00000 -15.54622\\4959.00000 -12.75432\\4960.00000 -8.99001\\4961.00000 -9.99586\\4962.00000 -15.85750\\4963.00000 -9.36757\\4964.00000 -9.68347\\4965.00000 -11.02677\\4966.00000 -10.31306\\4967.00000 -14.26626\\4968.00000 -11.09561\\4969.00000 -11.57418\\4970.00000 -13.06634\\4971.00000 -15.54214\\4972.00000 -12.40023\\4973.00000 -12.47142\\4974.00000 -13.51636\\4975.00000 -13.66694\\4976.00000 -12.23976\\4977.00000 -13.35165\\4978.00000 -12.27741\\4979.00000 -18.86847\\4980.00000 -19.15602\\4981.00000 -16.38430\\4982.00000 -12.84000\\4983.00000 -19.62524\\4984.00000 -17.13148\\4985.00000 -13.77691\\4986.00000 -14.90079\\4987.00000 -20.07823\\4988.00000 -14.47064\\4989.00000 -14.47018\\4990.00000 -15.31711\\4991.00000 -14.45895\\4992.00000 -18.39396\\4993.00000 -13.83178\\4994.00000 -13.16826\\4995.00000 -12.98379\\4996.00000 -16.69179\\4997.00000 -11.43833\\4998.00000 -11.00459\\4999.00000 -11.04552\\5000.00000 -10.65766\\5001.00000 -10.02879\\5002.00000 -10.42891\\5003.00000 -9.81817\\5004.00000 -15.72437\\5005.00000 -15.82760\\5006.00000 -13.95792\\5007.00000 -10.00484\\5008.00000 -16.21481\\5009.00000 -14.06689\\5010.00000 -10.44072\\5011.00000 -11.50725\\5012.00000 -17.48770\\5013.00000 -11.11900\\5014.00000 -11.23738\\5015.00000 -12.26246\\5016.00000 -11.31372\\5017.00000 -15.07477\\5018.00000 -11.31840\\5019.00000 -11.37490\\5020.00000 -12.22347\\5021.00000 -15.61233\\5022.00000 -11.61088\\5023.00000 -11.89846\\5024.00000 -12.50812\\5025.00000 -12.77204\\5026.00000 -12.33638\\5027.00000 -13.22950\\5028.00000 -12.88958\\5029.00000 -19.36784\\5030.00000 -20.16522\\5031.00000 -18.77665\\5032.00000 -15.56493\\5033.00000 -22.81006\\5034.00000 -20.14462\\5035.00000 -17.70985\\5036.00000 -19.82017\\5037.00000 -25.55979\\5038.00000 -18.89569\\5039.00000 -18.37547\\5040.00000 -19.84958\\5041.00000 -17.86151\\5042.00000 -20.15180\\5043.00000 -17.15014\\5044.00000 -16.64726\\5045.00000 -17.37531\\5046.00000 -18.99362\\5047.00000 -15.17454\\5048.00000 -14.47441\\5049.00000 -15.09122\\5050.00000 -14.74902\\5051.00000 -13.64043\\5052.00000 -14.36032\\5053.00000 -13.18179\\5054.00000 -19.52265\\5055.00000 -19.37384\\5056.00000 -17.00020\\5057.00000 -13.02619\\5058.00000 -19.20997\\5059.00000 -16.99952\\5060.00000 -12.99448\\5061.00000 -13.66754\\5062.00000 -18.96415\\5063.00000 -13.03178\\5064.00000 -13.19832\\5065.00000 -14.08417\\5066.00000 -13.35328\\5067.00000 -16.86365\\5068.00000 -13.40203\\5069.00000 -13.75100\\5070.00000 -15.27317\\5071.00000 -17.00913\\5072.00000 -13.91698\\5073.00000 -14.03389\\5074.00000 -15.74407\\5075.00000 -15.53076\\5076.00000 -13.46979\\5077.00000 -14.94046\\5078.00000 -12.98414\\5079.00000 -20.41753\\5080.00000 -20.05394\\5081.00000 -15.14773\\5082.00000 -12.14278\\5083.00000 -19.25640\\5084.00000 -15.32628\\5085.00000 -12.01980\\5086.00000 -13.68913\\5087.00000 -19.27082\\5088.00000 -12.44171\\5089.00000 -12.60512\\5090.00000 -14.43120\\5091.00000 -13.09750\\5092.00000 -16.32232\\5093.00000 -13.73514\\5094.00000 -14.20765\\5095.00000 -16.39846\\5096.00000 -18.10266\\5097.00000 -15.72035\\5098.00000 -16.22925\\5099.00000 -18.58472\\5100.00000 -19.09448\\5101.00000 -18.10667\\5102.00000 -20.39910\\5103.00000 -19.80094\\5104.00000 -26.36623\\5105.00000 -26.65070\\5106.00000 -23.48820\\5107.00000 -20.04535\\5108.00000 -26.17798\\5109.00000 -22.50558\\5110.00000 -18.93262\\5111.00000 -20.16780\\5112.00000 -25.64745\\5113.00000 -17.87013\\5114.00000 -17.61054\\5115.00000 -18.90888\\5116.00000 -16.90828\\5117.00000 -19.27284\\5118.00000 -16.26346\\5119.00000 -15.99611\\5120.00000 -17.40575\\5121.00000 -18.36743\\5122.00000 -14.87771\\5123.00000 -14.50148\\5124.00000 -15.91201\\5125.00000 -15.81925\\5126.00000 -14.27772\\5127.00000 -15.79154\\5128.00000 -14.16665\\5129.00000 -21.55188\\5130.00000 -21.89917\\5131.00000 -17.20838\\5132.00000 -14.59725\\5133.00000 -22.02705\\5134.00000 -17.75667\\5135.00000 -14.87316\\5136.00000 -16.97438\\5137.00000 -22.32856\\5138.00000 -15.48655\\5139.00000 -15.47730\\5140.00000 -17.30800\\5141.00000 -15.54358\\5142.00000 -18.35047\\5143.00000 -15.49091\\5144.00000 -15.43942\\5145.00000 -16.72415\\5146.00000 -18.55626\\5147.00000 -15.31567\\5148.00000 -15.54696\\5149.00000 -17.09712\\5150.00000 -16.99657\\5151.00000 -15.39329\\5152.00000 -16.62721\\5153.00000 -15.08531\\5154.00000 -21.40176\\5155.00000 -21.83835\\5156.00000 -17.87266\\5157.00000 -14.48112\\5158.00000 -21.13677\\5159.00000 -17.71071\\5160.00000 -14.53315\\5161.00000 -15.77492\\5162.00000 -21.38520\\5163.00000 -14.58417\\5164.00000 -14.21513\\5165.00000 -15.71294\\5166.00000 -14.50101\\5167.00000 -18.31366\\5168.00000 -15.07470\\5169.00000 -15.10774\\5170.00000 -16.36260\\5171.00000 -19.15653\\5172.00000 -15.59337\\5173.00000 -15.79524\\5174.00000 -17.00607\\5175.00000 -17.16822\\5176.00000 -16.16888\\5177.00000 -17.51479\\5178.00000 -16.77529\\5179.00000 -23.44656\\5180.00000 -23.75908\\5181.00000 -20.38980\\5182.00000 -17.46992\\5183.00000 -23.84607\\5184.00000 -20.43374\\5185.00000 -17.18303\\5186.00000 -18.79733\\5187.00000 -23.86317\\5188.00000 -17.41202\\5189.00000 -17.36943\\5190.00000 -18.68016\\5191.00000 -17.37045\\5192.00000 -20.92709\\5193.00000 -17.36108\\5194.00000 -17.79944\\5195.00000 -19.26348\\5196.00000 -21.15308\\5197.00000 -17.45329\\5198.00000 -17.79165\\5199.00000 -19.39901\\5200.00000 -18.97870\\5201.00000 -17.61933\\5202.00000 -19.41455\\5203.00000 -17.60385\\5204.00000 -24.29414\\5205.00000 -24.84028\\5206.00000 -21.00599\\5207.00000 -17.58410\\5208.00000 -24.06829\\5209.00000 -20.79939\\5210.00000 -18.15210\\5211.00000 -19.47789\\5212.00000 -24.73767\\5213.00000 -18.12607\\5214.00000 -17.93072\\5215.00000 -19.21516\\5216.00000 -17.93599\\5217.00000 -20.83150\\5218.00000 -17.90118\\5219.00000 -17.41876\\5220.00000 -19.05448\\5221.00000 -20.97918\\5222.00000 -17.72270\\5223.00000 -17.84446\\5224.00000 -18.44273\\5225.00000 -18.65077\\5226.00000 -17.76508\\5227.00000 -18.10252\\5228.00000 -17.64724\\5229.00000 -23.13175\\5230.00000 -23.21474\\5231.00000 -21.77478\\5232.00000 -17.52367\\5233.00000 -23.29293\\5234.00000 -21.75287\\5235.00000 -17.59783\\5236.00000 -18.16077\\5237.00000 -22.60308\\5238.00000 -17.33998\\5239.00000 -17.30873\\5240.00000 -17.80768\\5241.00000 -16.92539\\5242.00000 -21.38549\\5243.00000 -16.86999\\5244.00000 -16.74074\\5245.00000 -16.83223\\5246.00000 -20.79753\\5247.00000 -16.41167\\5248.00000 -15.91237\\5249.00000 -14.77441\\5250.00000 -14.25113\\5251.00000 -14.35741\\5252.00000 -12.41070\\5253.00000 -12.18719\\5254.00000 -16.14043\\5255.00000 -15.03254\\5256.00000 -14.38341\\5257.00000 -14.14998\\5258.00000 -16.61522\\5259.00000 -14.21835\\5260.00000 -12.35041\\5261.00000 -12.04539\\5262.00000 -14.56108\\5263.00000 -11.79426\\5264.00000 -13.96550\\5265.00000 -14.71357\\5266.00000 -13.64230\\5267.00000 -15.75317\\5268.00000 -11.75711\\5269.00000 -11.85124\\5270.00000 -14.93710\\5271.00000 -18.17782\\5272.00000 -12.48210\\5273.00000 -14.07262\\5274.00000 -13.88401\\5275.00000 -13.88297\\5276.00000 -15.18057\\5277.00000 -15.29445\\5278.00000 -14.52674\\5279.00000 -15.05788\\5280.00000 -20.63897\\5281.00000 -15.93209\\5282.00000 -12.53549\\5283.00000 -18.77228\\5284.00000 -19.68347\\5285.00000 -16.47761\\5286.00000 -14.94236\\5287.00000 -23.20867\\5288.00000 -17.75235\\5289.00000 -18.19644\\5290.00000 -19.46396\\5291.00000 -19.04093\\5292.00000 -23.79789\\5293.00000 -19.67155\\5294.00000 -19.97396\\5295.00000 -20.66737\\5296.00000 -24.36881\\5297.00000 -20.32505\\5298.00000 -20.14708\\5299.00000 -21.05508\\5300.00000 -21.03914\\5301.00000 -20.59054\\5302.00000 -20.76950\\5303.00000 -20.38822\\5304.00000 -26.09714\\5305.00000 -25.96308\\5306.00000 -23.65671\\5307.00000 -20.21944\\5308.00000 -25.98028\\5309.00000 -23.44038\\5310.00000 -20.01896\\5311.00000 -21.08542\\5312.00000 -25.90704\\5313.00000 -19.76696\\5314.00000 -19.57059\\5315.00000 -20.16006\\5316.00000 -19.20376\\5317.00000 -22.25172\\5318.00000 -18.77634\\5319.00000 -18.62512\\5320.00000 -19.54161\\5321.00000 -22.80373\\5322.00000 -18.47439\\5323.00000 -18.38239\\5324.00000 -18.95682\\5325.00000 -19.06232\\5326.00000 -18.00000\\5327.00000 -18.84190\\5328.00000 -17.80218\\5329.00000 -23.69631\\5330.00000 -23.77881\\5331.00000 -21.48782\\5332.00000 -17.26058\\5333.00000 -23.30045\\5334.00000 -21.51107\\5335.00000 -17.59414\\5336.00000 -17.67571\\5337.00000 -23.10246\\5338.00000 -17.59307\\5339.00000 -17.44662\\5340.00000 -18.63486\\5341.00000 -17.79763\\5342.00000 -21.88077\\5343.00000 -18.03805\\5344.00000 -18.23137\\5345.00000 -19.48681\\5346.00000 -22.31301\\5347.00000 -18.39553\\5348.00000 -19.03189\\5349.00000 -19.63494\\5350.00000 -19.76186\\5351.00000 -18.81479\\5352.00000 -20.04305\\5353.00000 -18.95576\\5354.00000 -25.24415\\5355.00000 -25.35607\\5356.00000 -21.99088\\5357.00000 -18.92235\\5358.00000 -25.04314\\5359.00000 -21.68046\\5360.00000 -19.14240\\5361.00000 -20.47917\\5362.00000 -25.99631\\5363.00000 -18.96611\\5364.00000 -19.16429\\5365.00000 -20.30545\\5366.00000 -18.74505\\5367.00000 -21.82856\\5368.00000 -18.97600\\5369.00000 -18.96032\\5370.00000 -20.48195\\5371.00000 -21.61825\\5372.00000 -18.84817\\5373.00000 -18.51759\\5374.00000 -20.40830\\5375.00000 -20.41639\\5376.00000 -19.11706\\5377.00000 -21.04901\\5378.00000 -18.89585\\5379.00000 -25.56128\\5380.00000 -27.05855\\5381.00000 -21.91829\\5382.00000 -19.22450\\5383.00000 -26.04768\\5384.00000 -22.48131\\5385.00000 -19.13382\\5386.00000 -20.83639\\5387.00000 -26.58654\\5388.00000 -18.97011\\5389.00000 -18.49623\\5390.00000 -20.56559\\5391.00000 -18.85557\\5392.00000 -21.26274\\5393.00000 -18.83454\\5394.00000 -18.77095\\5395.00000 -20.56335\\5396.00000 -21.63421\\5397.00000 -18.86807\\5398.00000 -18.71275\\5399.00000 -20.06980\\5400.00000 -19.90818\\5401.00000 -18.45701\\5402.00000 -19.76107\\5403.00000 -18.36132\\5404.00000 -24.95962\\5405.00000 -25.62169\\5406.00000 -21.69222\\5407.00000 -18.17816\\5408.00000 -24.87132\\5409.00000 -20.99881\\5410.00000 -18.20226\\5411.00000 -19.02122\\5412.00000 -24.64858\\5413.00000 -17.83942\\5414.00000 -17.85411\\5415.00000 -19.59212\\5416.00000 -17.96039\\5417.00000 -21.19868\\5418.00000 -17.66384\\5419.00000 -17.97622\\5420.00000 -19.45993\\5421.00000 -21.14714\\5422.00000 -18.05145\\5423.00000 -18.02950\\5424.00000 -19.54982\\5425.00000 -19.30969\\5426.00000 -18.07386\\5427.00000 -19.21671\\5428.00000 -17.96622\\5429.00000 -24.48763\\5430.00000 -24.50250\\5431.00000 -21.28997\\5432.00000 -18.12855\\5433.00000 -25.33869\\5434.00000 -21.12213\\5435.00000 -18.40542\\5436.00000 -19.75441\\5437.00000 -25.20725\\5438.00000 -18.32611\\5439.00000 -18.08630\\5440.00000 -19.74777\\5441.00000 -18.07465\\5442.00000 -21.31863\\5443.00000 -18.12163\\5444.00000 -18.26103\\5445.00000 -19.51338\\5446.00000 -21.33254\\5447.00000 -18.36708\\5448.00000 -18.10058\\5449.00000 -19.76411\\5450.00000 -19.46560\\5451.00000 -17.99915\\5452.00000 -19.94115\\5453.00000 -17.84610\\5454.00000 -25.55458\\5455.00000 -24.77264\\5456.00000 -20.45335\\5457.00000 -18.40155\\5458.00000 -24.34227\\5459.00000 -20.67474\\5460.00000 -17.92108\\5461.00000 -19.47706\\5462.00000 -25.29186\\5463.00000 -17.90878\\5464.00000 -17.81425\\5465.00000 -19.57500\\5466.00000 -17.83621\\5467.00000 -20.71838\\5468.00000 -17.99177\\5469.00000 -17.70747\\5470.00000 -19.68559\\5471.00000 -20.53152\\5472.00000 -17.77146\\5473.00000 -17.99301\\5474.00000 -19.69658\\5475.00000 -19.45345\\5476.00000 -17.81800\\5477.00000 -19.51357\\5478.00000 -17.71719\\5479.00000 -25.58369\\5480.00000 -25.37030\\5481.00000 -20.70229\\5482.00000 -18.00222\\5483.00000 -25.52270\\5484.00000 -20.72866\\5485.00000 -17.98734\\5486.00000 -19.57378\\5487.00000 -25.30062\\5488.00000 -17.54457\\5489.00000 -17.80880\\5490.00000 -19.45345\\5491.00000 -17.69016\\5492.00000 -20.86157\\5493.00000 -18.20369\\5494.00000 -17.87888\\5495.00000 -19.49675\\5496.00000 -20.88982\\5497.00000 -17.89320\\5498.00000 -17.65671\\5499.00000 -19.65421\\5500.00000 -19.79877\\5501.00000 -17.62807\\5502.00000 -19.40975\\5503.00000 -17.75068\\5504.00000 -25.22100\\5505.00000 -25.14113\\5506.00000 -20.46071\\5507.00000 -17.64369\\5508.00000 -25.13369\\5509.00000 -20.23286\\5510.00000 -17.60421\\5511.00000 -19.72147\\5512.00000 -24.94375\\5513.00000 -17.84263\\5514.00000 -17.68700\\5515.00000 -19.95445\\5516.00000 -17.88982\\5517.00000 -20.32829\\5518.00000 -17.75815\\5519.00000 -17.60010\\5520.00000 -19.66925\\5521.00000 -20.09037\\5522.00000 -17.87209\\5523.00000 -18.11693\\5524.00000 -19.73733\\5525.00000 -19.73762\\5526.00000 -17.93252\\5527.00000 -19.95250\\5528.00000 -17.96480\\5529.00000 -24.94020\\5530.00000 -25.26707\\5531.00000 -20.55404\\5532.00000 -17.95418\\5533.00000 -24.82673\\5534.00000 -20.64774\\5535.00000 -18.09010\\5536.00000 -19.93278\\5537.00000 -25.28976\\5538.00000 -18.08051\\5539.00000 -18.24193\\5540.00000 -19.92443\\5541.00000 -18.00516\\5542.00000 -20.91160\\5543.00000 -18.23993\\5544.00000 -17.91916\\5545.00000 -20.16953\\5546.00000 -21.07347\\5547.00000 -18.25868\\5548.00000 -18.20938\\5549.00000 -20.13777\\5550.00000 -20.51866\\5551.00000 -18.48153\\5552.00000 -20.19284\\5553.00000 -18.23482\\5554.00000 -25.37744\\5555.00000 -25.34683\\5556.00000 -20.73760\\5557.00000 -18.29565\\5558.00000 -25.79669\\5559.00000 -21.14943\\5560.00000 -18.38110\\5561.00000 -20.10434\\5562.00000 -25.66421\\5563.00000 -18.28225\\5564.00000 -18.45432\\5565.00000 -20.47906\\5566.00000 -18.32160\\5567.00000 -21.10100\\5568.00000 -18.52961\\5569.00000 -18.25743\\5570.00000 -20.41935\\5571.00000 -20.99230\\5572.00000 -18.35827\\5573.00000 -18.12445\\5574.00000 -20.35438\\5575.00000 -20.30734\\5576.00000 -18.36821\\5577.00000 -20.15813\\5578.00000 -18.56644\\5579.00000 -25.03686\\5580.00000 -25.93822\\5581.00000 -20.74891\\5582.00000 -18.26214\\5583.00000 -25.56837\\5584.00000 -20.52894\\5585.00000 -17.74439\\5586.00000 -19.66982\\5587.00000 -25.60133\\5588.00000 -18.05794\\5589.00000 -17.70949\\5590.00000 -20.01346\\5591.00000 -17.66336\\5592.00000 -19.98045\\5593.00000 -17.37514\\5594.00000 -17.80555\\5595.00000 -19.83271\\5596.00000 -20.29403\\5597.00000 -17.66287\\5598.00000 -17.84786\\5599.00000 -19.87305\\5600.00000 -20.10572\\5601.00000 -17.92763\\5602.00000 -19.78318\\5603.00000 -17.75654\\5604.00000 -25.53639\\5605.00000 -25.62282\\5606.00000 -20.30834\\5607.00000 -17.83030\\5608.00000 -24.88947\\5609.00000 -20.22751\\5610.00000 -17.77735\\5611.00000 -19.94074\\5612.00000 -25.79630\\5613.00000 -17.97330\\5614.00000 -18.04056\\5615.00000 -20.00640\\5616.00000 -17.74908\\5617.00000 -20.64750\\5618.00000 -17.87463\\5619.00000 -17.87691\\5620.00000 -20.13361\\5621.00000 -20.29879\\5622.00000 -17.79825\\5623.00000 -18.22593\\5624.00000 -19.94657\\5625.00000 -20.18733\\5626.00000 -17.87857\\5627.00000 -19.78574\\5628.00000 -18.04056\\5629.00000 -25.78412\\5630.00000 -24.95638\\5631.00000 -20.53526\\5632.00000 -18.00889\\5633.00000 -25.57098\\5634.00000 -20.32661\\5635.00000 -17.83659\\5636.00000 -20.20813\\5637.00000 -25.22445\\5638.00000 -18.12008\\5639.00000 -18.04749\\5640.00000 -20.01377\\5641.00000 -18.02299\\5642.00000 -21.18139\\5643.00000 -18.32055\\5644.00000 -18.25126\\5645.00000 -20.14655\\5646.00000 -20.81760\\5647.00000 -18.29943\\5648.00000 -18.48212\\5649.00000 -19.97860\\5650.00000 -20.23428\\5651.00000 -18.16708\\5652.00000 -20.31346\\5653.00000 -18.25632\\5654.00000 -25.25594\\5655.00000 -26.25073\\5656.00000 -20.81610\\5657.00000 -18.28964\\5658.00000 -25.68448\\5659.00000 -20.77296\\5660.00000 -18.39189\\5661.00000 -20.16619\\5662.00000 -25.85012\\5663.00000 -18.40284\\5664.00000 -18.12479\\5665.00000 -20.45922\\5666.00000 -18.23303\\5667.00000 -20.92657\\5668.00000 -18.22518\\5669.00000 -18.20294\\5670.00000 -20.37623\\5671.00000 -20.34597\\5672.00000 -18.00968\\5673.00000 -17.92962\\5674.00000 -19.92209\\5675.00000 -20.07464\\5676.00000 -17.85531\\5677.00000 -19.83301\\5678.00000 -18.06231\\5679.00000 -24.36117\\5680.00000 -24.75682\\5681.00000 -20.97646\\5682.00000 -17.87996\\5683.00000 -25.82629\\5684.00000 -20.25147\\5685.00000 -17.82421\\5686.00000 -20.05436\\5687.00000 -25.42809\\5688.00000 -17.63996\\5689.00000 -17.75494\\5690.00000 -19.95753\\5691.00000 -17.95787\\5692.00000 -20.43329\\5693.00000 -18.16220\\5694.00000 -17.87298\\5695.00000 -20.00453\\5696.00000 -20.56806\\5697.00000 -18.22009\\5698.00000 -17.72013\\5699.00000 -19.88513\\5700.00000 -20.33835\\5701.00000 -17.95541\\5702.00000 -19.58064\\5703.00000 -17.97271\\5704.00000 -25.16521\\5705.00000 -25.40683\\5706.00000 -20.33857\\5707.00000 -17.87406\\5708.00000 -25.02038\\5709.00000 -20.47282\\5710.00000 -18.04980\\5711.00000 -19.79729\\5712.00000 -25.39390\\5713.00000 -18.17891\\5714.00000 -18.15854\\5715.00000 -20.51225\\5716.00000 -18.17748\\5717.00000 -20.94391\\5718.00000 -17.90475\\5719.00000 -18.11545\\5720.00000 -20.13692\\5721.00000 -20.92555\\5722.00000 -18.30700\\5723.00000 -17.92673\\5724.00000 -20.11326\\5725.00000 -19.79689\\5726.00000 -18.11351\\5727.00000 -19.90332\\5728.00000 -18.06562\\5729.00000 -25.85211\\5730.00000 -24.94537\\5731.00000 -20.61660\\5732.00000 -18.02509\\5733.00000 -25.20347\\5734.00000 -20.78386\\5735.00000 -18.03621\\5736.00000 -20.14912\\5737.00000 -25.69330\\5738.00000 -18.17680\\5739.00000 -17.85639\\5740.00000 -19.86611\\5741.00000 -17.99889\\5742.00000 -20.46590\\5743.00000 -17.84755\\5744.00000 -18.01872\\5745.00000 -20.13724\\5746.00000 -20.51493\\5747.00000 -18.05192\\5748.00000 -18.13772\\5749.00000 -20.00567\\5750.00000 -20.19230\\5751.00000 -18.20760\\5752.00000 -19.78200\\5753.00000 -17.60439\\5754.00000 -25.39175\\5755.00000 -25.10878\\5756.00000 -20.31669\\5757.00000 -17.71548\\5758.00000 -25.27683\\5759.00000 -20.19328\\5760.00000 -17.81926\\5761.00000 -19.94074\\5762.00000 -25.07967\\5763.00000 -17.87844\\5764.00000 -17.93464\\5765.00000 -20.20205\\5766.00000 -17.63750\\5767.00000 -20.49307\\5768.00000 -17.94398\\5769.00000 -17.68736\\5770.00000 -19.93503\\5771.00000 -20.59826\\5772.00000 -17.80212\\5773.00000 -17.63936\\5774.00000 -20.05468\\5775.00000 -19.63342\\5776.00000 -17.70338\\5777.00000 -19.67693\\5778.00000 -17.93097\\5779.00000 -25.44656\\5780.00000 -24.98565\\5781.00000 -20.15759\\5782.00000 -17.75006\\5783.00000 -25.53639\\5784.00000 -20.49922\\5785.00000 -17.89996\\5786.00000 -20.18949\\5787.00000 -25.51791\\5788.00000 -17.94669\\5789.00000 -17.99843\\5790.00000 -20.46567\\5791.00000 -18.16633\\5792.00000 -20.95886\\5793.00000 -18.29230\\5794.00000 -18.18811\\5795.00000 -20.32438\\5796.00000 -20.41229\\5797.00000 -18.55084\\5798.00000 -18.06655\\5799.00000 -20.03313\\5800.00000 -20.42426\\5801.00000 -18.30952\\5802.00000 -20.34709\\5803.00000 -18.05390\\5804.00000 -25.06203\\5805.00000 -25.29116\\5806.00000 -21.36970\\5807.00000 -18.52098\\5808.00000 -25.55272\\5809.00000 -20.75260\\5810.00000 -18.29237\\5811.00000 -20.43088\\5812.00000 -25.57546\\5813.00000 -18.26805\\5814.00000 -18.44744\\5815.00000 -19.91823\\5816.00000 -18.24704\\5817.00000 -20.53140\\5818.00000 -18.46303\\5819.00000 -18.53566\\5820.00000 -20.25092\\5821.00000 -20.73258\\5822.00000 -18.28818\\5823.00000 -18.32111\\5824.00000 -20.61040\\5825.00000 -20.27303\\5826.00000 -18.28406\\5827.00000 -20.39411\\5828.00000 -18.23572\\5829.00000 -26.07779\\5830.00000 -25.85450\\5831.00000 -20.86903\\5832.00000 -18.02030\\5833.00000 -25.25733\\5834.00000 -20.53561\\5835.00000 -18.07040\\5836.00000 -19.59807\\5837.00000 -24.99316\\5838.00000 -18.20184\\5839.00000 -18.21384\\5840.00000 -20.31057\\5841.00000 -18.18702\\5842.00000 -20.47721\\5843.00000 -18.44288\\5844.00000 -18.24856\\5845.00000 -20.23286\\5846.00000 -20.68965\\5847.00000 -18.04947\\5848.00000 -18.08417\\5849.00000 -20.75260\\5850.00000 -20.35832\\5851.00000 -17.99380\\5852.00000 -20.25465\\5853.00000 -18.23668\\5854.00000 -25.32808\\5855.00000 -25.49620\\5856.00000 -20.57101\\5857.00000 -17.97706\\5858.00000 -26.07150\\5859.00000 -20.85690\\5860.00000 -18.29418\\5861.00000 -20.31112\\5862.00000 -25.93172\\5863.00000 -18.18409\\5864.00000 -18.20315\\5865.00000 -20.19913\\5866.00000 -18.15759\\5867.00000 -20.59007\\5868.00000 -18.38217\\5869.00000 -18.33972\\5870.00000 -20.31914\\5871.00000 -20.70156\\5872.00000 -18.42605\\5873.00000 -18.54580\\5874.00000 -20.23789\\5875.00000 -20.50748\\5876.00000 -18.25479\\5877.00000 -19.80302\\5878.00000 -18.18838\\5879.00000 -25.16351\\5880.00000 -24.90194\\5881.00000 -20.91761\\5882.00000 -18.35175\\5883.00000 -25.24900\\5884.00000 -21.08648\\5885.00000 -17.95011\\5886.00000 -19.99222\\5887.00000 -25.53269\\5888.00000 -17.99908\\5889.00000 -18.07918\\5890.00000 -20.27468\\5891.00000 -18.24158\\5892.00000 -20.72131\\5893.00000 -17.94940\\5894.00000 -18.16905\\5895.00000 -20.44107\\5896.00000 -20.97400\\5897.00000 -18.25022\\5898.00000 -18.04135\\5899.00000 -20.33443\\5900.00000 -20.44589\\5901.00000 -17.94921\\5902.00000 -20.05793\\5903.00000 -18.44331\\5904.00000 -25.74625\\5905.00000 -25.91229\\5906.00000 -20.48716\\5907.00000 -18.04888\\5908.00000 -25.44330\\5909.00000 -20.29281\\5910.00000 -18.24614\\5911.00000 -20.06003\\5912.00000 -25.41799\\5913.00000 -18.08051\\5914.00000 -17.97427\\5915.00000 -20.06013\\5916.00000 -18.27215\\5917.00000 -20.73515\\5918.00000 -18.24538\\5919.00000 -18.08563\\5920.00000 -20.06938\\5921.00000 -20.49400\\5922.00000 -18.04379\\5923.00000 -18.18552\\5924.00000 -20.37793\\5925.00000 -20.27976\\5926.00000 -18.09831\\5927.00000 -20.15577\\5928.00000 -17.98975\\5929.00000 -25.39605\\5930.00000 -25.52344\\5931.00000 -20.25696\\5932.00000 -18.04201\\5933.00000 -25.34223\\5934.00000 -20.59933\\5935.00000 -18.04425\\5936.00000 -20.40501\\5937.00000 -25.44692\\5938.00000 -18.10319\\5939.00000 -18.04386\\5940.00000 -19.89846\\5941.00000 -18.15366\\5942.00000 -20.61600\\5943.00000 -18.42108\\5944.00000 -18.16851\\5945.00000 -19.89330\\5946.00000 -20.48276\\5947.00000 -18.21672\\5948.00000 -18.23737\\5949.00000 -20.14837\\5950.00000 -20.29048\\5951.00000 -18.45737\\5952.00000 -20.51307\\5953.00000 -18.40004\\5954.00000 -25.77198\\5955.00000 -25.42918\\5956.00000 -20.62388\\5957.00000 -18.39976\\5958.00000 -24.93149\\5959.00000 -20.48264\\5960.00000 -18.47818\\5961.00000 -20.25246\\5962.00000 -26.01571\\5963.00000 -18.33541\\5964.00000 -18.24926\\5965.00000 -20.23515\\5966.00000 -18.23310\\5967.00000 -20.83639\\5968.00000 -18.27326\\5969.00000 -18.71283\\5970.00000 -20.37048\\5971.00000 -21.11865\\5972.00000 -18.77025\\5973.00000 -18.44664\\5974.00000 -20.36214\\5975.00000 -20.16103\\5976.00000 -18.38474\\5977.00000 -20.39162\\5978.00000 -18.38503\\5979.00000 -24.86941\\5980.00000 -25.88049\\5981.00000 -21.02981\\5982.00000 -18.59242\\5983.00000 -25.47058\\5984.00000 -20.92721\\5985.00000 -18.62836\\5986.00000 -20.65821\\5987.00000 -26.20382\\5988.00000 -18.46958\\5989.00000 -18.67298\\5990.00000 -20.56665\\5991.00000 -18.31977\\5992.00000 -21.03638\\5993.00000 -18.59782\\5994.00000 -18.46667\\5995.00000 -20.49736\\5996.00000 -20.84179\\5997.00000 -18.47745\\5998.00000 -18.54010\\5999.00000 -20.58177\\6000.00000 -19.32375\\6001.00000 -17.65768\\6002.00000 -19.02394\\6003.00000 -17.81951\\6004.00000 -24.68954\\6005.00000 -24.52328\\6006.00000 -20.68770\\6007.00000 -17.77561\\6008.00000 -24.46384\\6009.00000 -20.37319\\6010.00000 -17.46189\\6011.00000 -18.82402\\6012.00000 -24.25535\\6013.00000 -17.34318\\6014.00000 -17.41350\\6015.00000 -19.11427\\6016.00000 -17.35347\\6017.00000 -20.64870\\6018.00000 -17.58849\\6019.00000 -17.48219\\6020.00000 -19.49860\\6021.00000 -20.19642\\6022.00000 -17.61514\\6023.00000 -17.38313\\6024.00000 -19.29690\\6025.00000 -18.66894\\6026.00000 -17.22649\\6027.00000 -18.94389\\6028.00000 -17.34274\\6029.00000 -24.92408\\6030.00000 -24.49462\\6031.00000 -20.24873\\6032.00000 -17.31386\\6033.00000 -25.20347\\6034.00000 -20.27159\\6035.00000 -17.64213\\6036.00000 -19.43295\\6037.00000 -24.55183\\6038.00000 -17.58754\\6039.00000 -17.82139\\6040.00000 -19.39694\\6041.00000 -17.55487\\6042.00000 -20.42654\\6043.00000 -17.54368\\6044.00000 -17.57823\\6045.00000 -19.63399\\6046.00000 -20.34552\\6047.00000 -17.83087\\6048.00000 -17.66638\\6049.00000 -19.74913\\6050.00000 -19.89492\\6051.00000 -17.54051\\6052.00000 -20.05111\\6053.00000 -17.94566\\6054.00000 -25.21068\\6055.00000 -25.61376\\6056.00000 -20.47825\\6057.00000 -18.16233\\6058.00000 -25.98479\\6059.00000 -20.60528\\6060.00000 -18.14859\\6061.00000 -20.02542\\6062.00000 -25.33161\\6063.00000 -18.12244\\6064.00000 -17.85133\\6065.00000 -20.20455\\6066.00000 -17.85930\\6067.00000 -20.36563\\6068.00000 -18.00719\\6069.00000 -17.76353\\6070.00000 -20.17222\\6071.00000 -20.59933\\6072.00000 -17.88003\\6073.00000 -18.01734\\6074.00000 -19.37142\\6075.00000 -19.59071\\6076.00000 -17.62154\\6077.00000 -19.27152\\6078.00000 -17.63515\\6079.00000 -24.67980\\6080.00000 -24.01263\\6081.00000 -20.73429\\6082.00000 -17.33533\\6083.00000 -23.93482\\6084.00000 -20.83137\\6085.00000 -16.86501\\6086.00000 -17.84591\\6087.00000 -23.30643\\6088.00000 -16.64047\\6089.00000 -16.53621\\6090.00000 -17.27205\\6091.00000 -16.24754\\6092.00000 -20.40648\\6093.00000 -15.99998\\6094.00000 -15.87272\\6095.00000 -16.05277\\6096.00000 -20.18506\\6097.00000 -15.52182\\6098.00000 -15.37066\\6099.00000 -15.73498\\6100.00000 -15.43659\\6101.00000 -14.98288\\6102.00000 -14.93046\\6103.00000 -14.89445\\6104.00000 -20.31546\\6105.00000 -20.29037\\6106.00000 -19.47899\\6107.00000 -14.73354\\6108.00000 -20.42118\\6109.00000 -19.24081\\6110.00000 -14.79357\\6111.00000 -15.30937\\6112.00000 -20.53269\\6113.00000 -15.13508\\6114.00000 -15.18259\\6115.00000 -15.98541\\6116.00000 -15.48699\\6117.00000 -19.74220\\6118.00000 -15.84829\\6119.00000 -16.16139\\6120.00000 -17.41761\\6121.00000 -20.07717\\6122.00000 -16.48277\\6123.00000 -16.59249\\6124.00000 -18.25570\\6125.00000 -18.55448\\6126.00000 -17.83590\\6127.00000 -19.24316\\6128.00000 -17.98597\\6129.00000 -25.12897\\6130.00000 -25.31257\\6131.00000 -21.05469\\6132.00000 -18.15732\\6133.00000 -25.44692\\6134.00000 -20.73527\\6135.00000 -17.30633\\6136.00000 -18.88654\\6137.00000 -23.84732\\6138.00000 -17.16418\\6139.00000 -16.81783\\6140.00000 -18.29334\\6141.00000 -16.50544\\6142.00000 -19.41138\\6143.00000 -16.19002\\6144.00000 -16.08544\\6145.00000 -17.47466\\6146.00000 -19.00834\\6147.00000 -15.52821\\6148.00000 -15.37330\\6149.00000 -16.29149\\6150.00000 -15.99672\\6151.00000 -14.57671\\6152.00000 -15.57658\\6153.00000 -14.22673\\6154.00000 -20.98009\\6155.00000 -20.11890\\6156.00000 -16.59357\\6157.00000 -13.30382\\6158.00000 -20.09449\\6159.00000 -16.19497\\6160.00000 -12.81223\\6161.00000 -14.07619\\6162.00000 -19.46863\\6163.00000 -12.51602\\6164.00000 -12.12150\\6165.00000 -13.60702\\6166.00000 -12.20177\\6167.00000 -15.21687\\6168.00000 -11.88764\\6169.00000 -11.81218\\6170.00000 -13.28324\\6171.00000 -15.26338\\6172.00000 -11.93329\\6173.00000 -12.03464\\6174.00000 -13.52449\\6175.00000 -13.48164\\6176.00000 -12.31340\\6177.00000 -13.75874\\6178.00000 -12.60208\\6179.00000 -20.01803\\6180.00000 -20.27259\\6181.00000 -16.88725\\6182.00000 -14.01984\\6183.00000 -21.38762\\6184.00000 -18.64159\\6185.00000 -15.62573\\6186.00000 -17.07589\\6187.00000 -22.34417\\6188.00000 -16.11945\\6189.00000 -16.32734\\6190.00000 -16.67958\\6191.00000 -15.98393\\6192.00000 -19.54208\\6193.00000 -15.56919\\6194.00000 -15.13791\\6195.00000 -15.59149\\6196.00000 -18.97436\\6197.00000 -14.26742\\6198.00000 -13.81111\\6199.00000 -14.53853\\6200.00000 -14.11007\\6201.00000 -13.27729\\6202.00000 -13.89717\\6203.00000 -12.94263\\6204.00000 -19.05757\\6205.00000 -19.12840\\6206.00000 -16.71131\\6207.00000 -12.70505\\6208.00000 -19.18467\\6209.00000 -17.13020\\6210.00000 -13.06454\\6211.00000 -14.23337\\6212.00000 -20.02781\\6213.00000 -13.76265\\6214.00000 -14.11181\\6215.00000 -15.38098\\6216.00000 -14.70952\\6217.00000 -18.16050\\6218.00000 -15.07334\\6219.00000 -15.22224\\6220.00000 -16.39309\\6221.00000 -19.06883\\6222.00000 -15.83359\\6223.00000 -16.15442\\6224.00000 -17.22917\\6225.00000 -17.46547\\6226.00000 -16.38038\\6227.00000 -17.64520\\6228.00000 -16.75779\\6229.00000 -22.39635\\6230.00000 -22.50318\\6231.00000 -19.97509\\6232.00000 -15.99615\\6233.00000 -21.54981\\6234.00000 -19.00249\\6235.00000 -14.78633\\6236.00000 -14.86773\\6237.00000 -20.13831\\6238.00000 -13.46947\\6239.00000 -13.16600\\6240.00000 -13.52341\\6241.00000 -12.46123\\6242.00000 -15.86600\\6243.00000 -11.83231\\6244.00000 -11.69268\\6245.00000 -12.36024\\6246.00000 -14.92611\\6247.00000 -11.00280\\6248.00000 -10.95637\\6249.00000 -11.73360\\6250.00000 -11.73374\\6251.00000 -10.72997\\6252.00000 -11.71953\\6253.00000 -10.88932\\6254.00000 -17.24029\\6255.00000 -17.44806\\6256.00000 -15.16310\\6257.00000 -11.17175\\6258.00000 -17.55670\\6259.00000 -15.61912\\6260.00000 -11.60605\\6261.00000 -12.25365\\6262.00000 -17.97096\\6263.00000 -11.75712\\6264.00000 -12.23435\\6265.00000 -13.19475\\6266.00000 -12.42691\\6267.00000 -16.65228\\6268.00000 -12.89001\\6269.00000 -13.15301\\6270.00000 -14.24984\\6271.00000 -17.43605\\6272.00000 -13.93206\\6273.00000 -13.98668\\6274.00000 -15.29063\\6275.00000 -15.15878\\6276.00000 -14.51487\\6277.00000 -15.85873\\6278.00000 -14.61606\\6279.00000 -21.21495\\6280.00000 -21.33662\\6281.00000 -18.95096\\6282.00000 -15.21357\\6283.00000 -21.16064\\6284.00000 -19.74904\\6285.00000 -15.41125\\6286.00000 -15.68452\\6287.00000 -20.96584\\6288.00000 -15.35752\\6289.00000 -15.17672\\6290.00000 -15.65091\\6291.00000 -15.23374\\6292.00000 -19.83799\\6293.00000 -15.29950\\6294.00000 -15.31718\\6295.00000 -15.52123\\6296.00000 -19.88342\\6297.00000 -15.47251\\6298.00000 -15.86145\\6299.00000 -15.88354\\6300.00000 -16.22183\\6301.00000 -15.77629\\6302.00000 -16.40366\\6303.00000 -16.01931\\6304.00000 -21.36914\\6305.00000 -21.85371\\6306.00000 -20.35967\\6307.00000 -15.99265\\6308.00000 -21.83977\\6309.00000 -20.53163\\6310.00000 -16.08855\\6311.00000 -16.50952\\6312.00000 -21.50053\\6313.00000 -15.50009\\6314.00000 -15.24872\\6315.00000 -15.70346\\6316.00000 -15.05446\\6317.00000 -18.78706\\6318.00000 -15.04350\\6319.00000 -14.47923\\6320.00000 -15.31387\\6321.00000 -17.68742\\6322.00000 -13.78841\\6323.00000 -14.07445\\6324.00000 -15.23242\\6325.00000 -15.42968\\6326.00000 -14.64219\\6327.00000 -16.04377\\6328.00000 -15.08564\\6329.00000 -21.63315\\6330.00000 -22.02078\\6331.00000 -19.03993\\6332.00000 -15.56837\\6333.00000 -22.02755\\6334.00000 -18.47096\\6335.00000 -15.03438\\6336.00000 -15.54162\\6337.00000 -20.81873\\6338.00000 -14.10586\\6339.00000 -14.18976\\6340.00000 -15.01157\\6341.00000 -13.92704\\6342.00000 -17.86626\\6343.00000 -13.78579\\6344.00000 -13.83030\\6345.00000 -14.36210\\6346.00000 -18.15576\\6347.00000 -13.60428\\6348.00000 -13.61443\\6349.00000 -13.78844\\6350.00000 -13.87619\\6351.00000 -13.73078\\6352.00000 -13.86518\\6353.00000 -13.92735\\6354.00000 -19.64915\\6355.00000 -19.90190\\6356.00000 -19.95568\\6357.00000 -14.88201\\6358.00000 -20.42049\\6359.00000 -21.05403\\6360.00000 -16.16944\\6361.00000 -16.65669\\6362.00000 -22.23575\\6363.00000 -16.90524\\6364.00000 -17.45987\\6365.00000 -17.86151\\6366.00000 -17.92596\\6367.00000 -22.33529\\6368.00000 -18.00202\\6369.00000 -18.52688\\6370.00000 -18.36033\\6371.00000 -22.64667\\6372.00000 -17.47599\\6373.00000 -17.54768\\6374.00000 -17.13250\\6375.00000 -17.02043\\6376.00000 -16.53537\\6377.00000 -16.87760\\6378.00000 -16.69958\\6379.00000 -21.78820\\6380.00000 -22.22416\\6381.00000 -21.92200\\6382.00000 -17.10291\\6383.00000 -22.47398\\6384.00000 -21.89997\\6385.00000 -16.56071\\6386.00000 -16.89449\\6387.00000 -22.18443\\6388.00000 -16.17738\\6389.00000 -15.97114\\6390.00000 -16.58942\\6391.00000 -15.87496\\6392.00000 -19.43368\\6393.00000 -15.69707\\6394.00000 -15.67387\\6395.00000 -16.59722\\6396.00000 -19.03032\\6397.00000 -15.61467\\6398.00000 -15.63736\\6399.00000 -16.69837\\6400.00000 -16.90072\\6401.00000 -15.79831\\6402.00000 -17.32374\\6403.00000 -16.11518\\6404.00000 -23.21648\\6405.00000 -23.07947\\6406.00000 -20.15609\\6407.00000 -16.61579\\6408.00000 -23.44702\\6409.00000 -20.47317\\6410.00000 -17.32123\\6411.00000 -18.49586\\6412.00000 -23.94791\\6413.00000 -17.21056\\6414.00000 -16.71593\\6415.00000 -18.14825\\6416.00000 -16.33188\\6417.00000 -19.21481\\6418.00000 -15.98348\\6419.00000 -15.65853\\6420.00000 -17.34880\\6421.00000 -18.37156\\6422.00000 -15.36357\\6423.00000 -15.45284\\6424.00000 -16.56940\\6425.00000 -16.75023\\6426.00000 -15.56728\\6427.00000 -16.47885\\6428.00000 -15.30719\\6429.00000 -21.99858\\6430.00000 -22.23697\\6431.00000 -19.21939\\6432.00000 -16.18838\\6433.00000 -22.30403\\6434.00000 -20.36451\\6435.00000 -16.71525\\6436.00000 -18.04551\\6437.00000 -23.85486\\6438.00000 -16.69426\\6439.00000 -16.56315\\6440.00000 -18.05463\\6441.00000 -16.32774\\6442.00000 -19.26382\\6443.00000 -16.02855\\6444.00000 -16.10824\\6445.00000 -17.50300\\6446.00000 -19.12044\\6447.00000 -15.87400\\6448.00000 -16.16276\\6449.00000 -17.61454\\6450.00000 -17.56538\\6451.00000 -16.54312\\6452.00000 -17.93779\\6453.00000 -17.35454\\6454.00000 -24.11477\\6455.00000 -24.66522\\6456.00000 -21.70492\\6457.00000 -18.28162\\6458.00000 -24.98402\\6459.00000 -22.19248\\6460.00000 -19.04043\\6461.00000 -20.11061\\6462.00000 -26.06941\\6463.00000 -20.10519\\6464.00000 -20.13318\\6465.00000 -20.94945\\6466.00000 -20.10859\\6467.00000 -25.09771\\6468.00000 -19.83311\\6469.00000 -19.65306\\6470.00000 -19.59269\\6471.00000 -23.39716\\6472.00000 -19.22823\\6473.00000 -18.85390\\6474.00000 -19.42896\\6475.00000 -18.96872\\6476.00000 -18.35990\\6477.00000 -18.77330\\6478.00000 -18.60975\\6479.00000 -24.27858\\6480.00000 -24.16851\\6481.00000 -22.73148\\6482.00000 -19.13713\\6483.00000 -26.45961\\6484.00000 -22.39006\\6485.00000 -19.79907\\6486.00000 -22.42901\\6487.00000 -27.59176\\6488.00000 -20.56193\\6489.00000 -20.18884\\6490.00000 -23.41895\\6491.00000 -19.69224\\6492.00000 -22.35074\\6493.00000 -19.32482\\6494.00000 -18.88174\\6495.00000 -21.44054\\6496.00000 -20.47640\\6497.00000 -18.22648\\6498.00000 -17.97810\\6499.00000 -20.53140\\6500.00000 -19.99904\\6501.00000 -17.42390\\6502.00000 -18.94283\\6503.00000 -16.76171\\6504.00000 -23.59752\\6505.00000 -22.98313\\6506.00000 -18.78479\\6507.00000 -15.77586\\6508.00000 -22.98725\\6509.00000 -18.51715\\6510.00000 -15.47558\\6511.00000 -16.93519\\6512.00000 -22.38611\\6513.00000 -15.30161\\6514.00000 -15.26261\\6515.00000 -16.67144\\6516.00000 -15.11856\\6517.00000 -18.13650\\6518.00000 -15.42123\\6519.00000 -15.10311\\6520.00000 -16.82181\\6521.00000 -18.30384\\6522.00000 -15.52610\\6523.00000 -15.70480\\6524.00000 -17.61747\\6525.00000 -17.85392\\6526.00000 -16.43594\\6527.00000 -18.01675\\6528.00000 -16.47205\\6529.00000 -23.59800\\6530.00000 -23.62392\\6531.00000 -19.37348\\6532.00000 -16.54283\\6533.00000 -23.64256\\6534.00000 -19.71148\\6535.00000 -17.03103\\6536.00000 -18.67573\\6537.00000 -24.65735\\6538.00000 -17.81656\\6539.00000 -18.06211\\6540.00000 -19.38838\\6541.00000 -18.57195\\6542.00000 -22.25555\\6543.00000 -18.52850\\6544.00000 -18.66673\\6545.00000 -19.51431\\6546.00000 -20.87295\\6547.00000 -17.37175\\6548.00000 -16.54003\\6549.00000 -17.05982\\6550.00000 -16.36493\\6551.00000 -14.32156\\6552.00000 -14.95051\\6553.00000 -13.36378\\6554.00000 -19.75040\\6555.00000 -19.60411\\6556.00000 -16.23543\\6557.00000 -12.41698\\6558.00000 -19.01510\\6559.00000 -16.09925\\6560.00000 -12.32416\\6561.00000 -13.36641\\6562.00000 -18.81195\\6563.00000 -12.65240\\6564.00000 -12.94967\\6565.00000 -13.73761\\6566.00000 -13.31089\\6567.00000 -17.61412\\6568.00000 -14.14677\\6569.00000 -14.43566\\6570.00000 -15.75691\\6571.00000 -19.36676\\6572.00000 -16.06828\\6573.00000 -16.52405\\6574.00000 -17.86392\\6575.00000 -18.35877\\6576.00000 -17.97745\\6577.00000 -19.60128\\6578.00000 -18.67710\\6579.00000 -25.91108\\6580.00000 -25.56725\\6581.00000 -23.65551\\6582.00000 -20.38120\\6583.00000 -26.81266\\6584.00000 -22.72488\\6585.00000 -19.95005\\6586.00000 -21.77915\\6587.00000 -26.94384\\6588.00000 -20.86536\\6589.00000 -21.00351\\6590.00000 -22.20606\\6591.00000 -20.85199\\6592.00000 -23.87705\\6593.00000 -21.06103\\6594.00000 -20.53175\\6595.00000 -21.59696\\6596.00000 -23.05367\\6597.00000 -20.00132\\6598.00000 -19.65545\\6599.00000 -20.67728\\6600.00000 -20.05038\\6601.00000 -18.10527\\6602.00000 -18.39625\\6603.00000 -16.95621\\6604.00000 -22.22019\\6605.00000 -22.11159\\6606.00000 -19.44651\\6607.00000 -14.96459\\6608.00000 -20.88893\\6609.00000 -18.64099\\6610.00000 -14.60505\\6611.00000 -15.57883\\6612.00000 -21.00821\\6613.00000 -15.21667\\6614.00000 -15.42860\\6615.00000 -16.83248\\6616.00000 -16.05056\\6617.00000 -20.25323\\6618.00000 -16.96448\\6619.00000 -17.64147\\6620.00000 -19.29514\\6621.00000 -21.61404\\6622.00000 -19.20575\\6623.00000 -19.64380\\6624.00000 -21.36729\\6625.00000 -21.85387\\6626.00000 -20.34709\\6627.00000 -22.09395\\6628.00000 -20.84154\\6629.00000 -28.50063\\6630.00000 -28.56339\\6631.00000 -25.07500\\6632.00000 -21.72721\\6633.00000 -27.82321\\6634.00000 -24.70848\\6635.00000 -20.81823\\6636.00000 -21.21550\\6637.00000 -26.47292\\6638.00000 -20.22915\\6639.00000 -19.69610\\6640.00000 -20.31402\\6641.00000 -19.59722\\6642.00000 -23.43125\\6643.00000 -19.64714\\6644.00000 -19.52868\\6645.00000 -21.17148\\6646.00000 -22.42774\\6647.00000 -19.78505\\6648.00000 -19.34009\\6649.00000 -20.78064\\6650.00000 -20.87827\\6651.00000 -18.50063\\6652.00000 -19.41174\\6653.00000 -17.60875\\6654.00000 -24.13726\\6655.00000 -23.50743\\6656.00000 -20.36518\\6657.00000 -16.63627\\6658.00000 -23.35145\\6659.00000 -20.89898\\6660.00000 -17.83747\\6661.00000 -19.31729\\6662.00000 -25.60924\\6663.00000 -19.71972\\6664.00000 -20.33074\\6665.00000 -22.52424\\6666.00000 -20.07580\\6667.00000 -22.82392\\6668.00000 -19.87858\\6669.00000 -19.18939\\6670.00000 -19.74953\\6671.00000 -20.96481\\6672.00000 -16.88447\\6673.00000 -16.64597\\6674.00000 -17.61466\\6675.00000 -17.31648\\6676.00000 -16.01522\\6677.00000 -17.75759\\6678.00000 -15.83938\\6679.00000 -23.57860\\6680.00000 -23.59681\\6681.00000 -19.18107\\6682.00000 -16.54241\\6683.00000 -24.13109\\6684.00000 -19.82793\\6685.00000 -17.41744\\6686.00000 -18.86225\\6687.00000 -24.50016\\6688.00000 -17.86531\\6689.00000 -17.69911\\6690.00000 -18.66026\\6691.00000 -17.46148\\6692.00000 -20.56452\\6693.00000 -17.43347\\6694.00000 -17.44806\\6695.00000 -18.59894\\6696.00000 -20.39910\\6697.00000 -16.79416\\6698.00000 -16.70991\\6699.00000 -17.70613\\6700.00000 -17.87749\\6701.00000 -15.69542\\6702.00000 -17.46679\\6703.00000 -15.27864\\6704.00000 -23.00562\\6705.00000 -22.61555\\6706.00000 -17.38914\\6707.00000 -14.33741\\6708.00000 -21.43852\\6709.00000 -16.72313\\6710.00000 -14.39681\\6711.00000 -16.15229\\6712.00000 -21.72690\\6713.00000 -15.35113\\6714.00000 -15.51890\\6715.00000 -17.14874\\6716.00000 -16.29546\\6717.00000 -20.21183\\6718.00000 -16.68266\\6719.00000 -17.12432\\6720.00000 -18.29258\\6721.00000 -21.33634\\6722.00000 -17.84351\\6723.00000 -17.42510\\6724.00000 -18.87542\\6725.00000 -19.23022\\6726.00000 -17.78381\\6727.00000 -19.26007\\6728.00000 -17.77251\\6729.00000 -25.61301\\6730.00000 -25.74780\\6731.00000 -21.34988\\6732.00000 -18.56057\\6733.00000 -25.65621\\6734.00000 -21.73801\\6735.00000 -18.89280\\6736.00000 -20.61576\\6737.00000 -26.17798\\6738.00000 -19.08314\\6739.00000 -19.03429\\6740.00000 -21.05060\\6741.00000 -19.65899\\6742.00000 -22.08423\\6743.00000 -19.70373\\6744.00000 -19.44168\\6745.00000 -20.99842\\6746.00000 -20.39967\\6747.00000 -17.47072\\6748.00000 -16.58829\\6749.00000 -17.93078\\6750.00000 -17.56190\\6751.00000 -15.21935\\6752.00000 -16.85370\\6753.00000 -14.78929\\6754.00000 -21.99235\\6755.00000 -22.10066\\6756.00000 -17.13405\\6757.00000 -14.41017\\6758.00000 -22.04940\\6759.00000 -17.10908\\6760.00000 -14.13407\\6761.00000 -16.30694\\6762.00000 -21.75551\\6763.00000 -14.25483\\6764.00000 -14.32722\\6765.00000 -16.42606\\6766.00000 -14.68580\\6767.00000 -17.64345\\6768.00000 -14.65417\\6769.00000 -14.60717\\6770.00000 -15.87380\\6771.00000 -17.48776\\6772.00000 -14.09543\\6773.00000 -14.05615\\6774.00000 -15.30319\\6775.00000 -15.42741\\6776.00000 -14.10989\\6777.00000 -15.73150\\6778.00000 -14.57359\\6779.00000 -21.87120\\6780.00000 -21.83345\\6781.00000 -18.49016\\6782.00000 -15.49785\\6783.00000 -22.36000\\6784.00000 -18.63373\\6785.00000 -15.40280\\6786.00000 -16.92167\\6787.00000 -22.60837\\6788.00000 -15.12512\\6789.00000 -14.87765\\6790.00000 -15.76479\\6791.00000 -14.18067\\6792.00000 -17.49753\\6793.00000 -13.65378\\6794.00000 -13.47659\\6795.00000 -14.24538\\6796.00000 -17.16499\\6797.00000 -13.36170\\6798.00000 -13.10640\\6799.00000 -13.72116\\6800.00000 -13.53459\\6801.00000 -12.62365\\6802.00000 -13.17118\\6803.00000 -12.42698\\6804.00000 -18.45483\\6805.00000 -18.80196\\6806.00000 -17.29793\\6807.00000 -13.13567\\6808.00000 -19.57453\\6809.00000 -18.09978\\6810.00000 -14.33786\\6811.00000 -15.17072\\6812.00000 -20.63513\\6813.00000 -14.76677\\6814.00000 -14.80504\\6815.00000 -15.54425\\6816.00000 -14.47154\\6817.00000 -18.00464\\6818.00000 -14.42042\\6819.00000 -14.33269\\6820.00000 -15.37016\\6821.00000 -17.27366\\6822.00000 -14.09147\\6823.00000 -14.17059\\6824.00000 -15.36368\\6825.00000 -15.64297\\6826.00000 -14.52839\\6827.00000 -16.43744\\6828.00000 -15.08815\\6829.00000 -22.53703\\6830.00000 -22.50742\\6831.00000 -18.67024\\6832.00000 -16.17257\\6833.00000 -23.48127\\6834.00000 -18.90260\\6835.00000 -16.03773\\6836.00000 -18.25403\\6837.00000 -23.55576\\6838.00000 -18.45062\\6839.00000 -19.82286\\6840.00000 -21.77011\\6841.00000 -20.87460\\6842.00000 -24.14505\\6843.00000 -20.29835\\6844.00000 -20.04640\\6845.00000 -20.88182\\6846.00000 -22.15525\\6847.00000 -18.26117\\6848.00000 -18.15468\\6849.00000 -19.53565\\6850.00000 -19.92983\\6851.00000 -18.38931\\6852.00000 -19.58657\\6853.00000 -18.64652\\6854.00000 -25.29817\\6855.00000 -26.41993\\6856.00000 -22.12660\\6857.00000 -19.31915\\6858.00000 -26.83908\\6859.00000 -22.27928\\6860.00000 -20.60730\\6861.00000 -22.17673\\6862.00000 -27.36977\\6863.00000 -19.18441\\6864.00000 -18.98508\\6865.00000 -20.45657\\6866.00000 -18.19200\\6867.00000 -20.97283\\6868.00000 -17.65581\\6869.00000 -17.22956\\6870.00000 -18.54217\\6871.00000 -21.11637\\6872.00000 -17.79869\\6873.00000 -18.05086\\6874.00000 -19.64714\\6875.00000 -19.66819\\6876.00000 -19.64800\\6877.00000 -20.72339\\6878.00000 -20.99113\\6879.00000 -26.64114\\6880.00000 -26.88887\\6881.00000 -23.86266\\6882.00000 -19.99770\\6883.00000 -26.40135\\6884.00000 -21.02076\\6885.00000 -17.22786\\6886.00000 -18.76386\\6887.00000 -23.88388\\6888.00000 -15.46307\\6889.00000 -15.47616\\6890.00000 -17.46240\\6891.00000 -14.94692\\6892.00000 -17.55918\\6893.00000 -15.22738\\6894.00000 -15.46121\\6895.00000 -17.58636\\6896.00000 -19.08835\\6897.00000 -16.82256\\6898.00000 -17.53511\\6899.00000 -19.02998\\6900.00000 -19.40804\\6901.00000 -17.72651\\6902.00000 -19.58628\\6903.00000 -18.08510\\6904.00000 -25.63986\\6905.00000 -25.97495\\6906.00000 -21.40161\\6907.00000 -19.25605\\6908.00000 -25.97044\\6909.00000 -21.58471\\6910.00000 -18.58479\\6911.00000 -19.93034\\6912.00000 -24.52416\\6913.00000 -17.33550\\6914.00000 -17.32698\\6915.00000 -18.71899\\6916.00000 -16.96129\\6917.00000 -19.58873\\6918.00000 -16.51300\\6919.00000 -16.51889\\6920.00000 -18.36679\\6921.00000 -19.50312\\6922.00000 -16.25152\\6923.00000 -15.99512\\6924.00000 -17.37130\\6925.00000 -17.33954\\6926.00000 -15.98504\\6927.00000 -17.30232\\6928.00000 -16.00406\\6929.00000 -22.90906\\6930.00000 -22.91190\\6931.00000 -19.43232\\6932.00000 -16.00241\\6933.00000 -22.87019\\6934.00000 -19.52033\\6935.00000 -16.05548\\6936.00000 -17.48063\\6937.00000 -23.49561\\6938.00000 -16.71627\\6939.00000 -16.91800\\6940.00000 -19.01667\\6941.00000 -17.57680\\6942.00000 -21.93960\\6943.00000 -18.32055\\6944.00000 -18.72409\\6945.00000 -19.93839\\6946.00000 -22.24703\\6947.00000 -18.93343\\6948.00000 -19.11664\\6949.00000 -20.25509\\6950.00000 -20.01834\\6951.00000 -18.33647\\6952.00000 -19.23543\\6953.00000 -17.96467\\6954.00000 -23.88388\\6955.00000 -24.35383\\6956.00000 -20.87346\\6957.00000 -17.58547\\6958.00000 -24.91894\\6959.00000 -21.23169\\6960.00000 -18.13219\\6961.00000 -20.00516\\6962.00000 -26.03478\\6963.00000 -17.95438\\6964.00000 -17.96564\\6965.00000 -19.31251\\6966.00000 -17.50842\\6967.00000 -20.22598\\6968.00000 -16.91261\\6969.00000 -16.61655\\6970.00000 -18.24020\\6971.00000 -20.10562\\6972.00000 -16.48198\\6973.00000 -16.86330\\6974.00000 -18.30076\\6975.00000 -18.50943\\6976.00000 -16.76997\\6977.00000 -17.93007\\6978.00000 -15.96128\\6979.00000 -22.80749\\6980.00000 -22.87943\\6981.00000 -17.80299\\6982.00000 -14.62539\\6983.00000 -21.92780\\6984.00000 -16.80124\\6985.00000 -13.86007\\6986.00000 -15.33720\\6987.00000 -20.90331\\6988.00000 -13.31851\\6989.00000 -13.07709\\6990.00000 -14.70047\\6991.00000 -12.90625\\6992.00000 -15.92110\\6993.00000 -12.96719\\6994.00000 -13.28659\\6995.00000 -15.25792\\6996.00000 -17.39806\\6997.00000 -14.65031\\6998.00000 -15.41792\\6999.00000 -17.43054\\7000.00000 -17.94753\\7001.00000 -16.91281\\7002.00000 -18.18388\\7003.00000 -17.38784\\7004.00000 -24.42437\\7005.00000 -24.01733\\7006.00000 -21.08436\\7007.00000 -16.57010\\7008.00000 -23.19698\\7009.00000 -20.06328\\7010.00000 -16.57358\\7011.00000 -17.57301\\7012.00000 -23.65071\\7013.00000 -16.05740\\7014.00000 -15.66059\\7015.00000 -17.52625\\7016.00000 -15.38438\\7017.00000 -18.28266\\7018.00000 -14.95259\\7019.00000 -15.06229\\7020.00000 -16.96742\\7021.00000 -17.63233\\7022.00000 -15.09176\\7023.00000 -15.36852\\7024.00000 -17.94676\\7025.00000 -18.17551\\7026.00000 -16.21364\\7027.00000 -18.59804\\7028.00000 -16.52191\\7029.00000 -24.77015\\7030.00000 -25.17406\\7031.00000 -19.94217\\7032.00000 -17.54839\\7033.00000 -24.56870\\7034.00000 -20.63837\\7035.00000 -17.34661\\7036.00000 -18.45969\\7037.00000 -23.70480\\7038.00000 -16.50132\\7039.00000 -16.01199\\7040.00000 -16.95513\\7041.00000 -15.19024\\7042.00000 -18.50532\\7043.00000 -14.69696\\7044.00000 -14.46665\\7045.00000 -15.64996\\7046.00000 -17.52988\\7047.00000 -14.16997\\7048.00000 -14.14161\\7049.00000 -15.28846\\7050.00000 -15.25171\\7051.00000 -14.20803\\7052.00000 -15.28675\\7053.00000 -14.00917\\7054.00000 -20.60230\\7055.00000 -20.47790\\7056.00000 -17.36723\\7057.00000 -13.91693\\7058.00000 -20.63609\\7059.00000 -17.81638\\7060.00000 -13.68371\\7061.00000 -14.21398\\7062.00000 -19.67635\\7063.00000 -13.07413\\7064.00000 -12.87124\\7065.00000 -13.50757\\7066.00000 -13.04372\\7067.00000 -17.26438\\7068.00000 -13.21861\\7069.00000 -13.25307\\7070.00000 -14.62582\\7071.00000 -17.04202\\7072.00000 -13.62179\\7073.00000 -13.72067\\7074.00000 -15.08170\\7075.00000 -15.09925\\7076.00000 -13.25134\\7077.00000 -14.94540\\7078.00000 -13.54580\\7079.00000 -21.28857\\7080.00000 -21.38221\\7081.00000 -16.42733\\7082.00000 -13.38604\\7083.00000 -20.39105\\7084.00000 -16.03071\\7085.00000 -13.25706\\7086.00000 -14.54039\\7087.00000 -20.04201\\7088.00000 -13.08673\\7089.00000 -12.80198\\7090.00000 -14.24579\\7091.00000 -12.54207\\7092.00000 -15.78020\\7093.00000 -12.86342\\7094.00000 -12.84542\\7095.00000 -14.56621\\7096.00000 -16.60759\\7097.00000 -14.28788\\7098.00000 -14.27520\\7099.00000 -15.68747\\7100.00000 -16.46617\\7101.00000 -15.10331\\7102.00000 -16.42843\\7103.00000 -15.32194\\7104.00000 -22.56292\\7105.00000 -21.82383\\7106.00000 -19.35997\\7107.00000 -15.53872\\7108.00000 -21.43563\\7109.00000 -18.70506\\7110.00000 -14.10005\\7111.00000 -14.30442\\7112.00000 -19.29743\\7113.00000 -12.82601\\7114.00000 -12.50419\\7115.00000 -13.11562\\7116.00000 -12.00454\\7117.00000 -15.75461\\7118.00000 -11.45991\\7119.00000 -11.38245\\7120.00000 -12.23766\\7121.00000 -15.38498\\7122.00000 -11.49039\\7123.00000 -11.84434\\7124.00000 -13.11085\\7125.00000 -13.27729\\7126.00000 -12.55771\\7127.00000 -13.95148\\7128.00000 -13.07785\\7129.00000 -20.33298\\7130.00000 -21.14714\\7131.00000 -16.96675\\7132.00000 -14.49719\\7133.00000 -22.30597\\7134.00000 -17.38047\\7135.00000 -15.43576\\7136.00000 -18.32836\\7137.00000 -24.29553\\7138.00000 -16.38605\\7139.00000 -16.70680\\7140.00000 -18.94413\\7141.00000 -16.74553\\7142.00000 -20.03365\\7143.00000 -16.47076\\7144.00000 -15.94688\\7145.00000 -16.03944\\7146.00000 -17.64520\\7147.00000 -13.28860\\7148.00000 -12.40998\\7149.00000 -13.03049\\7150.00000 -12.58878\\7151.00000 -11.02802\\7152.00000 -11.83396\\7153.00000 -10.52457\\7154.00000 -17.21045\\7155.00000 -17.04716\\7156.00000 -13.70891\\7157.00000 -10.23775\\7158.00000 -16.91423\\7159.00000 -13.70738\\7160.00000 -10.39219\\7161.00000 -11.74493\\7162.00000 -17.62981\\7163.00000 -11.00258\\7164.00000 -11.16445\\7165.00000 -12.92416\\7166.00000 -11.74293\\7167.00000 -15.32413\\7168.00000 -12.05105\\7169.00000 -12.25520\\7170.00000 -14.03450\\7171.00000 -15.72329\\7172.00000 -12.65166\\7173.00000 -12.47395\\7174.00000 -13.66646\\7175.00000 -13.75736\\7176.00000 -12.26791\\7177.00000 -13.45497\\7178.00000 -12.27991\\7179.00000 -19.19928\\7180.00000 -19.11689\\7181.00000 -15.86009\\7182.00000 -12.64779\\7183.00000 -19.67818\\7184.00000 -16.53896\\7185.00000 -13.51215\\7186.00000 -14.70411\\7187.00000 -20.24128\\7188.00000 -13.37526\\7189.00000 -13.33711\\7190.00000 -14.49844\\7191.00000 -13.19311\\7192.00000 -16.77781\\7193.00000 -13.48421\\7194.00000 -13.82191\\7195.00000 -15.24990\\7196.00000 -17.81237\\7197.00000 -14.76556\\7198.00000 -15.20275\\7199.00000 -17.11382\\7200.00000 -18.10165\\7201.00000 -17.33735\\7202.00000 -19.32659\\7203.00000 -17.70210\\7204.00000 -24.60173\\7205.00000 -24.62299\\7206.00000 -19.07979\\7207.00000 -15.79025\\7208.00000 -22.51019\\7209.00000 -17.36610\\7210.00000 -13.46717\\7211.00000 -13.91823\\7212.00000 -19.12256\\7213.00000 -11.38435\\7214.00000 -10.67519\\7215.00000 -11.48696\\7216.00000 -9.88854\\7217.00000 -13.23975\\7218.00000 -9.74162\\7219.00000 -9.66613\\7220.00000 -10.96474\\7221.00000 -13.80556\\7222.00000 -10.33875\\7223.00000 -10.53820\\7224.00000 -11.84975\\7225.00000 -12.10162\\7226.00000 -11.31903\\7227.00000 -12.84142\\7228.00000 -11.93135\\7229.00000 -18.90228\\7230.00000 -19.35934\\7231.00000 -15.56136\\7232.00000 -11.81023\\7233.00000 -18.29586\\7234.00000 -14.74285\\7235.00000 -11.52937\\7236.00000 -12.57298\\7237.00000 -18.43428\\7238.00000 -11.70790\\7239.00000 -11.71204\\7240.00000 -13.26043\\7241.00000 -12.21455\\7242.00000 -15.89942\\7243.00000 -12.62226\\7244.00000 -12.95053\\7245.00000 -14.63204\\7246.00000 -16.80977\\7247.00000 -13.87837\\7248.00000 -14.53992\\7249.00000 -16.19985\\7250.00000 -16.88624\\7251.00000 -15.84777\\7252.00000 -17.27946\\7253.00000 -16.14700\\7254.00000 -22.87641\\7255.00000 -23.04614\\7256.00000 -19.01205\\7257.00000 -15.28091\\7258.00000 -21.90029\\7259.00000 -18.06198\\7260.00000 -14.33873\\7261.00000 -15.74302\\7262.00000 -21.16308\\7263.00000 -14.15814\\7264.00000 -13.99187\\7265.00000 -15.30831\\7266.00000 -14.16621\\7267.00000 -17.58576\\7268.00000 -14.30013\\7269.00000 -14.22309\\7270.00000 -15.58733\\7271.00000 -18.11324\\7272.00000 -15.02677\\7273.00000 -15.08020\\7274.00000 -16.42206\\7275.00000 -15.84742\\7276.00000 -14.13106\\7277.00000 -14.12354\\7278.00000 -12.51013\\7279.00000 -18.89208\\7280.00000 -18.05192\\7281.00000 -15.11197\\7282.00000 -11.52373\\7283.00000 -18.38888\\7284.00000 -15.54243\\7285.00000 -12.18832\\7286.00000 -13.69262\\7287.00000 -19.70431\\7288.00000 -13.51259\\7289.00000 -14.16916\\7290.00000 -16.38556\\7291.00000 -15.57711\\7292.00000 -19.84988\\7293.00000 -17.30488\\7294.00000 -17.67262\\7295.00000 -19.86250\\7296.00000 -21.09753\\7297.00000 -17.74415\\7298.00000 -17.52947\\7299.00000 -18.59422\\7300.00000 -17.60910\\7301.00000 -15.61440\\7302.00000 -16.60934\\7303.00000 -15.24765\\7304.00000 -22.57583\\7305.00000 -22.50613\\7306.00000 -19.84298\\7307.00000 -17.14289\\7308.00000 -23.77609\\7309.00000 -20.81773\\7310.00000 -17.48765\\7311.00000 -17.75179\\7312.00000 -22.92264\\7313.00000 -15.19881\\7314.00000 -14.42291\\7315.00000 -15.00508\\7316.00000 -13.59035\\7317.00000 -16.99911\\7318.00000 -13.46296\\7319.00000 -13.63292\\7320.00000 -15.39860\\7321.00000 -17.80287\\7322.00000 -14.66804\\7323.00000 -15.33274\\7324.00000 -16.82012\\7325.00000 -16.91815\\7326.00000 -16.40936\\7327.00000 -17.38960\\7328.00000 -16.99102\\7329.00000 -23.19611\\7330.00000 -23.42692\\7331.00000 -20.41616\\7332.00000 -16.50855\\7333.00000 -22.47911\\7334.00000 -19.23239\\7335.00000 -15.16059\\7336.00000 -16.05002\\7337.00000 -21.11825\\7338.00000 -14.46531\\7339.00000 -14.45592\\7340.00000 -15.41122\\7341.00000 -14.78477\\7342.00000 -18.98992\\7343.00000 -15.12398\\7344.00000 -15.18912\\7345.00000 -16.67187\\7346.00000 -21.34607\\7347.00000 -17.52438\\7348.00000 -18.38431\\7349.00000 -19.70528\\7350.00000 -20.65303\\7351.00000 -21.14525\\7352.00000 -22.40823\\7353.00000 -21.74250\\7354.00000 -27.48950\\7355.00000 -27.47559\\7356.00000 -24.06433\\7357.00000 -20.36406\\7358.00000 -27.52449\\7359.00000 -22.79939\\7360.00000 -18.70698\\7361.00000 -18.73204\\7362.00000 -23.28322\\7363.00000 -15.39925\\7364.00000 -14.55251\\7365.00000 -15.18792\\7366.00000 -13.26847\\7367.00000 -16.07305\\7368.00000 -12.56137\\7369.00000 -12.23820\\7370.00000 -13.48250\\7371.00000 -14.94185\\7372.00000 -11.75165\\7373.00000 -11.80482\\7374.00000 -13.52174\\7375.00000 -13.87682\\7376.00000 -12.82222\\7377.00000 -14.87431\\7378.00000 -14.16354\\7379.00000 -22.67590\\7380.00000 -23.38473\\7381.00000 -19.81362\\7382.00000 -17.74402\\7383.00000 -25.17611\\7384.00000 -20.80438\\7385.00000 -17.50778\\7386.00000 -19.03612\\7387.00000 -24.34002\\7388.00000 -16.46447\\7389.00000 -16.13695\\7390.00000 -17.64375\\7391.00000 -15.60163\\7392.00000 -18.24234\\7393.00000 -15.49418\\7394.00000 -16.03595\\7395.00000 -18.64106\\7396.00000 -20.17696\\7397.00000 -18.12210\\7398.00000 -18.62120\\7399.00000 -20.64245\\7400.00000 -20.76431\\7401.00000 -19.47128\\7402.00000 -21.22331\\7403.00000 -19.27695\\7404.00000 -26.29815\\7405.00000 -25.49730\\7406.00000 -22.12525\\7407.00000 -18.79537\\7408.00000 -25.22100\\7409.00000 -21.05403\\7410.00000 -17.94734\\7411.00000 -19.33947\\7412.00000 -24.62960\\7413.00000 -18.15393\\7414.00000 -18.45178\\7415.00000 -19.60751\\7416.00000 -18.93610\\7417.00000 -22.40985\\7418.00000 -19.35738\\7419.00000 -19.16096\\7420.00000 -20.24566\\7421.00000 -22.32290\\7422.00000 -19.16301\\7423.00000 -19.26811\\7424.00000 -20.22162\\7425.00000 -19.85869\\7426.00000 -18.82086\\7427.00000 -19.63903\\7428.00000 -18.47752\\7429.00000 -24.07516\\7430.00000 -23.91591\\7431.00000 -20.62054\\7432.00000 -16.90676\\7433.00000 -23.45046\\7434.00000 -20.65363\\7435.00000 -16.92855\\7436.00000 -17.75945\\7437.00000 -23.01784\\7438.00000 -16.44762\\7439.00000 -16.67139\\7440.00000 -17.73762\\7441.00000 -16.48793\\7442.00000 -20.30645\\7443.00000 -16.84513\\7444.00000 -17.00477\\7445.00000 -18.42015\\7446.00000 -21.62411\\7447.00000 -18.56324\\7448.00000 -19.04475\\7449.00000 -20.56972\\7450.00000 -20.82248\\7451.00000 -19.53603\\7452.00000 -20.78659\\7453.00000 -19.25858\\7454.00000 -25.17270\\7455.00000 -24.46442\\7456.00000 -21.21989\\7457.00000 -17.55028\\7458.00000 -23.61748\\7459.00000 -20.49377\\7460.00000 -16.71724\\7461.00000 -17.50242\\7462.00000 -22.42521\\7463.00000 -16.71510\\7464.00000 -16.94902\\7465.00000 -18.08430\\7466.00000 -17.73713\\7467.00000 -21.95305\\7468.00000 -18.52717\\7469.00000 -19.05049\\7470.00000 -20.74215\\7471.00000 -22.57733\\7472.00000 -18.95397\\7473.00000 -18.74707\\7474.00000 -19.90534\\7475.00000 -19.06858\\7476.00000 -16.96979\\7477.00000 -17.71891\\7478.00000 -15.63713\\7479.00000 -22.02441\\7480.00000 -21.82099\\7481.00000 -18.19064\\7482.00000 -14.54543\\7483.00000 -21.36063\\7484.00000 -18.54825\\7485.00000 -14.77783\\7486.00000 -16.41870\\7487.00000 -22.04625\\7488.00000 -16.07452\\7489.00000 -16.18421\\7490.00000 -17.78089\\7491.00000 -16.98109\\7492.00000 -20.88626\\7493.00000 -17.43834\\7494.00000 -17.79003\\7495.00000 -19.30713\\7496.00000 -21.01396\\7497.00000 -18.06742\\7498.00000 -17.88079\\7499.00000 -19.51088\\7500.00000 -19.73372\\7501.00000 -17.96804\\7502.00000 -20.05132\\7503.00000 -18.29621\\7504.00000 -25.80930\\7505.00000 -25.95940\\7506.00000 -20.72547\\7507.00000 -17.73498\\7508.00000 -25.47679\\7509.00000 -19.88301\\7510.00000 -16.96521\\7511.00000 -18.85636\\7512.00000 -23.91693\\7513.00000 -16.36000\\7514.00000 -16.22291\\7515.00000 -18.38175\\7516.00000 -16.50442\\7517.00000 -19.59099\\7518.00000 -17.08462\\7519.00000 -17.38994\\7520.00000 -19.26636\\7521.00000 -20.01553\\7522.00000 -17.13876\\7523.00000 -17.09017\\7524.00000 -19.07661\\7525.00000 -18.74521\\7526.00000 -16.41693\\7527.00000 -17.98630\\7528.00000 -15.62944\\7529.00000 -23.15481\\7530.00000 -22.71249\\7531.00000 -17.28090\\7532.00000 -14.37861\\7533.00000 -21.44718\\7534.00000 -16.83473\\7535.00000 -14.05099\\7536.00000 -16.12564\\7537.00000 -21.86070\\7538.00000 -14.22082\\7539.00000 -14.38785\\7540.00000 -16.82067\\7541.00000 -15.05788\\7542.00000 -17.83659\\7543.00000 -15.74726\\7544.00000 -16.22330\\7545.00000 -18.38581\\7546.00000 -19.64123\\7547.00000 -17.06355\\7548.00000 -17.57378\\7549.00000 -20.07433\\7550.00000 -20.07875\\7551.00000 -17.99445\\7552.00000 -20.15985\\7553.00000 -17.77847\\7554.00000 -25.26115\\7555.00000 -24.51068\\7556.00000 -19.46771\\7557.00000 -16.07276\\7558.00000 -23.33580\\7559.00000 -18.36964\\7560.00000 -15.38971\\7561.00000 -16.53854\\7562.00000 -21.88780\\7563.00000 -14.90969\\7564.00000 -14.69531\\7565.00000 -16.08901\\7566.00000 -14.73068\\7567.00000 -17.78269\\7568.00000 -14.71937\\7569.00000 -14.92659\\7570.00000 -16.60469\\7571.00000 -18.97452\\7572.00000 -15.94937\\7573.00000 -15.93172\\7574.00000 -17.64249\\7575.00000 -17.96966\\7576.00000 -15.98328\\7577.00000 -17.37831\\7578.00000 -15.91916\\7579.00000 -22.24009\\7580.00000 -22.10100\\7581.00000 -17.69801\\7582.00000 -13.95702\\7583.00000 -20.85173\\7584.00000 -16.57984\\7585.00000 -12.82357\\7586.00000 -14.02499\\7587.00000 -19.23126\\7588.00000 -12.07739\\7589.00000 -11.89609\\7590.00000 -13.42539\\7591.00000 -11.92866\\7592.00000 -15.14752\\7593.00000 -12.02928\\7594.00000 -12.11447\\7595.00000 -14.15170\\7596.00000 -15.64096\\7597.00000 -13.04427\\7598.00000 -13.45883\\7599.00000 -15.60457\\7600.00000 -15.37337\\7601.00000 -13.85416\\7602.00000 -15.69838\\7603.00000 -13.93862\\7604.00000 -21.54833\\7605.00000 -21.45224\\7606.00000 -16.21031\\7607.00000 -13.42302\\7608.00000 -21.30630\\7609.00000 -16.25047\\7610.00000 -13.06131\\7611.00000 -15.22925\\7612.00000 -21.15564\\7613.00000 -13.38701\\7614.00000 -13.93844\\7615.00000 -16.85250\\7616.00000 -15.04549\\7617.00000 -18.11190\\7618.00000 -16.45659\\7619.00000 -17.11302\\7620.00000 -19.66695\\7621.00000 -19.38254\\7622.00000 -17.38670\\7623.00000 -17.47350\\7624.00000 -19.66005\\7625.00000 -19.85188\\7626.00000 -17.17125\\7627.00000 -19.62287\\7628.00000 -16.74255\\7629.00000 -24.23416\\7630.00000 -24.57226\\7631.00000 -18.50767\\7632.00000 -16.18219\\7633.00000 -24.33609\\7634.00000 -18.13630\\7635.00000 -15.65533\\7636.00000 -18.01420\\7637.00000 -24.35496\\7638.00000 -16.84203\\7639.00000 -17.05319\\7640.00000 -19.50996\\7641.00000 -17.58024\\7642.00000 -20.90267\\7643.00000 -18.80770\\7644.00000 -19.23265\\7645.00000 -20.39173\\7646.00000 -22.50429\\7647.00000 -18.87143\\7648.00000 -18.82007\\7649.00000 -20.33566\\7650.00000 -20.94648\\7651.00000 -19.08314\\7652.00000 -19.97952\\7653.00000 -18.47803\\7654.00000 -25.11382\\7655.00000 -25.83938\\7656.00000 -21.80402\\7657.00000 -19.56478\\7658.00000 -27.39528\\7659.00000 -23.05283\\7660.00000 -20.28794\\7661.00000 -22.58709\\7662.00000 -28.80031\\7663.00000 -20.87840\\7664.00000 -21.43045\\7665.00000 -23.01390\\7666.00000 -20.31257\\7667.00000 -22.43771\\7668.00000 -19.51125\\7669.00000 -19.18802\\7670.00000 -20.83250\\7671.00000 -22.67840\\7672.00000 -19.41346\\7673.00000 -19.37716\\7674.00000 -20.04933\\7675.00000 -19.23812\\7676.00000 -17.97999\\7677.00000 -19.45025\\7678.00000 -18.75818\\7679.00000 -26.52610\\7680.00000 -25.76183\\7681.00000 -24.56662\\7682.00000 -19.98189\\7683.00000 -26.16083\\7684.00000 -24.06961\\7685.00000 -20.31235\\7686.00000 -21.96411\\7687.00000 -27.53916\\7688.00000 -21.73647\\7689.00000 -20.78920\\7690.00000 -21.22839\\7691.00000 -19.56656\\7692.00000 -22.66212\\7693.00000 -19.04849\\7694.00000 -19.20264\\7695.00000 -20.81024\\7696.00000 -22.20674\\7697.00000 -18.31408\\7698.00000 -17.94179\\7699.00000 -18.55321\\7700.00000 -18.46471\\7701.00000 -17.52742\\7702.00000 -18.70453\\7703.00000 -17.63876\\7704.00000 -24.24984\\7705.00000 -23.75024\\7706.00000 -20.81348\\7707.00000 -16.76722\\7708.00000 -23.53328\\7709.00000 -20.13222\\7710.00000 -16.46387\\7711.00000 -17.54398\\7712.00000 -22.71597\\7713.00000 -16.10541\\7714.00000 -15.46791\\7715.00000 -16.21615\\7716.00000 -15.08210\\7717.00000 -18.63161\\7718.00000 -15.64841\\7719.00000 -16.18270\\7720.00000 -17.37068\\7721.00000 -20.47259\\7722.00000 -17.16720\\7723.00000 -17.20571\\7724.00000 -18.18872\\7725.00000 -18.49755\\7726.00000 -17.71377\\7727.00000 -18.61321\\7728.00000 -17.05619\\7729.00000 -23.59018\\7730.00000 -23.21800\\7731.00000 -20.27292\\7732.00000 -16.19553\\7733.00000 -22.73945\\7734.00000 -19.54786\\7735.00000 -16.09579\\7736.00000 -17.21448\\7737.00000 -23.79094\\7738.00000 -17.72583\\7739.00000 -18.84802\\7740.00000 -21.17541\\7741.00000 -21.14606\\7742.00000 -26.22938\\7743.00000 -23.75539\\7744.00000 -24.26198\\7745.00000 -24.84407\\7746.00000 -27.53211\\7747.00000 -22.31496\\7748.00000 -20.79964\\7749.00000 -21.53548\\7750.00000 -21.02640\\7751.00000 -19.36238\\7752.00000 -20.12092\\7753.00000 -19.25928\\7754.00000 -25.33232\\7755.00000 -25.88892\\7756.00000 -22.04128\\7757.00000 -19.23986\\7758.00000 -26.29197\\7759.00000 -22.31143\\7760.00000 -19.65603\\7761.00000 -21.78508\\7762.00000 -27.46864\\7763.00000 -20.58782\\7764.00000 -20.78585\\7765.00000 -23.74484\\7766.00000 -21.07069\\7767.00000 -23.29580\\7768.00000 -20.73123\\7769.00000 -20.43008\\7770.00000 -21.03165\\7771.00000 -23.89529\\7772.00000 -20.47178\\7773.00000 -19.79986\\7774.00000 -21.07294\\7775.00000 -20.98009\\7776.00000 -20.86523\\7777.00000 -21.54404\\7778.00000 -21.49059\\7779.00000 -27.75599\\7780.00000 -27.52508\\7781.00000 -24.67068\\7782.00000 -21.49804\\7783.00000 -27.01251\\7784.00000 -24.15151\\7785.00000 -19.68087\\7786.00000 -20.89058\\7787.00000 -25.87488\\7788.00000 -19.10845\\7789.00000 -19.31994\\7790.00000 -20.77197\\7791.00000 -19.36963\\7792.00000 -22.08591\\7793.00000 -19.11368\\7794.00000 -18.77681\\7795.00000 -19.84528\\7796.00000 -20.96003\\7797.00000 -17.61358\\7798.00000 -17.20713\\7799.00000 -18.36139\\7800.00000 -18.36921\\7801.00000 -16.94384\\7802.00000 -18.71753\\7803.00000 -17.78033\\7804.00000 -24.64496\\7805.00000 -24.35129\\7806.00000 -21.76094\\7807.00000 -18.27013\\7808.00000 -24.99512\\7809.00000 -21.87550\\7810.00000 -18.03035\\7811.00000 -18.62059\\7812.00000 -24.11530\\7813.00000 -17.52473\\7814.00000 -17.39334\\7815.00000 -18.81865\\7816.00000 -17.42287\\7817.00000 -21.18166\\7818.00000 -17.90156\\7819.00000 -18.20486\\7820.00000 -19.24377\\7821.00000 -22.12508\\7822.00000 -18.76254\\7823.00000 -19.01510\\7824.00000 -20.07127\\7825.00000 -20.28230\\7826.00000 -20.19956\\7827.00000 -20.78734\\7828.00000 -20.57184\\7829.00000 -26.06397\\7830.00000 -26.64735\\7831.00000 -25.68755\\7832.00000 -21.16498\\7833.00000 -25.85889\\7834.00000 -23.80833\\7835.00000 -20.24906\\7836.00000 -20.42323\\7837.00000 -25.15502\\7838.00000 -19.36283\\7839.00000 -19.42406\\7840.00000 -20.00868\\7841.00000 -19.11048\\7842.00000 -22.79683\\7843.00000 -19.07753\\7844.00000 -19.30942\\7845.00000 -20.28263\\7846.00000 -23.95074\\7847.00000 -19.70016\\7848.00000 -19.79383\\7849.00000 -20.47837\\7850.00000 -20.62604\\7851.00000 -20.30368\\7852.00000 -21.27425\\7853.00000 -20.34731\\7854.00000 -27.45422\\7855.00000 -27.23514\\7856.00000 -23.43696\\7857.00000 -19.86180\\7858.00000 -26.13482\\7859.00000 -23.08052\\7860.00000 -19.91488\\7861.00000 -21.71921\\7862.00000 -27.27476\\7863.00000 -21.19623\\7864.00000 -21.68840\\7865.00000 -22.88566\\7866.00000 -22.22623\\7867.00000 -25.34010\\7868.00000 -22.40967\\7869.00000 -22.19145\\7870.00000 -23.57789\\7871.00000 -23.71283\\7872.00000 -20.77742\\7873.00000 -20.33913\\7874.00000 -22.10200\\7875.00000 -22.36893\\7876.00000 -20.98567\\7877.00000 -22.96239\\7878.00000 -21.02207\\7879.00000 -27.73688\\7880.00000 -27.46229\\7881.00000 -23.65960\\7882.00000 -20.18484\\7883.00000 -26.52936\\7884.00000 -22.49251\\7885.00000 -19.83082\\7886.00000 -21.78492\\7887.00000 -27.94018\\7888.00000 -22.02689\\7889.00000 -22.44643\\7890.00000 -24.21855\\7891.00000 -22.86959\\7892.00000 -25.29221\\7893.00000 -22.35929\\7894.00000 -21.81297\\7895.00000 -21.85133\\7896.00000 -24.75651\\7897.00000 -19.81035\\7898.00000 -19.51783\\7899.00000 -19.47697\\7900.00000 -19.11073\\7901.00000 -18.07718\\7902.00000 -18.40549\\7903.00000 -17.06993\\7904.00000 -23.02926\\7905.00000 -22.80729\\7906.00000 -20.47987\\7907.00000 -16.90082\\7908.00000 -24.00716\\7909.00000 -21.00651\\7910.00000 -17.89964\\7911.00000 -18.78142\\7912.00000 -24.49171\\7913.00000 -18.90276\\7914.00000 -20.44153\\7915.00000 -22.08306\\7916.00000 -21.27855\\7917.00000 -25.30273\\7918.00000 -21.41536\\7919.00000 -21.11758\\7920.00000 -21.98630\\7921.00000 -24.42781\\7922.00000 -20.82123\\7923.00000 -21.30336\\7924.00000 -22.62709\\7925.00000 -22.98684\\7926.00000 -21.92845\\7927.00000 -22.93198\\7928.00000 -21.40963\\7929.00000 -28.22029\\7930.00000 -27.80381\\7931.00000 -23.39060\\7932.00000 -19.96604\\7933.00000 -25.99961\\7934.00000 -22.64457\\7935.00000 -19.07050\\7936.00000 -19.95425\\7937.00000 -25.49693\\7938.00000 -19.19610\\7939.00000 -19.22035\\7940.00000 -21.04625\\7941.00000 -19.38003\\7942.00000 -23.04886\\7943.00000 -19.35613\\7944.00000 -18.98738\\7945.00000 -19.31614\\7946.00000 -21.41852\\7947.00000 -17.26317\\7948.00000 -17.10684\\7949.00000 -17.89460\\7950.00000 -17.75019\\7951.00000 -16.70855\\7952.00000 -18.04346\\7953.00000 -17.30105\\7954.00000 -23.63945\\7955.00000 -24.91412\\7956.00000 -21.52547\\7957.00000 -20.06801\\7958.00000 -27.18991\\7959.00000 -23.46699\\7960.00000 -21.44660\\7961.00000 -24.33665\\7962.00000 -28.28818\\7963.00000 -24.30082\\7964.00000 -25.12492\\7965.00000 -27.39755\\7966.00000 -25.22100\\7967.00000 -28.74412\\7968.00000 -24.88628\\7969.00000 -23.57105\\7970.00000 -25.62736\\7971.00000 -25.69945\\7972.00000 -23.09211\\7973.00000 -22.33334\\7974.00000 -23.41235\\7975.00000 -22.94318\\7976.00000 -21.13126\\7977.00000 -21.62442\\7978.00000 -19.27844\\7979.00000 -25.77668\\7980.00000 -25.46985\\7981.00000 -21.27411\\7982.00000 -17.93573\\7983.00000 -24.66553\\7984.00000 -20.99881\\7985.00000 -18.01420\\7986.00000 -20.07391\\7987.00000 -25.85251\\7988.00000 -19.64342\\7989.00000 -20.54723\\7990.00000 -23.63227\\7991.00000 -22.78266\\7992.00000 -25.39641\\7993.00000 -23.48612\\7994.00000 -24.13377\\7995.00000 -26.97159\\7996.00000 -26.56020\\7997.00000 -25.18703\\7998.00000 -24.50192\\7999.00000 -26.56301\\8000.00000 -26.82759\\8001.00000 -24.84438\\8002.00000 -26.03686\\8003.00000 -23.48404\\8004.00000 -29.30977\\8005.00000 -29.38731\\8006.00000 -25.97249\\8007.00000 -21.80983\\8008.00000 -27.71236\\8009.00000 -24.88309\\8010.00000 -21.44790\\8011.00000 -22.48076\\8012.00000 -28.33027\\8013.00000 -22.23212\\8014.00000 -22.60346\\8015.00000 -23.81605\\8016.00000 -22.85658\\8017.00000 -26.63684\\8018.00000 -22.50576\\8019.00000 -21.84880\\8020.00000 -22.48259\\8021.00000 -24.37419\\8022.00000 -20.47732\\8023.00000 -20.24281\\8024.00000 -21.60849\\8025.00000 -22.03962\\8026.00000 -21.04611\\8027.00000 -22.09512\\8028.00000 -20.84569\\8029.00000 -26.67857\\8030.00000 -26.73874\\8031.00000 -23.32509\\8032.00000 -19.88775\\8033.00000 -27.22529\\8034.00000 -23.72453\\8035.00000 -21.53991\\8036.00000 -22.73770\\8037.00000 -28.20315\\8038.00000 -21.84800\\8039.00000 -21.09953\\8040.00000 -22.93239\\8041.00000 -21.31050\\8042.00000 -23.95434\\8043.00000 -19.83690\\8044.00000 -19.38389\\8045.00000 -19.67021\\8046.00000 -21.99563\\8047.00000 -17.85702\\8048.00000 -17.56195\\8049.00000 -18.77830\\8050.00000 -18.43485\\8051.00000 -17.75370\\8052.00000 -18.86688\\8053.00000 -18.12277\\8054.00000 -25.15095\\8055.00000 -25.61716\\8056.00000 -23.05471\\8057.00000 -19.71826\\8058.00000 -25.78766\\8059.00000 -23.07169\\8060.00000 -19.73820\\8061.00000 -20.67184\\8062.00000 -25.91229\\8063.00000 -19.38209\\8064.00000 -19.61793\\8065.00000 -20.98048\\8066.00000 -19.50774\\8067.00000 -22.41400\\8068.00000 -19.34204\\8069.00000 -19.15338\\8070.00000 -20.03532\\8071.00000 -22.17468\\8072.00000 -18.51921\\8073.00000 -18.36964\\8074.00000 -20.06885\\8075.00000 -20.83853\\8076.00000 -18.84817\\8077.00000 -20.93774\\8078.00000 -19.64781\\8079.00000 -27.42779\\8080.00000 -27.51280\\8081.00000 -23.60773\\8082.00000 -20.73037\\8083.00000 -27.59712\\8084.00000 -23.76031\\8085.00000 -20.23603\\8086.00000 -21.86420\\8087.00000 -26.02607\\8088.00000 -20.62293\\8089.00000 -20.70180\\8090.00000 -22.58934\\8091.00000 -20.87802\\8092.00000 -24.43499\\8093.00000 -21.40419\\8094.00000 -21.69971\\8095.00000 -23.53515\\8096.00000 -24.76240\\8097.00000 -21.00012\\8098.00000 -21.83329\\8099.00000 -23.43559\\8100.00000 -23.63466\\8101.00000 -21.19677\\8102.00000 -24.13914\\8103.00000 -22.22157\\8104.00000 -28.16837\\8105.00000 -27.77704\\8106.00000 -24.52416\\8107.00000 -20.90624\\8108.00000 -28.01099\\8109.00000 -24.11557\\8110.00000 -20.26367\\8111.00000 -21.87662\\8112.00000 -25.77394\\8113.00000 -19.26916\\8114.00000 -18.98722\\8115.00000 -19.78830\\8116.00000 -17.90974\\8117.00000 -21.35893\\8118.00000 -17.68706\\8119.00000 -17.96979\\8120.00000 -18.96676\\8121.00000 -22.30914\\8122.00000 -18.83018\\8123.00000 -18.69462\\8124.00000 -19.76431\\8125.00000 -20.19815\\8126.00000 -19.39550\\8127.00000 -20.55828\\8128.00000 -19.99801\\8129.00000 -26.14674\\8130.00000 -25.46329\\8131.00000 -22.83644\\8132.00000 -19.64342\\8133.00000 -25.63683\\8134.00000 -21.95208\\8135.00000 -18.40069\\8136.00000 -19.68752\\8137.00000 -24.81887\\8138.00000 -17.85159\\8139.00000 -17.47119\\8140.00000 -18.91008\\8141.00000 -17.25309\\8142.00000 -20.60349\\8143.00000 -17.42070\\8144.00000 -17.43777\\8145.00000 -18.82394\\8146.00000 -22.13167\\8147.00000 -19.55907\\8148.00000 -19.75833\\8149.00000 -21.86054\\8150.00000 -22.16223\\8151.00000 -21.36644\\8152.00000 -22.42249\\8153.00000 -21.41895\\8154.00000 -27.55564\\8155.00000 -27.98031\\8156.00000 -23.93277\\8157.00000 -20.24807\\8158.00000 -25.90543\\8159.00000 -22.90542\\8160.00000 -19.07360\\8161.00000 -20.50329\\8162.00000 -25.57883\\8163.00000 -19.66618\\8164.00000 -19.54264\\8165.00000 -21.41881\\8166.00000 -20.46578\\8167.00000 -23.77264\\8168.00000 -20.76493\\8169.00000 -20.86283\\8170.00000 -22.95871\\8171.00000 -23.07526\\8172.00000 -20.64918\\8173.00000 -20.55169\\8174.00000 -22.28524\\8175.00000 -22.12761\\8176.00000 -20.45163\\8177.00000 -22.22848\\8178.00000 -20.06066\\8179.00000 -27.61203\\8180.00000 -27.67825\\8181.00000 -24.27387\\8182.00000 -21.77899\\8183.00000 -29.28687\\8184.00000 -23.81954\\8185.00000 -22.30861\\8186.00000 -24.44795\\8187.00000 -29.14767\\8188.00000 -22.48516\\8189.00000 -22.52868\\8190.00000 -24.99120\\8191.00000 -22.94522\\8192.00000 -25.64631\\8193.00000 -23.50209\\8194.00000 -23.44587\\8195.00000 -24.95055\\8196.00000 -25.43533\\8197.00000 -23.86468\\8198.00000 -23.75367\\8199.00000 -26.35324\\8200.00000 -26.32250\\8201.00000 -24.21390\\8202.00000 -25.33621\\8203.00000 -22.66996\\8204.00000 -29.39180\\8205.00000 -28.48307\\8206.00000 -22.56348\\8207.00000 -19.85348\\8208.00000 -26.64927\\8209.00000 -21.86420\\8210.00000 -19.50534\\8211.00000 -22.23870\\8212.00000 -28.34722\\8213.00000 -20.76691\\8214.00000 -20.94455\\8215.00000 -24.16770\\8216.00000 -22.17912\\8217.00000 -23.97963\\8218.00000 -21.74250\\8219.00000 -21.05706\\8220.00000 -22.12795\\8221.00000 -22.08557\\8222.00000 -18.87718\\8223.00000 -17.74341\\8224.00000 -18.86449\\8225.00000 -18.67047\\8226.00000 -17.19208\\8227.00000 -18.85056\\8228.00000 -17.60892\\8229.00000 -24.66947\\8230.00000 -26.09040\\8231.00000 -22.20812\\8232.00000 -20.72584\\8233.00000 -28.33732\\8234.00000 -25.47094\\8235.00000 -23.80484\\8236.00000 -25.81641\\8237.00000 -30.40160\\8238.00000 -23.33580\\8239.00000 -22.56685\\8240.00000 -22.42195\\8241.00000 -20.77111\\8242.00000 -22.72313\\8243.00000 -18.57486\\8244.00000 -18.33160\\8245.00000 -19.33609\\8246.00000 -21.77260\\8247.00000 -18.71884\\8248.00000 -19.16173\\8249.00000 -20.72095\\8250.00000 -20.55640\\8251.00000 -19.94810\\8252.00000 -21.32270\\8253.00000 -20.04169\\8254.00000 -27.15535\\8255.00000 -27.93631\\8256.00000 -24.16905\\8257.00000 -21.54582\\8258.00000 -28.55819\\8259.00000 -24.96871\\8260.00000 -22.45408\\8261.00000 -23.05178\\8262.00000 -27.81506\\8263.00000 -20.75999\\8264.00000 -20.60551\\8265.00000 -21.96362\\8266.00000 -19.69417\\8267.00000 -21.74188\\8268.00000 -19.55664\\8269.00000 -19.32650\\8270.00000 -21.75690\\8271.00000 -22.71790\\8272.00000 -20.52918\\8273.00000 -20.53222\\8274.00000 -21.98499\\8275.00000 -21.51195\\8276.00000 -19.81134\\8277.00000 -21.49132\\8278.00000 -19.88241\\8279.00000 -27.36413\\8280.00000 -26.87322\\8281.00000 -22.33778\\8282.00000 -19.95384\\8283.00000 -26.61541\\8284.00000 -22.09965\\8285.00000 -19.93850\\8286.00000 -21.17026\\8287.00000 -25.99837\\8288.00000 -19.79689\\8289.00000 -20.02792\\8290.00000 -21.27897\\8291.00000 -19.24804\\8292.00000 -22.38701\\8293.00000 -18.35302\\8294.00000 -17.95496\\8295.00000 -18.79623\\8296.00000 -20.70509\\8297.00000 -16.96212\\8298.00000 -16.95528\\8299.00000 -18.38474\\8300.00000 -18.69087\\8301.00000 -17.61137\\8302.00000 -19.07151\\8303.00000 -17.85108\\8304.00000 -24.67038\\8305.00000 -24.40577\\8306.00000 -20.91633\\8307.00000 -17.82471\\8308.00000 -24.44132\\8309.00000 -21.38705\\8310.00000 -17.27919\\8311.00000 -18.45969\\8312.00000 -23.23585\\8313.00000 -17.74384\\8314.00000 -17.97765\\8315.00000 -18.72802\\8316.00000 -17.75902\\8317.00000 -21.06632\\8318.00000 -17.54745\\8319.00000 -17.77524\\8320.00000 -19.16686\\8321.00000 -21.36148\\8322.00000 -18.16695\\8323.00000 -18.45969\\8324.00000 -19.94841\\8325.00000 -20.51960\\8326.00000 -18.83097\\8327.00000 -20.24511\\8328.00000 -19.37653\\8329.00000 -26.21204\\8330.00000 -26.33361\\8331.00000 -22.05887\\8332.00000 -19.25265\\8333.00000 -25.63114\\8334.00000 -22.79348\\8335.00000 -19.37554\\8336.00000 -20.62747\\8337.00000 -26.35414\\8338.00000 -20.55099\\8339.00000 -20.77296\\8340.00000 -22.61214\\8341.00000 -21.47602\\8342.00000 -24.85609\\8343.00000 -22.47636\\8344.00000 -22.08976\\8345.00000 -23.55764\\8346.00000 -24.40920\\8347.00000 -20.75100\\8348.00000 -21.11169\\8349.00000 -21.50214\\8350.00000 -21.23968\\8351.00000 -20.52380\\8352.00000 -21.10701\\8353.00000 -20.52883\\8354.00000 -25.93253\\8355.00000 -26.33005\\8356.00000 -25.27090\\8357.00000 -20.29780\\8358.00000 -26.10305\\8359.00000 -22.80255\\8360.00000 -18.97722\\8361.00000 -19.38452\\8362.00000 -24.18449\\8363.00000 -18.31668\\8364.00000 -18.35770\\8365.00000 -19.45573\\8366.00000 -19.17336\\8367.00000 -22.62880\\8368.00000 -20.07907\\8369.00000 -20.41001\\8370.00000 -21.95321\\8371.00000 -23.82203\\8372.00000 -21.44747\\8373.00000 -21.15551\\8374.00000 -22.71694\\8375.00000 -22.15678\\8376.00000 -20.08868\\8377.00000 -21.19787\\8378.00000 -19.10255\\8379.00000 -25.47204\\8380.00000 -25.66879\\8381.00000 -22.64229\\8382.00000 -20.08044\\8383.00000 -27.44673\\8384.00000 -23.96361\\8385.00000 -21.93168\\8386.00000 -24.41463\\8387.00000 -29.57378\\8388.00000 -23.37143\\8389.00000 -24.14505\\8390.00000 -26.65837\\8391.00000 -25.21963\\8392.00000 -27.69101\\8393.00000 -24.83365\\8394.00000 -25.34116\\8395.00000 -25.46074\\8396.00000 -27.84963\\8397.00000 -23.73773\\8398.00000 -23.90571\\8399.00000 -24.92891\\8400.00000 -25.51127\\8401.00000 -24.79132\\8402.00000 -25.47679\\8403.00000 -24.21062\\8404.00000 -31.10260\\8405.00000 -30.52719\\8406.00000 -27.72460\\8407.00000 -24.82107\\8408.00000 -30.51435\\8409.00000 -26.93872\\8410.00000 -24.01263\\8411.00000 -25.69753\\8412.00000 -30.50503\\8413.00000 -23.50790\\8414.00000 -24.08046\\8415.00000 -25.53898\\8416.00000 -23.90699\\8417.00000 -27.72460\\8418.00000 -24.52533\\8419.00000 -25.11180\\8420.00000 -26.69692\\8421.00000 -27.58879\\8422.00000 -24.92022\\8423.00000 -25.22032\\8424.00000 -26.54382\\8425.00000 -26.14504\\8426.00000 -24.25149\\8427.00000 -25.78687\\8428.00000 -24.79507\\8429.00000 -30.48762\\8430.00000 -31.29917\\8431.00000 -27.49939\\8432.00000 -24.49666\\8433.00000 -29.73538\\8434.00000 -27.27587\\8435.00000 -23.45137\\8436.00000 -24.17419\\8437.00000 -29.45162\\8438.00000 -22.64724\\8439.00000 -22.55396\\8440.00000 -23.82178\\8441.00000 -23.35952\\8442.00000 -26.35861\\8443.00000 -22.67782\\8444.00000 -23.20542\\8445.00000 -24.89906\\8446.00000 -25.46146\\8447.00000 -22.92934\\8448.00000 -22.40823\\8449.00000 -23.58545\\8450.00000 -23.58072\\8451.00000 -22.32414\\8452.00000 -23.35795\\8453.00000 -22.21157\\8454.00000 -27.53563\\8455.00000 -28.32886\\8456.00000 -26.81863\\8457.00000 -21.80731\\8458.00000 -27.73258\\8459.00000 -25.69407\\8460.00000 -21.58278\\8461.00000 -22.67456\\8462.00000 -27.54033\\8463.00000 -21.38193\\8464.00000 -21.62758\\8465.00000 -22.92731\\8466.00000 -21.71275\\8467.00000 -24.52915\\8468.00000 -21.43376\\8469.00000 -22.20984\\8470.00000 -23.49653\\8471.00000 -24.55508\\8472.00000 -22.34452\\8473.00000 -22.75602\\8474.00000 -24.13807\\8475.00000 -24.71614\\8476.00000 -22.27159\\8477.00000 -24.46152\\8478.00000 -22.27019\\8479.00000 -28.73405\\8480.00000 -28.32322\\8481.00000 -24.57790\\8482.00000 -21.83930\\8483.00000 -28.37918\\8484.00000 -24.80069\\8485.00000 -22.41093\\8486.00000 -24.54799\\8487.00000 -28.70706\\8488.00000 -22.39185\\8489.00000 -21.86070\\8490.00000 -23.36289\\8491.00000 -21.24505\\8492.00000 -23.71064\\8493.00000 -21.49848\\8494.00000 -21.13247\\8495.00000 -22.98436\\8496.00000 -24.34059\\8497.00000 -21.26316\\8498.00000 -21.90414\\8499.00000 -23.93739\\8500.00000 -24.05483\\8501.00000 -22.90340\\8502.00000 -23.96413\\8503.00000 -21.97649\\8504.00000 -29.58318\\8505.00000 -28.38631\\8506.00000 -24.79444\\8507.00000 -21.77759\\8508.00000 -26.91678\\8509.00000 -24.08019\\8510.00000 -20.97102\\8511.00000 -22.90684\\8512.00000 -27.70930\\8513.00000 -20.57031\\8514.00000 -20.25290\\8515.00000 -22.58840\\8516.00000 -20.10392\\8517.00000 -22.53796\\8518.00000 -20.00080\\8519.00000 -19.67616\\8520.00000 -22.52387\\8521.00000 -23.06099\\8522.00000 -20.17534\\8523.00000 -20.23647\\8524.00000 -22.54186\\8525.00000 -22.09395\\8526.00000 -20.41331\\8527.00000 -21.36701\\8528.00000 -19.66743\\8529.00000 -26.37386\\8530.00000 -27.15105\\8531.00000 -22.58634\\8532.00000 -19.82972\\8533.00000 -27.42093\\8534.00000 -22.88465\\8535.00000 -20.36924\\8536.00000 -21.51547\\8537.00000 -26.13142\\8538.00000 -20.52567\\8539.00000 -20.47224\\8540.00000 -21.13569\\8541.00000 -19.79284\\8542.00000 -23.94817\\8543.00000 -19.84978\\8544.00000 -19.62790\\8545.00000 -20.47686\\8546.00000 -22.51111\\8547.00000 -18.81526\\8548.00000 -18.90759\\8549.00000 -20.29780\\8550.00000 -20.62580\\8551.00000 -19.12510\\8552.00000 -20.54406\\8553.00000 -19.74006\\8554.00000 -26.61114\\8555.00000 -25.49583\\8556.00000 -22.88224\\8557.00000 -19.52432\\8558.00000 -26.27833\\8559.00000 -22.30931\\8560.00000 -19.21343\\8561.00000 -20.52649\\8562.00000 -25.50244\\8563.00000 -18.57345\\8564.00000 -18.67245\\8565.00000 -20.83388\\8566.00000 -18.94584\\8567.00000 -21.66236\\8568.00000 -18.82520\\8569.00000 -18.62436\\8570.00000 -20.48670\\8571.00000 -21.74234\\8572.00000 -18.81053\\8573.00000 -19.12129\\8574.00000 -21.00181\\8575.00000 -20.62078\\8576.00000 -18.94218\\8577.00000 -20.95602\\8578.00000 -19.07619\\8579.00000 -27.07067\\8580.00000 -26.64305\\8581.00000 -21.73848\\8582.00000 -19.51699\\8583.00000 -25.74314\\8584.00000 -22.54391\\8585.00000 -20.05174\\8586.00000 -22.05272\\8587.00000 -26.77258\\8588.00000 -19.88604\\8589.00000 -19.96543\\8590.00000 -22.52331\\8591.00000 -20.41377\\8592.00000 -22.31249\\8593.00000 -20.45060\\8594.00000 -20.07707\\8595.00000 -22.46210\\8596.00000 -22.38539\\8597.00000 -20.38267\\8598.00000 -20.36451\\8599.00000 -22.09848\\8600.00000 -22.61819\\8601.00000 -20.65568\\8602.00000 -22.02012\\8603.00000 -20.88106\\8604.00000 -27.94727\\8605.00000 -27.56213\\8606.00000 -23.01224\\8607.00000 -20.74743\\8608.00000 -28.75111\\8609.00000 -23.39874\\8610.00000 -20.93581\\8611.00000 -23.04030\\8612.00000 -27.82886\\8613.00000 -20.54136\\8614.00000 -20.52544\\8615.00000 -23.11772\\8616.00000 -20.50422\\8617.00000 -23.32087\\8618.00000 -20.42346\\8619.00000 -20.61290\\8620.00000 -22.47142\\8621.00000 -23.17391\\8622.00000 -20.51074\\8623.00000 -20.64461\\8624.00000 -22.34363\\8625.00000 -22.82372\\8626.00000 -20.83489\\8627.00000 -22.25677\\8628.00000 -20.47640\\8629.00000 -27.62819\\8630.00000 -27.45076\\8631.00000 -23.41940\\8632.00000 -19.96112\\8633.00000 -27.69101\\8634.00000 -22.98272\\8635.00000 -20.63178\\8636.00000 -22.00318\\8637.00000 -28.21686\\8638.00000 -22.17383\\8639.00000 -21.82777\\8640.00000 -23.56776\\8641.00000 -22.32167\\8642.00000 -26.08535\\8643.00000 -22.54819\\8644.00000 -21.82115\\8645.00000 -22.84122\\8646.00000 -25.15196\\8647.00000 -21.52517\\8648.00000 -21.59173\\8649.00000 -23.16875\\8650.00000 -23.71137\\8651.00000 -22.77539\\8652.00000 -23.30821\\8653.00000 -23.05116\\8654.00000 -28.78620\\8655.00000 -29.13577\\8656.00000 -25.92199\\8657.00000 -23.06623\\8658.00000 -29.78732\\8659.00000 -26.34342\\8660.00000 -22.72643\\8661.00000 -24.71124\\8662.00000 -29.16729\\8663.00000 -23.07968\\8664.00000 -23.20520\\8665.00000 -25.02927\\8666.00000 -23.06917\\8667.00000 -25.34010\\8668.00000 -22.73361\\8669.00000 -22.51314\\8670.00000 -24.87768\\8671.00000 -25.80102\\8672.00000 -22.51684\\8673.00000 -22.26827\\8674.00000 -24.61370\\8675.00000 -24.25866\\8676.00000 -21.90061\\8677.00000 -24.28997\\8678.00000 -21.99629\\8679.00000 -28.83184\\8680.00000 -29.29215\\8681.00000 -24.68771\\8682.00000 -22.43100\\8683.00000 -29.43432\\8684.00000 -24.87513\\8685.00000 -22.10116\\8686.00000 -24.68863\\8687.00000 -28.67260\\8688.00000 -21.28481\\8689.00000 -21.34254\\8690.00000 -23.09338\\8691.00000 -20.94623\\8692.00000 -23.47205\\8693.00000 -21.29513\\8694.00000 -21.10981\\8695.00000 -23.24196\\8696.00000 -23.86166\\8697.00000 -21.33071\\8698.00000 -20.85110\\8699.00000 -22.84002\\8700.00000 -22.36750\\8701.00000 -20.78101\\8702.00000 -22.51610\\8703.00000 -20.43993\\8704.00000 -28.75966\\8705.00000 -27.85089\\8706.00000 -24.32430\\8707.00000 -21.37041\\8708.00000 -28.63766\\8709.00000 -24.29804\\8710.00000 -21.48199\\8711.00000 -22.79309\\8712.00000 -28.27563\\8713.00000 -20.52520\\8714.00000 -21.11811\\8715.00000 -22.70592\\8716.00000 -21.05244\\8717.00000 -23.35862\\8718.00000 -20.90816\\8719.00000 -20.74559\\8720.00000 -22.61517\\8721.00000 -23.83804\\8722.00000 -21.66069\\8723.00000 -20.94842\\8724.00000 -22.22987\\8725.00000 -23.66080\\8726.00000 -21.23527\\8727.00000 -22.30121\\8728.00000 -21.10100\\8729.00000 -28.18879\\8730.00000 -26.92952\\8731.00000 -23.59136\\8732.00000 -20.26917\\8733.00000 -27.48486\\8734.00000 -23.64759\\8735.00000 -20.72217\\8736.00000 -22.59574\\8737.00000 -27.64141\\8738.00000 -21.03651\\8739.00000 -21.46295\\8740.00000 -22.80571\\8741.00000 -21.45426\\8742.00000 -24.28385\\8743.00000 -21.81910\\8744.00000 -22.24894\\8745.00000 -23.36221\\8746.00000 -24.99480\\8747.00000 -21.79790\\8748.00000 -21.91282\\8749.00000 -23.53679\\8750.00000 -23.45412\\8751.00000 -21.99039\\8752.00000 -23.27155\\8753.00000 -22.18717\\8754.00000 -28.89079\\8755.00000 -28.64826\\8756.00000 -24.32094\\8757.00000 -21.30868\\8758.00000 -26.15955\\8759.00000 -23.73895\\8760.00000 -21.35412\\8761.00000 -23.04510\\8762.00000 -27.60248\\8763.00000 -22.41617\\8764.00000 -22.74957\\8765.00000 -24.45574\\8766.00000 -22.87601\\8767.00000 -25.89415\\8768.00000 -22.08473\\8769.00000 -22.70399\\8770.00000 -23.33535\\8771.00000 -25.80142\\8772.00000 -22.74996\\8773.00000 -22.01765\\8774.00000 -23.04218\\8775.00000 -23.24873\\8776.00000 -22.10032\\8777.00000 -22.82055\\8778.00000 -21.86690\\8779.00000 -27.90936\\8780.00000 -27.58167\\8781.00000 -26.29109\\8782.00000 -22.86418\\8783.00000 -28.82552\\8784.00000 -26.27657\\8785.00000 -23.68275\\8786.00000 -24.78166\\8787.00000 -29.27108\\8788.00000 -23.46101\\8789.00000 -22.79860\\8790.00000 -23.65023\\8791.00000 -22.45864\\8792.00000 -25.13200\\8793.00000 -22.25729\\8794.00000 -21.48243\\8795.00000 -22.56797\\8796.00000 -25.65544\\8797.00000 -21.98466\\8798.00000 -21.81879\\8799.00000 -22.68070\\8800.00000 -22.94074\\8801.00000 -22.40553\\8802.00000 -23.82203\\8803.00000 -23.13601\\8804.00000 -28.90525\\8805.00000 -28.07366\\8806.00000 -25.44656\\8807.00000 -23.30045\\8808.00000 -28.08963\\8809.00000 -25.06868\\8810.00000 -22.22330\\8811.00000 -23.99909\\8812.00000 -29.91640\\8813.00000 -22.24790\\8814.00000 -22.46978\\8815.00000 -24.19427\\8816.00000 -22.49582\\8817.00000 -25.34790\\8818.00000 -22.95564\\8819.00000 -23.44565\\8820.00000 -24.85134\\8821.00000 -25.79827\\8822.00000 -23.47689\\8823.00000 -23.17735\\8824.00000 -25.41438\\8825.00000 -24.51947\\8826.00000 -22.80018\\8827.00000 -24.88596\\8828.00000 -22.60893\\8829.00000 -28.61728\\8830.00000 -29.18785\\8831.00000 -23.05388\\8832.00000 -21.53932\\8833.00000 -27.37656\\8834.00000 -24.14693\\8835.00000 -21.74513\\8836.00000 -24.08417\\8837.00000 -29.27459\\8838.00000 -22.51610\\8839.00000 -22.24477\\8840.00000 -24.40377\\8841.00000 -23.04802\\8842.00000 -26.16083\\8843.00000 -23.22778\\8844.00000 -23.31020\\8845.00000 -24.28774\\8846.00000 -25.86248\\8847.00000 -21.95874\\8848.00000 -22.82591\\8849.00000 -23.59231\\8850.00000 -23.67574\\8851.00000 -22.00712\\8852.00000 -23.27771\\8853.00000 -22.58596\\8854.00000 -28.73251\\8855.00000 -29.16985\\8856.00000 -26.43858\\8857.00000 -23.28586\\8858.00000 -28.92380\\8859.00000 -26.76865\\8860.00000 -24.11664\\8861.00000 -24.98337\\8862.00000 -29.83490\\8863.00000 -23.37278\\8864.00000 -23.32198\\8865.00000 -24.07093\\8866.00000 -22.99281\\8867.00000 -26.32339\\8868.00000 -23.03405\\8869.00000 -22.29436\\8870.00000 -23.21496\\8871.00000 -24.77015\\8872.00000 -21.50097\\8873.00000 -21.33549\\8874.00000 -22.42521\\8875.00000 -22.43735\\8876.00000 -21.00064\\8877.00000 -21.90607\\8878.00000 -20.39309\\8879.00000 -27.41521\\8880.00000 -27.64201\\8881.00000 -22.51259\\8882.00000 -19.60109\\8883.00000 -25.97372\\8884.00000 -22.17673\\8885.00000 -19.08952\\8886.00000 -20.44222\\8887.00000 -25.72840\\8888.00000 -19.49196\\8889.00000 -19.79057\\8890.00000 -21.12334\\8891.00000 -20.20010\\8892.00000 -23.85863\\8893.00000 -20.19328\\8894.00000 -20.24270\\8895.00000 -21.10153\\8896.00000 -23.25158\\8897.00000 -19.41590\\8898.00000 -19.17927\\8899.00000 -20.37623\\8900.00000 -20.72596\\8901.00000 -18.84309\\8902.00000 -20.06780\\8903.00000 -18.33901\\8904.00000 -25.86648\\8905.00000 -26.36623\\8906.00000 -22.14285\\8907.00000 -19.60733\\8908.00000 -26.79035\\8909.00000 -23.11115\\8910.00000 -20.14077\\8911.00000 -21.62502\\8912.00000 -26.31274\\8913.00000 -19.62030\\8914.00000 -19.43050\\8915.00000 -20.43020\\8916.00000 -19.05440\\8917.00000 -22.05754\\8918.00000 -18.73986\\8919.00000 -18.66567\\8920.00000 -20.00837\\8921.00000 -22.29840\\8922.00000 -19.41980\\8923.00000 -19.29479\\8924.00000 -20.94160\\8925.00000 -20.77284\\8926.00000 -19.77983\\8927.00000 -20.99139\\8928.00000 -19.70760\\8929.00000 -26.09630\\8930.00000 -26.33584\\8931.00000 -23.49445\\8932.00000 -20.92452\\8933.00000 -27.27808\\8934.00000 -23.25793\\8935.00000 -20.55498\\8936.00000 -22.16700\\8937.00000 -27.21219\\8938.00000 -19.43795\\8939.00000 -19.48202\\8940.00000 -21.86738\\8941.00000 -19.77442\\8942.00000 -22.80334\\8943.00000 -21.16606\\8944.00000 -21.55262\\8945.00000 -23.91871\\8946.00000 -23.50279\\8947.00000 -21.62939\\8948.00000 -21.26205\\8949.00000 -23.18187\\8950.00000 -22.14811\\8951.00000 -19.75549\\8952.00000 -21.07135\\8953.00000 -18.79796\\8954.00000 -25.64062\\8955.00000 -25.18020\\8956.00000 -20.16576\\8957.00000 -18.07625\\8958.00000 -25.59382\\8959.00000 -21.84420\\8960.00000 -19.22606\\8961.00000 -21.82446\\8962.00000 -27.01355\\8963.00000 -20.66194\\8964.00000 -20.69244\\8965.00000 -22.40859\\8966.00000 -20.82787\\8967.00000 -23.10098\\8968.00000 -20.73098\\8969.00000 -20.71081\\8970.00000 -22.66901\\8971.00000 -23.75712\\8972.00000 -21.10888\\8973.00000 -21.92683\\8974.00000 -23.63299\\8975.00000 -24.17555\\8976.00000 -22.68185\\8977.00000 -24.04457\\8978.00000 -22.82849\\8979.00000 -29.09271\\8980.00000 -29.27371\\8981.00000 -25.35855\\8982.00000 -22.02260\\8983.00000 -28.59175\\8984.00000 -24.09904\\8985.00000 -21.60579\\8986.00000 -23.92817\\8987.00000 -29.40623\\8988.00000 -21.34804\\8989.00000 -21.86261\\8990.00000 -23.34921\\8991.00000 -21.12991\\8992.00000 -23.55154\\8993.00000 -20.68613\\8994.00000 -19.91874\\8995.00000 -20.40683\\8996.00000 -21.85276\\8997.00000 -18.42713\\8998.00000 -18.03779\\8999.00000 -20.34619\\9000.00000 -20.65797\\9001.00000 -19.11427\\9002.00000 -21.58606\\9003.00000 -20.35259\\9004.00000 -27.36187\\9005.00000 -27.62759\\9006.00000 -23.78104\\9007.00000 -21.89276\\9008.00000 -28.14399\\9009.00000 -23.82703\\9010.00000 -20.32159\\9011.00000 -21.38136\\9012.00000 -25.71641\\9013.00000 -18.48570\\9014.00000 -17.68287\\9015.00000 -19.33938\\9016.00000 -17.78586\\9017.00000 -20.65447\\9018.00000 -18.90043\\9019.00000 -19.56928\\9020.00000 -21.85990\\9021.00000 -23.23432\\9022.00000 -20.97374\\9023.00000 -20.51377\\9024.00000 -23.49908\\9025.00000 -22.83167\\9026.00000 -21.58427\\9027.00000 -23.06833\\9028.00000 -21.98613\\9029.00000 -27.96538\\9030.00000 -28.03924\\9031.00000 -23.74925\\9032.00000 -20.28484\\9033.00000 -26.30389\\9034.00000 -22.83922\\9035.00000 -19.56834\\9036.00000 -21.44905\\9037.00000 -26.58371\\9038.00000 -19.51987\\9039.00000 -19.50100\\9040.00000 -21.93847\\9041.00000 -20.10350\\9042.00000 -22.66441\\9043.00000 -20.13948\\9044.00000 -20.68128\\9045.00000 -22.51869\\9046.00000 -23.91387\\9047.00000 -21.98188\\9048.00000 -22.18186\\9049.00000 -23.82478\\9050.00000 -23.05534\\9051.00000 -20.49736\\9052.00000 -21.96720\\9053.00000 -19.21827\\9054.00000 -26.26604\\9055.00000 -25.41438\\9056.00000 -20.67801\\9057.00000 -18.06562\\9058.00000 -25.73498\\9059.00000 -20.39048\\9060.00000 -18.24262\\9061.00000 -20.36451\\9062.00000 -25.42376\\9063.00000 -18.54943\\9064.00000 -18.26819\\9065.00000 -20.40580\\9066.00000 -18.78283\\9067.00000 -20.74067\\9068.00000 -18.66224\\9069.00000 -19.23777\\9070.00000 -21.86133\\9071.00000 -22.66996\\9072.00000 -21.09660\\9073.00000 -21.23073\\9074.00000 -22.84440\\9075.00000 -22.77598\\9076.00000 -20.76851\\9077.00000 -22.51573\\9078.00000 -20.17093\\9079.00000 -26.65933\\9080.00000 -27.14890\\9081.00000 -21.93103\\9082.00000 -18.90718\\9083.00000 -27.20566\\9084.00000 -21.93733\\9085.00000 -19.30263\\9086.00000 -21.89388\\9087.00000 -26.24593\\9088.00000 -20.45083\\9089.00000 -21.17365\\9090.00000 -23.86266\\9091.00000 -22.25416\\9092.00000 -24.95800\\9093.00000 -22.57695\\9094.00000 -22.98416\\9095.00000 -24.15528\\9096.00000 -24.18612\\9097.00000 -21.64524\\9098.00000 -21.13300\\9099.00000 -22.64476\\9100.00000 -22.44552\\9101.00000 -20.28805\\9102.00000 -22.29893\\9103.00000 -21.48141\\9104.00000 -27.87114\\9105.00000 -29.29479\\9106.00000 -25.18156\\9107.00000 -23.00624\\9108.00000 -30.50620\\9109.00000 -25.82431\\9110.00000 -23.27727\\9111.00000 -25.03224\\9112.00000 -30.03480\\9113.00000 -24.58325\\9114.00000 -24.95119\\9115.00000 -25.26463\\9116.00000 -24.33862\\9117.00000 -26.30522\\9118.00000 -23.35391\\9119.00000 -23.40056\\9120.00000 -25.06103\\9121.00000 -26.11954\\9122.00000 -23.80957\\9123.00000 -23.32844\\9124.00000 -24.10117\\9125.00000 -23.91055\\9126.00000 -22.05954\\9127.00000 -23.40622\\9128.00000 -21.18370\\9129.00000 -27.14783\\9130.00000 -28.16362\\9131.00000 -24.09532\\9132.00000 -21.70508\\9133.00000 -28.87798\\9134.00000 -26.98502\\9135.00000 -24.77139\\9136.00000 -26.68339\\9137.00000 -31.90350\\9138.00000 -25.54047\\9139.00000 -25.69715\\9140.00000 -27.49473\\9141.00000 -25.64176\\9142.00000 -28.49257\\9143.00000 -24.66977\\9144.00000 -23.47366\\9145.00000 -23.69776\\9146.00000 -24.67706\\9147.00000 -20.59410\\9148.00000 -20.28064\\9149.00000 -22.18272\\9150.00000 -21.75783\\9151.00000 -20.51656\\9152.00000 -22.07254\\9153.00000 -20.90688\\9154.00000 -27.92731\\9155.00000 -27.77704\\9156.00000 -24.88150\\9157.00000 -22.07955\\9158.00000 -29.04508\\9159.00000 -26.57147\\9160.00000 -23.70505\\9161.00000 -24.78758\\9162.00000 -29.12476\\9163.00000 -24.68771\\9164.00000 -25.17406\\9165.00000 -26.24113\\9166.00000 -24.21199\\9167.00000 -27.96149\\9168.00000 -24.53033\\9169.00000 -23.84456\\9170.00000 -24.64436\\9171.00000 -25.73343\\9172.00000 -22.32237\\9173.00000 -21.46020\\9174.00000 -22.16700\\9175.00000 -21.69329\\9176.00000 -20.68504\\9177.00000 -21.89052\\9178.00000 -20.71216\\9179.00000 -27.43180\\9180.00000 -28.37775\\9181.00000 -25.95899\\9182.00000 -23.97394\\9183.00000 -29.71109\\9184.00000 -27.24282\\9185.00000 -25.00954\\9186.00000 -25.78844\\9187.00000 -30.14259\\9188.00000 -23.07568\\9189.00000 -22.15236\\9190.00000 -22.97860\\9191.00000 -20.10933\\9192.00000 -23.04719\\9193.00000 -19.72710\\9194.00000 -20.12188\\9195.00000 -21.86070\\9196.00000 -23.88794\\9197.00000 -21.11958\\9198.00000 -21.69512\\9199.00000 -23.63371\\9200.00000 -23.89478\\9201.00000 -23.67960\\9202.00000 -25.54566\\9203.00000 -25.10945\\9204.00000 -30.44612\\9205.00000 -31.16850\\9206.00000 -29.07009\\9207.00000 -26.02565\\9208.00000 -30.79977\\9209.00000 -27.93889\\9210.00000 -25.57920\\9211.00000 -25.96676\\9212.00000 -30.22140\\9213.00000 -24.39550\\9214.00000 -24.71461\\9215.00000 -25.35074\\9216.00000 -23.96800\\9217.00000 -27.15643\\9218.00000 -22.82710\\9219.00000 -22.58070\\9220.00000 -23.17735\\9221.00000 -25.57958\\9222.00000 -21.41909\\9223.00000 -21.15321\\9224.00000 -22.69608\\9225.00000 -23.04949\\9226.00000 -21.57965\\9227.00000 -22.26618\\9228.00000 -21.23720\\9229.00000 -27.37316\\9230.00000 -27.76650\\9231.00000 -24.52680\\9232.00000 -21.10487\\9233.00000 -28.06436\\9234.00000 -23.49630\\9235.00000 -20.76110\\9236.00000 -22.29998\\9237.00000 -26.89849\\9238.00000 -20.02562\\9239.00000 -20.19826\\9240.00000 -22.26287\\9241.00000 -21.12723\\9242.00000 -24.30305\\9243.00000 -21.96997\\9244.00000 -22.06753\\9245.00000 -23.73186\\9246.00000 -24.63441\\9247.00000 -21.85133\\9248.00000 -21.75644\\9249.00000 -22.31690\\9250.00000 -21.82320\\9251.00000 -19.74269\\9252.00000 -20.41297\\9253.00000 -18.95519\\9254.00000 -25.86248\\9255.00000 -25.45382\\9256.00000 -23.53819\\9257.00000 -20.66858\\9258.00000 -27.21819\\9259.00000 -25.05738\\9260.00000 -22.33547\\9261.00000 -23.25749\\9262.00000 -27.95308\\9263.00000 -22.13286\\9264.00000 -22.02078\\9265.00000 -23.14305\\9266.00000 -21.72968\\9267.00000 -25.02202\\9268.00000 -21.23266\\9269.00000 -20.22304\\9270.00000 -21.75101\\9271.00000 -24.34255\\9272.00000 -20.80911\\9273.00000 -20.25872\\9274.00000 -21.39576\\9275.00000 -21.15065\\9276.00000 -19.33298\\9277.00000 -20.21705\\9278.00000 -18.81897\\9279.00000 -24.59695\\9280.00000 -25.01413\\9281.00000 -21.02732\\9282.00000 -18.28469\\9283.00000 -24.90931\\9284.00000 -22.84341\\9285.00000 -20.67741\\9286.00000 -22.51721\\9287.00000 -28.06635\\9288.00000 -21.96915\\9289.00000 -22.06837\\9290.00000 -23.34764\\9291.00000 -21.44992\\9292.00000 -24.48240\\9293.00000 -20.67958\\9294.00000 -20.15480\\9295.00000 -20.72131\\9296.00000 -21.85435\\9297.00000 -18.69953\\9298.00000 -18.31443\\9299.00000 -20.04609\\9300.00000 -19.66187\\9301.00000 -18.13603\\9302.00000 -19.58290\\9303.00000 -18.04155\\9304.00000 -25.42773\\9305.00000 -25.36104\\9306.00000 -21.23087\\9307.00000 -18.97845\\9308.00000 -26.35548\\9309.00000 -22.36197\\9310.00000 -19.81005\\9311.00000 -22.23731\\9312.00000 -27.88066\\9313.00000 -20.47975\\9314.00000 -20.93337\\9315.00000 -22.49913\\9316.00000 -21.69206\\9317.00000 -24.59337\\9318.00000 -21.79149\\9319.00000 -20.97879\\9320.00000 -22.24825\\9321.00000 -23.34585\\9322.00000 -19.68405\\9323.00000 -19.30801\\9324.00000 -20.39524\\9325.00000 -19.96440\\9326.00000 -18.49250\\9327.00000 -19.94534\\9328.00000 -18.85883\\9329.00000 -25.83383\\9330.00000 -26.50105\\9331.00000 -22.34310\\9332.00000 -20.83740\\9333.00000 -28.81526\\9334.00000 -23.93816\\9335.00000 -22.83644\\9336.00000 -24.56899\\9337.00000 -28.48599\\9338.00000 -23.45114\\9339.00000 -23.65960\\9340.00000 -25.24449\\9341.00000 -23.53609\\9342.00000 -26.79282\\9343.00000 -23.87629\\9344.00000 -23.53328\\9345.00000 -24.63682\\9346.00000 -25.93375\\9347.00000 -22.49196\\9348.00000 -22.69050\\9349.00000 -23.08642\\9350.00000 -23.23737\\9351.00000 -22.08122\\9352.00000 -22.92894\\9353.00000 -22.21794\\9354.00000 -28.05311\\9355.00000 -29.10196\\9356.00000 -25.93863\\9357.00000 -22.11732\\9358.00000 -28.50576\\9359.00000 -25.68716\\9360.00000 -21.79039\\9361.00000 -22.69897\\9362.00000 -28.19699\\9363.00000 -22.75172\\9364.00000 -23.01888\\9365.00000 -23.77511\\9366.00000 -23.96619\\9367.00000 -27.52098\\9368.00000 -24.24736\\9369.00000 -23.90063\\9370.00000 -24.82641\\9371.00000 -27.53681\\9372.00000 -23.84607\\9373.00000 -22.82432\\9374.00000 -22.93361\\9375.00000 -23.12239\\9376.00000 -21.93701\\9377.00000 -22.82769\\9378.00000 -22.55713\\9379.00000 -29.67635\\9380.00000 -29.96851\\9381.00000 -26.47936\\9382.00000 -24.12172\\9383.00000 -29.27634\\9384.00000 -26.60356\\9385.00000 -24.31311\\9386.00000 -25.01151\\9387.00000 -29.06758\\9388.00000 -22.60931\\9389.00000 -21.97062\\9390.00000 -22.90987\\9391.00000 -21.60355\\9392.00000 -24.38526\\9393.00000 -22.04642\\9394.00000 -22.17605\\9395.00000 -23.87579\\9396.00000 -25.30800\\9397.00000 -23.39693\\9398.00000 -23.74410\\9399.00000 -25.49913\\9400.00000 -24.62269\\9401.00000 -23.75982\\9402.00000 -25.28207\\9403.00000 -23.92561\\9404.00000 -29.62571\\9405.00000 -30.41411\\9406.00000 -27.51630\\9407.00000 -24.36739\\9408.00000 -29.89108\\9409.00000 -27.26593\\9410.00000 -24.11077\\9411.00000 -25.73770\\9412.00000 -29.44888\\9413.00000 -23.73675\\9414.00000 -23.45068\\9415.00000 -24.90290\\9416.00000 -22.90563\\9417.00000 -26.10854\\9418.00000 -23.89758\\9419.00000 -24.80507\\9420.00000 -26.31274\\9421.00000 -26.72362\\9422.00000 -25.16725\\9423.00000 -24.16527\\9424.00000 -25.20141\\9425.00000 -25.61904\\9426.00000 -22.91716\\9427.00000 -24.51244\\9428.00000 -22.03648\\9429.00000 -28.82710\\9430.00000 -28.05774\\9431.00000 -24.11958\\9432.00000 -20.69256\\9433.00000 -27.41578\\9434.00000 -23.43490\\9435.00000 -21.12227\\9436.00000 -22.96096\\9437.00000 -28.64296\\9438.00000 -21.51547\\9439.00000 -21.21577\\9440.00000 -22.71636\\9441.00000 -20.16554\\9442.00000 -21.76327\\9443.00000 -18.82694\\9444.00000 -17.83457\\9445.00000 -20.07191\\9446.00000 -21.05284\\9447.00000 -18.45512\\9448.00000 -19.25152\\9449.00000 -22.06820\\9450.00000 -22.38898\\9451.00000 -21.11905\\9452.00000 -23.54287\\9453.00000 -22.08273\\9454.00000 -29.13238\\9455.00000 -29.68116\\9456.00000 -24.75125\\9457.00000 -22.77500\\9458.00000 -30.23231\\9459.00000 -24.45661\\9460.00000 -22.46649\\9461.00000 -24.43471\\9462.00000 -28.97910\\9463.00000 -21.78820\\9464.00000 -21.88173\\9465.00000 -22.97881\\9466.00000 -21.06116\\9467.00000 -23.75146\\9468.00000 -20.78176\\9469.00000 -20.45784\\9470.00000 -22.05472\\9471.00000 -22.48571\\9472.00000 -19.58525\\9473.00000 -19.61670\\9474.00000 -20.97037\\9475.00000 -20.90191\\9476.00000 -18.77455\\9477.00000 -20.47941\\9478.00000 -19.48092\\9479.00000 -26.38060\\9480.00000 -26.52424\\9481.00000 -22.26635\\9482.00000 -19.42632\\9483.00000 -26.22634\\9484.00000 -21.29513\\9485.00000 -18.00928\\9486.00000 -19.02518\\9487.00000 -24.04352\\9488.00000 -16.85983\\9489.00000 -17.15713\\9490.00000 -19.55552\\9491.00000 -18.49030\\9492.00000 -22.44771\\9493.00000 -20.12667\\9494.00000 -20.90688\\9495.00000 -22.63830\\9496.00000 -24.77139\\9497.00000 -22.91473\\9498.00000 -23.15011\\9499.00000 -24.93149\\9500.00000 -25.04148\\9501.00000 -22.55024\\9502.00000 -23.51092\\9503.00000 -21.61239\\9504.00000 -28.22786\\9505.00000 -27.23240\\9506.00000 -23.16081\\9507.00000 -20.19079\\9508.00000 -26.81912\\9509.00000 -22.29963\\9510.00000 -19.25527\\9511.00000 -20.81323\\9512.00000 -26.10558\\9513.00000 -18.83422\\9514.00000 -18.96374\\9515.00000 -21.01828\\9516.00000 -19.64208\\9517.00000 -22.62084\\9518.00000 -20.25070\\9519.00000 -20.68116\\9520.00000 -22.57789\\9521.00000 -23.42828\\9522.00000 -20.48426\\9523.00000 -20.21411\\9524.00000 -21.50185\\9525.00000 -20.99973\\9526.00000 -19.02444\\9527.00000 -20.46820\\9528.00000 -17.91064\\9529.00000 -24.89490\\9530.00000 -24.96514\\9531.00000 -20.43798\\9532.00000 -17.86867\\9533.00000 -24.50250\\9534.00000 -20.65580\\9535.00000 -17.51146\\9536.00000 -19.56984\\9537.00000 -24.54829\\9538.00000 -17.66529\\9539.00000 -17.18509\\9540.00000 -19.29699\\9541.00000 -17.57112\\9542.00000 -20.56287\\9543.00000 -17.77766\\9544.00000 -18.17143\\9545.00000 -19.41717\\9546.00000 -20.70898\\9547.00000 -17.78704\\9548.00000 -18.15576\\9549.00000 -19.71274\\9550.00000 -19.88382\\9551.00000 -18.61246\\9552.00000 -20.96700\\9553.00000 -19.08742\\9554.00000 -26.29197\\9555.00000 -26.85712\\9556.00000 -22.66097\\9557.00000 -19.60874\\9558.00000 -26.97933\\9559.00000 -23.22713\\9560.00000 -20.73908\\9561.00000 -23.27089\\9562.00000 -28.52784\\9563.00000 -21.38435\\9564.00000 -20.90599\\9565.00000 -22.57546\\9566.00000 -20.53409\\9567.00000 -22.68128\\9568.00000 -19.77118\\9569.00000 -19.79413\\9570.00000 -21.08409\\9571.00000 -20.94288\\9572.00000 -18.83865\\9573.00000 -18.74885\\9574.00000 -20.49411\\9575.00000 -20.13073\\9576.00000 -18.33598\\9577.00000 -20.32271\\9578.00000 -18.60870\\9579.00000 -25.55719\\9580.00000 -26.25554\\9581.00000 -21.42513\\9582.00000 -18.16667\\9583.00000 -25.32737\\9584.00000 -20.90803\\9585.00000 -17.52040\\9586.00000 -19.79166\\9587.00000 -25.19079\\9588.00000 -17.46685\\9589.00000 -18.14325\\9590.00000 -20.38494\\9591.00000 -19.46496\\9592.00000 -22.54000\\9593.00000 -20.24961\\9594.00000 -20.94198\\9595.00000 -23.03530\\9596.00000 -24.05115\\9597.00000 -21.43621\\9598.00000 -20.50073\\9599.00000 -22.66862\\9600.00000 -22.85598\\9601.00000 -21.15240\\9602.00000 -23.34876\\9603.00000 -21.49556\\9604.00000 -28.21686\\9605.00000 -28.42793\\9606.00000 -24.53062\\9607.00000 -21.59203\\9608.00000 -28.28887\\9609.00000 -24.23609\\9610.00000 -21.17826\\9611.00000 -22.81481\\9612.00000 -27.95050\\9613.00000 -19.66225\\9614.00000 -19.54012\\9615.00000 -21.03217\\9616.00000 -19.20411\\9617.00000 -22.44934\\9618.00000 -19.61177\\9619.00000 -20.26158\\9620.00000 -21.74776\\9621.00000 -23.23258\\9622.00000 -20.43535\\9623.00000 -20.65423\\9624.00000 -22.49140\\9625.00000 -23.05869\\9626.00000 -22.14336\\9627.00000 -23.84080\\9628.00000 -22.26566\\9629.00000 -28.36850\\9630.00000 -27.62879\\9631.00000 -23.17455\\9632.00000 -19.28274\\9633.00000 -25.96921\\9634.00000 -21.37638\\9635.00000 -17.67280\\9636.00000 -19.01172\\9637.00000 -25.03323\\9638.00000 -17.63323\\9639.00000 -17.94869\\9640.00000 -19.68463\\9641.00000 -18.42959\\9642.00000 -21.80637\\9643.00000 -18.78831\\9644.00000 -18.99962\\9645.00000 -20.22718\\9646.00000 -21.82462\\9647.00000 -19.08440\\9648.00000 -19.90352\\9649.00000 -20.99504\\9650.00000 -20.61493\\9651.00000 -18.66110\\9652.00000 -19.51792\\9653.00000 -16.87125\\9654.00000 -23.85335\\9655.00000 -23.03468\\9656.00000 -18.81605\\9657.00000 -15.68490\\9658.00000 -22.87601\\9659.00000 -19.22277\\9660.00000 -16.99916\\9661.00000 -19.58610\\9662.00000 -25.17986\\9663.00000 -18.95063\\9664.00000 -19.11461\\9665.00000 -20.70095\\9666.00000 -19.00686\\9667.00000 -21.92958\\9668.00000 -19.04400\\9669.00000 -19.41500\\9670.00000 -21.27439\\9671.00000 -22.47728\\9672.00000 -20.13810\\9673.00000 -19.54245\\9674.00000 -21.07692\\9675.00000 -20.59303\\9676.00000 -18.13563\\9677.00000 -19.49924\\9678.00000 -17.18942\\9679.00000 -24.67220\\9680.00000 -24.15663\\9681.00000 -20.69183\\9682.00000 -18.26596\\9683.00000 -25.72143\\9684.00000 -22.29770\\9685.00000 -20.57870\\9686.00000 -22.07354\\9687.00000 -28.24234\\9688.00000 -21.05455\\9689.00000 -21.12267\\9690.00000 -22.17998\\9691.00000 -20.26708\\9692.00000 -23.52255\\9693.00000 -19.64304\\9694.00000 -19.97468\\9695.00000 -21.48491\\9696.00000 -24.32767\\9697.00000 -21.41135\\9698.00000 -22.43971\\9699.00000 -23.99649\\9700.00000 -24.80476\\9701.00000 -24.55006\\9702.00000 -26.31585\\9703.00000 -24.07331\\9704.00000 -29.25797\\9705.00000 -29.65813\\9706.00000 -26.58607\\9707.00000 -22.30949\\9708.00000 -29.91234\\9709.00000 -25.22928\\9710.00000 -24.32234\\9711.00000 -24.89426\\9712.00000 -28.27493\\9713.00000 -23.12962\\9714.00000 -22.65601\\9715.00000 -22.70476\\9716.00000 -21.08356\\9717.00000 -23.43330\\9718.00000 -19.85829\\9719.00000 -19.74640\\9720.00000 -20.94262\\9721.00000 -22.74899\\9722.00000 -19.98581\\9723.00000 -20.31602\\9724.00000 -22.98745\\9725.00000 -24.10597\\9726.00000 -22.40625\\9727.00000 -25.46110\\9728.00000 -25.48813\\9729.00000 -31.01540\\9730.00000 -31.44978\\9731.00000 -27.04228\\9732.00000 -23.98300\\9733.00000 -30.96209\\9734.00000 -25.90140\\9735.00000 -22.39689\\9736.00000 -23.89580\\9737.00000 -27.93052\\9738.00000 -22.87220\\9739.00000 -22.64058\\9740.00000 -24.14425\\9741.00000 -22.52961\\9742.00000 -25.34754\\9743.00000 -21.90719\\9744.00000 -21.87056\\9745.00000 -22.98581\\9746.00000 -24.37476\\9747.00000 -22.06637\\9748.00000 -21.95370\\9749.00000 -23.21865\\9750.00000 -24.14371\\9751.00000 -22.49803\\9752.00000 -24.03172\\9753.00000 -22.37554\\9754.00000 -27.72522\\9755.00000 -28.26450\\9756.00000 -23.93354\\9757.00000 -20.39207\\9758.00000 -26.27745\\9759.00000 -22.65029\\9760.00000 -19.45829\\9761.00000 -20.27534\\9762.00000 -26.03105\\9763.00000 -18.99362\\9764.00000 -19.50432\\9765.00000 -21.06963\\9766.00000 -20.12018\\9767.00000 -22.75660\\9768.00000 -20.73564\\9769.00000 -21.63134\\9770.00000 -23.35526\\9771.00000 -25.08701\\9772.00000 -22.21036\\9773.00000 -22.40264\\9774.00000 -23.14220\\9775.00000 -23.26935\\9776.00000 -20.91007\\9777.00000 -21.95143\\9778.00000 -20.75999\\9779.00000 -26.74118\\9780.00000 -27.12427\\9781.00000 -23.26078\\9782.00000 -20.29713\\9783.00000 -27.20947\\9784.00000 -24.42839\\9785.00000 -21.31008\\9786.00000 -23.17412\\9787.00000 -29.47449\\9788.00000 -22.92203\\9789.00000 -22.51407\\9790.00000 -24.38611\\9791.00000 -22.15848\\9792.00000 -24.66310\\9793.00000 -21.75939\\9794.00000 -21.12334\\9795.00000 -21.65129\\9796.00000 -23.59705\\9797.00000 -21.10380\\9798.00000 -21.71168\\9799.00000 -23.38337\\9800.00000 -23.50117\\9801.00000 -22.95401\\9802.00000 -24.43356\\9803.00000 -23.53842\\9804.00000 -30.34518\\9805.00000 -29.44433\\9806.00000 -26.02316\\9807.00000 -22.62710\\9808.00000 -29.55599\\9809.00000 -25.82907\\9810.00000 -23.54615\\9811.00000 -24.88086\\9812.00000 -30.31836\\9813.00000 -24.55715\\9814.00000 -25.75014\\9815.00000 -27.20947\\9816.00000 -26.34386\\9817.00000 -28.45831\\9818.00000 -27.21110\\9819.00000 -26.92544\\9820.00000 -28.79796\\9821.00000 -28.25341\\9822.00000 -25.12357\\9823.00000 -24.08948\\9824.00000 -25.14113\\9825.00000 -25.29256\\9826.00000 -22.19557\\9827.00000 -23.58356\\9828.00000 -21.62607\\9829.00000 -27.59176\\9830.00000 -27.79320\\9831.00000 -23.16038\\9832.00000 -20.27556\\9833.00000 -26.53821\\9834.00000 -22.64191\\9835.00000 -19.36703\\9836.00000 -21.32017\\9837.00000 -25.95287\\9838.00000 -18.75958\\9839.00000 -18.89649\\9840.00000 -21.05033\\9841.00000 -19.28011\\9842.00000 -22.15015\\9843.00000 -19.44961\\9844.00000 -19.78426\\9845.00000 -21.68305\\9846.00000 -21.54434\\9847.00000 -19.01667\\9848.00000 -19.01329\\9849.00000 -20.25949\\9850.00000 -20.24139\\9851.00000 -17.82352\\9852.00000 -19.53575\\9853.00000 -17.07595\\9854.00000 -24.62900\\9855.00000 -24.28774\\9856.00000 -20.36406\\9857.00000 -18.07412\\9858.00000 -25.92564\\9859.00000 -21.12401\\9860.00000 -18.36551\\9861.00000 -19.78298\\9862.00000 -24.91990\\9863.00000 -18.05602\\9864.00000 -17.91371\\9865.00000 -19.49943\\9866.00000 -18.59812\\9867.00000 -21.86515\\9868.00000 -19.16626\\9869.00000 -19.21654\\9870.00000 -20.72511\\9871.00000 -22.42430\\9872.00000 -19.37052\\9873.00000 -19.13773\\9874.00000 -20.57539\\9875.00000 -20.36439\\9876.00000 -18.75701\\9877.00000 -20.22228\\9878.00000 -18.91492\\9879.00000 -25.47423\\9880.00000 -25.46693\\9881.00000 -22.14794\\9882.00000 -19.56347\\9883.00000 -25.81561\\9884.00000 -23.25443\\9885.00000 -20.14344\\9886.00000 -21.78399\\9887.00000 -26.67375\\9888.00000 -19.70547\\9889.00000 -19.76196\\9890.00000 -20.51668\\9891.00000 -18.23351\\9892.00000 -21.06023\\9893.00000 -18.04518\\9894.00000 -17.83684\\9895.00000 -20.04222\\9896.00000 -21.62743\\9897.00000 -18.97150\\9898.00000 -19.43159\\9899.00000 -21.77307\\9900.00000 -22.18528\\9901.00000 -20.90714\\9902.00000 -22.76892\\9903.00000 -20.57988\\9904.00000 -26.36175\\9905.00000 -26.57994\\9906.00000 -21.94089\\9907.00000 -18.51531\\9908.00000 -25.32843\\9909.00000 -20.92798\\9910.00000 -18.18327\\9911.00000 -19.83859\\9912.00000 -25.66116\\9913.00000 -18.21878\\9914.00000 -18.63350\\9915.00000 -20.31101\\9916.00000 -19.10744\\9917.00000 -22.20416\\9918.00000 -19.68838\\9919.00000 -19.83261\\9920.00000 -21.67391\\9921.00000 -22.55620\\9922.00000 -19.83839\\9923.00000 -20.34641\\9924.00000 -22.01189\\9925.00000 -21.87040\\9926.00000 -20.36845\\9927.00000 -22.27753\\9928.00000 -21.16877\\9929.00000 -28.96684\\9930.00000 -28.64220\\9931.00000 -24.39579\\9932.00000 -22.22745\\9933.00000 -28.73637\\9934.00000 -24.35806\\9935.00000 -20.90663\\9936.00000 -22.31866\\9937.00000 -26.93208\\9938.00000 -20.27093\\9939.00000 -20.38856\\9940.00000 -22.38020\\9941.00000 -20.52731\\9942.00000 -23.77733\\9943.00000 -21.21797\\9944.00000 -20.67862\\9945.00000 -22.71171\\9946.00000 -23.00334\\9947.00000 -20.54112\\9948.00000 -19.76686\\9949.00000 -21.44645\\9950.00000 -21.40748\\9951.00000 -19.05207\\9952.00000 -20.56452\\9953.00000 -18.82979\\9954.00000 -26.25466\\9955.00000 -26.40452\\9956.00000 -22.65029\\9957.00000 -20.31112\\9958.00000 -26.15827\\9959.00000 -23.41372\\9960.00000 -19.87244\\9961.00000 -21.35539\\9962.00000 -25.45201\\9963.00000 -19.31862\\9964.00000 -19.78535\\9965.00000 -20.63573\\9966.00000 -19.18433\\9967.00000 -22.10940\\9968.00000 -19.17627\\9969.00000 -19.35818\\9970.00000 -21.05495\\9971.00000 -22.79821\\9972.00000 -20.43844\\9973.00000 -20.38098\\9974.00000 -21.66722\\9975.00000 -22.20090\\9976.00000 -20.59707\\9977.00000 -21.52870\\9978.00000 -20.25751\\9979.00000 -26.40497\\9980.00000 -26.35056\\9981.00000 -23.14156\\9982.00000 -20.18365\\9983.00000 -27.27310\\9984.00000 -23.47505\\9985.00000 -19.90494\\9986.00000 -20.98645\\9987.00000 -25.98562\\9988.00000 -19.55458\\9989.00000 -19.33849\\9990.00000 -20.37556\\9991.00000 -19.11166\\9992.00000 -22.11951\\9993.00000 -18.70299\\9994.00000 -19.00941\\9995.00000 -20.27104\\9996.00000 -22.42430\\9997.00000 -19.46149\\9998.00000 -19.87677\\9999.00000 -21.08728\\10000.00000 -21.45643\\10001.00000 -19.58939\\10002.00000 -21.57682\\10003.00000 -19.70480\\10004.00000 -26.52703\\10005.00000 -25.66459\\10006.00000 -22.21691\\10007.00000 -19.72827\\10008.00000 -26.71778\\10009.00000 -23.08600\\10010.00000 -20.06885\\10011.00000 -21.86404\\10012.00000 -26.09503\\10013.00000 -20.23319\\10014.00000 -20.15748\\10015.00000 -21.97307\\10016.00000 -20.55769\\10017.00000 -23.17047\\10018.00000 -20.20683\\10019.00000 -20.58225\\10020.00000 -21.67224\\10021.00000 -22.61971\\10022.00000 -19.65192\\10023.00000 -19.81859\\10024.00000 -21.26136\\10025.00000 -20.96158\\10026.00000 -19.29919\\10027.00000 -21.78977\\10028.00000 -20.51866\\10029.00000 -27.58820\\10030.00000 -28.52415\\10031.00000 -24.97001\\10032.00000 -21.91732\\10033.00000 -28.46267\\10034.00000 -24.64466\\10035.00000 -21.60909\\10036.00000 -23.51882\\10037.00000 -28.37918\\10038.00000 -21.43002\\10039.00000 -21.44891\\10040.00000 -23.16682\\10041.00000 -21.48651\\10042.00000 -23.97498\\10043.00000 -21.73786\\10044.00000 -21.89981\\10045.00000 -23.62415\\10046.00000 -24.64436\\10047.00000 -21.93216\\10048.00000 -21.68183\\10049.00000 -22.53963\\10050.00000 -22.34452\\10051.00000 -21.08821\\10052.00000 -22.30104\\10053.00000 -20.82624\\10054.00000 -27.20729\\10055.00000 -28.38846\\10056.00000 -24.97196\\10057.00000 -21.16836\\10058.00000 -28.49770\\10059.00000 -24.97913\\10060.00000 -21.56745\\10061.00000 -22.68896\\10062.00000 -27.66432\\10063.00000 -21.87232\\10064.00000 -21.52650\\10065.00000 -22.62975\\10066.00000 -21.00991\\10067.00000 -24.11637\\10068.00000 -20.81011\\10069.00000 -20.67257\\10070.00000 -22.12829\\10071.00000 -24.05115\\10072.00000 -20.93119\\10073.00000 -20.49493\\10074.00000 -21.77245\\10075.00000 -21.61014\\10076.00000 -20.44589\\10077.00000 -21.84594\\10078.00000 -20.51190\\10079.00000 -27.30472\\10080.00000 -28.49184\\10081.00000 -25.12829\\10082.00000 -22.29366\\10083.00000 -27.50696\\10084.00000 -25.29291\\10085.00000 -22.05422\\10086.00000 -23.54966\\10087.00000 -28.91170\\10088.00000 -22.45791\\10089.00000 -22.03515\\10090.00000 -23.26034\\10091.00000 -22.34772\\10092.00000 -25.95654\\10093.00000 -22.35929\\10094.00000 -22.32980\\10095.00000 -23.98067\\10096.00000 -26.43676\\10097.00000 -22.39994\\10098.00000 -23.32665\\10099.00000 -25.26916\\10100.00000 -24.58503\\10101.00000 -23.73504\\10102.00000 -25.12256\\10103.00000 -23.29780\\10104.00000 -28.61351\\10105.00000 -30.15974\\10106.00000 -25.63948\\10107.00000 -22.89775\\10108.00000 -28.87079\\10109.00000 -25.68640\\10110.00000 -22.20502\\10111.00000 -23.35302\\10112.00000 -27.79507\\10113.00000 -21.63768\\10114.00000 -21.77665\\10115.00000 -22.82730\\10116.00000 -21.46890\\10117.00000 -24.29247\\10118.00000 -21.57339\\10119.00000 -22.33441\\10120.00000 -24.29219\\10121.00000 -26.27043\\10122.00000 -24.19890\\10123.00000 -24.40463\\10124.00000 -25.61716\\10125.00000 -26.86969\\10126.00000 -24.96806\\10127.00000 -26.41222\\10128.00000 -24.66917\\10129.00000 -30.24873\\10130.00000 -28.94568\\10131.00000 -26.85009\\10132.00000 -24.07146\\10133.00000 -30.03167\\10134.00000 -26.75146\\10135.00000 -23.87250\\10136.00000 -24.54033\\10137.00000 -29.83490\\10138.00000 -23.09950\\10139.00000 -22.78816\\10140.00000 -23.81430\\10141.00000 -22.33849\\10142.00000 -25.42773\\10143.00000 -22.90482\\10144.00000 -22.13895\\10145.00000 -23.99415\\10146.00000 -26.53402\\10147.00000 -22.81976\\10148.00000 -23.10437\\10149.00000 -25.21515\\10150.00000 -24.93826\\10151.00000 -24.21089\\10152.00000 -26.23417\\10153.00000 -24.86623\\10154.00000 -31.95029\\10155.00000 -31.77074\\10156.00000 -28.16091\\10157.00000 -24.66522\\10158.00000 -31.11463\\10159.00000 -27.09182\\10160.00000 -24.22457\\10161.00000 -26.41267\\10162.00000 -31.08928\\10163.00000 -25.20656\\10164.00000 -26.10854\\10165.00000 -28.39274\\10166.00000 -27.03129\\10167.00000 -28.56042\\10168.00000 -26.37880\\10169.00000 -25.24727\\10170.00000 -27.14407\\10171.00000 -27.91128\\10172.00000 -25.10140\\10173.00000 -24.53474\\10174.00000 -25.69177\\10175.00000 -25.87448\\10176.00000 -23.80708\\10177.00000 -25.92848\\10178.00000 -23.48404\\10179.00000 -30.71472\\10180.00000 -30.91454\\10181.00000 -26.84158\\10182.00000 -24.28469\\10183.00000 -31.67072\\10184.00000 -27.45018\\10185.00000 -25.74236\\10186.00000 -26.98864\\10187.00000 -30.98411\\10188.00000 -24.63803\\10189.00000 -25.18293\\10190.00000 -25.95002\\10191.00000 -25.16657\\10192.00000 -27.82383\\10193.00000 -25.32384\\10194.00000 -24.68924\\10195.00000 -26.45595\\10196.00000 -26.86969\\10197.00000 -24.11798\\10198.00000 -24.65554\\10199.00000 -26.85160\\10200.00000 -26.82560\\10201.00000 -24.89139\\10202.00000 -26.52796\\10203.00000 -25.43750\\10204.00000 -30.48762\\10205.00000 -31.14822\\10206.00000 -25.50170\\10207.00000 -23.66201\\10208.00000 -28.62255\\10209.00000 -26.27481\\10210.00000 -23.56258\\10211.00000 -26.77258\\10212.00000 -31.30756\\10213.00000 -24.87481\\10214.00000 -24.46876\\10215.00000 -26.09124\\10216.00000 -25.20896\\10217.00000 -27.55564\\10218.00000 -24.86814\\10219.00000 -23.99415\\10220.00000 -24.61669\\10221.00000 -26.00497\\10222.00000 -22.60233\\10223.00000 -22.02590\\10224.00000 -24.03985\\10225.00000 -23.10141\\10226.00000 -21.86897\\10227.00000 -23.51487\\10228.00000 -21.64902\\10229.00000 -28.88278\\10230.00000 -28.63085\\10231.00000 -25.14316\\10232.00000 -22.46758\\10233.00000 -29.08264\\10234.00000 -25.95818\\10235.00000 -23.17434\\10236.00000 -25.77198\\10237.00000 -29.87395\\10238.00000 -23.50720\\10239.00000 -23.68226\\10240.00000 -25.61037\\10241.00000 -23.64855\\10242.00000 -26.11996\\10243.00000 -23.54217\\10244.00000 -23.64543\\10245.00000 -24.84533\\10246.00000 -25.91957\\10247.00000 -23.30865\\10248.00000 -23.75024\\10249.00000 -25.16147\\10250.00000 -25.02960\\10251.00000 -23.61058\\10252.00000 -25.66459\\10253.00000 -24.29915\\10254.00000 -30.40160\\10255.00000 -28.81999\\10256.00000 -26.52610\\10257.00000 -23.82503\\10258.00000 -31.38378\\10259.00000 -26.49457\\10260.00000 -23.36109\\10261.00000 -25.11550\\10262.00000 -29.83191\\10263.00000 -23.88059\\10264.00000 -24.28719\\10265.00000 -26.65406\\10266.00000 -25.94432\\10267.00000 -28.52636\\10268.00000 -26.32605\\10269.00000 -26.07025\\10270.00000 -27.36131\\10271.00000 -27.48254\\10272.00000 -24.53886\\10273.00000 -24.68071\\10274.00000 -26.04185\\10275.00000 -25.46037\\10276.00000 -24.34481\\10277.00000 -25.61301\\10278.00000 -23.95022\\10279.00000 -30.36203\\10280.00000 -30.14687\\10281.00000 -26.03520\\10282.00000 -24.49754\\10283.00000 -31.41809\\10284.00000 -27.64803\\10285.00000 -25.82709\\10286.00000 -26.75734\\10287.00000 -29.87194\\10288.00000 -24.87800\\10289.00000 -24.80288\\10290.00000 -25.78766\\10291.00000 -23.66562\\10292.00000 -26.05018\\10293.00000 -23.68178\\10294.00000 -23.47136\\10295.00000 -25.87688\\10296.00000 -26.65166\\10297.00000 -24.52005\\10298.00000 -24.79538\\10299.00000 -26.76569\\10300.00000 -26.57476\\10301.00000 -25.33975\\10302.00000 -27.73689\\10303.00000 -25.18293\\10304.00000 -31.24919\\10305.00000 -30.23341\\10306.00000 -26.42674\\10307.00000 -23.53936\\10308.00000 -30.92094\\10309.00000 -26.05853\\10310.00000 -23.58545\\10311.00000 -25.34825\\10312.00000 -30.07886\\10313.00000 -23.63036\\10314.00000 -24.41234\\10315.00000 -25.50796\\10316.00000 -24.51624\\10317.00000 -27.18395\\10318.00000 -23.97472\\10319.00000 -23.68009\\10320.00000 -25.36176\\10321.00000 -25.43750\\10322.00000 -22.57246\\10323.00000 -22.10049\\10324.00000 -23.78648\\10325.00000 -24.20135\\10326.00000 -22.05206\\10327.00000 -23.84506\\10328.00000 -22.60988\\10329.00000 -29.48184\\10330.00000 -28.95788\\10331.00000 -25.28067\\10332.00000 -22.91716\\10333.00000 -28.66498\\10334.00000 -24.76147\\10335.00000 -22.36090\\10336.00000 -24.67008\\10337.00000 -30.77866\\10338.00000 -22.97470\\10339.00000 -23.18166\\10340.00000 -24.36428\\10341.00000 -23.62606\\10342.00000 -26.32872\\10343.00000 -22.99364\\10344.00000 -23.45848\\10345.00000 -24.65644\\10346.00000 -25.68946\\10347.00000 -23.18618\\10348.00000 -21.89837\\10349.00000 -23.72185\\10350.00000 -23.35952\\10351.00000 -22.36286\\10352.00000 -22.93891\\10353.00000 -22.18443\\10354.00000 -27.83514\\10355.00000 -27.51630\\10356.00000 -25.11550\\10357.00000 -22.40877\\10358.00000 -28.04980\\10359.00000 -25.24865\\10360.00000 -21.79697\\10361.00000 -23.52418\\10362.00000 -28.75499\\10363.00000 -21.31204\\10364.00000 -21.91475\\10365.00000 -23.34048\\10366.00000 -22.17981\\10367.00000 -25.61942\\10368.00000 -22.24633\\10369.00000 -21.87247\\10370.00000 -23.70116\\10371.00000 -25.78256\\10372.00000 -22.67993\\10373.00000 -22.06353\\10374.00000 -23.38540\\10375.00000 -23.58214\\10376.00000 -22.47124\\10377.00000 -23.97730\\10378.00000 -22.81164\\10379.00000 -29.40804\\10380.00000 -29.56441\\10381.00000 -26.66317\\10382.00000 -23.71770\\10383.00000 -29.89715\\10384.00000 -27.03547\\10385.00000 -23.84657\\10386.00000 -24.70420\\10387.00000 -29.81204\\10388.00000 -23.08537\\10389.00000 -22.43935\\10390.00000 -23.49630\\10391.00000 -22.76149\\10392.00000 -25.66421\\10393.00000 -22.44716\\10394.00000 -22.66289\\10395.00000 -24.61489\\10396.00000 -26.15186\\10397.00000 -23.55670\\10398.00000 -23.73626\\10399.00000 -25.83383\\10400.00000 -26.05269\\10401.00000 -24.55952\\10402.00000 -26.15699\\10403.00000 -24.57701\\10404.00000 -30.06623\\10405.00000 -31.60429\\10406.00000 -26.30301\\10407.00000 -23.15588\\10408.00000 -29.65813\\10409.00000 -25.36176\\10410.00000 -23.47412\\10411.00000 -25.17304\\10412.00000 -29.27459\\10413.00000 -23.77190\\10414.00000 -23.29536\\10415.00000 -24.27498\\10416.00000 -22.68627\\10417.00000 -25.30448\\10418.00000 -21.84832\\10419.00000 -21.17080\\10420.00000 -23.22278\\10421.00000 -24.76426\\10422.00000 -22.46265\\10423.00000 -22.38163\\10424.00000 -24.72905\\10425.00000 -24.36852\\10426.00000 -23.47874\\10427.00000 -25.14180\\10428.00000 -22.94645\\10429.00000 -29.48092\\10430.00000 -28.55596\\10431.00000 -25.15061\\10432.00000 -21.98630\\10433.00000 -28.80581\\10434.00000 -24.48909\\10435.00000 -21.59352\\10436.00000 -23.80882\\10437.00000 -28.80739\\10438.00000 -22.52627\\10439.00000 -23.17670\\10440.00000 -24.85957\\10441.00000 -23.49283\\10442.00000 -25.74003\\10443.00000 -24.04352\\10444.00000 -23.50766\\10445.00000 -24.36343\\10446.00000 -25.61451\\10447.00000 -22.35234\\10448.00000 -21.84674\\10449.00000 -23.52488\\10450.00000 -22.96649\\10451.00000 -20.58462\\10452.00000 -22.72856\\10453.00000 -20.85829\\10454.00000 -27.58998\\10455.00000 -28.87079\\10456.00000 -24.36994\\10457.00000 -22.53351\\10458.00000 -28.74102\\10459.00000 -25.78216\\10460.00000 -23.71599\\10461.00000 -26.01199\\10462.00000 -29.22407\\10463.00000 -24.04274\\10464.00000 -23.55858\\10465.00000 -24.23718\\10466.00000 -21.90334\\10467.00000 -24.36371\\10468.00000 -20.83275\\10469.00000 -20.83514\\10470.00000 -21.50521\\10471.00000 -22.44880\\10472.00000 -20.46014\\10473.00000 -21.34536\\10474.00000 -23.77066\\10475.00000 -23.70505\\10476.00000 -23.57931\\10477.00000 -25.83938\\10478.00000 -24.05062\\10479.00000 -31.23128\\10480.00000 -31.18071\\10481.00000 -28.21549\\10482.00000 -26.00043\\10483.00000 -31.41665\\10484.00000 -28.50356\\10485.00000 -25.05539\\10486.00000 -25.93213\\10487.00000 -29.33458\\10488.00000 -23.94277\\10489.00000 -23.48497\\10490.00000 -25.25212\\10491.00000 -23.28145\\10492.00000 -26.67905\\10493.00000 -22.22779\\10494.00000 -22.43390\\10495.00000 -23.61534\\10496.00000 -25.59645\\10497.00000 -22.10637\\10498.00000 -22.58427\\10499.00000 -23.30865\\10500.00000 -23.32354\\10501.00000 -22.10705\\10502.00000 -23.70918\\10503.00000 -23.01204\\10504.00000 -29.55318\\10505.00000 -29.05174\\10506.00000 -25.70215\\10507.00000 -22.47252\\10508.00000 -28.74180\\10509.00000 -25.09838\\10510.00000 -22.34488\\10511.00000 -22.98148\\10512.00000 -28.84770\\10513.00000 -22.44898\\10514.00000 -22.93137\\10515.00000 -23.74557\\10516.00000 -22.88224\\10517.00000 -26.24636\\10518.00000 -23.46561\\10519.00000 -24.02831\\10520.00000 -25.51459\\10521.00000 -27.07436\\10522.00000 -23.96748\\10523.00000 -24.08549\\10524.00000 -24.83050\\10525.00000 -25.36460\\10526.00000 -22.90684\\10527.00000 -24.15043\\10528.00000 -22.32131\\10529.00000 -29.55038\\10530.00000 -28.43226\\10531.00000 -25.28381\\10532.00000 -23.15160\\10533.00000 -29.02353\\10534.00000 -26.69498\\10535.00000 -23.79243\\10536.00000 -25.59082\\10537.00000 -30.15867\\10538.00000 -23.15460\\10539.00000 -23.97033\\10540.00000 -24.73613\\10541.00000 -23.99909\\10542.00000 -25.38244\\10543.00000 -23.24392\\10544.00000 -23.37773\\10545.00000 -25.57845\\10546.00000 -27.06329\\10547.00000 -23.90851\\10548.00000 -23.73749\\10549.00000 -25.44729\\10550.00000 -25.82273\\10551.00000 -23.26408\\10552.00000 -25.57659\\10553.00000 -23.68952\\10554.00000 -30.51435\\10555.00000 -31.72737\\10556.00000 -27.23459\\10557.00000 -25.95736\\10558.00000 -32.70881\\10559.00000 -29.35327\\10560.00000 -27.22201\\10561.00000 -28.31619\\10562.00000 -32.18186\\10563.00000 -26.73727\\10564.00000 -25.57359\\10565.00000 -27.86860\\10566.00000 -25.08567\\10567.00000 -26.29153\\10568.00000 -24.30194\\10569.00000 -23.74925\\10570.00000 -25.48849\\10571.00000 -26.94846\\10572.00000 -24.55774\\10573.00000 -24.48240\\10574.00000 -26.27877\\10575.00000 -26.30389\\10576.00000 -25.57472\\10577.00000 -27.61203\\10578.00000 -26.04227\\10579.00000 -31.00625\\10580.00000 -31.77697\\10581.00000 -29.13493\\10582.00000 -25.78648\\10583.00000 -31.16714\\10584.00000 -28.00640\\10585.00000 -25.32173\\10586.00000 -25.99920\\10587.00000 -29.46899\\10588.00000 -24.18015\\10589.00000 -25.79984\\10590.00000 -26.31319\\10591.00000 -25.11281\\10592.00000 -28.83739\\10593.00000 -25.26289\\10594.00000 -25.24935\\10595.00000 -26.31142\\10596.00000 -28.10634\\10597.00000 -24.29971\\10598.00000 -24.60173\\10599.00000 -25.95654\\10600.00000 -26.33539\\10601.00000 -24.18612\\10602.00000 -25.40755\\10603.00000 -23.52768\\10604.00000 -29.12137\\10605.00000 -28.93189\\10606.00000 -25.99384\\10607.00000 -22.34541\\10608.00000 -28.80110\\10609.00000 -25.78766\\10610.00000 -23.12813\\10611.00000 -25.29431\\10612.00000 -28.55596\\10613.00000 -23.72282\\10614.00000 -23.86872\\10615.00000 -24.87100\\10616.00000 -23.82303\\10617.00000 -26.51820\\10618.00000 -24.68589\\10619.00000 -25.32102\\10620.00000 -27.12053\\10621.00000 -29.22927\\10622.00000 -26.48950\\10623.00000 -26.62921\\10624.00000 -27.95244\\10625.00000 -27.83514\\10626.00000 -24.69259\\10627.00000 -25.58332\\10628.00000 -22.77971\\10629.00000 -28.78541\\10630.00000 -28.66118\\10631.00000 -23.53258\\10632.00000 -20.18344\\10633.00000 -27.44443\\10634.00000 -22.65945\\10635.00000 -20.40637\\10636.00000 -22.78069\\10637.00000 -28.71091\\10638.00000 -21.06671\\10639.00000 -21.36829\\10640.00000 -23.43422\\10641.00000 -21.56893\\10642.00000 -24.26419\\10643.00000 -20.49307\\10644.00000 -20.31546\\10645.00000 -21.88141\\10646.00000 -22.28699\\10647.00000 -19.07753\\10648.00000 -19.53231\\10649.00000 -21.77214\\10650.00000 -22.50060\\10651.00000 -20.88906\\10652.00000 -23.38021\\10653.00000 -21.14876\\10654.00000 -28.08897\\10655.00000 -27.98161\\10656.00000 -23.27067\\10657.00000 -20.67862\\10658.00000 -27.92346\\10659.00000 -23.56023\\10660.00000 -20.61171\\10661.00000 -23.13836\\10662.00000 -28.95299\\10663.00000 -21.35865\\10664.00000 -22.01732\\10665.00000 -23.19568\\10666.00000 -21.80339\\10667.00000 -23.90444\\10668.00000 -20.91007\\10669.00000 -20.81136\\10670.00000 -22.06054\\10671.00000 -22.29805\\10672.00000 -19.52970\\10673.00000 -19.24064\\10674.00000 -21.35879\\10675.00000 -21.42901\\10676.00000 -19.21308\\10677.00000 -21.84056\\10678.00000 -19.85819\\10679.00000 -27.01512\\10680.00000 -27.42665\\10681.00000 -23.50349\\10682.00000 -20.85438\\10683.00000 -28.50870\\10684.00000 -23.79342\\10685.00000 -21.41221\\10686.00000 -23.59729\\10687.00000 -28.24303\\10688.00000 -21.07466\\10689.00000 -21.26995\\10690.00000 -22.50281\\10691.00000 -20.39728\\10692.00000 -22.72585\\10693.00000 -20.01969\\10694.00000 -20.13906\\10695.00000 -22.02871\\10696.00000 -23.45481\\10697.00000 -21.27355\\10698.00000 -21.46774\\10699.00000 -24.37391\\10700.00000 -24.24021\\10701.00000 -23.06791\\10702.00000 -25.59833\\10703.00000 -23.23694\\10704.00000 -30.30057\\10705.00000 -29.09607\\10706.00000 -23.38834\\10707.00000 -20.15824\\10708.00000 -27.31363\\10709.00000 -22.49563\\10710.00000 -19.32969\\10711.00000 -20.99960\\10712.00000 -25.61263\\10713.00000 -18.89882\\10714.00000 -18.72439\\10715.00000 -20.81910\\10716.00000 -18.96897\\10717.00000 -21.70983\\10718.00000 -18.87518\\10719.00000 -19.07544\\10720.00000 -20.90471\\10721.00000 -21.98482\\10722.00000 -18.94178\\10723.00000 -18.96595\\10724.00000 -21.08050\\10725.00000 -21.20961\\10726.00000 -19.17610\\10727.00000 -20.98554\\10728.00000 -19.23152\\10729.00000 -25.75364\\10730.00000 -26.16768\\10731.00000 -22.10469\\10732.00000 -19.45728\\10733.00000 -26.86566\\10734.00000 -22.16751\\10735.00000 -19.66330\\10736.00000 -22.28121\\10737.00000 -26.99382\\10738.00000 -19.53101\\10739.00000 -19.80421\\10740.00000 -21.75055\\10741.00000 -19.54022\\10742.00000 -22.32308\\10743.00000 -19.77030\\10744.00000 -19.48303\\10745.00000 -21.46977\\10746.00000 -22.52665\\10747.00000 -19.91082\\10748.00000 -20.42426\\10749.00000 -23.06791\\10750.00000 -22.78836\\10751.00000 -20.49678\\10752.00000 -22.91149\\10753.00000 -20.62687\\10754.00000 -27.26096\\10755.00000 -27.21274\\10756.00000 -22.86038\\10757.00000 -20.33913\\10758.00000 -28.69324\\10759.00000 -23.27177\\10760.00000 -21.46992\\10761.00000 -23.54193\\10762.00000 -29.05007\\10763.00000 -22.53462\\10764.00000 -21.69512\\10765.00000 -23.67960\\10766.00000 -20.81585\\10767.00000 -22.75836\\10768.00000 -20.07981\\10769.00000 -20.01024\\10770.00000 -22.11075\\10771.00000 -21.91362\\10772.00000 -19.72341\\10773.00000 -20.17761\\10774.00000 -22.41508\\10775.00000 -22.20348\\10776.00000 -20.33768\\10777.00000 -22.92853\\10778.00000 -20.69159\\10779.00000 -27.60606\\10780.00000 -28.62708\\10781.00000 -23.45183\\10782.00000 -20.84569\\10783.00000 -27.94082\\10784.00000 -23.90114\\10785.00000 -21.83661\\10786.00000 -24.74847\\10787.00000 -30.02646\\10788.00000 -23.35750\\10789.00000 -23.96361\\10790.00000 -25.39534\\10791.00000 -23.43399\\10792.00000 -25.22032\\10793.00000 -22.26705\\10794.00000 -21.39419\\10795.00000 -23.10564\\10796.00000 -22.93952\\10797.00000 -19.92871\\10798.00000 -19.30280\\10799.00000 -21.99497\\10800.00000 -22.24529\\10801.00000 -19.84558\\10802.00000 -22.27946\\10803.00000 -20.47074\\10804.00000 -28.24511\\10805.00000 -28.41066\\10806.00000 -23.95588\\10807.00000 -21.10207\\10808.00000 -28.43659\\10809.00000 -22.85598\\10810.00000 -20.91288\\10811.00000 -22.28822\\10812.00000 -28.08630\\10813.00000 -20.80300\\10814.00000 -20.80861\\10815.00000 -23.48266\\10816.00000 -21.51342\\10817.00000 -25.12256\\10818.00000 -22.49471\\10819.00000 -22.84560\\10820.00000 -24.86084\\10821.00000 -25.52714\\10822.00000 -23.46791\\10823.00000 -23.41349\\10824.00000 -25.56650\\10825.00000 -26.06941\\10826.00000 -23.91183\\10827.00000 -25.93944\\10828.00000 -23.59326\\10829.00000 -30.52719\\10830.00000 -30.99582\\10831.00000 -25.38602\\10832.00000 -23.94534\\10833.00000 -30.56358\\10834.00000 -26.34610\\10835.00000 -23.26364\\10836.00000 -23.73235\\10837.00000 -28.04188\\10838.00000 -22.80709\\10839.00000 -20.75051\\10840.00000 -22.48810\\10841.00000 -19.38569\\10842.00000 -21.64327\\10843.00000 -18.79756\\10844.00000 -18.90590\\10845.00000 -21.35016\\10846.00000 -22.36036\\10847.00000 -19.75745\\10848.00000 -21.04203\\10849.00000 -23.24283\\10850.00000 -22.92203\\10851.00000 -22.00679\\10852.00000 -24.16203\\10853.00000 -22.30896\\10854.00000 -28.91170\\10855.00000 -29.74806\\10856.00000 -25.58033\\10857.00000 -23.22017\\10858.00000 -29.92861\\10859.00000 -25.03059\\10860.00000 -22.43644\\10861.00000 -24.37107\\10862.00000 -29.46076\\10863.00000 -22.43590\\10864.00000 -23.49931\\10865.00000 -25.46693\\10866.00000 -23.57247\\10867.00000 -26.15058\\10868.00000 -23.86418\\10869.00000 -23.84858\\10870.00000 -26.07108\\10871.00000 -26.59315\\10872.00000 -24.43126\\10873.00000 -23.62797\\10874.00000 -25.93578\\10875.00000 -26.66942\\10876.00000 -24.09054\\10877.00000 -25.67491\\10878.00000 -23.69001\\10879.00000 -29.49380\\10880.00000 -29.83989\\10881.00000 -25.75247\\10882.00000 -22.56292\\10883.00000 -28.68865\\10884.00000 -23.62535\\10885.00000 -22.26775\\10886.00000 -23.18123\\10887.00000 -26.17454\\10888.00000 -20.95654\\10889.00000 -20.92363\\10890.00000 -22.17912\\10891.00000 -20.88017\\10892.00000 -23.98119\\10893.00000 -20.90229\\10894.00000 -21.47777\\10895.00000 -22.21105\\10896.00000 -24.36654\\10897.00000 -21.94770\\10898.00000 -22.97984\\10899.00000 -23.83528\\10900.00000 -25.25108\\10901.00000 -24.49725\\10902.00000 -25.59570\\10903.00000 -26.01364\\10904.00000 -30.79479\\10905.00000 -31.70278\\10906.00000 -29.57754\\10907.00000 -26.32605\\10908.00000 -31.75830\\10909.00000 -27.81757\\10910.00000 -25.75247\\10911.00000 -25.70600\\10912.00000 -31.20251\\10913.00000 -24.12948\\10914.00000 -23.90801\\10915.00000 -24.35185\\10916.00000 -23.94868\\10917.00000 -27.46691\\10918.00000 -24.14129\\10919.00000 -24.36767\\10920.00000 -24.95443\\10921.00000 -27.71664\\10922.00000 -24.40548\\10923.00000 -24.80413\\10924.00000 -25.12458\\10925.00000 -25.34754\\10926.00000 -24.25121\\10927.00000 -24.45055\\10928.00000 -23.76352\\10929.00000 -30.09365\\10930.00000 -30.07780\\10931.00000 -26.91220\\10932.00000 -24.88214\\10933.00000 -30.63250\\10934.00000 -28.69095\\10935.00000 -25.52307\\10936.00000 -25.98069\\10937.00000 -30.52252\\10938.00000 -24.24048\\10939.00000 -23.85738\\10940.00000 -24.93117\\10941.00000 -23.65095\\10942.00000 -27.17152\\10943.00000 -22.96957\\10944.00000 -22.78895\\10945.00000 -23.39444\\10946.00000 -25.86968\\10947.00000 -22.34150\\10948.00000 -22.60346\\10949.00000 -23.64879\\10950.00000 -23.35078\\10951.00000 -22.62028\\10952.00000 -24.57463\\10953.00000 -23.03926\\10954.00000 -30.12337\\10955.00000 -30.03271\\10956.00000 -25.81917\\10957.00000 -24.06882\\10958.00000 -29.48000\\10959.00000 -26.04852\\10960.00000 -23.47712\\10961.00000 -24.86243\\10962.00000 -28.25757\\10963.00000 -22.64210\\10964.00000 -23.46285\\10965.00000 -25.82946\\10966.00000 -23.58923\\10967.00000 -26.00002\\10968.00000 -23.70213\\10969.00000 -23.63156\\10970.00000 -24.84565\\10971.00000 -26.80422\\10972.00000 -24.33637\\10973.00000 -24.53062\\10974.00000 -25.42015\\10975.00000 -26.30124\\10976.00000 -23.74803\\10977.00000 -24.58920\\10978.00000 -23.45252\\10979.00000 -29.68501\\10980.00000 -28.41785\\10981.00000 -24.06855\\10982.00000 -22.17827\\10983.00000 -28.26381\\10984.00000 -23.95794\\10985.00000 -21.92361\\10986.00000 -23.67960\\10987.00000 -28.47723\\10988.00000 -22.04791\\10989.00000 -22.52091\\10990.00000 -24.97815\\10991.00000 -23.16231\\10992.00000 -26.92850\\10993.00000 -24.58355\\10994.00000 -25.31398\\10995.00000 -27.55328\\10996.00000 -28.20863\\10997.00000 -25.84296\\10998.00000 -25.52049\\10999.00000 -26.76373\\11000.00000 -26.38150\\11001.00000 -23.54381\\11002.00000 -25.13606\\11003.00000 -22.96362\\11004.00000 -30.32616\\11005.00000 -30.34742\\11006.00000 -25.85291\\11007.00000 -22.95135\\11008.00000 -26.96490\\11009.00000 -24.16338\\11010.00000 -21.47995\\11011.00000 -23.11009\\11012.00000 -28.36494\\11013.00000 -22.49416\\11014.00000 -23.06917\\11015.00000 -24.61609\\11016.00000 -23.07001\\11017.00000 -25.60246\\11018.00000 -23.07947\\11019.00000 -22.80611\\11020.00000 -25.01184\\11021.00000 -26.01819\\11022.00000 -23.29426\\11023.00000 -23.31309\\11024.00000 -25.36567\\11025.00000 -25.42882\\11026.00000 -23.01224\\11027.00000 -25.17713\\11028.00000 -23.81854\\11029.00000 -29.66867\\11030.00000 -30.34518\\11031.00000 -26.43630\\11032.00000 -23.55107\\11033.00000 -30.42095\\11034.00000 -26.96850\\11035.00000 -24.32795\\11036.00000 -26.04269\\11037.00000 -31.81769\\11038.00000 -25.27857\\11039.00000 -24.91123\\11040.00000 -26.40633\\11041.00000 -24.66129\\11042.00000 -27.14139\\11043.00000 -23.91157\\11044.00000 -23.31065\\11045.00000 -25.23826\\11046.00000 -27.22420\\11047.00000 -23.51813\\11048.00000 -23.72038\\11049.00000 -24.63984\\11050.00000 -26.13142\\11051.00000 -25.34400\\11052.00000 -25.99796\\11053.00000 -25.59870\\11054.00000 -30.83225\\11055.00000 -31.27828\\11056.00000 -28.37704\\11057.00000 -24.21281\\11058.00000 -30.20075\\11059.00000 -27.28583\\11060.00000 -24.07146\\11061.00000 -24.41950\\11062.00000 -29.43704\\11063.00000 -23.22996\\11064.00000 -22.60384\\11065.00000 -23.81330\\11066.00000 -22.18289\\11067.00000 -25.30554\\11068.00000 -21.87614\\11069.00000 -22.32131\\11070.00000 -24.21117\\11071.00000 -25.72607\\11072.00000 -23.54755\\11073.00000 -24.24653\\11074.00000 -25.29361\\11075.00000 -25.22583\\11076.00000 -24.30110\\11077.00000 -25.07234\\11078.00000 -23.82978\\11079.00000 -29.68790\\11080.00000 -29.83490\\11081.00000 -26.02607\\11082.00000 -23.61034\\11083.00000 -28.64296\\11084.00000 -25.69369\\11085.00000 -22.26077\\11086.00000 -24.46934\\11087.00000 -29.06257\\11088.00000 -22.89432\\11089.00000 -22.72410\\11090.00000 -25.04479\\11091.00000 -22.83525\\11092.00000 -25.72298\\11093.00000 -23.23825\\11094.00000 -22.64324\\11095.00000 -24.96774\\11096.00000 -25.21343\\11097.00000 -22.49435\\11098.00000 -23.09824\\11099.00000 -24.92891\\11100.00000 -25.62055\\11101.00000 -23.55506\\11102.00000 -25.61867\\11103.00000 -23.41485\\11104.00000 -29.78141\\11105.00000 -28.84056\\11106.00000 -25.82471\\11107.00000 -25.11684\\11108.00000 -29.87999\\11109.00000 -28.34509\\11110.00000 -25.48703\\11111.00000 -26.81663\\11112.00000 -31.89228\\11113.00000 -24.60472\\11114.00000 -24.27941\\11115.00000 -25.58594\\11116.00000 -23.50511\\11117.00000 -25.78569\\11118.00000 -23.73798\\11119.00000 -24.22511\\11120.00000 -26.36399\\11121.00000 -27.14622\\11122.00000 -25.48190\\11123.00000 -25.70715\\11124.00000 -27.59950\\11125.00000 -27.22474\\11126.00000 -26.51031\\11127.00000 -28.06105\\11128.00000 -26.19864\\11129.00000 -31.79258\\11130.00000 -33.37571\\11131.00000 -27.90169\\11132.00000 -25.93253\\11133.00000 -30.71594\\11134.00000 -26.13652\\11135.00000 -23.03218\\11136.00000 -24.31199\\11137.00000 -29.49934\\11138.00000 -22.88043\\11139.00000 -23.93124\\11140.00000 -26.34253\\11141.00000 -25.54269\\11142.00000 -27.50055\\11143.00000 -26.45000\\11144.00000 -26.00414\\11145.00000 -28.07632\\11146.00000 -30.05677\\11147.00000 -27.02659\\11148.00000 -26.62826\\11149.00000 -28.63841\\11150.00000 -28.11908\\11151.00000 -25.07767\\11152.00000 -25.92686\\11153.00000 -23.64256\\11154.00000 -29.94289\\11155.00000 -28.89240\\11156.00000 -25.14857\\11157.00000 -22.96280\\11158.00000 -29.62857\\11159.00000 -25.99837\\11160.00000 -24.86750\\11161.00000 -26.69015\\11162.00000 -31.67833\\11163.00000 -26.80769\\11164.00000 -26.76029\\11165.00000 -29.06841\\11166.00000 -27.34948\\11167.00000 -30.48415\\11168.00000 -27.61801\\11169.00000 -27.23405\\11170.00000 -28.40922\\11171.00000 -28.08963\\11172.00000 -25.40898\\11173.00000 -24.23197\\11174.00000 -26.19691\\11175.00000 -25.69868\\11176.00000 -25.06103\\11177.00000 -26.08199\\11178.00000 -25.53676\\11179.00000 -31.53887\\11180.00000 -32.95319\\11181.00000 -28.85088\\11182.00000 -26.78047\\11183.00000 -31.56849\\11184.00000 -28.68176\\11185.00000 -26.01613\\11186.00000 -26.83658\\11187.00000 -30.35416\\11188.00000 -25.30273\\11189.00000 -25.61980\\11190.00000 -25.72182\\11191.00000 -25.74663\\11192.00000 -28.70322\\11193.00000 -26.92850\\11194.00000 -26.33183\\11195.00000 -29.02767\\11196.00000 -27.51514\\11197.00000 -26.41539\\11198.00000 -26.75538\\11199.00000 -28.40779\\11200.00000 -25.02565\\11201.00000 -25.96226\\11202.00000 -26.45732\\11203.00000 -25.42557\\11204.00000 -27.61741\\11205.00000 -32.52720\\11206.00000 -28.49111\\11207.00000 -26.93924\\11208.00000 -32.47014\\11209.00000 -29.95209\\11210.00000 -25.99590\\11211.00000 -27.78387\\11212.00000 -31.26856\\11213.00000 -25.53750\\11214.00000 -25.07167\\11215.00000 -26.33718\\11216.00000 -25.61338\\11217.00000 -28.25272\\11218.00000 -26.38421\\11219.00000 -26.37656\\11220.00000 -28.32111\\11221.00000 -28.28120\\11222.00000 -26.41040\\11223.00000 -25.66726\\11224.00000 -27.08705\\11225.00000 -26.50892\\11226.00000 -25.63645\\11227.00000 -26.78689\\11228.00000 -25.76222\\11229.00000 -30.50620\\11230.00000 -32.11732\\11231.00000 -27.91512\\11232.00000 -26.08830\\11233.00000 -31.45556\\11234.00000 -28.04320\\11235.00000 -25.33197\\11236.00000 -27.57811\\11237.00000 -30.10424\\11238.00000 -25.62585\\11239.00000 -25.11987\\11240.00000 -27.36526\\11241.00000 -25.73809\\11242.00000 -28.27981\\11243.00000 -25.87168\\11244.00000 -25.98932\\11245.00000 -27.95308\\11246.00000 -29.61433\\11247.00000 -26.22157\\11248.00000 -25.61942\\11249.00000 -26.73044\\11250.00000 -26.80521\\11251.00000 -24.72320\\11252.00000 -26.55411\\11253.00000 -24.64225\\11254.00000 -31.84769\\11255.00000 -31.01932\\11256.00000 -27.63960\\11257.00000 -25.70292\\11258.00000 -31.25886\\11259.00000 -28.02345\\11260.00000 -25.57135\\11261.00000 -27.03547\\11262.00000 -30.88271\\11263.00000 -25.46292\\11264.00000 -25.08668\\11265.00000 -26.09377\\11266.00000 -24.90034\\11267.00000 -25.42448\\11268.00000 -23.76770\\11269.00000 -24.41435\\11270.00000 -26.71778\\11271.00000 -27.52684\\11272.00000 -25.19558\\11273.00000 -24.26308\\11274.00000 -25.26150\\11275.00000 -26.42811\\11276.00000 -25.80102\\11277.00000 -26.51402\\11278.00000 -25.68946\\11279.00000 -31.18479\\11280.00000 -29.62666\\11281.00000 -29.08432\\11282.00000 -25.74469\\11283.00000 -30.56830\\11284.00000 -29.11968\\11285.00000 -25.72259\\11286.00000 -25.80181\\11287.00000 -28.61652\\11288.00000 -25.43135\\11289.00000 -25.73615\\11290.00000 -25.71332\\11291.00000 -24.94763\\11292.00000 -28.76433\\11293.00000 -26.67375\\11294.00000 -26.03105\\11295.00000 -26.45366\\11296.00000 -27.84080\\11297.00000 -24.07781\\11298.00000 -23.45023\\11299.00000 -24.06565\\11300.00000 -24.02570\\11301.00000 -22.60516\\11302.00000 -23.55882\\11303.00000 -23.82853\\11304.00000 -27.47211\\11305.00000 -30.21596\\11306.00000 -27.59176\\11307.00000 -25.20519\\11308.00000 -31.31877\\11309.00000 -27.38222\\11310.00000 -24.80069\\11311.00000 -25.86888\\11312.00000 -26.74460\\11313.00000 -22.94054\\11314.00000 -22.33033\\11315.00000 -22.58070\\11316.00000 -22.70186\\11317.00000 -26.66750\\11318.00000 -23.63921\\11319.00000 -23.15139\\11320.00000 -24.41606\\11321.00000 -25.97290\\11322.00000 -24.28941\\11323.00000 -24.10677\\11324.00000 -25.50833\\11325.00000 -24.90226\\11326.00000 -23.52605\\11327.00000 -25.48117\\11328.00000 -23.90292\\11329.00000 -30.57775\\11330.00000 -30.41525\\11331.00000 -27.22311\\11332.00000 -24.49054\\11333.00000 -29.26321\\11334.00000 -27.94211\\11335.00000 -23.95923\\11336.00000 -25.38030\\11337.00000 -28.46703\\11338.00000 -24.98957\\11339.00000 -24.70542\\11340.00000 -27.23788\\11341.00000 -24.78353\\11342.00000 -28.71091\\11343.00000 -25.83343\\11344.00000 -25.51274\\11345.00000 -27.35398\\11346.00000 -28.49403\\11347.00000 -25.69100\\11348.00000 -24.57404\\11349.00000 -26.21420\\11350.00000 -26.11996\\11351.00000 -24.53356\\11352.00000 -26.60735\\11353.00000 -25.40395\\11354.00000 -31.33141\\11355.00000 -31.40805\\11356.00000 -27.13389\\11357.00000 -24.61609\\11358.00000 -29.91437\\11359.00000 -26.49042\\11360.00000 -23.61010\\11361.00000 -25.13673\\11362.00000 -31.43823\\11363.00000 -25.19319\\11364.00000 -25.85251\\11365.00000 -28.38631\\11366.00000 -26.56254\\11367.00000 -27.78822\\11368.00000 -27.43009\\11369.00000 -25.57845\\11370.00000 -27.89658\\11371.00000 -26.68677\\11372.00000 -24.16581\\11373.00000 -24.57404\\11374.00000 -25.70869\\11375.00000 -25.61263\\11376.00000 -23.79516\\11377.00000 -25.32032\\11378.00000 -24.71339\\11379.00000 -30.88652\\11380.00000 -31.08130\\11381.00000 -27.88830\\11382.00000 -25.36995\\11383.00000 -31.34550\\11384.00000 -28.91815\\11385.00000 -26.58701\\11386.00000 -29.90930\\11387.00000 -32.73206\\11388.00000 -26.12463\\11389.00000 -25.39785\\11390.00000 -27.05172\\11391.00000 -25.58407\\11392.00000 -27.46344\\11393.00000 -24.80413\\11394.00000 -24.66553\\11395.00000 -26.34877\\11396.00000 -26.35190\\11397.00000 -24.45863\\11398.00000 -24.56870\\11399.00000 -25.77433\\11400.00000 -24.78945\\11401.00000 -24.66886\\11402.00000 -25.45710\\11403.00000 -25.11785\\11404.00000 -31.14822\\11405.00000 -31.38378\\11406.00000 -28.87159\\11407.00000 -25.35038\\11408.00000 -30.72572\\11409.00000 -28.55151\\11410.00000 -25.97044\\11411.00000 -27.65647\\11412.00000 -31.98940\\11413.00000 -26.30036\\11414.00000 -25.76456\\11415.00000 -27.51923\\11416.00000 -24.53533\\11417.00000 -27.30194\\11418.00000 -24.74168\\11419.00000 -25.34896\\11420.00000 -26.30566\\11421.00000 -27.69588\\11422.00000 -25.37209\\11423.00000 -26.38781\\11424.00000 -26.98295\\11425.00000 -26.68918\\11426.00000 -25.46074\\11427.00000 -27.56745\\11428.00000 -25.54826\\11429.00000 -31.09194\\11430.00000 -30.43352\\11431.00000 -27.36695\\11432.00000 -24.63863\\11433.00000 -30.04420\\11434.00000 -28.22924\\11435.00000 -25.54640\\11436.00000 -26.85712\\11437.00000 -31.20251\\11438.00000 -25.26394\\11439.00000 -24.70206\\11440.00000 -25.86448\\11441.00000 -24.87831\\11442.00000 -27.39357\\11443.00000 -24.07278\\11444.00000 -24.02413\\11445.00000 -24.91348\\11446.00000 -27.62759\\11447.00000 -23.94714\\11448.00000 -24.10997\\11449.00000 -25.60058\\11450.00000 -26.03354\\11451.00000 -24.60054\\11452.00000 -25.97700\\11453.00000 -25.18361\\11454.00000 -29.78535\\11455.00000 -29.61338\\11456.00000 -25.01479\\11457.00000 -22.56255\\11458.00000 -27.94469\\11459.00000 -23.78475\\11460.00000 -20.79591\\11461.00000 -23.02095\\11462.00000 -28.40348\\11463.00000 -22.37751\\11464.00000 -23.16338\\11465.00000 -24.89075\\11466.00000 -23.86569\\11467.00000 -26.37791\\11468.00000 -23.76475\\11469.00000 -24.24984\\11470.00000 -25.78648\\11471.00000 -26.35682\\11472.00000 -24.52768\\11473.00000 -23.96878\\11474.00000 -25.62055\\11475.00000 -25.68256\\11476.00000 -24.28497\\11477.00000 -24.84154\\11478.00000 -23.63969\\11479.00000 -30.13083\\11480.00000 -30.73307\\11481.00000 -27.23405\\11482.00000 -24.52739\\11483.00000 -29.77255\\11484.00000 -27.00264\\11485.00000 -23.33133\\11486.00000 -26.16297\\11487.00000 -30.46682\\11488.00000 -24.46876\\11489.00000 -24.48909\\11490.00000 -26.24898\\11491.00000 -25.81246\\11492.00000 -27.57633\\11493.00000 -25.36176\\11494.00000 -24.89107\\11495.00000 -26.24898\\11496.00000 -27.77208\\11497.00000 -24.80007\\11498.00000 -24.54357\\11499.00000 -26.57100\\11500.00000 -26.04393\\11501.00000 -24.44363\\11502.00000 -26.09967\\11503.00000 -24.29832\\11504.00000 -30.97633\\11505.00000 -30.40387\\11506.00000 -26.88887\\11507.00000 -23.72477\\11508.00000 -30.00360\\11509.00000 -25.94188\\11510.00000 -23.47366\\11511.00000 -25.39534\\11512.00000 -30.67583\\11513.00000 -23.45665\\11514.00000 -23.39376\\11515.00000 -24.71891\\11516.00000 -22.89916\\11517.00000 -25.14113\\11518.00000 -22.39635\\11519.00000 -21.96362\\11520.00000 -23.91897\\11521.00000 -24.61759\\11522.00000 -22.00515\\11523.00000 -21.80026\\11524.00000 -22.69454\\11525.00000 -23.11157\\11526.00000 -21.47981\\11527.00000 -22.45499\\11528.00000 -21.34057\\11529.00000 -27.65587\\11530.00000 -27.73996\\11531.00000 -24.56040\\11532.00000 -22.54093\\11533.00000 -29.01032\\11534.00000 -26.13865\\11535.00000 -23.57553\\11536.00000 -25.40431\\11537.00000 -28.98730\\11538.00000 -23.51487\\11539.00000 -23.15588\\11540.00000 -24.37930\\11541.00000 -22.30016\\11542.00000 -25.13910\\11543.00000 -22.04592\\11544.00000 -23.12048\\11545.00000 -23.65191\\11546.00000 -25.63190\\11547.00000 -23.12771\\11548.00000 -23.27463\\11549.00000 -25.67070\\11550.00000 -24.70726\\11551.00000 -23.59871\\11552.00000 -24.75651\\11553.00000 -23.94200\\11554.00000 -30.41867\\11555.00000 -29.93676\\11556.00000 -26.61352\\11557.00000 -24.65251\\11558.00000 -30.54476\\11559.00000 -26.54849\\11560.00000 -24.25425\\11561.00000 -24.44536\\11562.00000 -29.21628\\11563.00000 -22.48149\\11564.00000 -22.77128\\11565.00000 -24.56781\\11566.00000 -23.74582\\11567.00000 -26.30655\\11568.00000 -24.40006\\11569.00000 -24.44017\\11570.00000 -26.84659\\11571.00000 -28.60224\\11572.00000 -26.29153\\11573.00000 -26.60593\\11574.00000 -28.08497\\11575.00000 -27.22857\\11576.00000 -26.30787\\11577.00000 -26.86768\\11578.00000 -25.66726\\11579.00000 -29.27284\\11580.00000 -30.75642\\11581.00000 -26.94794\\11582.00000 -25.17713\\11583.00000 -28.97256\\11584.00000 -24.93697\\11585.00000 -23.83854\\11586.00000 -24.76829\\11587.00000 -28.28678\\11588.00000 -22.94176\\11589.00000 -22.33689\\11590.00000 -23.91285\\11591.00000 -22.23818\\11592.00000 -24.95865\\11593.00000 -21.83092\\11594.00000 -21.82745\\11595.00000 -23.71039\\11596.00000 -25.31151\\11597.00000 -22.65811\\11598.00000 -22.44698\\11599.00000 -24.94505\\11600.00000 -25.41943\\11601.00000 -23.88439\\11602.00000 -25.36817\\11603.00000 -23.95769\\11604.00000 -30.45991\\11605.00000 -30.51435\\11606.00000 -26.88331\\11607.00000 -24.96222\\11608.00000 -31.33423\\11609.00000 -27.57218\\11610.00000 -24.85102\\11611.00000 -26.89494\\11612.00000 -31.07599\\11613.00000 -24.56070\\11614.00000 -25.47313\\11615.00000 -27.14246\\11616.00000 -24.75063\\11617.00000 -26.93924\\11618.00000 -25.53713\\11619.00000 -25.10073\\11620.00000 -25.95043\\11621.00000 -25.90543\\11622.00000 -23.79094\\11623.00000 -23.05429\\11624.00000 -24.48124\\11625.00000 -24.28524\\11626.00000 -22.55732\\11627.00000 -24.81385\\11628.00000 -23.46676\\11629.00000 -30.31724\\11630.00000 -30.42209\\11631.00000 -25.74975\\11632.00000 -23.89809\\11633.00000 -30.29835\\11634.00000 -25.94391\\11635.00000 -24.13941\\11636.00000 -25.91188\\11637.00000 -30.69402\\11638.00000 -23.71356\\11639.00000 -23.24349\\11640.00000 -25.03587\\11641.00000 -22.83843\\11642.00000 -24.69229\\11643.00000 -22.27946\\11644.00000 -21.85975\\11645.00000 -24.32851\\11646.00000 -25.17815\\11647.00000 -22.54372\\11648.00000 -22.80788\\11649.00000 -25.54306\\11650.00000 -25.28976\\11651.00000 -23.62010\\11652.00000 -25.48556\\11653.00000 -23.66634\\11654.00000 -31.13072\\11655.00000 -30.63130\\11656.00000 -26.45686\\11657.00000 -23.91820\\11658.00000 -30.50038\\11659.00000 -26.69450\\11660.00000 -23.87099\\11661.00000 -24.95897\\11662.00000 -29.87496\\11663.00000 -23.18597\\11664.00000 -23.79193\\11665.00000 -25.41799\\11666.00000 -24.28997\\11667.00000 -27.42093\\11668.00000 -24.89107\\11669.00000 -24.02334\\11670.00000 -25.46802\\11671.00000 -27.42036\\11672.00000 -25.02762\\11673.00000 -25.31187\\11674.00000 -26.73190\\11675.00000 -27.38279\\11676.00000 -24.84059\\11677.00000 -26.13184\\11678.00000 -25.16351\\11679.00000 -30.86246\\11680.00000 -29.87999\\11681.00000 -26.19174\\11682.00000 -23.71210\\11683.00000 -28.63010\\11684.00000 -25.69561\\11685.00000 -22.58070\\11686.00000 -23.85587\\11687.00000 -28.52636\\11688.00000 -21.96541\\11689.00000 -22.66327\\11690.00000 -24.73643\\11691.00000 -22.69435\\11692.00000 -25.17986\\11693.00000 -22.89069\\11694.00000 -22.88184\\11695.00000 -24.75992\\11696.00000 -24.65312\\11697.00000 -22.20898\\11698.00000 -22.16172\\11699.00000 -24.25949\\11700.00000 -24.77077\\11701.00000 -22.99116\\11702.00000 -25.03356\\11703.00000 -23.62439\\11704.00000 -29.50487\\11705.00000 -28.78150\\11706.00000 -25.31363\\11707.00000 -22.07988\\11708.00000 -29.80015\\11709.00000 -23.73749\\11710.00000 -21.70922\\11711.00000 -23.98378\\11712.00000 -27.57870\\11713.00000 -21.07135\\11714.00000 -21.56032\\11715.00000 -23.48913\\11716.00000 -21.44732\\11717.00000 -24.05984\\11718.00000 -21.33423\\11719.00000 -21.47733\\11720.00000 -23.57600\\11721.00000 -24.34509\\11722.00000 -22.42177\\11723.00000 -22.22969\\11724.00000 -23.80111\\11725.00000 -24.54947\\11726.00000 -22.15440\\11727.00000 -23.80012\\11728.00000 -21.47602\\11729.00000 -28.05311\\11730.00000 -27.94598\\11731.00000 -22.47600\\11732.00000 -20.54112\\11733.00000 -27.53211\\11734.00000 -22.32856\\11735.00000 -20.36034\\11736.00000 -22.60271\\11737.00000 -28.12176\\11738.00000 -21.04796\\11739.00000 -21.31190\\11740.00000 -23.96645\\11741.00000 -22.01403\\11742.00000 -24.26308\\11743.00000 -21.64645\\11744.00000 -21.71521\\11745.00000 -23.26210\\11746.00000 -23.14113\\11747.00000 -20.39626\\11748.00000 -20.47178\\11749.00000 -22.00613\\11750.00000 -21.69451\\11751.00000 -20.51248\\11752.00000 -22.12660\\11753.00000 -20.53292\\11754.00000 -28.05708\\11755.00000 -27.33656\\11756.00000 -23.43536\\11757.00000 -20.38743\\11758.00000 -26.69160\\11759.00000 -22.67494\\11760.00000 -19.59410\\11761.00000 -21.27536\\11762.00000 -26.27306\\11763.00000 -20.21291\\11764.00000 -20.35528\\11765.00000 -22.82968\\11766.00000 -20.93312\\11767.00000 -23.60797\\11768.00000 -21.22730\\11769.00000 -21.02823\\11770.00000 -23.26561\\11771.00000 -24.34650\\11772.00000 -21.34508\\11773.00000 -21.71367\\11774.00000 -23.13623\\11775.00000 -22.93646\\11776.00000 -20.21150\\11777.00000 -21.72999\\11778.00000 -19.52543\\11779.00000 -26.47154\\11780.00000 -26.48489\\11781.00000 -22.39257\\11782.00000 -20.23068\\11783.00000 -27.57989\\11784.00000 -23.88819\\11785.00000 -22.10217\\11786.00000 -23.85939\\11787.00000 -29.81104\\11788.00000 -22.80611\\11789.00000 -22.48204\\11790.00000 -23.54545\\11791.00000 -22.21570\\11792.00000 -24.90450\\11793.00000 -22.06120\\11794.00000 -22.34665\\11795.00000 -23.59468\\11796.00000 -24.34059\\11797.00000 -21.27619\\11798.00000 -21.99088\\11799.00000 -23.17348\\11800.00000 -23.56658\\11801.00000 -21.91153\\11802.00000 -23.76820\\11803.00000 -22.21829\\11804.00000 -29.57566\\11805.00000 -30.90178\\11806.00000 -26.76078\\11807.00000 -24.61070\\11808.00000 -30.70375\\11809.00000 -27.03181\\11810.00000 -24.39522\\11811.00000 -25.21618\\11812.00000 -30.22358\\11813.00000 -22.33458\\11814.00000 -21.96997\\11815.00000 -22.92914\\11816.00000 -21.16308\\11817.00000 -23.46837\\11818.00000 -21.08582\\11819.00000 -20.92209\\11820.00000 -23.17584\\11821.00000 -24.67311\\11822.00000 -21.69803\\11823.00000 -22.19935\\11824.00000 -23.71916\\11825.00000 -23.77338\\11826.00000 -22.35128\\11827.00000 -24.80758\\11828.00000 -22.48516\\11829.00000 -29.03512\\11830.00000 -29.84089\\11831.00000 -25.27125\\11832.00000 -23.12792\\11833.00000 -29.39180\\11834.00000 -25.91916\\11835.00000 -22.29752\\11836.00000 -24.41063\\11837.00000 -29.78535\\11838.00000 -23.74680\\11839.00000 -23.88996\\11840.00000 -26.19605\\11841.00000 -24.13350\\11842.00000 -26.00827\\11843.00000 -23.05032\\11844.00000 -23.07148\\11845.00000 -24.64225\\11846.00000 -24.76705\\11847.00000 -22.65277\\11848.00000 -22.46046\\11849.00000 -24.80695\\11850.00000 -25.68486\\11851.00000 -23.71551\\11852.00000 -25.76300\\11853.00000 -23.93073\\11854.00000 -29.57754\\11855.00000 -30.16834\\11856.00000 -26.19303\\11857.00000 -23.68807\\11858.00000 -30.56240\\11859.00000 -26.01737\\11860.00000 -23.75220\\11861.00000 -25.71757\\11862.00000 -30.14152\\11863.00000 -24.42036\\11864.00000 -25.72762\\11865.00000 -28.10232\\11866.00000 -26.88129\\11867.00000 -29.06507\\11868.00000 -26.90407\\11869.00000 -26.31984\\11870.00000 -28.35288\\11871.00000 -28.13253\\11872.00000 -25.09905\\11873.00000 -25.37209\\11874.00000 -26.98812\\11875.00000 -26.65406\\11876.00000 -25.22238\\11877.00000 -27.07806\\11878.00000 -24.59308\\11879.00000 -31.37098\\11880.00000 -31.97959\\11881.00000 -26.39503\\11882.00000 -24.26529\\11883.00000 -29.60960\\11884.00000 -25.57546\\11885.00000 -23.50558\\11886.00000 -25.36888\\11887.00000 -29.99118\\11888.00000 -22.93382\\11889.00000 -22.81798\\11890.00000 -25.15841\\11891.00000 -23.74582\\11892.00000 -26.34922\\11893.00000 -24.89203\\11894.00000 -24.59367\\11895.00000 -26.67664\\11896.00000 -26.91474\\11897.00000 -23.87250\\11898.00000 -23.28234\\11899.00000 -23.86392\\11900.00000 -24.17555\\11901.00000 -22.01189\\11902.00000 -24.26115\\11903.00000 -21.93911\\11904.00000 -29.78338\\11905.00000 -30.73184\\11906.00000 -26.38601\\11907.00000 -24.43068\\11908.00000 -30.99582\\11909.00000 -26.61636\\11910.00000 -24.80570\\11911.00000 -27.08599\\11912.00000 -29.56253\\11913.00000 -24.11798\\11914.00000 -23.62845\\11915.00000 -26.77012\\11916.00000 -24.43902\\11917.00000 -27.12908\\11918.00000 -25.88932\\11919.00000 -25.39856\\11920.00000 -26.45595\\11921.00000 -27.30750\\11922.00000 -25.62963\\11923.00000 -24.55626\\11924.00000 -25.21859\\11925.00000 -24.37617\\11926.00000 -20.98879\\11927.00000 -22.40066\\11928.00000 -20.50969\\11929.00000 -27.98552\\11930.00000 -28.67794\\11931.00000 -23.92076\\11932.00000 -22.91960\\11933.00000 -31.22716\\11934.00000 -27.03547\\11935.00000 -25.86089\\11936.00000 -27.68615\\11937.00000 -31.86038\\11938.00000 -25.83700\\11939.00000 -25.36104\\11940.00000 -27.12320\\11941.00000 -24.93375\\11942.00000 -27.05540\\11943.00000 -25.77707\\11944.00000 -25.73809\\11945.00000 -27.87495\\11946.00000 -27.91384\\11947.00000 -24.65372\\11948.00000 -25.10341\\11949.00000 -26.46695\\11950.00000 -26.27569\\11951.00000 -25.50575\\11952.00000 -27.31977\\11953.00000 -25.50722\\11954.00000 -33.19266\\11955.00000 -30.91327\\11956.00000 -26.70079\\11957.00000 -22.57302\\11958.00000 -29.71497\\11959.00000 -24.37107\\11960.00000 -20.13692\\11961.00000 -23.36423\\11962.00000 -27.34386\\11963.00000 -21.84832\\11964.00000 -21.65811\\11965.00000 -23.85411\\11966.00000 -21.69711\\11967.00000 -23.68275\\11968.00000 -21.32972\\11969.00000 -21.51005\\11970.00000 -23.68250\\11971.00000 -24.66856\\11972.00000 -22.38163\\11973.00000 -23.19806\\11974.00000 -25.25455\\11975.00000 -25.47642\\11976.00000 -24.64889\\11977.00000 -26.23765\\11978.00000 -23.77906\\11979.00000 -30.08308\\11980.00000 -30.36653\\11981.00000 -26.80124\\11982.00000 -23.67695\\11983.00000 -28.93108\\11984.00000 -24.76922\\11985.00000 -20.90471\\11986.00000 -22.19386\\11987.00000 -26.56630\\11988.00000 -19.64104\\11989.00000 -19.37922\\11990.00000 -21.45426\\11991.00000 -20.55016\\11992.00000 -24.29303\\11993.00000 -22.35965\\11994.00000 -23.36064\\11995.00000 -25.31856\\11996.00000 -25.41438\\11997.00000 -22.76990\\11998.00000 -22.06104\\11999.00000 -22.43989\\};
\end{axis}

\end{tikzpicture}


==> img/corr-coefficient-v4.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{colorULA}{rgb}{0.12157,0.46667,0.70588}
\definecolor{colorURA}{rgb}{1.00000,0.49804,0.05490}
\definecolor{coloriid}{rgb}{0.17255,0.62745,0.17255}

\begin{axis}[
xmin=-0.50000, xmax=32.50000,
ymin=-10, ymax=1.1,
axis lines* = {left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=0.9, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width = \linewidth,
height = 0.6\linewidth,
x grid style={white!69.01961!black},
xtick style={color=black},
y grid style={white!69.01961!black},
ymode=log,
ytick style={color=black},
enlargelimits=true,
xlabel={Number of base station antennas (\(M\))},
ylabel={\(\delta_{i,j}\)},
xmajorgrids,
ymajorgrids,
]
\addplot [thick, colorULA]
table [row sep=\\] {%
1.00000 1.00000\\2.00000 0.51316\\3.00000 0.34766\\4.00000 0.26238\\5.00000 0.21301\\6.00000 0.17863\\7.00000 0.15495\\8.00000 0.13550\\9.00000 0.12105\\10.00000 0.10970\\11.00000 0.09975\\12.00000 0.09207\\13.00000 0.08476\\14.00000 0.07877\\15.00000 0.07425\\16.00000 0.06999\\17.00000 0.06577\\18.00000 0.06218\\19.00000 0.05899\\20.00000 0.05637\\21.00000 0.05379\\22.00000 0.05186\\23.00000 0.04955\\24.00000 0.04770\\25.00000 0.04560\\26.00000 0.04421\\27.00000 0.04241\\28.00000 0.04079\\29.00000 0.03957\\30.00000 0.03832\\31.00000 0.03709\\};
\addlegendentry{ULA}
\addplot [thick, colorURA]
table [row sep=\\] {%
1.00000 1.00000\\2.00000 0.52017\\3.00000 0.35939\\4.00000 0.27597\\5.00000 0.22443\\6.00000 0.18985\\7.00000 0.16531\\8.00000 0.14831\\9.00000 0.14772\\10.00000 0.14408\\11.00000 0.14042\\12.00000 0.13698\\13.00000 0.13377\\14.00000 0.12835\\15.00000 0.12507\\16.00000 0.12094\\17.00000 0.12034\\18.00000 0.11798\\19.00000 0.11467\\20.00000 0.11353\\21.00000 0.11078\\22.00000 0.10833\\23.00000 0.10515\\24.00000 0.10269\\25.00000 0.10161\\26.00000 0.09869\\27.00000 0.09699\\28.00000 0.09542\\29.00000 0.09256\\30.00000 0.09071\\31.00000 0.08889\\};
\addlegendentry{URA}
% \addplot [thick, coloriid]
% table [row sep=\\] {%
% 1.00000 1.00000\\2.00000 0.50000\\3.00000 0.33333\\4.00000 0.25000\\5.00000 0.20000\\6.00000 0.16667\\7.00000 0.14286\\8.00000 0.12500\\9.00000 0.11111\\10.00000 0.10000\\11.00000 0.09091\\12.00000 0.08333\\13.00000 0.07692\\14.00000 0.07143\\15.00000 0.06667\\16.00000 0.06250\\17.00000 0.05882\\18.00000 0.05556\\19.00000 0.05263\\20.00000 0.05000\\21.00000 0.04762\\22.00000 0.04545\\23.00000 0.04348\\24.00000 0.04167\\25.00000 0.04000\\26.00000 0.03846\\27.00000 0.03704\\28.00000 0.03571\\29.00000 0.03448\\30.00000 0.03333\\31.00000 0.03226\\};
% \addlegendentry{i.i.d.}
\end{axis}

\end{tikzpicture}


==> img/radiation-pattern.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}

\begin{polaraxis}[
width = \linewidth,
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
  xtick={0,30,...,330},
  ytick={-30,-25,...,10},
%   ymin=-40, ymax=20,
    y coord trafo/.code=\pgfmathparse{#1+30},
   rotate=-90,
    y coord inv trafo/.code=\pgfmathparse{#1-30},
   x dir=reverse,
  xticklabel style={anchor=-\tick-90},
  yticklabel style={anchor=east, xshift=-4.75cm},
  y axis line style={yshift=-4.75cm},
  ytick style={yshift=-4.75cm},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03000,0.97000)}, anchor=north west, draw=white!80.00000!black},
  legend style={nodes={scale=1, transform shape}},
  legend style={draw=none},
]
\addplot [semithick, color0]
table [row sep=\\] {%
-180.0 -4.197\\
-175.0 -4.345\\
-170.0 -5.519\\
-165.0 -7.291\\
-160.0 -8.402999999999999\\
-155.0 -8.037\\
-150.0 -7.332000000000001\\
-145.0 -7.21\\
-140.0 -7.83\\
-135.0 -9.082\\
-130.0 -10.78\\
-125.00000000000001 -12.74\\
-119.99999999999999 -14.98\\
-115.0 -17.82\\
-110.0 -22.14\\
-105.00000000000001 -27.18\\
-100.0 -21.31\\
-95.0 -15.6\\
-90.0 -11.62\\
-85.0 -8.54\\
-80.0 -6.002000000000001\\
-75.0 -3.8310000000000004\\
-70.0 -1.949\\
-65.0 -0.3265\\
-59.99999999999999 1.04\\
-55.0 2.138\\
-50.0 2.955\\
-45.0 3.4939999999999998\\
-40.0 3.801\\
-35.0 3.989\\
-29.999999999999996 4.227\\
-25.0 4.6339999999999995\\
-20.0 5.1610000000000005\\
-14.999999999999998 5.625\\
-10.0 5.877999999999999\\
-5.0 5.917000000000001\\
0.0 5.888999999999999\\
5.0 5.974\\
10.0 6.192\\
14.999999999999998 6.379\\
20.0 6.353\\
25.0 6.0489999999999995\\
29.999999999999996 5.529\\
35.0 4.938\\
40.0 4.4030000000000005\\
45.0 3.9410000000000003\\
50.0 3.465\\
55.0 2.864\\
59.99999999999999 2.065\\
65.0 1.038\\
70.0 -0.2182\\
75.0 -1.694\\
80.0 -3.386\\
85.0 -5.307\\
90.0 -7.499\\
95.0 -10.03\\
100.0 -12.95\\
105.00000000000001 -15.82\\
110.0 -16.8\\
115.0 -15.0\\
119.99999999999999 -12.51\\
125.00000000000001 -10.28\\
130.0 -8.387\\
135.0 -6.807\\
140.0 -5.596\\
145.0 -4.873\\
150.0 -4.782\\
155.0 -5.422999999999999\\
160.0 -6.638\\
165.0 -7.444\\
170.0 -6.6129999999999995\\
175.0 -5.0889999999999995\\};
\addlegendentry{E-plane}
\addplot [semithick, color1]
table [row sep=\\] {%
-180.0 -4.197\\
-175.0 -4.284\\
-170.0 -4.538\\
-165.0 -4.9639999999999995\\
-160.0 -5.5729999999999995\\
-155.0 -6.382999999999999\\
-150.0 -7.421\\
-145.0 -8.732999999999999\\
-140.0 -10.39\\
-135.0 -12.52\\
-130.0 -15.31\\
-125.00000000000001 -18.96\\
-119.99999999999999 -21.97\\
-115.0 -19.74\\
-110.0 -15.91\\
-105.00000000000001 -12.87\\
-100.0 -10.49\\
-95.0 -8.549\\
-90.0 -6.9\\
-85.0 -5.452000000000001\\
-80.0 -4.15\\
-75.0 -2.96\\
-70.0 -1.86\\
-65.0 -0.838\\
-59.99999999999999 0.1131\\
-55.0 0.9962\\
-50.0 1.8119999999999998\\
-45.0 2.56\\
-40.0 3.238\\
-35.0 3.844\\
-29.999999999999996 4.375\\
-25.0 4.831\\
-20.0 5.207000000000001\\
-14.999999999999998 5.502999999999999\\
-10.0 5.716\\
-5.0 5.845\\
0.0 5.888999999999999\\
5.0 5.848\\
10.0 5.722\\
14.999999999999998 5.511\\
20.0 5.216\\
25.0 4.84\\
29.999999999999996 4.3839999999999995\\
35.0 3.8510000000000004\\
40.0 3.2430000000000003\\
45.0 2.5610000000000004\\
50.0 1.81\\
55.0 0.9898\\
59.99999999999999 0.102\\
65.0 -0.854\\
70.0 -1.881\\
75.0 -2.987\\
80.0 -4.1819999999999995\\
85.0 -5.49\\
90.0 -6.944\\
95.0 -8.597999999999999\\
100.0 -10.54\\
105.00000000000001 -12.92\\
110.0 -15.95\\
115.0 -19.69\\
119.99999999999999 -21.73\\
125.00000000000001 -18.78\\
130.0 -15.21\\
135.0 -12.45\\
140.0 -10.34\\
145.0 -8.693\\
150.0 -7.385\\
155.0 -6.35\\
160.0 -5.545\\
165.0 -4.941\\
170.0 -4.522\\
175.0 -4.276\\};
\addlegendentry{H-plane}
\end{polaraxis}

\end{tikzpicture}


==> img/s11.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03000,0.97000)}, anchor=north west, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
width = \linewidth,
height= 0.6\linewidth,
x grid style={white!69.01961!black},
xmajorgrids,
xmin=795.00000, xmax=905.00000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymajorgrids,
ymin=-45.07530, ymax=1.14979,
ytick style={color=black},
minor y tick num=1,
xlabel={Frequency \si{\mega\hertz}},
ylabel={\(S_{1,1}\) \si{\deci\bel}},
]
\addplot [semithick, color0]
table [row sep=\\] {%
800.00000 -0.95135\\800.25000 -0.95664\\800.50000 -0.96356\\800.75000 -0.97160\\801.00000 -0.97755\\801.25000 -0.98282\\801.50000 -0.98778\\801.75000 -0.99279\\802.00000 -0.99785\\802.25000 -1.00216\\802.50000 -1.00687\\802.75000 -1.01212\\803.00000 -1.01725\\803.25000 -1.02298\\803.50000 -1.02841\\803.75000 -1.03425\\804.00000 -1.04034\\804.25000 -1.04411\\804.50000 -1.04964\\804.75000 -1.05638\\805.00000 -1.06161\\805.25000 -1.06768\\805.50000 -1.07415\\805.75000 -1.08109\\806.00000 -1.08759\\806.25000 -1.09368\\806.50000 -1.10049\\806.75000 -1.10671\\807.00000 -1.11401\\807.25000 -1.12019\\807.50000 -1.12695\\807.75000 -1.13377\\808.00000 -1.14128\\808.25000 -1.14891\\808.50000 -1.15565\\808.75000 -1.16290\\809.00000 -1.17073\\809.25000 -1.17840\\809.50000 -1.18645\\809.75000 -1.19374\\810.00000 -1.20237\\810.25000 -1.21117\\810.50000 -1.21918\\810.75000 -1.22822\\811.00000 -1.23741\\811.25000 -1.24620\\811.50000 -1.25553\\811.75000 -1.26462\\812.00000 -1.27468\\812.25000 -1.28452\\812.50000 -1.29430\\812.75000 -1.30476\\813.00000 -1.31406\\813.25000 -1.32522\\813.50000 -1.33567\\813.75000 -1.34574\\814.00000 -1.35731\\814.25000 -1.36911\\814.50000 -1.38017\\814.75000 -1.39186\\815.00000 -1.40363\\815.25000 -1.41535\\815.50000 -1.42716\\815.75000 -1.44058\\816.00000 -1.45270\\816.25000 -1.46532\\816.50000 -1.47759\\816.75000 -1.49167\\817.00000 -1.50440\\817.25000 -1.51780\\817.50000 -1.53228\\817.75000 -1.54539\\818.00000 -1.56032\\818.25000 -1.57380\\818.50000 -1.58848\\818.75000 -1.60253\\819.00000 -1.61756\\819.25000 -1.63092\\819.50000 -1.64764\\819.75000 -1.66175\\820.00000 -1.67681\\820.25000 -1.69197\\820.50000 -1.70751\\820.75000 -1.72196\\821.00000 -1.73849\\821.25000 -1.75427\\821.50000 -1.76943\\821.75000 -1.78637\\822.00000 -1.80242\\822.25000 -1.81836\\822.50000 -1.83507\\822.75000 -1.85133\\823.00000 -1.86804\\823.25000 -1.88536\\823.50000 -1.90272\\823.75000 -1.92009\\824.00000 -1.93889\\824.25000 -1.95578\\824.50000 -1.97353\\824.75000 -1.99260\\825.00000 -2.00993\\825.25000 -2.03024\\825.50000 -2.04910\\825.75000 -2.06798\\826.00000 -2.08818\\826.25000 -2.10758\\826.50000 -2.12856\\826.75000 -2.14920\\827.00000 -2.16976\\827.25000 -2.19109\\827.50000 -2.21289\\827.75000 -2.23557\\828.00000 -2.25913\\828.25000 -2.28207\\828.50000 -2.30625\\828.75000 -2.33021\\829.00000 -2.35550\\829.25000 -2.38043\\829.50000 -2.40656\\829.75000 -2.43239\\830.00000 -2.45971\\830.25000 -2.48739\\830.50000 -2.51556\\830.75000 -2.54433\\831.00000 -2.57388\\831.25000 -2.60450\\831.50000 -2.63421\\831.75000 -2.66575\\832.00000 -2.69660\\832.25000 -2.72907\\832.50000 -2.76056\\832.75000 -2.79330\\833.00000 -2.82800\\833.25000 -2.86210\\833.50000 -2.89751\\833.75000 -2.93394\\834.00000 -2.97030\\834.25000 -3.00712\\834.50000 -3.04640\\834.75000 -3.08405\\835.00000 -3.12303\\835.25000 -3.16228\\835.50000 -3.20237\\835.75000 -3.24393\\836.00000 -3.28622\\836.25000 -3.32907\\836.50000 -3.37181\\836.75000 -3.41486\\837.00000 -3.45949\\837.25000 -3.50346\\837.50000 -3.54833\\837.75000 -3.59524\\838.00000 -3.64238\\838.25000 -3.69074\\838.50000 -3.73965\\838.75000 -3.79002\\839.00000 -3.84153\\839.25000 -3.89295\\839.50000 -3.94455\\839.75000 -3.99629\\840.00000 -4.04960\\840.25000 -4.04637\\840.50000 -4.10028\\840.75000 -4.15543\\841.00000 -4.20996\\841.25000 -4.26469\\841.50000 -4.32119\\841.75000 -4.37650\\842.00000 -4.43160\\842.25000 -4.48736\\842.50000 -4.54291\\842.75000 -4.60041\\843.00000 -4.65663\\843.25000 -4.71313\\843.50000 -4.77010\\843.75000 -4.82609\\844.00000 -4.88427\\844.25000 -4.94188\\844.50000 -4.99878\\844.75000 -5.05722\\845.00000 -5.11411\\845.25000 -5.17111\\845.50000 -5.23004\\845.75000 -5.28916\\846.00000 -5.34804\\846.25000 -5.40760\\846.50000 -5.46927\\846.75000 -5.53004\\847.00000 -5.59325\\847.25000 -5.65642\\847.50000 -5.72209\\847.75000 -5.78827\\848.00000 -5.85543\\848.25000 -5.92410\\848.50000 -5.99540\\848.75000 -6.06872\\849.00000 -6.14356\\849.25000 -6.22042\\849.50000 -6.29938\\849.75000 -6.38043\\850.00000 -6.46657\\850.25000 -6.55406\\850.50000 -6.64505\\850.75000 -6.73981\\851.00000 -6.83605\\851.25000 -6.93821\\851.50000 -7.04206\\851.75000 -7.15076\\852.00000 -7.26277\\852.25000 -7.37864\\852.50000 -7.49785\\852.75000 -7.62027\\853.00000 -7.74832\\853.25000 -7.87937\\853.50000 -8.01438\\853.75000 -8.15431\\854.00000 -8.29862\\854.25000 -8.44967\\854.50000 -8.60508\\854.75000 -8.76696\\855.00000 -8.93196\\855.25000 -9.10451\\855.50000 -9.28299\\855.75000 -9.46826\\856.00000 -9.66264\\856.25000 -9.86291\\856.50000 -10.06993\\856.75000 -10.28663\\857.00000 -10.50855\\857.25000 -10.74087\\857.50000 -10.98450\\857.75000 -11.23507\\858.00000 -11.49987\\858.25000 -11.77414\\858.50000 -12.05851\\858.75000 -12.35730\\859.00000 -12.67103\\859.25000 -12.99711\\859.50000 -13.33935\\859.75000 -13.69536\\860.00000 -14.07127\\860.25000 -14.46483\\860.50000 -14.88238\\860.75000 -15.32164\\861.00000 -15.78500\\861.25000 -16.27845\\861.50000 -16.80633\\861.75000 -17.36791\\862.00000 -17.96888\\862.25000 -18.61349\\862.50000 -19.30974\\862.75000 -20.06744\\863.00000 -20.88900\\863.25000 -21.79446\\863.50000 -22.78983\\863.75000 -23.89873\\864.00000 -25.14008\\864.25000 -26.53879\\864.50000 -28.08439\\864.75000 -29.74539\\865.00000 -31.30656\\865.25000 -32.29656\\865.50000 -32.14666\\865.75000 -30.98530\\866.00000 -29.38555\\866.25000 -27.76108\\866.50000 -26.27725\\866.75000 -24.94217\\867.00000 -23.75364\\867.25000 -22.69176\\867.50000 -21.73391\\867.75000 -20.86578\\868.00000 -20.07524\\868.25000 -19.34650\\868.50000 -18.67422\\868.75000 -18.04540\\869.00000 -17.46397\\869.25000 -16.91810\\869.50000 -16.40297\\869.75000 -15.91889\\870.00000 -15.46287\\870.25000 -15.02966\\870.50000 -14.61783\\870.75000 -14.22354\\871.00000 -13.84880\\871.25000 -13.49007\\871.50000 -13.14659\\871.75000 -12.81866\\872.00000 -12.50583\\872.25000 -12.20346\\872.50000 -11.91383\\872.75000 -11.63463\\873.00000 -11.36666\\873.25000 -11.11155\\873.50000 -10.86590\\873.75000 -10.62861\\874.00000 -10.40118\\874.25000 -10.18413\\874.50000 -9.97452\\874.75000 -9.77142\\875.00000 -9.57581\\875.25000 -9.38732\\875.50000 -9.20660\\875.75000 -9.03179\\876.00000 -8.86383\\876.25000 -8.70059\\876.50000 -8.54391\\876.75000 -8.39236\\877.00000 -8.24523\\877.25000 -8.10252\\877.50000 -7.96221\\877.75000 -7.82672\\878.00000 -7.69600\\878.25000 -7.56782\\878.50000 -7.44152\\878.75000 -7.32220\\879.00000 -7.20283\\879.25000 -7.08814\\879.50000 -6.97549\\879.75000 -6.86537\\880.00000 -6.76286\\880.25000 -6.65492\\880.50000 -6.55391\\880.75000 -6.45482\\881.00000 -6.35801\\881.25000 -6.26301\\881.50000 -6.17195\\881.75000 -6.08287\\882.00000 -5.99425\\882.25000 -5.91005\\882.50000 -5.82641\\882.75000 -5.74629\\883.00000 -5.66767\\883.25000 -5.59051\\883.50000 -5.51630\\883.75000 -5.44230\\884.00000 -5.37241\\884.25000 -5.30149\\884.50000 -5.23385\\884.75000 -5.16785\\885.00000 -5.10307\\885.25000 -5.03825\\885.50000 -4.97483\\885.75000 -4.91454\\886.00000 -4.85440\\886.25000 -4.79530\\886.50000 -4.73631\\886.75000 -4.68062\\887.00000 -4.62305\\887.25000 -4.56736\\887.50000 -4.51303\\887.75000 -4.45973\\888.00000 -4.40589\\888.25000 -4.35290\\888.50000 -4.30094\\888.75000 -4.24905\\889.00000 -4.19815\\889.25000 -4.14851\\889.50000 -4.09866\\889.75000 -4.04948\\890.00000 -4.00035\\890.25000 -3.95318\\890.50000 -3.90512\\890.75000 -3.85879\\891.00000 -3.81324\\891.25000 -3.76710\\891.50000 -3.72221\\891.75000 -3.67812\\892.00000 -3.63530\\892.25000 -3.59105\\892.50000 -3.54796\\892.75000 -3.50656\\893.00000 -3.46538\\893.25000 -3.42540\\893.50000 -3.38558\\893.75000 -3.34609\\894.00000 -3.30800\\894.25000 -3.27056\\894.50000 -3.23238\\894.75000 -3.19597\\895.00000 -3.15961\\895.25000 -3.12422\\895.50000 -3.08885\\895.75000 -3.05461\\896.00000 -3.01994\\896.25000 -2.98741\\896.50000 -2.95476\\896.75000 -2.92259\\897.00000 -2.89097\\897.25000 -2.85974\\897.50000 -2.82897\\897.75000 -2.79939\\898.00000 -2.76923\\898.25000 -2.73951\\898.50000 -2.71105\\898.75000 -2.68225\\899.00000 -2.65528\\899.25000 -2.62795\\899.50000 -2.60057\\899.75000 -2.57372\\900.00000 -2.54790\\};
\addlegendentry{Antenna 1}
\addplot [semithick, color1]
table [row sep=\\] {%
800.00000 -0.98263\\800.25000 -0.98871\\800.50000 -0.99409\\800.75000 -1.00010\\801.00000 -1.00627\\801.25000 -1.01193\\801.50000 -1.01812\\801.75000 -1.02457\\802.00000 -1.03041\\802.25000 -1.03511\\802.50000 -1.04033\\802.75000 -1.04530\\803.00000 -1.05174\\803.25000 -1.05782\\803.50000 -1.06447\\803.75000 -1.07164\\804.00000 -1.07888\\804.25000 -1.08436\\804.50000 -1.09219\\804.75000 -1.09937\\805.00000 -1.10618\\805.25000 -1.11358\\805.50000 -1.12060\\805.75000 -1.12842\\806.00000 -1.13570\\806.25000 -1.14323\\806.50000 -1.15145\\806.75000 -1.15889\\807.00000 -1.16692\\807.25000 -1.17328\\807.50000 -1.18111\\807.75000 -1.18878\\808.00000 -1.19666\\808.25000 -1.20375\\808.50000 -1.21198\\808.75000 -1.21957\\809.00000 -1.22761\\809.25000 -1.23603\\809.50000 -1.24402\\809.75000 -1.25251\\810.00000 -1.26084\\810.25000 -1.26967\\810.50000 -1.27902\\810.75000 -1.28832\\811.00000 -1.29744\\811.25000 -1.30758\\811.50000 -1.31616\\811.75000 -1.32622\\812.00000 -1.33707\\812.25000 -1.34731\\812.50000 -1.35737\\812.75000 -1.36948\\813.00000 -1.37917\\813.25000 -1.39018\\813.50000 -1.40157\\813.75000 -1.41209\\814.00000 -1.42408\\814.25000 -1.43519\\814.50000 -1.44694\\814.75000 -1.45837\\815.00000 -1.47030\\815.25000 -1.48218\\815.50000 -1.49372\\815.75000 -1.50621\\816.00000 -1.51833\\816.25000 -1.53114\\816.50000 -1.54315\\816.75000 -1.55625\\817.00000 -1.56887\\817.25000 -1.58255\\817.50000 -1.59688\\817.75000 -1.60983\\818.00000 -1.62333\\818.25000 -1.63749\\818.50000 -1.65199\\818.75000 -1.66635\\819.00000 -1.68149\\819.25000 -1.69621\\819.50000 -1.71063\\819.75000 -1.72575\\820.00000 -1.74071\\820.25000 -1.75583\\820.50000 -1.77162\\820.75000 -1.78801\\821.00000 -1.80435\\821.25000 -1.81963\\821.50000 -1.83583\\821.75000 -1.85288\\822.00000 -1.86914\\822.25000 -1.88635\\822.50000 -1.90359\\822.75000 -1.92087\\823.00000 -1.93889\\823.25000 -1.95749\\823.50000 -1.97724\\823.75000 -1.99572\\824.00000 -2.01543\\824.25000 -2.03518\\824.50000 -2.05495\\824.75000 -2.07606\\825.00000 -2.09655\\825.25000 -2.11838\\825.50000 -2.14036\\825.75000 -2.16161\\826.00000 -2.18422\\826.25000 -2.20678\\826.50000 -2.22949\\826.75000 -2.25213\\827.00000 -2.27529\\827.25000 -2.29914\\827.50000 -2.32281\\827.75000 -2.34711\\828.00000 -2.37260\\828.25000 -2.39832\\828.50000 -2.42505\\828.75000 -2.45103\\829.00000 -2.47829\\829.25000 -2.50543\\829.50000 -2.53375\\829.75000 -2.56104\\830.00000 -2.58956\\830.25000 -2.61905\\830.50000 -2.64872\\830.75000 -2.67966\\831.00000 -2.71052\\831.25000 -2.74126\\831.50000 -2.77212\\831.75000 -2.80342\\832.00000 -2.83520\\832.25000 -2.86711\\832.50000 -2.89917\\832.75000 -2.93039\\833.00000 -2.96465\\833.25000 -2.99893\\833.50000 -3.03261\\833.75000 -3.06789\\834.00000 -3.10286\\834.25000 -3.13892\\834.50000 -3.17690\\834.75000 -3.21404\\835.00000 -3.25171\\835.25000 -3.28981\\835.50000 -3.32859\\835.75000 -3.36945\\836.00000 -3.40936\\836.25000 -3.44997\\836.50000 -3.49144\\836.75000 -3.53350\\837.00000 -3.57601\\837.25000 -3.61799\\837.50000 -3.66028\\837.75000 -3.70402\\838.00000 -3.74912\\838.25000 -3.79443\\838.50000 -3.84198\\838.75000 -3.88952\\839.00000 -3.93744\\839.25000 -3.98575\\839.50000 -4.03452\\839.75000 -4.08357\\840.00000 -4.13333\\840.25000 -4.12401\\840.50000 -4.17616\\840.75000 -4.22800\\841.00000 -4.28007\\841.25000 -4.33216\\841.50000 -4.38441\\841.75000 -4.43789\\842.00000 -4.49071\\842.25000 -4.54429\\842.50000 -4.59905\\842.75000 -4.65414\\843.00000 -4.70993\\843.25000 -4.76580\\843.50000 -4.82316\\843.75000 -4.87940\\844.00000 -4.93898\\844.25000 -4.99768\\844.50000 -5.05810\\844.75000 -5.11885\\845.00000 -5.18073\\845.25000 -5.24426\\845.50000 -5.30988\\845.75000 -5.37695\\846.00000 -5.44417\\846.25000 -5.51318\\846.50000 -5.58449\\846.75000 -5.65800\\847.00000 -5.73395\\847.25000 -5.81010\\847.50000 -5.88913\\847.75000 -5.97102\\848.00000 -6.05555\\848.25000 -6.14263\\848.50000 -6.23192\\848.75000 -6.32446\\849.00000 -6.41923\\849.25000 -6.51893\\849.50000 -6.61954\\849.75000 -6.72424\\850.00000 -6.83186\\850.25000 -6.94258\\850.50000 -7.05635\\850.75000 -7.17423\\851.00000 -7.29421\\851.25000 -7.42063\\851.50000 -7.54902\\851.75000 -7.68227\\852.00000 -7.81961\\852.25000 -7.95808\\852.50000 -8.10443\\852.75000 -8.25298\\853.00000 -8.40606\\853.25000 -8.56561\\853.50000 -8.72895\\853.75000 -8.89737\\854.00000 -9.07163\\854.25000 -9.25228\\854.50000 -9.43672\\854.75000 -9.62774\\855.00000 -9.82543\\855.25000 -10.02817\\855.50000 -10.23987\\855.75000 -10.45578\\856.00000 -10.68175\\856.25000 -10.91714\\856.50000 -11.16022\\856.75000 -11.41155\\857.00000 -11.67325\\857.25000 -11.94654\\857.50000 -12.22946\\857.75000 -12.52370\\858.00000 -12.82880\\858.25000 -13.14870\\858.50000 -13.48045\\858.75000 -13.82542\\859.00000 -14.18519\\859.25000 -14.56407\\859.50000 -14.96153\\859.75000 -15.37957\\860.00000 -15.82082\\860.25000 -16.28397\\860.50000 -16.77766\\860.75000 -17.30355\\861.00000 -17.86479\\861.25000 -18.47016\\861.50000 -19.12536\\861.75000 -19.83299\\862.00000 -20.60832\\862.25000 -21.45853\\862.50000 -22.41030\\862.75000 -23.47830\\863.00000 -24.69715\\863.25000 -26.11765\\863.50000 -27.81430\\863.75000 -29.91134\\864.00000 -32.66322\\864.25000 -36.56733\\864.50000 -42.47109\\864.75000 -42.97416\\865.00000 -37.00046\\865.25000 -32.97366\\865.50000 -30.16019\\865.75000 -28.03143\\866.00000 -26.31149\\866.25000 -24.88708\\866.50000 -23.66287\\866.75000 -22.59199\\867.00000 -21.64362\\867.25000 -20.78847\\867.50000 -20.01534\\867.75000 -19.31226\\868.00000 -18.66029\\868.25000 -18.05814\\868.50000 -17.49777\\868.75000 -16.97723\\869.00000 -16.48973\\869.25000 -16.02667\\869.50000 -15.58811\\869.75000 -15.17510\\870.00000 -14.77769\\870.25000 -14.40169\\870.50000 -14.04353\\870.75000 -13.69621\\871.00000 -13.36750\\871.25000 -13.05201\\871.50000 -12.74681\\871.75000 -12.45567\\872.00000 -12.17331\\872.25000 -11.90353\\872.50000 -11.64390\\872.75000 -11.39382\\873.00000 -11.15198\\873.25000 -10.92053\\873.50000 -10.69742\\873.75000 -10.48147\\874.00000 -10.27563\\874.25000 -10.07632\\874.50000 -9.88505\\874.75000 -9.70066\\875.00000 -9.52175\\875.25000 -9.34867\\875.50000 -9.18089\\875.75000 -9.01959\\876.00000 -8.86373\\876.25000 -8.71269\\876.50000 -8.56631\\876.75000 -8.42459\\877.00000 -8.28557\\877.25000 -8.15289\\877.50000 -8.02316\\877.75000 -7.89636\\878.00000 -7.77266\\878.25000 -7.65330\\878.50000 -7.53619\\878.75000 -7.42238\\879.00000 -7.30982\\879.25000 -7.20063\\879.50000 -7.09383\\879.75000 -6.98756\\880.00000 -6.88771\\880.25000 -6.78291\\880.50000 -6.68339\\880.75000 -6.58542\\881.00000 -6.48997\\881.25000 -6.39507\\881.50000 -6.30298\\881.75000 -6.21159\\882.00000 -6.12166\\882.25000 -6.03461\\882.50000 -5.94804\\882.75000 -5.86334\\883.00000 -5.77982\\883.25000 -5.69750\\883.50000 -5.61775\\883.75000 -5.53782\\884.00000 -5.46215\\884.25000 -5.38490\\884.50000 -5.31007\\884.75000 -5.23767\\885.00000 -5.16542\\885.25000 -5.09474\\885.50000 -5.02512\\885.75000 -4.95785\\886.00000 -4.89130\\886.25000 -4.82554\\886.50000 -4.76006\\886.75000 -4.69495\\887.00000 -4.63186\\887.25000 -4.57041\\887.50000 -4.51059\\887.75000 -4.45249\\888.00000 -4.39346\\888.25000 -4.33614\\888.50000 -4.27972\\888.75000 -4.22405\\889.00000 -4.17045\\889.25000 -4.11605\\889.50000 -4.06326\\889.75000 -4.01131\\890.00000 -3.95959\\890.25000 -3.90941\\890.50000 -3.85853\\890.75000 -3.81041\\891.00000 -3.76185\\891.25000 -3.71466\\891.50000 -3.66696\\891.75000 -3.62048\\892.00000 -3.57550\\892.25000 -3.52977\\892.50000 -3.48632\\892.75000 -3.44345\\893.00000 -3.40044\\893.25000 -3.35870\\893.50000 -3.31710\\893.75000 -3.27695\\894.00000 -3.23654\\894.25000 -3.19751\\894.50000 -3.15858\\894.75000 -3.12004\\895.00000 -3.08297\\895.25000 -3.04696\\895.50000 -3.01066\\895.75000 -2.97544\\896.00000 -2.94138\\896.25000 -2.90839\\896.50000 -2.87481\\896.75000 -2.84220\\897.00000 -2.81102\\897.25000 -2.77913\\897.50000 -2.74919\\897.75000 -2.71897\\898.00000 -2.69008\\898.25000 -2.66034\\898.50000 -2.63242\\898.75000 -2.60492\\899.00000 -2.57805\\899.25000 -2.55062\\899.50000 -2.52509\\899.75000 -2.49968\\900.00000 -2.47429\\};
\addlegendentry{Antenna 2}
\addplot [semithick, dashed]
table [row sep=\\] {%
795.00000 -10.00000\\
905.00000 -10.00000\\};
\addplot [semithick, black, mark=x, mark size=3.00000, mark options={solid}, only marks, forget plot]
table [row sep=\\] {%
856.25000 -9.86291\\874.25000 -10.18413\\};
\addplot [semithick, black, mark=x, mark size=3.00000, mark options={solid}, only marks, forget plot]
table [row sep=\\] {%
855.00000 -9.82543\\874.25000 -10.07632\\};
\draw (axis cs:840.00000,-15.00000) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{856.25};
\draw (axis cs:875.00000,-15.00000) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{874.25};
\end{axis}

\end{tikzpicture}

